PriorCVAE: scalable MCMC parameter inference with Bayesian deep generative modelling

Recent advances have shown that GP priors, or their finite realisations, can be encoded using deep generative models such as variational autoencoders (VAEs). These learned generators can serve as drop-in replacements for the original priors during MCMC inference. While this approach enables efficient inference, it loses information about the hyperparameters of the original models, and consequently makes inference over hyperparameters impossible and the learned priors indistinct. To overcome this limitation, we condition the VAE on stochastic process hyperparameters. This allows the joint encoding of hyperparameters with GP realizations and their subsequent estimation during inference. Further, we demonstrate that our proposed method, PriorCVAE, is agnostic to the nature of the models which it approximates, and can be used, for instance, to encode solutions of ODEs. It provides a practical tool for approximate inference and shows potential in real-life spatial and spatiotemporal applications.

==> figures/DP/DW_DP_2_3.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.677001944215776,
ytick style={color=black},
ytick={},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-3.11875198382567,0) rectangle (axis cs:-2.8062769136912,6.46451571042352e-05);
\draw[draw=none,fill=color0] (axis cs:-2.8062769136912,0) rectangle (axis cs:-2.49380184355672,0.00404448265090755);
\draw[draw=none,fill=color0] (axis cs:-2.49380184355672,0) rectangle (axis cs:-2.18132677342225,0.0546363586466364);
\draw[draw=none,fill=color0] (axis cs:-2.18132677342225,0) rectangle (axis cs:-1.86885170328778,0.211208529280745);
\draw[draw=none,fill=color0] (axis cs:-1.86885170328778,0) rectangle (axis cs:-1.5563766331533,0.313036812690064);
\draw[draw=none,fill=color0] (axis cs:-1.5563766331533,0) rectangle (axis cs:-1.24390156301883,0.237101474905233);
\draw[draw=none,fill=color0] (axis cs:-1.24390156301883,0) rectangle (axis cs:-0.931426492884353,0.122605300907726);
\draw[draw=none,fill=color0] (axis cs:-0.931426492884353,0) rectangle (axis cs:-0.618951422749879,0.0582728087465147);
\draw[draw=none,fill=color0] (axis cs:-0.618951422749879,0) rectangle (axis cs:-0.306476352615405,0.0336007605198122);
\draw[draw=none,fill=color0] (axis cs:-0.306476352615405,0) rectangle (axis cs:0.005998717519069,0.0273788241612947);
\draw[draw=none,fill=color0] (axis cs:0.005998717519069,0) rectangle (axis cs:0.318473787653543,0.0326765267885398);
\draw[draw=none,fill=color0] (axis cs:0.318473787653543,0) rectangle (axis cs:0.630948857788018,0.0544171411584364);
\draw[draw=none,fill=color0] (axis cs:0.630948857788018,0) rectangle (axis cs:0.943423927922492,0.114886925169904);
\draw[draw=none,fill=color0] (axis cs:0.943423927922492,0) rectangle (axis cs:1.25589899805697,0.258639833140032);
\draw[draw=none,fill=color0] (axis cs:1.25589899805697,0) rectangle (axis cs:1.56837406819144,0.496646340244724);
\draw[draw=none,fill=color0] (axis cs:1.56837406819144,0) rectangle (axis cs:1.88084913832591,0.644763756395977);
\draw[draw=none,fill=color0] (axis cs:1.88084913832591,0) rectangle (axis cs:2.19332420846039,0.423543228402331);
\draw[draw=none,fill=color0] (axis cs:2.19332420846039,0) rectangle (axis cs:2.50579927859486,0.10513286703436);
\draw[draw=none,fill=color0] (axis cs:2.50579927859486,0) rectangle (axis cs:2.81827434872934,0.00749403784113802);
\draw[draw=none,fill=color0] (axis cs:2.81827434872934,0) rectangle (axis cs:3.13074941886381,0.000104648348381608);
\end{axis}

\end{tikzpicture}


==> figures/DP/DW_DP_2_3_samps.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.60283548291818, xmax=21.0810278625578, ymin=-2.95419001694253, ymax=2.67594161344976] {figures/DP/DW_DP_2_3_samps-000.png};
\end{axis}

\end{tikzpicture}


==> figures/DP/DW_DP_4_1.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.457896299006015,
ytick style={color=black},
ytick={},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-2.35696120140005,0) rectangle (axis cs:-2.11660533864486,0.000111085287015423);
\draw[draw=none,fill=color0] (axis cs:-2.11660533864486,0) rectangle (axis cs:-1.87624947588966,0.00299181385366256);
\draw[draw=none,fill=color0] (axis cs:-1.87624947588966,0) rectangle (axis cs:-1.63589361313447,0.0311438211416722);
\draw[draw=none,fill=color0] (axis cs:-1.63589361313447,0) rectangle (axis cs:-1.39553775037928,0.13646349052616);
\draw[draw=none,fill=color0] (axis cs:-1.39553775037928,0) rectangle (axis cs:-1.15518188762409,0.299797971116657);
\draw[draw=none,fill=color0] (axis cs:-1.15518188762409,0) rectangle (axis cs:-0.914826024868898,0.394663142028772);
\draw[draw=none,fill=color0] (axis cs:-0.914826024868898,0) rectangle (axis cs:-0.674470162113707,0.377838505618222);
\draw[draw=none,fill=color0] (axis cs:-0.674470162113707,0) rectangle (axis cs:-0.434114299358515,0.311006351761584);
\draw[draw=none,fill=color0] (axis cs:-0.434114299358515,0) rectangle (axis cs:-0.193758436603324,0.255459131706467);
\draw[draw=none,fill=color0] (axis cs:-0.193758436603324,0) rectangle (axis cs:0.0465974261518678,0.231855796489392);
\draw[draw=none,fill=color0] (axis cs:0.0465974261518678,0) rectangle (axis cs:0.286953288907059,0.242319032006811);
\draw[draw=none,fill=color0] (axis cs:0.286953288907059,0) rectangle (axis cs:0.527309151662251,0.28879345485614);
\draw[draw=none,fill=color0] (axis cs:0.527309151662251,0) rectangle (axis cs:0.767665014417442,0.365452704140885);
\draw[draw=none,fill=color0] (axis cs:0.767665014417442,0) rectangle (axis cs:1.00802087717263,0.436091713339062);
\draw[draw=none,fill=color0] (axis cs:1.00802087717263,0) rectangle (axis cs:1.24837673992783,0.412149713614008);
\draw[draw=none,fill=color0] (axis cs:1.24837673992783,0) rectangle (axis cs:1.48873260268302,0.263596649042552);
\draw[draw=none,fill=color0] (axis cs:1.48873260268302,0) rectangle (axis cs:1.72908846543821,0.0941761925027606);
\draw[draw=none,fill=color0] (axis cs:1.72908846543821,0) rectangle (axis cs:1.9694443281934,0.0155506920328669);
\draw[draw=none,fill=color0] (axis cs:1.9694443281934,0) rectangle (axis cs:2.20980019094859,0.00102015402157984);
\draw[draw=none,fill=color0] (axis cs:2.20980019094859,0) rectangle (axis cs:2.45015605370378,1.62259408000056e-05);
\end{axis}

\end{tikzpicture}


==> figures/DP/DW_DP_4_1_samps.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.60283548291818, xmax=21.0810278625578, ymin=-2.95419001694253, ymax=2.67594161344976] {figures/DP/DW_DP_4_1_samps-000.png};
\end{axis}

\end{tikzpicture}


==> figures/DP/DW_PriorCVAE_2_3.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.632527691869715,
ytick style={color=black},
ytick={},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-3.26669394098378,0) rectangle (axis cs:-2.93723264201044,3.33878365509947e-06);
\draw[draw=none,fill=color0] (axis cs:-2.93723264201044,0) rectangle (axis cs:-2.60777134303711,0.000115643324781172);
\draw[draw=none,fill=color0] (axis cs:-2.60777134303711,0) rectangle (axis cs:-2.27831004406378,0.00342953786536081);
\draw[draw=none,fill=color0] (axis cs:-2.27831004406378,0) rectangle (axis cs:-1.94884874509045,0.0506699878013632);
\draw[draw=none,fill=color0] (axis cs:-1.94884874509045,0) rectangle (axis cs:-1.61938744611712,0.230904207070943);
\draw[draw=none,fill=color0] (axis cs:-1.61938744611712,0) rectangle (axis cs:-1.28992614714378,0.323621925647268);
\draw[draw=none,fill=color0] (axis cs:-1.28992614714378,0) rectangle (axis cs:-0.960464848170452,0.207784647888313);
\draw[draw=none,fill=color0] (axis cs:-0.960464848170452,0) rectangle (axis cs:-0.63100354919712,0.135289638385138);
\draw[draw=none,fill=color0] (axis cs:-0.63100354919712,0) rectangle (axis cs:-0.301542250223787,0.115849418790428);
\draw[draw=none,fill=color0] (axis cs:-0.301542250223787,0) rectangle (axis cs:0.0279190487495447,0.111414603519096);
\draw[draw=none,fill=color0] (axis cs:0.0279190487495447,0) rectangle (axis cs:0.357380347722877,0.117157614931653);
\draw[draw=none,fill=color0] (axis cs:0.357380347722877,0) rectangle (axis cs:0.686841646696209,0.136522863657017);
\draw[draw=none,fill=color0] (axis cs:0.686841646696209,0) rectangle (axis cs:1.01630294566954,0.192775601255494);
\draw[draw=none,fill=color0] (axis cs:1.01630294566954,0) rectangle (axis cs:1.34576424464287,0.374300715696449);
\draw[draw=none,fill=color0] (axis cs:1.34576424464287,0) rectangle (axis cs:1.67522554361621,0.602407325590204);
\draw[draw=none,fill=color0] (axis cs:1.67522554361621,0) rectangle (axis cs:2.00468684258954,0.369375402753604);
\draw[draw=none,fill=color0] (axis cs:2.00468684258954,0) rectangle (axis cs:2.33414814156287,0.0607880199052488);
\draw[draw=none,fill=color0] (axis cs:2.33414814156287,0) rectangle (axis cs:2.6636094405362,0.00272080515311923);
\draw[draw=none,fill=color0] (axis cs:2.6636094405362,0) rectangle (axis cs:2.99307073950953,0.000114125695847036);
\draw[draw=none,fill=color0] (axis cs:2.99307073950953,0) rectangle (axis cs:3.32253203848287,1.24445572599162e-05);
\end{axis}

\end{tikzpicture}


==> figures/DP/DW_PriorCVAE_2_3_samps.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.60283548291818, xmax=21.0810278625578, ymin=-2.95419001694253, ymax=2.67594161344976] {figures/DP/DW_PriorCVAE_2_3_samps-000.png};
\end{axis}

\end{tikzpicture}


==> figures/DP/DW_PriorCVAE_4_1.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.674575710139545,
ytick style={color=black},
ytick={},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-2.39400942439209,0) rectangle (axis cs:-2.12929140636108,5.28864642616058e-06);
\draw[draw=none,fill=color0] (axis cs:-2.12929140636108,0) rectangle (axis cs:-1.86457338833008,0.000153748506817668);
\draw[draw=none,fill=color0] (axis cs:-1.86457338833008,0) rectangle (axis cs:-1.59985537029907,0.00255063861924544);
\draw[draw=none,fill=color0] (axis cs:-1.59985537029907,0) rectangle (axis cs:-1.33513735226806,0.0259963415077923);
\draw[draw=none,fill=color0] (axis cs:-1.33513735226806,0) rectangle (axis cs:-1.07041933423705,0.137357858261619);
\draw[draw=none,fill=color0] (axis cs:-1.07041933423705,0) rectangle (axis cs:-0.805701316206045,0.33064201919851);
\draw[draw=none,fill=color0] (axis cs:-0.805701316206045,0) rectangle (axis cs:-0.540983298175038,0.386077988797984);
\draw[draw=none,fill=color0] (axis cs:-0.540983298175038,0) rectangle (axis cs:-0.27626528014403,0.300185837711628);
\draw[draw=none,fill=color0] (axis cs:-0.27626528014403,0) rectangle (axis cs:-0.0115472621130221,0.252041400491994);
\draw[draw=none,fill=color0] (axis cs:-0.0115472621130221,0) rectangle (axis cs:0.253170755917986,0.274412374874652);
\draw[draw=none,fill=color0] (axis cs:0.253170755917986,0) rectangle (axis cs:0.517888773948993,0.395928092766709);
\draw[draw=none,fill=color0] (axis cs:0.517888773948993,0) rectangle (axis cs:0.782606791980001,0.625411905209291);
\draw[draw=none,fill=color0] (axis cs:0.782606791980001,0) rectangle (axis cs:1.04732481001101,0.642453057275757);
\draw[draw=none,fill=color0] (axis cs:1.04732481001101,0) rectangle (axis cs:1.31204282804202,0.315983402347029);
\draw[draw=none,fill=color0] (axis cs:1.31204282804202,0) rectangle (axis cs:1.57676084607302,0.0748490795880735);
\draw[draw=none,fill=color0] (axis cs:1.57676084607302,0) rectangle (axis cs:1.84147886410403,0.0114884510794568);
\draw[draw=none,fill=color0] (axis cs:1.84147886410403,0) rectangle (axis cs:2.10619688213504,0.00173883139282979);
\draw[draw=none,fill=color0] (axis cs:2.10619688213504,0) rectangle (axis cs:2.37091490016605,0.000274254093242328);
\draw[draw=none,fill=color0] (axis cs:2.37091490016605,0) rectangle (axis cs:2.63563291819706,4.72200573764337e-05);
\draw[draw=none,fill=color0] (axis cs:2.63563291819706,0) rectangle (axis cs:2.90035093622806,6.79968826220646e-06);
\end{axis}

\end{tikzpicture}


==> figures/DP/DW_PriorCVAE_4_1_samps.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.60283548291818, xmax=21.0810278625578, ymin=-2.95419001694253, ymax=2.67594161344976] {figures/DP/DW_PriorCVAE_4_1_samps-000.png};
\end{axis}

\end{tikzpicture}


==> figures/MCMC/MCMC_lengthscale.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3,
ytick style={color=black}
]
\path [draw=color0, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.001,1)
--(axis cs:1,1);

\addplot [semithick, color1]
table {%
-0.001 1.1058778288607
0.00911111111111111 1.20070350263242
0.0192222222222222 1.29815776098686
0.0293333333333333 1.39759790478799
0.0394444444444444 1.49830447952791
0.0495555555555556 1.59948799648502
0.0596666666666667 1.70029768199726
0.0697777777777778 1.7998321717902
0.0798888888888889 1.89715200226058
0.09 1.99129368634437
0.100111111111111 2.0812851006532
0.110222222222222 2.16616185551973
0.120333333333333 2.24498427292077
0.130444444444444 2.31685456119051
0.140555555555556 2.38093375189072
0.150666666666667 2.43645795461712
0.160777777777778 2.48275349079588
0.170888888888889 2.51925048796677
0.181 2.54549455132484
0.191111111111111 2.56115617842879
0.201222222222222 2.56603764439361
0.211333333333333 2.56007715643459
0.221444444444444 2.54335015572277
0.231555555555556 2.5160677282068
0.241666666666667 2.47857217120243
0.251777777777778 2.43132984592622
0.261888888888889 2.37492152461896
0.272 2.31003051155264
0.282111111111111 2.23742887748969
0.292222222222222 2.15796219497925
0.302333333333333 2.0725331957065
0.312444444444444 1.98208479004679
0.322555555555556 1.88758289274645
0.332666666666667 1.7899994876237
0.342777777777778 1.69029633931858
0.352888888888889 1.58940972291444
0.363 1.48823649464325
0.373111111111111 1.38762177114165
0.383222222222222 1.28834842333213
0.393333333333333 1.19112852654225
0.403444444444444 1.09659684349511
0.413555555555556 1.00530635371589
0.423666666666667 0.917725783872963
0.433777777777778 0.834239040459557
0.443888888888889 0.75514640049623
0.454 0.680667278655063
0.464111111111111 0.610944361004871
0.474222222222222 0.54604887666546
0.484333333333333 0.485986768858884
0.494444444444444 0.430705525630821
0.504555555555556 0.380101437068508
0.514666666666667 0.334027059120522
0.524777777777778 0.292298682928624
0.534888888888889 0.254703631625788
0.545 0.221007232528726
0.555111111111111 0.19095934028641
0.565222222222222 0.16430031465533
0.575333333333333 0.14076638410314
0.585444444444444 0.120094352498358
0.595555555555556 0.102025630004331
0.605666666666667 0.0863095904236595
0.615777777777778 0.0727062752787654
0.625888888888889 0.0609884796805036
0.636 0.050943266498871
0.646111111111111 0.0423729636099828
0.656222222222222 0.0350957042616254
0.666333333333333 0.0289455731684804
0.676444444444444 0.0237724211670714
0.686555555555555 0.0194414095120976
0.696666666666667 0.0158323415738925
0.706777777777778 0.0128388351878895
0.716888888888889 0.0103673835756279
0.727 0.00833634693384232
0.737111111111111 0.00667491076303425
0.747222222222222 0.00532204102320355
0.757333333333333 0.00422546045823324
0.767444444444444 0.00334066507125949
0.777555555555556 0.00262999486691878
0.787666666666667 0.0020617686687789
0.797777777777778 0.00160948910330337
0.807888888888889 0.00125112071846044
0.818 0.000968441655787848
0.828111111111111 0.000746467282340635
0.838222222222222 0.000572942664411684
0.848333333333333 0.000437899671736204
0.858444444444444 0.000333273779105753
0.868555555555556 0.000252575221702265
0.878666666666667 0.000190609003049592
0.888777777777778 0.000143238296389555
0.898888888888889 0.000107185972960667
0.909 7.98692915549335e-05
0.919111111111111 5.92631566136566e-05
0.929222222222222 4.37877669869727e-05
0.939333333333333 3.22169102156595e-05
0.949444444444444 2.36035890872377e-05
0.959555555555555 1.7220084345715e-05
0.969666666666667 1.25099499879799e-05
0.979777777777778 9.04979919638003e-06
0.989888888888889 6.5190660685038e-06
1 4.67621954050669e-06
};
\addlegendentry{PriorCVAE}
\addplot [semithick, color2]
table {%
-0.001 0.96160365999595
0.00911111111111111 1.04401528260619
0.0192222222222222 1.12918054957273
0.0293333333333333 1.21665012653956
0.0394444444444444 1.30591168183352
0.0495555555555556 1.39639309384985
0.0596666666666667 1.48746707684352
0.0697777777777778 1.57845721989346
0.0798888888888889 1.66864539461528
0.09 1.75728044669017
0.100111111111111 1.84358804579204
0.110222222222222 1.92678152945524
0.120333333333333 2.00607354028524
0.130444444444444 2.08068822410038
0.140555555555556 2.14987373043415
0.150666666666667 2.21291473750386
0.160777777777778 2.26914471222881
0.170888888888889 2.31795761286427
0.181 2.35881874770956
0.191111111111111 2.39127451822453
0.201222222222222 2.41496079847867
0.211333333333333 2.42960973455236
0.221444444444444 2.43505478637824
0.231555555555556 2.43123387932902
0.241666666666667 2.41819058216103
0.251777777777778 2.39607328005897
0.261888888888889 2.36513236472843
0.272 2.32571551593598
0.282111111111111 2.27826119882014
0.292222222222222 2.22329054701406
0.302333333333333 2.16139784162877
0.312444444444444 2.0932398291759
0.322555555555556 2.0195241465746
0.332666666666667 1.94099713782064
0.342777777777778 1.85843135436896
0.352888888888889 1.77261302980636
0.363 1.68432980931805
0.373111111111111 1.59435899643346
0.383222222222222 1.5034565544975
0.393333333333333 1.41234706939849
0.403444444444444 1.32171484460185
0.413555555555556 1.23219626090247
0.423666666666667 1.14437349297206
0.433777777777778 1.058769634174
0.443888888888889 0.975845241604223
0.454 0.895996276122118
0.464111111111111 0.819553378323088
0.474222222222222 0.746782391836668
0.484333333333333 0.677886020656472
0.494444444444444 0.613006487836219
0.504555555555556 0.552229049010134
0.514666666666667 0.495586205790771
0.524777777777778 0.443062460942251
0.534888888888889 0.394599458932218
0.545 0.350101361504099
0.555111111111111 0.30944031765136
0.565222222222222 0.272461900118173
0.575333333333333 0.23899039556318
0.585444444444444 0.208833852071023
0.595555555555556 0.181788805073382
0.605666666666667 0.157644620293644
0.615777777777778 0.136187409474486
0.625888888888889 0.117203490889105
0.636 0.100482381572368
0.646111111111111 0.0858193215338901
0.656222222222222 0.0730173417237979
0.666333333333333 0.0618888970989056
0.676444444444444 0.0522570937511092
0.686555555555555 0.0439565447531401
0.696666666666667 0.0368338932528067
0.706777777777778 0.0307480435568798
0.716888888888889 0.0255701416764336
0.727 0.0211833462658505
0.737111111111111 0.0174824292979611
0.747222222222222 0.0143732433989551
0.757333333333333 0.0117720897320385
0.767444444444444 0.00960501686712405
0.777555555555556 0.00780707738427087
0.787666666666667 0.00632156518727713
0.797777777777778 0.00509925278203732
0.807888888888889 0.00409764420787572
0.818 0.0032802559801788
0.828111111111111 0.00261593536716393
0.838222222222222 0.0020782226194015
0.848333333333333 0.001644761416225
0.858444444444444 0.00129675979138257
0.868555555555556 0.00101850214160971
0.878666666666667 0.000796911586956615
0.888777777777778 0.000621160914409121
0.898888888888889 0.000482329565745354
0.909 0.000373103593342924
0.919111111111111 0.000287515169749043
0.929222222222222 0.000220718064900059
0.939333333333333 0.000168795467351711
0.949444444444444 0.000128596593724516
0.959555555555555 9.75986777858385e-05
0.969666666666667 7.37911344891822e-05
0.979777777777778 5.5578935551487e-05
0.989888888888889 4.17024957424169e-05
1 3.11716400570758e-05
};
\addlegendentry{GP}
\addplot [semithick, color0, dashed]
table {%
-1 -1
};
\addlegendentry{prior}
\end{axis}

\end{tikzpicture}


==> figures/MCMC/MCMC_posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2, ymax=2,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,1.0079619884491)
--(axis cs:0,1.0079619884491)
--(axis cs:0.0126582281664014,1.01510322093964)
--(axis cs:0.0253164563328028,0.998430371284485)
--(axis cs:0.0379746854305267,0.950504660606384)
--(axis cs:0.0506329126656055,0.88857227563858)
--(axis cs:0.0632911399006844,0.795366704463959)
--(axis cs:0.0759493708610535,0.678077757358551)
--(axis cs:0.088607594370842,0.543547868728638)
--(axis cs:0.101265825331211,0.406602948904037)
--(axis cs:0.11392405629158,0.279383987188339)
--(axis cs:0.126582279801369,0.205594539642334)
--(axis cs:0.139240503311157,0.186259806156158)
--(axis cs:0.151898741722107,0.213115260004997)
--(axis cs:0.164556965231895,0.265872299671173)
--(axis cs:0.177215188741684,0.310805022716522)
--(axis cs:0.189873427152634,0.338884264230728)
--(axis cs:0.202531650662422,0.352723091840744)
--(axis cs:0.215189874172211,0.355287164449692)
--(axis cs:0.22784811258316,0.339694708585739)
--(axis cs:0.240506336092949,0.307642340660095)
--(axis cs:0.253164559602737,0.263835370540619)
--(axis cs:0.265822798013687,0.213680922985077)
--(axis cs:0.278481006622314,0.153429448604584)
--(axis cs:0.291139245033264,0.0756299495697021)
--(axis cs:0.303797483444214,-0.0151917338371277)
--(axis cs:0.316455692052841,-0.108608305454254)
--(axis cs:0.329113930463791,-0.199954092502594)
--(axis cs:0.341772168874741,-0.287731349468231)
--(axis cs:0.354430377483368,-0.361749678850174)
--(axis cs:0.367088615894318,-0.412937968969345)
--(axis cs:0.379746854305267,-0.43487223982811)
--(axis cs:0.392405062913895,-0.41253724694252)
--(axis cs:0.405063301324844,-0.347591131925583)
--(axis cs:0.417721539735794,-0.257014065980911)
--(axis cs:0.430379748344421,-0.1458380818367)
--(axis cs:0.443037986755371,-0.0316636562347412)
--(axis cs:0.455696225166321,0.0874581336975098)
--(axis cs:0.468354433774948,0.197727382183075)
--(axis cs:0.481012672185898,0.297202885150909)
--(axis cs:0.493670910596848,0.384499192237854)
--(axis cs:0.506329119205475,0.466288864612579)
--(axis cs:0.518987357616425,0.528699040412903)
--(axis cs:0.531645596027374,0.579981327056885)
--(axis cs:0.544303834438324,0.60812246799469)
--(axis cs:0.556962013244629,0.615708827972412)
--(axis cs:0.569620251655579,0.604600310325623)
--(axis cs:0.582278490066528,0.56627368927002)
--(axis cs:0.594936728477478,0.517135381698608)
--(axis cs:0.607594966888428,0.461776465177536)
--(axis cs:0.620253205299377,0.39870274066925)
--(axis cs:0.632911384105682,0.337665557861328)
--(axis cs:0.645569622516632,0.272892266511917)
--(axis cs:0.658227860927582,0.220392689108849)
--(axis cs:0.670886099338531,0.1717888712883)
--(axis cs:0.683544337749481,0.156138554215431)
--(axis cs:0.696202576160431,0.156213045120239)
--(axis cs:0.708860754966736,0.15646231174469)
--(axis cs:0.721518993377686,0.148104622960091)
--(axis cs:0.734177231788635,0.136518895626068)
--(axis cs:0.746835470199585,0.124158352613449)
--(axis cs:0.759493708610535,0.0932427048683167)
--(axis cs:0.772151947021484,0.0622700750827789)
--(axis cs:0.784810125827789,0.0232895165681839)
--(axis cs:0.797468364238739,-0.00545801222324371)
--(axis cs:0.810126602649689,-0.0149293392896652)
--(axis cs:0.822784841060638,0.00567319989204407)
--(axis cs:0.835443079471588,0.0621630251407623)
--(axis cs:0.848101258277893,0.142779350280762)
--(axis cs:0.860759496688843,0.242793053388596)
--(axis cs:0.873417735099792,0.352329701185226)
--(axis cs:0.886075973510742,0.471216380596161)
--(axis cs:0.898734211921692,0.593268752098083)
--(axis cs:0.911392450332642,0.713167786598206)
--(axis cs:0.924050629138947,0.82491546869278)
--(axis cs:0.936708867549896,0.911077260971069)
--(axis cs:0.949367105960846,0.992653429508209)
--(axis cs:0.962025344371796,1.04682588577271)
--(axis cs:0.974683582782745,1.07236421108246)
--(axis cs:0.987341821193695,1.07306110858917)
--(axis cs:1,1.04937517642975)
--(axis cs:1,1.04937517642975)
--(axis cs:1,-1.4135195016861)
--(axis cs:0.987341821193695,-1.45736992359161)
--(axis cs:0.974683582782745,-1.47665154933929)
--(axis cs:0.962025344371796,-1.46857929229736)
--(axis cs:0.949367105960846,-1.43602466583252)
--(axis cs:0.936708867549896,-1.38914155960083)
--(axis cs:0.924050629138947,-1.31051278114319)
--(axis cs:0.911392450332642,-1.22353637218475)
--(axis cs:0.898734211921692,-1.12201702594757)
--(axis cs:0.886075973510742,-1.01096749305725)
--(axis cs:0.873417735099792,-0.893292188644409)
--(axis cs:0.860759496688843,-0.776817440986633)
--(axis cs:0.848101258277893,-0.667163908481598)
--(axis cs:0.835443079471588,-0.57614266872406)
--(axis cs:0.822784841060638,-0.510168790817261)
--(axis cs:0.810126602649689,-0.472416877746582)
--(axis cs:0.797468364238739,-0.464024662971497)
--(axis cs:0.784810125827789,-0.464402437210083)
--(axis cs:0.772151947021484,-0.459559112787247)
--(axis cs:0.759493708610535,-0.449648022651672)
--(axis cs:0.746835470199585,-0.432877570390701)
--(axis cs:0.734177231788635,-0.410702466964722)
--(axis cs:0.721518993377686,-0.383508205413818)
--(axis cs:0.708860754966736,-0.357093453407288)
--(axis cs:0.696202576160431,-0.343429207801819)
--(axis cs:0.683544337749481,-0.349578380584717)
--(axis cs:0.670886099338531,-0.382525146007538)
--(axis cs:0.658227860927582,-0.433440923690796)
--(axis cs:0.645569622516632,-0.511391162872314)
--(axis cs:0.632911384105682,-0.605060040950775)
--(axis cs:0.620253205299377,-0.709605097770691)
--(axis cs:0.607594966888428,-0.812827944755554)
--(axis cs:0.594936728477478,-0.918368339538574)
--(axis cs:0.582278490066528,-1.02549147605896)
--(axis cs:0.569620251655579,-1.11939263343811)
--(axis cs:0.556962013244629,-1.20672762393951)
--(axis cs:0.544303834438324,-1.28674221038818)
--(axis cs:0.531645596027374,-1.35232853889465)
--(axis cs:0.518987357616425,-1.39937460422516)
--(axis cs:0.506329119205475,-1.42826175689697)
--(axis cs:0.493670910596848,-1.43724370002747)
--(axis cs:0.481012672185898,-1.43470096588135)
--(axis cs:0.468354433774948,-1.40746665000916)
--(axis cs:0.455696225166321,-1.361159324646)
--(axis cs:0.443037986755371,-1.31449270248413)
--(axis cs:0.430379748344421,-1.25280785560608)
--(axis cs:0.417721539735794,-1.19360280036926)
--(axis cs:0.405063301324844,-1.12465989589691)
--(axis cs:0.392405062913895,-1.07205772399902)
--(axis cs:0.379746854305267,-1.04674243927002)
--(axis cs:0.367088615894318,-1.06857216358185)
--(axis cs:0.354430377483368,-1.12395083904266)
--(axis cs:0.341772168874741,-1.17587161064148)
--(axis cs:0.329113930463791,-1.2185161113739)
--(axis cs:0.316455692052841,-1.25949859619141)
--(axis cs:0.303797483444214,-1.2926824092865)
--(axis cs:0.291139245033264,-1.30976104736328)
--(axis cs:0.278481006622314,-1.31821417808533)
--(axis cs:0.265822798013687,-1.31644892692566)
--(axis cs:0.253164559602737,-1.29660820960999)
--(axis cs:0.240506336092949,-1.25130796432495)
--(axis cs:0.22784811258316,-1.18273639678955)
--(axis cs:0.215189874172211,-1.09967446327209)
--(axis cs:0.202531650662422,-0.996047854423523)
--(axis cs:0.189873427152634,-0.883577585220337)
--(axis cs:0.177215188741684,-0.755222380161285)
--(axis cs:0.164556965231895,-0.617760062217712)
--(axis cs:0.151898741722107,-0.49114328622818)
--(axis cs:0.139240503311157,-0.372953057289124)
--(axis cs:0.126582279801369,-0.3086838722229)
--(axis cs:0.11392405629158,-0.32074049115181)
--(axis cs:0.101265825331211,-0.371944695711136)
--(axis cs:0.088607594370842,-0.442258507013321)
--(axis cs:0.0759493708610535,-0.508383929729462)
--(axis cs:0.0632911399006844,-0.572768032550812)
--(axis cs:0.0506329126656055,-0.636321008205414)
--(axis cs:0.0379746854305267,-0.685376048088074)
--(axis cs:0.0253164563328028,-0.706032633781433)
--(axis cs:0.0126582281664014,-0.712830662727356)
--(axis cs:0,-0.696294963359833)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,0.601391851902008)
--(axis cs:0,0.601391851902008)
--(axis cs:0.0126582281664014,0.604915797710419)
--(axis cs:0.0253164563328028,0.602311432361603)
--(axis cs:0.0379746854305267,0.576171696186066)
--(axis cs:0.0506329126656055,0.534093201160431)
--(axis cs:0.0632911399006844,0.482886344194412)
--(axis cs:0.0759493708610535,0.438524007797241)
--(axis cs:0.088607594370842,0.379437536001205)
--(axis cs:0.101265825331211,0.306469142436981)
--(axis cs:0.11392405629158,0.237127020955086)
--(axis cs:0.126582279801369,0.186086118221283)
--(axis cs:0.139240503311157,0.127623677253723)
--(axis cs:0.151898741722107,0.0924468338489532)
--(axis cs:0.164556965231895,0.0722354352474213)
--(axis cs:0.177215188741684,0.0532944202423096)
--(axis cs:0.189873427152634,0.0478197634220123)
--(axis cs:0.202531650662422,0.0351894497871399)
--(axis cs:0.215189874172211,0.021805614233017)
--(axis cs:0.22784811258316,0.00233319401741028)
--(axis cs:0.240506336092949,-0.0232163965702057)
--(axis cs:0.253164559602737,-0.0608818829059601)
--(axis cs:0.265822798013687,-0.0953980088233948)
--(axis cs:0.278481006622314,-0.133777350187302)
--(axis cs:0.291139245033264,-0.181994259357452)
--(axis cs:0.303797483444214,-0.235407680273056)
--(axis cs:0.316455692052841,-0.290561318397522)
--(axis cs:0.329113930463791,-0.337311565876007)
--(axis cs:0.341772168874741,-0.382442533969879)
--(axis cs:0.354430377483368,-0.418584018945694)
--(axis cs:0.367088615894318,-0.446124672889709)
--(axis cs:0.379746854305267,-0.451286315917969)
--(axis cs:0.392405062913895,-0.443255037069321)
--(axis cs:0.405063301324844,-0.411879062652588)
--(axis cs:0.417721539735794,-0.361066460609436)
--(axis cs:0.430379748344421,-0.299713969230652)
--(axis cs:0.443037986755371,-0.226822316646576)
--(axis cs:0.455696225166321,-0.158888757228851)
--(axis cs:0.468354433774948,-0.0826143026351929)
--(axis cs:0.481012672185898,-0.0156270265579224)
--(axis cs:0.493670910596848,0.0408962368965149)
--(axis cs:0.506329119205475,0.0913887321949005)
--(axis cs:0.518987357616425,0.145024567842484)
--(axis cs:0.531645596027374,0.17093151807785)
--(axis cs:0.544303834438324,0.206892460584641)
--(axis cs:0.556962013244629,0.222486436367035)
--(axis cs:0.569620251655579,0.23272892832756)
--(axis cs:0.582278490066528,0.240223661065102)
--(axis cs:0.594936728477478,0.236135646700859)
--(axis cs:0.607594966888428,0.230054542422295)
--(axis cs:0.620253205299377,0.216159343719482)
--(axis cs:0.632911384105682,0.202869936823845)
--(axis cs:0.645569622516632,0.190296798944473)
--(axis cs:0.658227860927582,0.169487461447716)
--(axis cs:0.670886099338531,0.165392011404037)
--(axis cs:0.683544337749481,0.148629695177078)
--(axis cs:0.696202576160431,0.14988499879837)
--(axis cs:0.708860754966736,0.126063019037247)
--(axis cs:0.721518993377686,0.120320342481136)
--(axis cs:0.734177231788635,0.105703473091125)
--(axis cs:0.746835470199585,0.0791667401790619)
--(axis cs:0.759493708610535,0.0573059022426605)
--(axis cs:0.772151947021484,0.0355847626924515)
--(axis cs:0.784810125827789,0.00808759033679962)
--(axis cs:0.797468364238739,-0.0120130479335785)
--(axis cs:0.810126602649689,-0.0292555838823318)
--(axis cs:0.822784841060638,-0.0315435826778412)
--(axis cs:0.835443079471588,-0.0292362570762634)
--(axis cs:0.848101258277893,-0.0172031819820404)
--(axis cs:0.860759496688843,0.00216585397720337)
--(axis cs:0.873417735099792,0.0242828130722046)
--(axis cs:0.886075973510742,0.0432820022106171)
--(axis cs:0.898734211921692,0.0617398321628571)
--(axis cs:0.911392450332642,0.0818853676319122)
--(axis cs:0.924050629138947,0.101250767707825)
--(axis cs:0.936708867549896,0.115374445915222)
--(axis cs:0.949367105960846,0.130500584840775)
--(axis cs:0.962025344371796,0.139920204877853)
--(axis cs:0.974683582782745,0.143707543611526)
--(axis cs:0.987341821193695,0.146016031503677)
--(axis cs:1,0.146783351898193)
--(axis cs:1,0.146783351898193)
--(axis cs:1,-1.07280039787292)
--(axis cs:0.987341821193695,-1.10000157356262)
--(axis cs:0.974683582782745,-1.11111497879028)
--(axis cs:0.962025344371796,-1.10646665096283)
--(axis cs:0.949367105960846,-1.08552432060242)
--(axis cs:0.936708867549896,-1.06217873096466)
--(axis cs:0.924050629138947,-1.02353870868683)
--(axis cs:0.911392450332642,-0.98106324672699)
--(axis cs:0.898734211921692,-0.92319643497467)
--(axis cs:0.886075973510742,-0.849603891372681)
--(axis cs:0.873417735099792,-0.779073536396027)
--(axis cs:0.860759496688843,-0.713289022445679)
--(axis cs:0.848101258277893,-0.641764760017395)
--(axis cs:0.835443079471588,-0.577602922916412)
--(axis cs:0.822784841060638,-0.518269658088684)
--(axis cs:0.810126602649689,-0.465923666954041)
--(axis cs:0.797468364238739,-0.415958791971207)
--(axis cs:0.784810125827789,-0.384007692337036)
--(axis cs:0.772151947021484,-0.358852386474609)
--(axis cs:0.759493708610535,-0.344687700271606)
--(axis cs:0.746835470199585,-0.3365658223629)
--(axis cs:0.734177231788635,-0.325331270694733)
--(axis cs:0.721518993377686,-0.321737408638)
--(axis cs:0.708860754966736,-0.321403920650482)
--(axis cs:0.696202576160431,-0.322028636932373)
--(axis cs:0.683544337749481,-0.33361154794693)
--(axis cs:0.670886099338531,-0.352074593305588)
--(axis cs:0.658227860927582,-0.385450303554535)
--(axis cs:0.645569622516632,-0.424604922533035)
--(axis cs:0.632911384105682,-0.476486146450043)
--(axis cs:0.620253205299377,-0.526540279388428)
--(axis cs:0.607594966888428,-0.591753900051117)
--(axis cs:0.594936728477478,-0.654090642929077)
--(axis cs:0.582278490066528,-0.715490341186523)
--(axis cs:0.569620251655579,-0.777979850769043)
--(axis cs:0.556962013244629,-0.832640826702118)
--(axis cs:0.544303834438324,-0.891935110092163)
--(axis cs:0.531645596027374,-0.946614444255829)
--(axis cs:0.518987357616425,-0.989294290542603)
--(axis cs:0.506329119205475,-1.02675485610962)
--(axis cs:0.493670910596848,-1.05327939987183)
--(axis cs:0.481012672185898,-1.06519651412964)
--(axis cs:0.468354433774948,-1.07642233371735)
--(axis cs:0.455696225166321,-1.073655128479)
--(axis cs:0.443037986755371,-1.06503009796143)
--(axis cs:0.430379748344421,-1.05449438095093)
--(axis cs:0.417721539735794,-1.03949296474457)
--(axis cs:0.405063301324844,-1.0294588804245)
--(axis cs:0.392405062913895,-1.02326798439026)
--(axis cs:0.379746854305267,-1.02286815643311)
--(axis cs:0.367088615894318,-1.03799974918365)
--(axis cs:0.354430377483368,-1.05703270435333)
--(axis cs:0.341772168874741,-1.08102178573608)
--(axis cs:0.329113930463791,-1.10328054428101)
--(axis cs:0.316455692052841,-1.12757039070129)
--(axis cs:0.303797483444214,-1.13760733604431)
--(axis cs:0.291139245033264,-1.13444900512695)
--(axis cs:0.278481006622314,-1.10773718357086)
--(axis cs:0.265822798013687,-1.07973647117615)
--(axis cs:0.253164559602737,-1.02610278129578)
--(axis cs:0.240506336092949,-0.963680028915405)
--(axis cs:0.22784811258316,-0.890412926673889)
--(axis cs:0.215189874172211,-0.813135743141174)
--(axis cs:0.202531650662422,-0.733841717243195)
--(axis cs:0.189873427152634,-0.641616106033325)
--(axis cs:0.177215188741684,-0.560530543327332)
--(axis cs:0.164556965231895,-0.473505407571793)
--(axis cs:0.151898741722107,-0.398094177246094)
--(axis cs:0.139240503311157,-0.34286904335022)
--(axis cs:0.126582279801369,-0.306034713983536)
--(axis cs:0.11392405629158,-0.286354750394821)
--(axis cs:0.101265825331211,-0.277637243270874)
--(axis cs:0.088607594370842,-0.281539112329483)
--(axis cs:0.0759493708610535,-0.284419417381287)
--(axis cs:0.0632911399006844,-0.289593487977982)
--(axis cs:0.0506329126656055,-0.291483998298645)
--(axis cs:0.0379746854305267,-0.29179435968399)
--(axis cs:0.0253164563328028,-0.293753802776337)
--(axis cs:0.0126582281664014,-0.284318506717682)
--(axis cs:0,-0.276703119277954)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,1.50466799736023)
--(axis cs:0,1.50466799736023)
--(axis cs:0.0126582281664014,1.42977225780487)
--(axis cs:0.0253164563328028,1.34632968902588)
--(axis cs:0.0379746854305267,1.25108993053436)
--(axis cs:0.0506329126656055,1.14631366729736)
--(axis cs:0.0632911399006844,1.02414131164551)
--(axis cs:0.0759493708610535,0.883781790733337)
--(axis cs:0.088607594370842,0.729112267494202)
--(axis cs:0.101265825331211,0.551179826259613)
--(axis cs:0.11392405629158,0.350677937269211)
--(axis cs:0.126582279801369,0.198196694254875)
--(axis cs:0.139240503311157,0.27801924943924)
--(axis cs:0.151898741722107,0.401697158813477)
--(axis cs:0.164556965231895,0.488931000232697)
--(axis cs:0.177215188741684,0.552058219909668)
--(axis cs:0.189873427152634,0.598557114601135)
--(axis cs:0.202531650662422,0.625122427940369)
--(axis cs:0.215189874172211,0.637853026390076)
--(axis cs:0.22784811258316,0.636142373085022)
--(axis cs:0.240506336092949,0.616908252239227)
--(axis cs:0.253164559602737,0.58291882276535)
--(axis cs:0.265822798013687,0.542234778404236)
--(axis cs:0.278481006622314,0.485208690166473)
--(axis cs:0.291139245033264,0.418936967849731)
--(axis cs:0.303797483444214,0.34022468328476)
--(axis cs:0.316455692052841,0.236047625541687)
--(axis cs:0.329113930463791,0.111204504966736)
--(axis cs:0.341772168874741,-0.0291804075241089)
--(axis cs:0.354430377483368,-0.18585479259491)
--(axis cs:0.367088615894318,-0.346195489168167)
--(axis cs:0.379746854305267,-0.447042524814606)
--(axis cs:0.392405062913895,-0.344883024692535)
--(axis cs:0.405063301324844,-0.167528212070465)
--(axis cs:0.417721539735794,0.00569665431976318)
--(axis cs:0.430379748344421,0.155320763587952)
--(axis cs:0.443037986755371,0.291415512561798)
--(axis cs:0.455696225166321,0.41856050491333)
--(axis cs:0.468354433774948,0.529620170593262)
--(axis cs:0.481012672185898,0.621621668338776)
--(axis cs:0.493670910596848,0.692465901374817)
--(axis cs:0.506329119205475,0.747226595878601)
--(axis cs:0.518987357616425,0.78632378578186)
--(axis cs:0.531645596027374,0.808449149131775)
--(axis cs:0.544303834438324,0.820394039154053)
--(axis cs:0.556962013244629,0.820231318473816)
--(axis cs:0.569620251655579,0.816951215267181)
--(axis cs:0.582278490066528,0.809217512607574)
--(axis cs:0.594936728477478,0.784788012504578)
--(axis cs:0.607594966888428,0.746606349945068)
--(axis cs:0.620253205299377,0.701636493206024)
--(axis cs:0.632911384105682,0.630003750324249)
--(axis cs:0.645569622516632,0.526618123054504)
--(axis cs:0.658227860927582,0.405312836170197)
--(axis cs:0.670886099338531,0.256868094205856)
--(axis cs:0.683544337749481,0.155812591314316)
--(axis cs:0.696202576160431,0.242436558008194)
--(axis cs:0.708860754966736,0.375661492347717)
--(axis cs:0.721518993377686,0.454189091920853)
--(axis cs:0.734177231788635,0.474070191383362)
--(axis cs:0.746835470199585,0.488801211118698)
--(axis cs:0.759493708610535,0.486447274684906)
--(axis cs:0.772151947021484,0.447643876075745)
--(axis cs:0.784810125827789,0.325227379798889)
--(axis cs:0.797468364238739,0.121815115213394)
--(axis cs:0.810126602649689,-0.0151487588882446)
--(axis cs:0.822784841060638,0.127153813838959)
--(axis cs:0.835443079471588,0.313675850629807)
--(axis cs:0.848101258277893,0.450407952070236)
--(axis cs:0.860759496688843,0.563207745552063)
--(axis cs:0.873417735099792,0.660905957221985)
--(axis cs:0.886075973510742,0.739786803722382)
--(axis cs:0.898734211921692,0.810778617858887)
--(axis cs:0.911392450332642,0.877394437789917)
--(axis cs:0.924050629138947,0.939034461975098)
--(axis cs:0.936708867549896,0.999023079872131)
--(axis cs:0.949367105960846,1.05768179893494)
--(axis cs:0.962025344371796,1.11431550979614)
--(axis cs:0.974683582782745,1.16590988636017)
--(axis cs:0.987341821193695,1.21322321891785)
--(axis cs:1,1.25904023647308)
--(axis cs:1,1.25904023647308)
--(axis cs:1,-1.83254039287567)
--(axis cs:0.987341821193695,-1.79113292694092)
--(axis cs:0.974683582782745,-1.74564397335052)
--(axis cs:0.962025344371796,-1.69459128379822)
--(axis cs:0.949367105960846,-1.63906979560852)
--(axis cs:0.936708867549896,-1.58066976070404)
--(axis cs:0.924050629138947,-1.51797795295715)
--(axis cs:0.911392450332642,-1.45061087608337)
--(axis cs:0.898734211921692,-1.37526822090149)
--(axis cs:0.886075973510742,-1.29308843612671)
--(axis cs:0.873417735099792,-1.20195913314819)
--(axis cs:0.860759496688843,-1.09286832809448)
--(axis cs:0.848101258277893,-0.967715740203857)
--(axis cs:0.835443079471588,-0.819109439849854)
--(axis cs:0.822784841060638,-0.624924063682556)
--(axis cs:0.810126602649689,-0.468709796667099)
--(axis cs:0.797468364238739,-0.568083524703979)
--(axis cs:0.784810125827789,-0.71971070766449)
--(axis cs:0.772151947021484,-0.793575525283813)
--(axis cs:0.759493708610535,-0.791510045528412)
--(axis cs:0.746835470199585,-0.759799599647522)
--(axis cs:0.734177231788635,-0.714709639549255)
--(axis cs:0.721518993377686,-0.666289925575256)
--(axis cs:0.708860754966736,-0.568987727165222)
--(axis cs:0.696202576160431,-0.430750399827957)
--(axis cs:0.683544337749481,-0.348010629415512)
--(axis cs:0.670886099338531,-0.457233637571335)
--(axis cs:0.658227860927582,-0.618164837360382)
--(axis cs:0.645569622516632,-0.756796002388)
--(axis cs:0.632911384105682,-0.88733834028244)
--(axis cs:0.620253205299377,-0.992988765239716)
--(axis cs:0.607594966888428,-1.07605969905853)
--(axis cs:0.594936728477478,-1.15644073486328)
--(axis cs:0.582278490066528,-1.22473835945129)
--(axis cs:0.569620251655579,-1.27812147140503)
--(axis cs:0.556962013244629,-1.33281862735748)
--(axis cs:0.544303834438324,-1.39141774177551)
--(axis cs:0.531645596027374,-1.44400227069855)
--(axis cs:0.518987357616425,-1.49209117889404)
--(axis cs:0.506329119205475,-1.52879679203033)
--(axis cs:0.493670910596848,-1.55376160144806)
--(axis cs:0.481012672185898,-1.56331276893616)
--(axis cs:0.468354433774948,-1.55256772041321)
--(axis cs:0.455696225166321,-1.52522265911102)
--(axis cs:0.443037986755371,-1.48206520080566)
--(axis cs:0.430379748344421,-1.42579829692841)
--(axis cs:0.417721539735794,-1.35252094268799)
--(axis cs:0.405063301324844,-1.24861168861389)
--(axis cs:0.392405062913895,-1.12175035476685)
--(axis cs:0.379746854305267,-1.04044318199158)
--(axis cs:0.367088615894318,-1.12876725196838)
--(axis cs:0.354430377483368,-1.25136780738831)
--(axis cs:0.341772168874741,-1.35691833496094)
--(axis cs:0.329113930463791,-1.43987417221069)
--(axis cs:0.316455692052841,-1.50394928455353)
--(axis cs:0.303797483444214,-1.54396271705627)
--(axis cs:0.291139245033264,-1.5562402009964)
--(axis cs:0.278481006622314,-1.55408573150635)
--(axis cs:0.265822798013687,-1.53895890712738)
--(axis cs:0.253164559602737,-1.50295448303223)
--(axis cs:0.240506336092949,-1.45562720298767)
--(axis cs:0.22784811258316,-1.3927720785141)
--(axis cs:0.215189874172211,-1.31382954120636)
--(axis cs:0.202531650662422,-1.22047984600067)
--(axis cs:0.189873427152634,-1.11227512359619)
--(axis cs:0.177215188741684,-0.982110738754272)
--(axis cs:0.164556965231895,-0.830229699611664)
--(axis cs:0.151898741722107,-0.65363085269928)
--(axis cs:0.139240503311157,-0.451635777950287)
--(axis cs:0.126582279801369,-0.305901408195496)
--(axis cs:0.11392405629158,-0.397550255060196)
--(axis cs:0.101265825331211,-0.538085639476776)
--(axis cs:0.088607594370842,-0.659962177276611)
--(axis cs:0.0759493708610535,-0.762823343276978)
--(axis cs:0.0632911399006844,-0.85486775636673)
--(axis cs:0.0506329126656055,-0.932285845279694)
--(axis cs:0.0379746854305267,-0.997428715229034)
--(axis cs:0.0253164563328028,-1.05606722831726)
--(axis cs:0.0126582281664014,-1.1041122674942)
--(axis cs:0,-1.14803671836853)
--cycle;

\addplot [semithick, color0]
table {%
0 0.155833527445793
0.0126582281664014 0.151136264204979
0.0253164563328028 0.146198868751526
0.0379746854305267 0.132564336061478
0.0506329126656055 0.126125618815422
0.0632911399006844 0.111299358308315
0.0759493708610535 0.0848468989133835
0.088607594370842 0.0506446845829487
0.101265825331211 0.0173291396349669
0.11392405629158 -0.0206782501190901
0.126582279801369 -0.0515446588397026
0.139240503311157 -0.0933466181159019
0.151898741722107 -0.139014020562172
0.164556965231895 -0.17594388127327
0.177215188741684 -0.222208678722382
0.189873427152634 -0.272346645593643
0.202531650662422 -0.321662396192551
0.215189874172211 -0.372193664312363
0.22784811258316 -0.421520859003067
0.240506336092949 -0.471832811832428
0.253164559602737 -0.516386449337006
0.265822798013687 -0.551384031772614
0.278481006622314 -0.582392394542694
0.291139245033264 -0.61706554889679
0.303797483444214 -0.653937101364136
0.316455692052841 -0.684053421020508
0.329113930463791 -0.709235072135925
0.341772168874741 -0.731801509857178
0.354430377483368 -0.742850244045258
0.367088615894318 -0.740755081176758
0.379746854305267 -0.740807354450226
0.392405062913895 -0.742297470569611
0.405063301324844 -0.736125528812408
0.417721539735794 -0.725308418273926
0.430379748344421 -0.699322938919067
0.443037986755371 -0.673078179359436
0.455696225166321 -0.636850595474243
0.468354433774948 -0.604869663715363
0.481012672185898 -0.568749010562897
0.493670910596848 -0.526372253894806
0.506329119205475 -0.480986416339874
0.518987357616425 -0.43533781170845
0.531645596027374 -0.386173635721207
0.544303834438324 -0.339309841394424
0.556962013244629 -0.295509368181229
0.569620251655579 -0.257396131753922
0.582278490066528 -0.22960889339447
0.594936728477478 -0.200616478919983
0.607594966888428 -0.17552575469017
0.620253205299377 -0.155451163649559
0.632911384105682 -0.133697241544724
0.645569622516632 -0.11924946308136
0.658227860927582 -0.106524124741554
0.670886099338531 -0.105368129909039
0.683544337749481 -0.0967199057340622
0.696202576160431 -0.0936080813407898
0.708860754966736 -0.100315578281879
0.721518993377686 -0.117701783776283
0.734177231788635 -0.137091785669327
0.746835470199585 -0.154359608888626
0.759493708610535 -0.178202658891678
0.772151947021484 -0.198644518852234
0.784810125827789 -0.220556452870369
0.797468364238739 -0.234741345047951
0.810126602649689 -0.243673115968704
0.822784841060638 -0.252247780561447
0.835443079471588 -0.25698983669281
0.848101258277893 -0.262192279100418
0.860759496688843 -0.26701220870018
0.873417735099792 -0.270481258630753
0.886075973510742 -0.269875526428223
0.898734211921692 -0.264374166727066
0.911392450332642 -0.255184322595596
0.924050629138947 -0.242798641324043
0.936708867549896 -0.239032119512558
0.949367105960846 -0.221685603260994
0.962025344371796 -0.210876688361168
0.974683582782745 -0.202143669128418
0.987341821193695 -0.192154362797737
1 -0.182072192430496
};
\addlegendentry{PriorCVAE}
\addplot [semithick, color1]
table {%
0 0.162344366312027
0.0126582281664014 0.160298630595207
0.0253164563328028 0.154278799891472
0.0379746854305267 0.142188653349876
0.0506329126656055 0.121304616332054
0.0632911399006844 0.0966464281082153
0.0759493708610535 0.0770522803068161
0.088607594370842 0.0489492043852806
0.101265825331211 0.0144159393385053
0.11392405629158 -0.0246138703078032
0.126582279801369 -0.059974305331707
0.139240503311157 -0.107622683048248
0.151898741722107 -0.15282367169857
0.164556965231895 -0.200634986162186
0.177215188741684 -0.253618061542511
0.189873427152634 -0.296898186206818
0.202531650662422 -0.349326133728027
0.215189874172211 -0.39566507935524
0.22784811258316 -0.444039851427078
0.240506336092949 -0.493448227643967
0.253164559602737 -0.543492317199707
0.265822798013687 -0.587567269802094
0.278481006622314 -0.620757281780243
0.291139245033264 -0.65822160243988
0.303797483444214 -0.686507523059845
0.316455692052841 -0.709065854549408
0.329113930463791 -0.720296084880829
0.341772168874741 -0.731732130050659
0.354430377483368 -0.737808346748352
0.367088615894318 -0.742062211036682
0.379746854305267 -0.737077236175537
0.392405062913895 -0.733261525630951
0.405063301324844 -0.720668971538544
0.417721539735794 -0.700279712677002
0.430379748344421 -0.67710417509079
0.443037986755371 -0.645926237106323
0.455696225166321 -0.61627197265625
0.468354433774948 -0.57951831817627
0.481012672185898 -0.540411770343781
0.493670910596848 -0.506191551685333
0.506329119205475 -0.467683047056198
0.518987357616425 -0.422134846448898
0.531645596027374 -0.387841463088989
0.544303834438324 -0.342521339654922
0.556962013244629 -0.305077195167542
0.569620251655579 -0.272625476121902
0.582278490066528 -0.23763333261013
0.594936728477478 -0.20897750556469
0.607594966888428 -0.180849686264992
0.620253205299377 -0.155190467834473
0.632911384105682 -0.13680811226368
0.645569622516632 -0.117154069244862
0.658227860927582 -0.10798142850399
0.670886099338531 -0.0933412909507751
0.683544337749481 -0.0924909263849258
0.696202576160431 -0.0860718265175819
0.708860754966736 -0.0976704508066177
0.721518993377686 -0.100708536803722
0.734177231788635 -0.109813898801804
0.746835470199585 -0.128699541091919
0.759493708610535 -0.143690899014473
0.772151947021484 -0.16163381934166
0.784810125827789 -0.187960058450699
0.797468364238739 -0.213985919952393
0.810126602649689 -0.247589617967606
0.822784841060638 -0.274906605482101
0.835443079471588 -0.303419589996338
0.848101258277893 -0.329483985900879
0.860759496688843 -0.355561584234238
0.873417735099792 -0.377395361661911
0.886075973510742 -0.403160929679871
0.898734211921692 -0.430728316307068
0.911392450332642 -0.449588924646378
0.924050629138947 -0.461143970489502
0.936708867549896 -0.473402142524719
0.949367105960846 -0.47751185297966
0.962025344371796 -0.483273237943649
0.974683582782745 -0.483703702688217
0.987341821193695 -0.476992756128311
1 -0.463008522987366
};
\addlegendentry{PriorVAE}
\addplot [semithick, color2]
table {%
0 0.178315594792366
0.0126582281664014 0.162829965353012
0.0253164563328028 0.145131200551987
0.0379746854305267 0.126830622553825
0.0506329126656055 0.107013888657093
0.0632911399006844 0.0846367478370667
0.0759493708610535 0.0604792051017284
0.088607594370842 0.0345750339329243
0.101265825331211 0.0065471176058054
0.11392405629158 -0.0234361588954926
0.126582279801369 -0.0538523606956005
0.139240503311157 -0.0868082717061043
0.151898741722107 -0.125966861844063
0.164556965231895 -0.170649364590645
0.177215188741684 -0.21502622961998
0.189873427152634 -0.256858974695206
0.202531650662422 -0.297678679227829
0.215189874172211 -0.33798822760582
0.22784811258316 -0.378314882516861
0.240506336092949 -0.419359505176544
0.253164559602737 -0.46001785993576
0.265822798013687 -0.498362094163895
0.278481006622314 -0.53443855047226
0.291139245033264 -0.568651616573334
0.303797483444214 -0.601868987083435
0.316455692052841 -0.63395082950592
0.329113930463791 -0.664334833621979
0.341772168874741 -0.693049371242523
0.354430377483368 -0.718611299991608
0.367088615894318 -0.737481355667114
0.379746854305267 -0.743742823600769
0.392405062913895 -0.733316719532013
0.405063301324844 -0.708069980144501
0.417721539735794 -0.673412144184113
0.430379748344421 -0.635238766670227
0.443037986755371 -0.595324873924255
0.455696225166321 -0.553331077098846
0.468354433774948 -0.511473774909973
0.481012672185898 -0.470845520496368
0.493670910596848 -0.430647820234299
0.506329119205475 -0.390785098075867
0.518987357616425 -0.352883726358414
0.531645596027374 -0.317776530981064
0.544303834438324 -0.285511821508408
0.556962013244629 -0.256293654441833
0.569620251655579 -0.230585157871246
0.582278490066528 -0.207760408520699
0.594936728477478 -0.185826376080513
0.607594966888428 -0.164726674556732
0.620253205299377 -0.145676150918007
0.632911384105682 -0.128667294979095
0.645569622516632 -0.11508896946907
0.658227860927582 -0.106426008045673
0.670886099338531 -0.10018277913332
0.683544337749481 -0.0960990265011787
0.696202576160431 -0.094156913459301
0.708860754966736 -0.0966631025075912
0.721518993377686 -0.106050409376621
0.734177231788635 -0.120319716632366
0.746835470199585 -0.135499209165573
0.759493708610535 -0.152531370520592
0.772151947021484 -0.172965809702873
0.784810125827789 -0.1972416639328
0.797468364238739 -0.223134219646454
0.810126602649689 -0.241929277777672
0.822784841060638 -0.248885124921799
0.835443079471588 -0.252716809511185
0.848101258277893 -0.258653908967972
0.860759496688843 -0.264830321073532
0.873417735099792 -0.270526587963104
0.886075973510742 -0.276650846004486
0.898734211921692 -0.282244771718979
0.911392450332642 -0.286608189344406
0.924050629138947 -0.289471715688705
0.936708867549896 -0.290823370218277
0.949367105960846 -0.290693998336792
0.962025344371796 -0.290137827396393
0.974683582782745 -0.289867013692856
0.987341821193695 -0.288954854011536
1 -0.286750078201294
};
\addlegendentry{GP}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.126582279801369 -0.0266337320208549
0.379746854305267 -0.794963777065277
0.683544337749481 -0.0556587427854538
0.810126602649689 -0.26622810959816
};
\end{axis}

\end{tikzpicture}


==> figures/Matern52/GP_samps_0_1.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=1,
ymin=-3, ymax=3
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,2.01166272163391)
--(axis cs:0,-1.99615693092346)
--(axis cs:0.0126582281664014,-1.99581623077393)
--(axis cs:0.0253164563328028,-1.9939843416214)
--(axis cs:0.0379746854305267,-1.99307250976562)
--(axis cs:0.0506329126656055,-1.99269080162048)
--(axis cs:0.0632911399006844,-1.99580919742584)
--(axis cs:0.0759493708610535,-2.00019764900208)
--(axis cs:0.088607594370842,-2.00292468070984)
--(axis cs:0.101265825331211,-2.0039176940918)
--(axis cs:0.11392405629158,-2.00524187088013)
--(axis cs:0.126582279801369,-2.00695896148682)
--(axis cs:0.139240503311157,-2.01057386398315)
--(axis cs:0.151898741722107,-2.01249885559082)
--(axis cs:0.164556965231895,-2.01317811012268)
--(axis cs:0.177215188741684,-2.01236605644226)
--(axis cs:0.189873427152634,-2.01014113426208)
--(axis cs:0.202531650662422,-2.00833082199097)
--(axis cs:0.215189874172211,-2.01097178459167)
--(axis cs:0.22784811258316,-2.01731324195862)
--(axis cs:0.240506336092949,-2.02476763725281)
--(axis cs:0.253164559602737,-2.03087258338928)
--(axis cs:0.265822798013687,-2.03521275520325)
--(axis cs:0.278481006622314,-2.03523921966553)
--(axis cs:0.291139245033264,-2.03113865852356)
--(axis cs:0.303797483444214,-2.02336859703064)
--(axis cs:0.316455692052841,-2.01554036140442)
--(axis cs:0.329113930463791,-2.00896072387695)
--(axis cs:0.341772168874741,-2.0045485496521)
--(axis cs:0.354430377483368,-2.00485682487488)
--(axis cs:0.367088615894318,-2.00814485549927)
--(axis cs:0.379746854305267,-2.01262211799622)
--(axis cs:0.392405062913895,-2.01688885688782)
--(axis cs:0.405063301324844,-2.02119922637939)
--(axis cs:0.417721539735794,-2.02607178688049)
--(axis cs:0.430379748344421,-2.03177213668823)
--(axis cs:0.443037986755371,-2.03387093544006)
--(axis cs:0.455696225166321,-2.03293657302856)
--(axis cs:0.468354433774948,-2.02982211112976)
--(axis cs:0.481012672185898,-2.02608895301819)
--(axis cs:0.493670910596848,-2.01906895637512)
--(axis cs:0.506329119205475,-2.01237368583679)
--(axis cs:0.518987357616425,-2.00837969779968)
--(axis cs:0.531645596027374,-2.00640416145325)
--(axis cs:0.544303834438324,-2.00357174873352)
--(axis cs:0.556962013244629,-1.99942278862)
--(axis cs:0.569620251655579,-1.99733221530914)
--(axis cs:0.582278490066528,-2.00002241134644)
--(axis cs:0.594936728477478,-2.00559854507446)
--(axis cs:0.607594966888428,-2.01111221313477)
--(axis cs:0.620253205299377,-2.01660251617432)
--(axis cs:0.632911384105682,-2.02161741256714)
--(axis cs:0.645569622516632,-2.02525615692139)
--(axis cs:0.658227860927582,-2.02658152580261)
--(axis cs:0.670886099338531,-2.02726078033447)
--(axis cs:0.683544337749481,-2.02893972396851)
--(axis cs:0.696202576160431,-2.0301661491394)
--(axis cs:0.708860754966736,-2.03007245063782)
--(axis cs:0.721518993377686,-2.02674603462219)
--(axis cs:0.734177231788635,-2.0194296836853)
--(axis cs:0.746835470199585,-2.01008367538452)
--(axis cs:0.759493708610535,-2.00078535079956)
--(axis cs:0.772151947021484,-1.99269342422485)
--(axis cs:0.784810125827789,-1.98668229579926)
--(axis cs:0.797468364238739,-1.98490619659424)
--(axis cs:0.810126602649689,-1.98834991455078)
--(axis cs:0.822784841060638,-1.99601995944977)
--(axis cs:0.835443079471588,-2.00547409057617)
--(axis cs:0.848101258277893,-2.01539182662964)
--(axis cs:0.860759496688843,-2.02261877059937)
--(axis cs:0.873417735099792,-2.02566003799438)
--(axis cs:0.886075973510742,-2.02362895011902)
--(axis cs:0.898734211921692,-2.01946449279785)
--(axis cs:0.911392450332642,-2.01638102531433)
--(axis cs:0.924050629138947,-2.01698160171509)
--(axis cs:0.936708867549896,-2.02040481567383)
--(axis cs:0.949367105960846,-2.02001309394836)
--(axis cs:0.962025344371796,-2.01353597640991)
--(axis cs:0.974683582782745,-2.00293135643005)
--(axis cs:0.987341821193695,-1.99208056926727)
--(axis cs:1,-1.98417949676514)
--(axis cs:1,2.04038238525391)
--(axis cs:1,2.04038238525391)
--(axis cs:0.987341821193695,2.04000163078308)
--(axis cs:0.974683582782745,2.04074788093567)
--(axis cs:0.962025344371796,2.04004430770874)
--(axis cs:0.949367105960846,2.03715586662292)
--(axis cs:0.936708867549896,2.03428936004639)
--(axis cs:0.924050629138947,2.03191947937012)
--(axis cs:0.911392450332642,2.03347182273865)
--(axis cs:0.898734211921692,2.03731822967529)
--(axis cs:0.886075973510742,2.04143643379211)
--(axis cs:0.873417735099792,2.04522132873535)
--(axis cs:0.860759496688843,2.04668045043945)
--(axis cs:0.848101258277893,2.04572534561157)
--(axis cs:0.835443079471588,2.04186010360718)
--(axis cs:0.822784841060638,2.03560352325439)
--(axis cs:0.810126602649689,2.02656745910645)
--(axis cs:0.797468364238739,2.01630735397339)
--(axis cs:0.784810125827789,2.00806975364685)
--(axis cs:0.772151947021484,2.00497484207153)
--(axis cs:0.759493708610535,2.00554466247559)
--(axis cs:0.746835470199585,2.00610637664795)
--(axis cs:0.734177231788635,2.00568294525146)
--(axis cs:0.721518993377686,2.0057680606842)
--(axis cs:0.708860754966736,2.00551295280457)
--(axis cs:0.696202576160431,2.00576877593994)
--(axis cs:0.683544337749481,2.00612640380859)
--(axis cs:0.670886099338531,2.00679588317871)
--(axis cs:0.658227860927582,2.00913166999817)
--(axis cs:0.645569622516632,2.01242828369141)
--(axis cs:0.632911384105682,2.01550245285034)
--(axis cs:0.620253205299377,2.01853609085083)
--(axis cs:0.607594966888428,2.01974487304688)
--(axis cs:0.594936728477478,2.01868677139282)
--(axis cs:0.582278490066528,2.01739597320557)
--(axis cs:0.569620251655579,2.01645135879517)
--(axis cs:0.556962013244629,2.01661705970764)
--(axis cs:0.544303834438324,2.01751732826233)
--(axis cs:0.531645596027374,2.01807141304016)
--(axis cs:0.518987357616425,2.01864314079285)
--(axis cs:0.506329119205475,2.01911473274231)
--(axis cs:0.493670910596848,2.02125239372253)
--(axis cs:0.481012672185898,2.02339434623718)
--(axis cs:0.468354433774948,2.02261567115784)
--(axis cs:0.455696225166321,2.02131128311157)
--(axis cs:0.443037986755371,2.01752877235413)
--(axis cs:0.430379748344421,2.01135206222534)
--(axis cs:0.417721539735794,2.00502514839172)
--(axis cs:0.405063301324844,2.00239562988281)
--(axis cs:0.392405062913895,2.00360560417175)
--(axis cs:0.379746854305267,2.00578808784485)
--(axis cs:0.367088615894318,2.00504922866821)
--(axis cs:0.354430377483368,2.00238537788391)
--(axis cs:0.341772168874741,1.99924790859222)
--(axis cs:0.329113930463791,1.9956978559494)
--(axis cs:0.316455692052841,1.99178731441498)
--(axis cs:0.303797483444214,1.98836171627045)
--(axis cs:0.291139245033264,1.98592269420624)
--(axis cs:0.278481006622314,1.98208570480347)
--(axis cs:0.265822798013687,1.9766618013382)
--(axis cs:0.253164559602737,1.9673011302948)
--(axis cs:0.240506336092949,1.95765161514282)
--(axis cs:0.22784811258316,1.9527313709259)
--(axis cs:0.215189874172211,1.95319867134094)
--(axis cs:0.202531650662422,1.95802772045135)
--(axis cs:0.189873427152634,1.96552073955536)
--(axis cs:0.177215188741684,1.97167038917542)
--(axis cs:0.164556965231895,1.97811484336853)
--(axis cs:0.151898741722107,1.98569405078888)
--(axis cs:0.139240503311157,1.99127674102783)
--(axis cs:0.126582279801369,1.99430227279663)
--(axis cs:0.11392405629158,1.99656677246094)
--(axis cs:0.101265825331211,1.99770259857178)
--(axis cs:0.088607594370842,1.9974113702774)
--(axis cs:0.0759493708610535,1.99502491950989)
--(axis cs:0.0632911399006844,1.99175322055817)
--(axis cs:0.0506329126656055,1.99101376533508)
--(axis cs:0.0379746854305267,1.99336409568787)
--(axis cs:0.0253164563328028,1.99736535549164)
--(axis cs:0.0126582281664014,2.00367426872253)
--(axis cs:0,2.01166272163391)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 0.00775292795151472
0.0126582281664014 0.00392901618033648
0.0253164563328028 0.0016904502408579
0.0379746854305267 0.00014577635738533
0.0506329126656055 -0.000838499458041042
0.0632911399006844 -0.00202804035507143
0.0759493708610535 -0.00258634495548904
0.088607594370842 -0.0027567008510232
0.101265825331211 -0.00310760410502553
0.11392405629158 -0.00433755712583661
0.126582279801369 -0.00632829265668988
0.139240503311157 -0.00964855775237083
0.151898741722107 -0.013402396813035
0.164556965231895 -0.0175316445529461
0.177215188741684 -0.0203478448092937
0.189873427152634 -0.0223101731389761
0.202531650662422 -0.0251515805721283
0.215189874172211 -0.0288865529000759
0.22784811258316 -0.0322909243404865
0.240506336092949 -0.0335580445826054
0.253164559602737 -0.0317857787013054
0.265822798013687 -0.0292755216360092
0.278481006622314 -0.0265767257660627
0.291139245033264 -0.0226079244166613
0.303797483444214 -0.0175034366548061
0.316455692052841 -0.011876517906785
0.329113930463791 -0.00663149170577526
0.341772168874741 -0.00265032914467156
0.354430377483368 -0.00123568798881024
0.367088615894318 -0.0015477417036891
0.379746854305267 -0.00341711635701358
0.392405062913895 -0.0066416198387742
0.405063301324844 -0.00940188392996788
0.417721539735794 -0.0105234235525131
0.430379748344421 -0.0102101182565093
0.443037986755371 -0.00817110482603312
0.455696225166321 -0.00581259047612548
0.468354433774948 -0.0036032316274941
0.481012672185898 -0.00134726148098707
0.493670910596848 0.00109171599615365
0.506329119205475 0.00337052531540394
0.518987357616425 0.0051316861063242
0.531645596027374 0.00583352940157056
0.544303834438324 0.00697270035743713
0.556962013244629 0.00859708338975906
0.569620251655579 0.00955954659730196
0.582278490066528 0.00868687406182289
0.594936728477478 0.00654414296150208
0.607594966888428 0.0043163956142962
0.620253205299377 0.000966671737842262
0.632911384105682 -0.00305742933414876
0.645569622516632 -0.00641395477578044
0.658227860927582 -0.00872483849525452
0.670886099338531 -0.0102325594052672
0.683544337749481 -0.0114067671820521
0.696202576160431 -0.0121986428275704
0.708860754966736 -0.0122796548530459
0.721518993377686 -0.0104890270158648
0.734177231788635 -0.00687335571274161
0.746835470199585 -0.00198872480541468
0.759493708610535 0.00237962719984353
0.772151947021484 0.00614067586138844
0.784810125827789 0.0106937512755394
0.797468364238739 0.0157005283981562
0.810126602649689 0.0191088262945414
0.822784841060638 0.0197917632758617
0.835443079471588 0.0181929245591164
0.848101258277893 0.0151667175814509
0.860759496688843 0.0120307877659798
0.873417735099792 0.00978069007396698
0.886075973510742 0.00890384335070848
0.898734211921692 0.00892694760113955
0.911392450332642 0.00854528043419123
0.924050629138947 0.00746882613748312
0.936708867549896 0.00694235600531101
0.949367105960846 0.00857135560363531
0.962025344371796 0.0132540734484792
0.974683582782745 0.0189083609730005
0.987341821193695 0.0239605121314526
1 0.028101397678256
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.259229958057404
0.0126582281664014 -0.391759842634201
0.0253164563328028 -0.491721630096436
0.0379746854305267 -0.558969378471375
0.0506329126656055 -0.606447756290436
0.0632911399006844 -0.630078911781311
0.0759493708610535 -0.691937804222107
0.088607594370842 -0.713822543621063
0.101265825331211 -0.727782726287842
0.11392405629158 -0.720551311969757
0.126582279801369 -0.647198259830475
0.139240503311157 -0.521142482757568
0.151898741722107 -0.375244140625
0.164556965231895 -0.228440523147583
0.177215188741684 -0.0210936367511749
0.189873427152634 0.224878519773483
0.202531650662422 0.525710105895996
0.215189874172211 0.820620834827423
0.22784811258316 1.02982258796692
0.240506336092949 1.13536381721497
0.253164559602737 1.2331737279892
0.265822798013687 1.22611117362976
0.278481006622314 1.10486483573914
0.291139245033264 0.994652688503265
0.303797483444214 0.88159316778183
0.316455692052841 0.800851106643677
0.329113930463791 0.806429326534271
0.341772168874741 0.871595621109009
0.354430377483368 0.943100214004517
0.367088615894318 0.906618356704712
0.379746854305267 0.719819605350494
0.392405062913895 0.474388182163239
0.405063301324844 0.246650099754333
0.417721539735794 0.124530121684074
0.430379748344421 0.12031002342701
0.443037986755371 0.229319289326668
0.455696225166321 0.353573262691498
0.468354433774948 0.455557286739349
0.481012672185898 0.539369225502014
0.493670910596848 0.654999971389771
0.506329119205475 0.86377215385437
0.518987357616425 1.11745488643646
0.531645596027374 1.45034110546112
0.544303834438324 1.74617481231689
0.556962013244629 1.89721393585205
0.569620251655579 1.91474318504333
0.582278490066528 1.88204491138458
0.594936728477478 1.85418009757996
0.607594966888428 1.79915857315063
0.620253205299377 1.69967496395111
0.632911384105682 1.57143604755402
0.645569622516632 1.437371134758
0.658227860927582 1.21835076808929
0.670886099338531 0.927089154720306
0.683544337749481 0.584683299064636
0.696202576160431 0.259426951408386
0.708860754966736 0.0505146682262421
0.721518993377686 -0.144881635904312
0.734177231788635 -0.221704065799713
0.746835470199585 -0.225290149450302
0.759493708610535 -0.203275322914124
0.772151947021484 -0.155242085456848
0.784810125827789 -0.0705054402351379
0.797468364238739 -0.0187640786170959
0.810126602649689 -0.002247154712677
0.822784841060638 0.0455406904220581
0.835443079471588 0.0888528823852539
0.848101258277893 0.124857604503632
0.860759496688843 0.177514731884003
0.873417735099792 0.301549792289734
0.886075973510742 0.530106365680695
0.898734211921692 0.739485859870911
0.911392450332642 0.949373483657837
0.924050629138947 1.12982177734375
0.936708867549896 1.22903752326965
0.949367105960846 1.20896780490875
0.962025344371796 1.13370192050934
0.974683582782745 1.06988167762756
0.987341821193695 0.990646243095398
1 0.857273757457733
};
\addplot [line width=0.04pt, color1]
table {%
0 1.63767063617706
0.0126582281664014 1.5265097618103
0.0253164563328028 1.47562181949615
0.0379746854305267 1.41433274745941
0.0506329126656055 1.38568019866943
0.0632911399006844 1.42646479606628
0.0759493708610535 1.51211142539978
0.088607594370842 1.60886204242706
0.101265825331211 1.74611949920654
0.11392405629158 1.83801865577698
0.126582279801369 1.84326636791229
0.139240503311157 1.85376870632172
0.151898741722107 1.8766964673996
0.164556965231895 1.84387528896332
0.177215188741684 1.74639451503754
0.189873427152634 1.64632725715637
0.202531650662422 1.5641987323761
0.215189874172211 1.4962352514267
0.22784811258316 1.45861566066742
0.240506336092949 1.34562420845032
0.253164559602737 1.22431337833405
0.265822798013687 1.23027551174164
0.278481006622314 1.35051417350769
0.291139245033264 1.56600153446198
0.303797483444214 1.83861970901489
0.316455692052841 2.08034038543701
0.329113930463791 2.21866369247437
0.341772168874741 2.26753664016724
0.354430377483368 2.26690411567688
0.367088615894318 2.16570019721985
0.379746854305267 2.0148561000824
0.392405062913895 1.92595779895782
0.405063301324844 1.92956697940826
0.417721539735794 1.93912124633789
0.430379748344421 1.92675948143005
0.443037986755371 1.95267367362976
0.455696225166321 2.08296895027161
0.468354433774948 2.26040601730347
0.481012672185898 2.48283743858337
0.493670910596848 2.73694777488708
0.506329119205475 3.02564239501953
0.518987357616425 3.29288816452026
0.531645596027374 3.43364715576172
0.544303834438324 3.41555070877075
0.556962013244629 3.29445219039917
0.569620251655579 3.09546160697937
0.582278490066528 2.84029364585876
0.594936728477478 2.54243755340576
0.607594966888428 2.22723269462585
0.620253205299377 1.95375895500183
0.632911384105682 1.73287010192871
0.645569622516632 1.64034461975098
0.658227860927582 1.62797856330872
0.670886099338531 1.66030883789062
0.683544337749481 1.71399068832397
0.696202576160431 1.71241354942322
0.708860754966736 1.62255120277405
0.721518993377686 1.45236468315125
0.734177231788635 1.30628514289856
0.746835470199585 1.19977593421936
0.759493708610535 1.07533407211304
0.772151947021484 0.971928417682648
0.784810125827789 0.833823621273041
0.797468364238739 0.634961605072021
0.810126602649689 0.45576936006546
0.822784841060638 0.332924365997314
0.835443079471588 0.273417294025421
0.848101258277893 0.206508755683899
0.860759496688843 0.088146761059761
0.873417735099792 -0.051130436360836
0.886075973510742 -0.147528916597366
0.898734211921692 -0.162616312503815
0.911392450332642 -0.210031494498253
0.924050629138947 -0.270028471946716
0.936708867549896 -0.295876294374466
0.949367105960846 -0.320478975772858
0.962025344371796 -0.336896270513535
0.974683582782745 -0.312628984451294
0.987341821193695 -0.251261651515961
1 -0.122269988059998
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0321075692772865
0.0126582281664014 0.185787007212639
0.0253164563328028 0.307292610406876
0.0379746854305267 0.29710853099823
0.0506329126656055 0.257224380970001
0.0632911399006844 0.269525051116943
0.0759493708610535 0.332271963357925
0.088607594370842 0.502725481987
0.101265825331211 0.766063153743744
0.11392405629158 1.08994352817535
0.126582279801369 1.35173892974854
0.139240503311157 1.55492985248566
0.151898741722107 1.70778739452362
0.164556965231895 1.77058076858521
0.177215188741684 1.76025652885437
0.189873427152634 1.67400217056274
0.202531650662422 1.57453083992004
0.215189874172211 1.53220391273499
0.22784811258316 1.49915277957916
0.240506336092949 1.4676148891449
0.253164559602737 1.42736923694611
0.265822798013687 1.30957627296448
0.278481006622314 1.14784455299377
0.291139245033264 1.02094054222107
0.303797483444214 0.936761081218719
0.316455692052841 0.981176018714905
0.329113930463791 1.11442625522614
0.341772168874741 1.18323278427124
0.354430377483368 1.19352221488953
0.367088615894318 1.10763001441956
0.379746854305267 0.909565448760986
0.392405062913895 0.755581080913544
0.405063301324844 0.649579882621765
0.417721539735794 0.459780186414719
0.430379748344421 0.227029338479042
0.443037986755371 -0.0375219434499741
0.455696225166321 -0.204802334308624
0.468354433774948 -0.332146853208542
0.481012672185898 -0.351267784833908
0.493670910596848 -0.241327524185181
0.506329119205475 -0.0480883121490479
0.518987357616425 0.168379306793213
0.531645596027374 0.439900040626526
0.544303834438324 0.818887114524841
0.556962013244629 1.21971726417542
0.569620251655579 1.48499500751495
0.582278490066528 1.59959471225739
0.594936728477478 1.62371301651001
0.607594966888428 1.61679577827454
0.620253205299377 1.51867401599884
0.632911384105682 1.34560680389404
0.645569622516632 0.98364531993866
0.658227860927582 0.461560726165771
0.670886099338531 -0.131582140922546
0.683544337749481 -0.687945425510406
0.696202576160431 -1.06080722808838
0.708860754966736 -1.22157669067383
0.721518993377686 -1.29170441627502
0.734177231788635 -1.27811169624329
0.746835470199585 -1.27139008045197
0.759493708610535 -1.17977929115295
0.772151947021484 -1.00510263442993
0.784810125827789 -0.820095539093018
0.797468364238739 -0.712808847427368
0.810126602649689 -0.668703973293304
0.822784841060638 -0.633626222610474
0.835443079471588 -0.512974262237549
0.848101258277893 -0.338991403579712
0.860759496688843 -0.16228973865509
0.873417735099792 0.0215104818344116
0.886075973510742 0.153446435928345
0.898734211921692 0.25566828250885
0.911392450332642 0.369330227375031
0.924050629138947 0.477758347988129
0.936708867549896 0.56663715839386
0.949367105960846 0.615484833717346
0.962025344371796 0.62620997428894
0.974683582782745 0.579422473907471
0.987341821193695 0.514013111591339
1 0.433733463287354
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0606394074857235
0.0126582281664014 -0.168979406356812
0.0253164563328028 -0.268374353647232
0.0379746854305267 -0.363681018352509
0.0506329126656055 -0.459022521972656
0.0632911399006844 -0.50799173116684
0.0759493708610535 -0.566327929496765
0.088607594370842 -0.576575994491577
0.101265825331211 -0.471370995044708
0.11392405629158 -0.363274067640305
0.126582279801369 -0.297591775655746
0.139240503311157 -0.195337936282158
0.151898741722107 -0.0312096178531647
0.164556965231895 0.142760902643204
0.177215188741684 0.350793331861496
0.189873427152634 0.501590192317963
0.202531650662422 0.505774676799774
0.215189874172211 0.462407797574997
0.22784811258316 0.408004313707352
0.240506336092949 0.347145527601242
0.253164559602737 0.240855813026428
0.265822798013687 0.166541025042534
0.278481006622314 0.180383950471878
0.291139245033264 0.247876346111298
0.303797483444214 0.315133899450302
0.316455692052841 0.433300584554672
0.329113930463791 0.547788500785828
0.341772168874741 0.622557997703552
0.354430377483368 0.661504149436951
0.367088615894318 0.702699303627014
0.379746854305267 0.710988402366638
0.392405062913895 0.692975044250488
0.405063301324844 0.660045504570007
0.417721539735794 0.666437268257141
0.430379748344421 0.675978422164917
0.443037986755371 0.758094191551208
0.455696225166321 0.846255660057068
0.468354433774948 0.974139928817749
0.481012672185898 1.12090384960175
0.493670910596848 1.27967286109924
0.506329119205475 1.37583005428314
0.518987357616425 1.3158940076828
0.531645596027374 1.19975602626801
0.544303834438324 1.07315480709076
0.556962013244629 0.951621651649475
0.569620251655579 0.85628080368042
0.582278490066528 0.817524969577789
0.594936728477478 0.710675060749054
0.607594966888428 0.624833583831787
0.620253205299377 0.588598906993866
0.632911384105682 0.66289359331131
0.645569622516632 0.763376474380493
0.658227860927582 0.834839642047882
0.670886099338531 0.84794944524765
0.683544337749481 0.891948759555817
0.696202576160431 1.00035429000854
0.708860754966736 1.14423871040344
0.721518993377686 1.39434945583344
0.734177231788635 1.69171500205994
0.746835470199585 1.84201335906982
0.759493708610535 1.85207653045654
0.772151947021484 1.76357746124268
0.784810125827789 1.59215044975281
0.797468364238739 1.40205144882202
0.810126602649689 1.27584791183472
0.822784841060638 1.28485310077667
0.835443079471588 1.34048390388489
0.848101258277893 1.34481704235077
0.860759496688843 1.3629310131073
0.873417735099792 1.43681812286377
0.886075973510742 1.46125936508179
0.898734211921692 1.4730681180954
0.911392450332642 1.41227340698242
0.924050629138947 1.26872622966766
0.936708867549896 1.09702730178833
0.949367105960846 1.00358188152313
0.962025344371796 0.949461102485657
0.974683582782745 0.880308032035828
0.987341821193695 0.710710406303406
1 0.470018088817596
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.793212234973907
0.0126582281664014 -0.792295038700104
0.0253164563328028 -0.831711113452911
0.0379746854305267 -0.869775891304016
0.0506329126656055 -0.863083899021149
0.0632911399006844 -0.795487701892853
0.0759493708610535 -0.656238794326782
0.088607594370842 -0.462317645549774
0.101265825331211 -0.280917823314667
0.11392405629158 -0.161117196083069
0.126582279801369 -0.132190644741058
0.139240503311157 -0.153262674808502
0.151898741722107 -0.200325831770897
0.164556965231895 -0.260830670595169
0.177215188741684 -0.293640851974487
0.189873427152634 -0.255876630544662
0.202531650662422 -0.163046419620514
0.215189874172211 -0.0397212207317352
0.22784811258316 0.090805858373642
0.240506336092949 0.182994723320007
0.253164559602737 0.259284973144531
0.265822798013687 0.34036710858345
0.278481006622314 0.430364578962326
0.291139245033264 0.567603230476379
0.303797483444214 0.670321464538574
0.316455692052841 0.641818881034851
0.329113930463791 0.459910154342651
0.341772168874741 0.195551961660385
0.354430377483368 -0.0174458622932434
0.367088615894318 -0.184651881456375
0.379746854305267 -0.316133558750153
0.392405062913895 -0.33874124288559
0.405063301324844 -0.279212236404419
0.417721539735794 -0.147981762886047
0.430379748344421 -0.0323289036750793
0.443037986755371 0.0572521090507507
0.455696225166321 0.107325196266174
0.468354433774948 0.095231682062149
0.481012672185898 0.145131379365921
0.493670910596848 0.204992175102234
0.506329119205475 0.211940050125122
0.518987357616425 0.158851087093353
0.531645596027374 0.0611100792884827
0.544303834438324 -0.0663735270500183
0.556962013244629 -0.228281825780869
0.569620251655579 -0.435658693313599
0.582278490066528 -0.608480989933014
0.594936728477478 -0.713293671607971
0.607594966888428 -0.768602252006531
0.620253205299377 -0.787148356437683
0.632911384105682 -0.790682852268219
0.645569622516632 -0.851979851722717
0.658227860927582 -1.0190703868866
0.670886099338531 -1.2061892747879
0.683544337749481 -1.36000525951385
0.696202576160431 -1.45810163021088
0.708860754966736 -1.43365120887756
0.721518993377686 -1.3621039390564
0.734177231788635 -1.20807218551636
0.746835470199585 -0.969505548477173
0.759493708610535 -0.742305397987366
0.772151947021484 -0.575085520744324
0.784810125827789 -0.445100426673889
0.797468364238739 -0.385420590639114
0.810126602649689 -0.38167467713356
0.822784841060638 -0.453692317008972
0.835443079471588 -0.619545578956604
0.848101258277893 -0.874256193637848
0.860759496688843 -1.09881448745728
0.873417735099792 -1.25291132926941
0.886075973510742 -1.31731808185577
0.898734211921692 -1.29548025131226
0.911392450332642 -1.16730129718781
0.924050629138947 -0.923436045646667
0.936708867549896 -0.621588528156281
0.949367105960846 -0.380793899297714
0.962025344371796 -0.198664903640747
0.974683582782745 -0.0317314863204956
0.987341821193695 0.0548166036605835
1 0.0496193170547485
};
\addplot [line width=0.04pt, color1]
table {%
0 -1.19874000549316
0.0126582281664014 -1.38373589515686
0.0253164563328028 -1.34662294387817
0.0379746854305267 -1.13238131999969
0.0506329126656055 -0.786331951618195
0.0632911399006844 -0.464465320110321
0.0759493708610535 -0.175098359584808
0.088607594370842 0.075092613697052
0.101265825331211 0.240129113197327
0.11392405629158 0.368969082832336
0.126582279801369 0.428921282291412
0.139240503311157 0.458122730255127
0.151898741722107 0.356130003929138
0.164556965231895 0.115692019462585
0.177215188741684 -0.235733240842819
0.189873427152634 -0.562479734420776
0.202531650662422 -0.737887799739838
0.215189874172211 -0.765733957290649
0.22784811258316 -0.685329735279083
0.240506336092949 -0.541379392147064
0.253164559602737 -0.415591686964035
0.265822798013687 -0.358264356851578
0.278481006622314 -0.323649644851685
0.291139245033264 -0.289602071046829
0.303797483444214 -0.304821819067001
0.316455692052841 -0.406015902757645
0.329113930463791 -0.557604610919952
0.341772168874741 -0.745129287242889
0.354430377483368 -0.935366034507751
0.367088615894318 -1.08191180229187
0.379746854305267 -1.18647408485413
0.392405062913895 -1.25782251358032
0.405063301324844 -1.37121987342834
0.417721539735794 -1.52683162689209
0.430379748344421 -1.65910840034485
0.443037986755371 -1.69998013973236
0.455696225166321 -1.75096237659454
0.468354433774948 -1.83437752723694
0.481012672185898 -1.85297024250031
0.493670910596848 -1.80717444419861
0.506329119205475 -1.73180627822876
0.518987357616425 -1.62152707576752
0.531645596027374 -1.47458505630493
0.544303834438324 -1.29096210002899
0.556962013244629 -1.09112024307251
0.569620251655579 -0.880458116531372
0.582278490066528 -0.728297352790833
0.594936728477478 -0.681321501731873
0.607594966888428 -0.728415668010712
0.620253205299377 -0.800971865653992
0.632911384105682 -0.867349803447723
0.645569622516632 -0.863910138607025
0.658227860927582 -0.83274245262146
0.670886099338531 -0.790886223316193
0.683544337749481 -0.780175685882568
0.696202576160431 -0.736133694648743
0.708860754966736 -0.64531397819519
0.721518993377686 -0.529879629611969
0.734177231788635 -0.335908055305481
0.746835470199585 -0.162880659103394
0.759493708610535 -0.0748512148857117
0.772151947021484 0.000529468059539795
0.784810125827789 0.0688100755214691
0.797468364238739 0.0915599167346954
0.810126602649689 0.093912348151207
0.822784841060638 0.112512156367302
0.835443079471588 0.0596404075622559
0.848101258277893 -0.0752112865447998
0.860759496688843 -0.2061527967453
0.873417735099792 -0.405097961425781
0.886075973510742 -0.609899520874023
0.898734211921692 -0.71224057674408
0.911392450332642 -0.770073175430298
0.924050629138947 -0.732422709465027
0.936708867549896 -0.624250888824463
0.949367105960846 -0.563763916492462
0.962025344371796 -0.485454827547073
0.974683582782745 -0.428020179271698
0.987341821193695 -0.400408685207367
1 -0.447483450174332
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0930356532335281
0.0126582281664014 0.331428945064545
0.0253164563328028 0.600655317306519
0.0379746854305267 0.804887771606445
0.0506329126656055 0.942654490470886
0.0632911399006844 1.07085204124451
0.0759493708610535 1.21996235847473
0.088607594370842 1.42179918289185
0.101265825331211 1.60908460617065
0.11392405629158 1.69343996047974
0.126582279801369 1.74034595489502
0.139240503311157 1.78317224979401
0.151898741722107 1.78184688091278
0.164556965231895 1.69522571563721
0.177215188741684 1.57024025917053
0.189873427152634 1.41481149196625
0.202531650662422 1.24119532108307
0.215189874172211 0.964809000492096
0.22784811258316 0.612511157989502
0.240506336092949 0.206431090831757
0.253164559602737 -0.263327717781067
0.265822798013687 -0.598992049694061
0.278481006622314 -0.869280099868774
0.291139245033264 -1.09675025939941
0.303797483444214 -1.27123236656189
0.316455692052841 -1.42593109607697
0.329113930463791 -1.571209192276
0.341772168874741 -1.66289019584656
0.354430377483368 -1.72245121002197
0.367088615894318 -1.67059636116028
0.379746854305267 -1.5747743844986
0.392405062913895 -1.43992114067078
0.405063301324844 -1.36452448368073
0.417721539735794 -1.32110106945038
0.430379748344421 -1.22287273406982
0.443037986755371 -1.04492020606995
0.455696225166321 -0.76411360502243
0.468354433774948 -0.474197745323181
0.481012672185898 -0.33063530921936
0.493670910596848 -0.273155093193054
0.506329119205475 -0.288771510124207
0.518987357616425 -0.338264107704163
0.531645596027374 -0.4114590883255
0.544303834438324 -0.460086405277252
0.556962013244629 -0.535062789916992
0.569620251655579 -0.64132034778595
0.582278490066528 -0.791679799556732
0.594936728477478 -0.880325019359589
0.607594966888428 -0.907152593135834
0.620253205299377 -0.915409803390503
0.632911384105682 -0.90773606300354
0.645569622516632 -0.972172856330872
0.658227860927582 -1.12692320346832
0.670886099338531 -1.33220314979553
0.683544337749481 -1.49980068206787
0.696202576160431 -1.65446984767914
0.708860754966736 -1.87296640872955
0.721518993377686 -2.10784888267517
0.734177231788635 -2.29884839057922
0.746835470199585 -2.43168592453003
0.759493708610535 -2.41486811637878
0.772151947021484 -2.27646970748901
0.784810125827789 -2.05225825309753
0.797468364238739 -1.78897786140442
0.810126602649689 -1.59235787391663
0.822784841060638 -1.51888036727905
0.835443079471588 -1.49661898612976
0.848101258277893 -1.47608864307404
0.860759496688843 -1.37123394012451
0.873417735099792 -1.12742006778717
0.886075973510742 -0.905255675315857
0.898734211921692 -0.749747157096863
0.911392450332642 -0.683846354484558
0.924050629138947 -0.749096393585205
0.936708867549896 -0.891609072685242
0.949367105960846 -1.01292765140533
0.962025344371796 -1.0737806558609
0.974683582782745 -1.06984233856201
0.987341821193695 -1.04308915138245
1 -1.07500195503235
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.740293502807617
0.0126582281664014 -0.796427726745605
0.0253164563328028 -0.928555727005005
0.0379746854305267 -1.05178368091583
0.0506329126656055 -1.16203951835632
0.0632911399006844 -1.26338863372803
0.0759493708610535 -1.33791863918304
0.088607594370842 -1.33403897285461
0.101265825331211 -1.23243093490601
0.11392405629158 -1.06524884700775
0.126582279801369 -0.892233610153198
0.139240503311157 -0.705080628395081
0.151898741722107 -0.533129453659058
0.164556965231895 -0.369824320077896
0.177215188741684 -0.215607285499573
0.189873427152634 -0.0972946882247925
0.202531650662422 -0.0437279343605042
0.215189874172211 -0.0482006072998047
0.22784811258316 -0.0642620325088501
0.240506336092949 -0.0739904046058655
0.253164559602737 0.00349387526512146
0.265822798013687 0.0819192230701447
0.278481006622314 0.130486339330673
0.291139245033264 0.25158703327179
0.303797483444214 0.41889762878418
0.316455692052841 0.616453766822815
0.329113930463791 0.791485190391541
0.341772168874741 0.940300464630127
0.354430377483368 1.07982361316681
0.367088615894318 1.26591444015503
0.379746854305267 1.4573802947998
0.392405062913895 1.5410703420639
0.405063301324844 1.49097669124603
0.417721539735794 1.37922382354736
0.430379748344421 1.22048687934875
0.443037986755371 1.0693998336792
0.455696225166321 0.990904927253723
0.468354433774948 0.970140695571899
0.481012672185898 0.980140447616577
0.493670910596848 0.951203584671021
0.506329119205475 0.825129985809326
0.518987357616425 0.653780519962311
0.531645596027374 0.431022882461548
0.544303834438324 0.19773605465889
0.556962013244629 -0.0474818646907806
0.569620251655579 -0.204060256481171
0.582278490066528 -0.248101472854614
0.594936728477478 -0.175207138061523
0.607594966888428 -0.0696103572845459
0.620253205299377 -0.071429967880249
0.632911384105682 -0.118052840232849
0.645569622516632 -0.213452100753784
0.658227860927582 -0.342286318540573
0.670886099338531 -0.457027018070221
0.683544337749481 -0.544909179210663
0.696202576160431 -0.56773316860199
0.708860754966736 -0.580509066581726
0.721518993377686 -0.643525898456573
0.734177231788635 -0.811983942985535
0.746835470199585 -1.04657363891602
0.759493708610535 -1.28564190864563
0.772151947021484 -1.45354163646698
0.784810125827789 -1.60764908790588
0.797468364238739 -1.72821438312531
0.810126602649689 -1.77314925193787
0.822784841060638 -1.8865921497345
0.835443079471588 -2.00709652900696
0.848101258277893 -2.11839008331299
0.860759496688843 -2.26091337203979
0.873417735099792 -2.29409694671631
0.886075973510742 -2.22799801826477
0.898734211921692 -2.15977716445923
0.911392450332642 -2.06545639038086
0.924050629138947 -1.91422200202942
0.936708867549896 -1.67100179195404
0.949367105960846 -1.46328139305115
0.962025344371796 -1.29442024230957
0.974683582782745 -1.13878917694092
0.987341821193695 -0.982368767261505
1 -0.79687511920929
};
\addplot [line width=0.04pt, color1]
table {%
0 -1.25384104251862
0.0126582281664014 -1.46756494045258
0.0253164563328028 -1.52917003631592
0.0379746854305267 -1.55379629135132
0.0506329126656055 -1.54852771759033
0.0632911399006844 -1.48448157310486
0.0759493708610535 -1.41186189651489
0.088607594370842 -1.30356705188751
0.101265825331211 -1.05334293842316
0.11392405629158 -0.728708028793335
0.126582279801369 -0.402012407779694
0.139240503311157 -0.13537210226059
0.151898741722107 0.0822203755378723
0.164556965231895 0.193292558193207
0.177215188741684 0.239648282527924
0.189873427152634 0.194237589836121
0.202531650662422 0.0930744409561157
0.215189874172211 0.0193984508514404
0.22784811258316 0.0212399959564209
0.240506336092949 0.060701847076416
0.253164559602737 0.155168831348419
0.265822798013687 0.34572958946228
0.278481006622314 0.536492228507996
0.291139245033264 0.625337541103363
0.303797483444214 0.5860356092453
0.316455692052841 0.448396056890488
0.329113930463791 0.203262478113174
0.341772168874741 -0.118214309215546
0.354430377483368 -0.567903935909271
0.367088615894318 -1.13979840278625
0.379746854305267 -1.73681390285492
0.392405062913895 -2.31335711479187
0.405063301324844 -2.82524824142456
0.417721539735794 -3.17464017868042
0.430379748344421 -3.36032867431641
0.443037986755371 -3.35807871818542
0.455696225166321 -3.25827598571777
0.468354433774948 -3.10439538955688
0.481012672185898 -2.94558763504028
0.493670910596848 -2.77701997756958
0.506329119205475 -2.61179423332214
0.518987357616425 -2.43146872520447
0.531645596027374 -2.19468808174133
0.544303834438324 -1.89804255962372
0.556962013244629 -1.51340436935425
0.569620251655579 -1.21887743473053
0.582278490066528 -0.976351499557495
0.594936728477478 -0.772581696510315
0.607594966888428 -0.565334558486938
0.620253205299377 -0.40837037563324
0.632911384105682 -0.348128497600555
0.645569622516632 -0.414218664169312
0.658227860927582 -0.541420578956604
0.670886099338531 -0.667708516120911
0.683544337749481 -0.752610802650452
0.696202576160431 -0.730924725532532
0.708860754966736 -0.579834938049316
0.721518993377686 -0.339477777481079
0.734177231788635 -0.0901100039482117
0.746835470199585 0.0728753805160522
0.759493708610535 0.135078847408295
0.772151947021484 0.119570553302765
0.784810125827789 -0.0078715980052948
0.797468364238739 -0.216361999511719
0.810126602649689 -0.539192974567413
0.822784841060638 -0.897932529449463
0.835443079471588 -1.2155613899231
0.848101258277893 -1.44665598869324
0.860759496688843 -1.58561730384827
0.873417735099792 -1.57869434356689
0.886075973510742 -1.41206204891205
0.898734211921692 -1.07779979705811
0.911392450332642 -0.643461108207703
0.924050629138947 -0.185856282711029
0.936708867549896 0.248154580593109
0.949367105960846 0.522660791873932
0.962025344371796 0.607578098773956
0.974683582782745 0.561398386955261
0.987341821193695 0.591814935207367
1 0.690360426902771
};
\addplot [line width=0.04pt, color1]
table {%
0 2.4896981716156
0.0126582281664014 2.52501702308655
0.0253164563328028 2.45664620399475
0.0379746854305267 2.3108766078949
0.0506329126656055 2.08359789848328
0.0632911399006844 1.75460875034332
0.0759493708610535 1.38592076301575
0.088607594370842 0.974983036518097
0.101265825331211 0.557441771030426
0.11392405629158 0.189001381397247
0.126582279801369 -0.178943693637848
0.139240503311157 -0.548249483108521
0.151898741722107 -0.900390028953552
0.164556965231895 -1.23353934288025
0.177215188741684 -1.61150646209717
0.189873427152634 -1.98490285873413
0.202531650662422 -2.25349140167236
0.215189874172211 -2.35316705703735
0.22784811258316 -2.29508280754089
0.240506336092949 -2.17370963096619
0.253164559602737 -1.99387764930725
0.265822798013687 -1.78513872623444
0.278481006622314 -1.50314712524414
0.291139245033264 -1.17479181289673
0.303797483444214 -0.815868079662323
0.316455692052841 -0.475995182991028
0.329113930463791 -0.150209724903107
0.341772168874741 0.166754871606827
0.354430377483368 0.421196967363358
0.367088615894318 0.569110095500946
0.379746854305267 0.598994135856628
0.392405062913895 0.536329686641693
0.405063301324844 0.410456776618958
0.417721539735794 0.213855057954788
0.430379748344421 0.0180020332336426
0.443037986755371 -0.117082923650742
0.455696225166321 -0.169188171625137
0.468354433774948 -0.0671657025814056
0.481012672185898 0.0590817481279373
0.493670910596848 0.13598445057869
0.506329119205475 0.159275412559509
0.518987357616425 0.0464442670345306
0.531645596027374 -0.144285783171654
0.544303834438324 -0.357772678136826
0.556962013244629 -0.579860210418701
0.569620251655579 -0.872913181781769
0.582278490066528 -1.19806301593781
0.594936728477478 -1.51821553707123
0.607594966888428 -1.84715282917023
0.620253205299377 -2.1148247718811
0.632911384105682 -2.29362869262695
0.645569622516632 -2.38698959350586
0.658227860927582 -2.36621809005737
0.670886099338531 -2.20983910560608
0.683544337749481 -1.98591411113739
0.696202576160431 -1.67750716209412
0.708860754966736 -1.32640731334686
0.721518993377686 -0.993812203407288
0.734177231788635 -0.791796445846558
0.746835470199585 -0.706131994724274
0.759493708610535 -0.673507452011108
0.772151947021484 -0.690396785736084
0.784810125827789 -0.756160140037537
0.797468364238739 -0.782841920852661
0.810126602649689 -0.724679470062256
0.822784841060638 -0.686593890190125
0.835443079471588 -0.664353728294373
0.848101258277893 -0.746380209922791
0.860759496688843 -0.860697567462921
0.873417735099792 -0.924032092094421
0.886075973510742 -0.983460187911987
0.898734211921692 -1.07982850074768
0.911392450332642 -1.14540243148804
0.924050629138947 -1.17246198654175
0.936708867549896 -1.15854215621948
0.949367105960846 -1.14745473861694
0.962025344371796 -1.10495698451996
0.974683582782745 -1.04985904693604
0.987341821193695 -1.09556269645691
1 -1.23527312278748
};
\addplot [line width=0.04pt, color1]
table {%
0 1.08452880382538
0.0126582281664014 1.03732907772064
0.0253164563328028 0.96375584602356
0.0379746854305267 0.783880114555359
0.0506329126656055 0.504472970962524
0.0632911399006844 0.224972903728485
0.0759493708610535 -0.0338385105133057
0.088607594370842 -0.283690392971039
0.101265825331211 -0.612086772918701
0.11392405629158 -0.943735957145691
0.126582279801369 -1.19528269767761
0.139240503311157 -1.36229264736176
0.151898741722107 -1.46891331672668
0.164556965231895 -1.49231100082397
0.177215188741684 -1.3889240026474
0.189873427152634 -1.19859600067139
0.202531650662422 -1.02902388572693
0.215189874172211 -0.902970314025879
0.22784811258316 -0.816451072692871
0.240506336092949 -0.780103206634521
0.253164559602737 -0.744998037815094
0.265822798013687 -0.749113976955414
0.278481006622314 -0.755294680595398
0.291139245033264 -0.803096413612366
0.303797483444214 -0.885994851589203
0.316455692052841 -1.03350913524628
0.329113930463791 -1.16244268417358
0.341772168874741 -1.24319362640381
0.354430377483368 -1.30853390693665
0.367088615894318 -1.29399168491364
0.379746854305267 -1.27194023132324
0.392405062913895 -1.26064658164978
0.405063301324844 -1.30479550361633
0.417721539735794 -1.3742311000824
0.430379748344421 -1.38701796531677
0.443037986755371 -1.33102750778198
0.455696225166321 -1.18212485313416
0.468354433774948 -0.898331642150879
0.481012672185898 -0.500446081161499
0.493670910596848 -0.128388971090317
0.506329119205475 0.155561417341232
0.518987357616425 0.333825141191483
0.531645596027374 0.454377919435501
0.544303834438324 0.520068168640137
0.556962013244629 0.584234118461609
0.569620251655579 0.638658404350281
0.582278490066528 0.696616590023041
0.594936728477478 0.753735899925232
0.607594966888428 0.84609317779541
0.620253205299377 0.918128728866577
0.632911384105682 0.93059891462326
0.645569622516632 0.871208190917969
0.658227860927582 0.777745008468628
0.670886099338531 0.652598559856415
0.683544337749481 0.501850724220276
0.696202576160431 0.336617231369019
0.708860754966736 0.188623785972595
0.721518993377686 0.013122022151947
0.734177231788635 -0.232904493808746
0.746835470199585 -0.482331275939941
0.759493708610535 -0.652288556098938
0.772151947021484 -0.803172945976257
0.784810125827789 -0.903249144554138
0.797468364238739 -0.854625105857849
0.810126602649689 -0.66564929485321
0.822784841060638 -0.403258770704269
0.835443079471588 -0.200330495834351
0.848101258277893 -0.150130927562714
0.860759496688843 -0.174332320690155
0.873417735099792 -0.170797318220139
0.886075973510742 -0.0692515075206757
0.898734211921692 0.123181730508804
0.911392450332642 0.336396455764771
0.924050629138947 0.542238831520081
0.936708867549896 0.744804918766022
0.949367105960846 0.871436834335327
0.962025344371796 0.915042281150818
0.974683582782745 0.916488409042358
0.987341821193695 0.844347596168518
1 0.789986789226532
};
\addplot [line width=0.04pt, color1]
table {%
0 1.43719482421875
0.0126582281664014 1.37444114685059
0.0253164563328028 1.27430176734924
0.0379746854305267 1.26493430137634
0.0506329126656055 1.29695677757263
0.0632911399006844 1.3900101184845
0.0759493708610535 1.43441271781921
0.088607594370842 1.37811708450317
0.101265825331211 1.3411386013031
0.11392405629158 1.28792095184326
0.126582279801369 1.18204438686371
0.139240503311157 1.0278377532959
0.151898741722107 0.80948406457901
0.164556965231895 0.521586000919342
0.177215188741684 0.243018999695778
0.189873427152634 0.0245088934898376
0.202531650662422 -0.185682371258736
0.215189874172211 -0.385780811309814
0.22784811258316 -0.463683307170868
0.240506336092949 -0.396391689777374
0.253164559602737 -0.230070248246193
0.265822798013687 -0.0309267640113831
0.278481006622314 0.162844032049179
0.291139245033264 0.353604406118393
0.303797483444214 0.475412517786026
0.316455692052841 0.460977703332901
0.329113930463791 0.410348653793335
0.341772168874741 0.409351110458374
0.354430377483368 0.445350170135498
0.367088615894318 0.49172043800354
0.379746854305267 0.53397399187088
0.392405062913895 0.584273755550385
0.405063301324844 0.674265503883362
0.417721539735794 0.694676399230957
0.430379748344421 0.655461132526398
0.443037986755371 0.547272920608521
0.455696225166321 0.323042452335358
0.468354433774948 0.0732324421405792
0.481012672185898 -0.131394565105438
0.493670910596848 -0.298575162887573
0.506329119205475 -0.421795427799225
0.518987357616425 -0.530074954032898
0.531645596027374 -0.566458225250244
0.544303834438324 -0.600536942481995
0.556962013244629 -0.63854968547821
0.569620251655579 -0.645287275314331
0.582278490066528 -0.69144606590271
0.594936728477478 -0.759962439537048
0.607594966888428 -0.831955552101135
0.620253205299377 -0.837223529815674
0.632911384105682 -0.810364365577698
0.645569622516632 -0.660446882247925
0.658227860927582 -0.409673988819122
0.670886099338531 -0.10334575176239
0.683544337749481 0.214777529239655
0.696202576160431 0.530811309814453
0.708860754966736 0.792055010795593
0.721518993377686 0.935364484786987
0.734177231788635 0.943331897258759
0.746835470199585 0.847270727157593
0.759493708610535 0.753200054168701
0.772151947021484 0.709913849830627
0.784810125827789 0.760581076145172
0.797468364238739 0.854387283325195
0.810126602649689 0.884100794792175
0.822784841060638 0.829257249832153
0.835443079471588 0.718106746673584
0.848101258277893 0.667810082435608
0.860759496688843 0.696349263191223
0.873417735099792 0.74449348449707
0.886075973510742 0.866912305355072
0.898734211921692 0.948142647743225
0.911392450332642 0.953242599964142
0.924050629138947 0.895966410636902
0.936708867549896 0.845723688602448
0.949367105960846 0.827266156673431
0.962025344371796 0.824727714061737
0.974683582782745 0.808689713478088
0.987341821193695 0.769086360931396
1 0.813263237476349
};
\addplot [line width=0.04pt, color1]
table {%
0 2.32511901855469
0.0126582281664014 2.51312136650085
0.0253164563328028 2.66977453231812
0.0379746854305267 2.74520063400269
0.0506329126656055 2.6972815990448
0.0632911399006844 2.62741899490356
0.0759493708610535 2.56020307540894
0.088607594370842 2.46437191963196
0.101265825331211 2.31818056106567
0.11392405629158 2.11929702758789
0.126582279801369 1.84812998771667
0.139240503311157 1.53811287879944
0.151898741722107 1.1776510477066
0.164556965231895 0.804306089878082
0.177215188741684 0.50601065158844
0.189873427152634 0.28994208574295
0.202531650662422 0.180092856287956
0.215189874172211 0.1579330265522
0.22784811258316 0.192435398697853
0.240506336092949 0.275189280509949
0.253164559602737 0.387891888618469
0.265822798013687 0.48791229724884
0.278481006622314 0.560083031654358
0.291139245033264 0.613160252571106
0.303797483444214 0.642394959926605
0.316455692052841 0.623327791690826
0.329113930463791 0.589167177677155
0.341772168874741 0.646187543869019
0.354430377483368 0.725891411304474
0.367088615894318 0.747652530670166
0.379746854305267 0.761942505836487
0.392405062913895 0.81928014755249
0.405063301324844 0.869741261005402
0.417721539735794 0.870006799697876
0.430379748344421 0.849071204662323
0.443037986755371 0.95766943693161
0.455696225166321 1.15707111358643
0.468354433774948 1.43741416931152
0.481012672185898 1.70558643341064
0.493670910596848 1.93533933162689
0.506329119205475 2.12057256698608
0.518987357616425 2.19956350326538
0.531645596027374 2.10947608947754
0.544303834438324 1.93257832527161
0.556962013244629 1.62071669101715
0.569620251655579 1.21593260765076
0.582278490066528 0.751295208930969
0.594936728477478 0.341197192668915
0.607594966888428 0.120944142341614
0.620253205299377 0.0633840560913086
0.632911384105682 0.11513477563858
0.645569622516632 0.208551108837128
0.658227860927582 0.300115346908569
0.670886099338531 0.380835175514221
0.683544337749481 0.413630068302155
0.696202576160431 0.466745555400848
0.708860754966736 0.588631153106689
0.721518993377686 0.740635514259338
0.734177231788635 0.926180064678192
0.746835470199585 1.13510119915009
0.759493708610535 1.31419229507446
0.772151947021484 1.37792670726776
0.784810125827789 1.40124225616455
0.797468364238739 1.45185375213623
0.810126602649689 1.53499150276184
0.822784841060638 1.62456738948822
0.835443079471588 1.75778198242188
0.848101258277893 1.94332599639893
0.860759496688843 2.13534832000732
0.873417735099792 2.36924386024475
0.886075973510742 2.59282493591309
0.898734211921692 2.7907383441925
0.911392450332642 2.94940757751465
0.924050629138947 2.99974155426025
0.936708867549896 2.93806767463684
0.949367105960846 2.80036735534668
0.962025344371796 2.6628041267395
0.974683582782745 2.53977966308594
0.987341821193695 2.44340682029724
1 2.38239693641663
};
\addplot [line width=0.04pt, color1]
table {%
0 0.130949169397354
0.0126582281664014 -0.25459212064743
0.0253164563328028 -0.647367238998413
0.0379746854305267 -1.01358234882355
0.0506329126656055 -1.28211140632629
0.0632911399006844 -1.42068564891815
0.0759493708610535 -1.53568923473358
0.088607594370842 -1.65147340297699
0.101265825331211 -1.70583248138428
0.11392405629158 -1.67978501319885
0.126582279801369 -1.58736991882324
0.139240503311157 -1.46297037601471
0.151898741722107 -1.35516762733459
0.164556965231895 -1.25049149990082
0.177215188741684 -1.11275458335876
0.189873427152634 -0.95013439655304
0.202531650662422 -0.828720927238464
0.215189874172211 -0.748425662517548
0.22784811258316 -0.640740096569061
0.240506336092949 -0.521957397460938
0.253164559602737 -0.364244639873505
0.265822798013687 -0.221421673893929
0.278481006622314 -0.0733072757720947
0.291139245033264 0.0243339836597443
0.303797483444214 0.0426231324672699
0.316455692052841 0.0561235547065735
0.329113930463791 0.101696819067001
0.341772168874741 0.237636387348175
0.354430377483368 0.362177282571793
0.367088615894318 0.454952478408813
0.379746854305267 0.510551691055298
0.392405062913895 0.595238089561462
0.405063301324844 0.726917505264282
0.417721539735794 0.903177380561829
0.430379748344421 1.05583703517914
0.443037986755371 1.12862038612366
0.455696225166321 1.09044933319092
0.468354433774948 0.962343990802765
0.481012672185898 0.765635967254639
0.493670910596848 0.574152410030365
0.506329119205475 0.310893893241882
0.518987357616425 -0.0532619953155518
0.531645596027374 -0.398779332637787
0.544303834438324 -0.75167191028595
0.556962013244629 -1.07780468463898
0.569620251655579 -1.33678269386292
0.582278490066528 -1.46281015872955
0.594936728477478 -1.48004055023193
0.607594966888428 -1.38900256156921
0.620253205299377 -1.25046169757843
0.632911384105682 -1.01836121082306
0.645569622516632 -0.760815978050232
0.658227860927582 -0.459949940443039
0.670886099338531 -0.128413259983063
0.683544337749481 0.0468519330024719
0.696202576160431 0.0432751774787903
0.708860754966736 -0.0444415211677551
0.721518993377686 -0.224941253662109
0.734177231788635 -0.452769309282303
0.746835470199585 -0.646241307258606
0.759493708610535 -0.776638507843018
0.772151947021484 -0.801729321479797
0.784810125827789 -0.727924168109894
0.797468364238739 -0.562416791915894
0.810126602649689 -0.403526902198792
0.822784841060638 -0.265462845563889
0.835443079471588 -0.219238370656967
0.848101258277893 -0.225859582424164
0.860759496688843 -0.207769751548767
0.873417735099792 -0.199864268302917
0.886075973510742 -0.209561228752136
0.898734211921692 -0.244590312242508
0.911392450332642 -0.336297333240509
0.924050629138947 -0.43130761384964
0.936708867549896 -0.514086604118347
0.949367105960846 -0.560591220855713
0.962025344371796 -0.534372508525848
0.974683582782745 -0.456457018852234
0.987341821193695 -0.463983595371246
1 -0.496302634477615
};
\addplot [line width=0.04pt, color1]
table {%
0 0.575327157974243
0.0126582281664014 0.775992929935455
0.0253164563328028 1.06988525390625
0.0379746854305267 1.31660413742065
0.0506329126656055 1.52524518966675
0.0632911399006844 1.60595834255219
0.0759493708610535 1.50219035148621
0.088607594370842 1.30806159973145
0.101265825331211 1.11021053791046
0.11392405629158 0.967267513275146
0.126582279801369 0.898310542106628
0.139240503311157 0.863752126693726
0.151898741722107 0.820993900299072
0.164556965231895 0.728094339370728
0.177215188741684 0.640224575996399
0.189873427152634 0.558851182460785
0.202531650662422 0.59108978509903
0.215189874172211 0.698376536369324
0.22784811258316 0.836618363857269
0.240506336092949 1.03792786598206
0.253164559602737 1.28281104564667
0.265822798013687 1.5742518901825
0.278481006622314 1.83379364013672
0.291139245033264 2.02284049987793
0.303797483444214 2.20509696006775
0.316455692052841 2.35529804229736
0.329113930463791 2.42143392562866
0.341772168874741 2.44432950019836
0.354430377483368 2.48314046859741
0.367088615894318 2.51028037071228
0.379746854305267 2.42985391616821
0.392405062913895 2.21485877037048
0.405063301324844 1.89646029472351
0.417721539735794 1.52985596656799
0.430379748344421 1.18702483177185
0.443037986755371 0.911038279533386
0.455696225166321 0.695751130580902
0.468354433774948 0.54631781578064
0.481012672185898 0.377330332994461
0.493670910596848 0.185267001390457
0.506329119205475 0.040323793888092
0.518987357616425 0.0533058941364288
0.531645596027374 0.202016144990921
0.544303834438324 0.374521046876907
0.556962013244629 0.578316330909729
0.569620251655579 0.749357640743256
0.582278490066528 0.880307495594025
0.594936728477478 1.00806331634521
0.607594966888428 1.1416003704071
0.620253205299377 1.06723093986511
0.632911384105682 0.818871736526489
0.645569622516632 0.528747320175171
0.658227860927582 0.219161152839661
0.670886099338531 -0.0417816042900085
0.683544337749481 -0.182549297809601
0.696202576160431 -0.197080254554749
0.708860754966736 -0.140824854373932
0.721518993377686 -0.0222077667713165
0.734177231788635 0.147893607616425
0.746835470199585 0.306228160858154
0.759493708610535 0.497649729251862
0.772151947021484 0.716209948062897
0.784810125827789 0.854414165019989
0.797468364238739 0.90339720249176
0.810126602649689 0.821370363235474
0.822784841060638 0.652842164039612
0.835443079471588 0.416252255439758
0.848101258277893 0.122686371207237
0.860759496688843 -0.15423546731472
0.873417735099792 -0.30393174290657
0.886075973510742 -0.336401045322418
0.898734211921692 -0.269826173782349
0.911392450332642 -0.196740806102753
0.924050629138947 -0.230063319206238
0.936708867549896 -0.349756866693497
0.949367105960846 -0.490456938743591
0.962025344371796 -0.560494661331177
0.974683582782745 -0.59194803237915
0.987341821193695 -0.608693063259125
1 -0.578645586967468
};
\end{axis}

\end{tikzpicture}


==> figures/Matern52/GP_samps_1_0.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=1,
ymin=-3, ymax=3
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,2.03221130371094)
--(axis cs:0,-2.00913429260254)
--(axis cs:0.0126582281664014,-2.00966167449951)
--(axis cs:0.0253164563328028,-2.01018142700195)
--(axis cs:0.0379746854305267,-2.01071095466614)
--(axis cs:0.0506329126656055,-2.01085090637207)
--(axis cs:0.0632911399006844,-2.01144075393677)
--(axis cs:0.0759493708610535,-2.01183915138245)
--(axis cs:0.088607594370842,-2.0120210647583)
--(axis cs:0.101265825331211,-2.01231026649475)
--(axis cs:0.11392405629158,-2.01267671585083)
--(axis cs:0.126582279801369,-2.01295471191406)
--(axis cs:0.139240503311157,-2.01307964324951)
--(axis cs:0.151898741722107,-2.01338481903076)
--(axis cs:0.164556965231895,-2.01363658905029)
--(axis cs:0.177215188741684,-2.01380085945129)
--(axis cs:0.189873427152634,-2.01401352882385)
--(axis cs:0.202531650662422,-2.01423501968384)
--(axis cs:0.215189874172211,-2.01440787315369)
--(axis cs:0.22784811258316,-2.01439666748047)
--(axis cs:0.240506336092949,-2.0142126083374)
--(axis cs:0.253164559602737,-2.0145742893219)
--(axis cs:0.265822798013687,-2.01447319984436)
--(axis cs:0.278481006622314,-2.01428294181824)
--(axis cs:0.291139245033264,-2.01456212997437)
--(axis cs:0.303797483444214,-2.01441240310669)
--(axis cs:0.316455692052841,-2.0143301486969)
--(axis cs:0.329113930463791,-2.01466774940491)
--(axis cs:0.341772168874741,-2.01445436477661)
--(axis cs:0.354430377483368,-2.01463961601257)
--(axis cs:0.367088615894318,-2.01442193984985)
--(axis cs:0.379746854305267,-2.01445937156677)
--(axis cs:0.392405062913895,-2.01432728767395)
--(axis cs:0.405063301324844,-2.01429271697998)
--(axis cs:0.417721539735794,-2.01427841186523)
--(axis cs:0.430379748344421,-2.01423692703247)
--(axis cs:0.443037986755371,-2.0142457485199)
--(axis cs:0.455696225166321,-2.01431679725647)
--(axis cs:0.468354433774948,-2.01405143737793)
--(axis cs:0.481012672185898,-2.0142879486084)
--(axis cs:0.493670910596848,-2.01402115821838)
--(axis cs:0.506329119205475,-2.01390671730042)
--(axis cs:0.518987357616425,-2.01405119895935)
--(axis cs:0.531645596027374,-2.01412439346313)
--(axis cs:0.544303834438324,-2.01392269134521)
--(axis cs:0.556962013244629,-2.01392984390259)
--(axis cs:0.569620251655579,-2.01402115821838)
--(axis cs:0.582278490066528,-2.01385188102722)
--(axis cs:0.594936728477478,-2.01389741897583)
--(axis cs:0.607594966888428,-2.01380348205566)
--(axis cs:0.620253205299377,-2.01391053199768)
--(axis cs:0.632911384105682,-2.01351714134216)
--(axis cs:0.645569622516632,-2.01339673995972)
--(axis cs:0.658227860927582,-2.01347184181213)
--(axis cs:0.670886099338531,-2.01326036453247)
--(axis cs:0.683544337749481,-2.01312780380249)
--(axis cs:0.696202576160431,-2.01256966590881)
--(axis cs:0.708860754966736,-2.01265621185303)
--(axis cs:0.721518993377686,-2.0126781463623)
--(axis cs:0.734177231788635,-2.01226139068604)
--(axis cs:0.746835470199585,-2.01185250282288)
--(axis cs:0.759493708610535,-2.01147532463074)
--(axis cs:0.772151947021484,-2.01139545440674)
--(axis cs:0.784810125827789,-2.01096224784851)
--(axis cs:0.797468364238739,-2.01067900657654)
--(axis cs:0.810126602649689,-2.01042246818542)
--(axis cs:0.822784841060638,-2.01021242141724)
--(axis cs:0.835443079471588,-2.00980138778687)
--(axis cs:0.848101258277893,-2.00926446914673)
--(axis cs:0.860759496688843,-2.00911951065063)
--(axis cs:0.873417735099792,-2.00872278213501)
--(axis cs:0.886075973510742,-2.00842905044556)
--(axis cs:0.898734211921692,-2.00831151008606)
--(axis cs:0.911392450332642,-2.0079402923584)
--(axis cs:0.924050629138947,-2.00770974159241)
--(axis cs:0.936708867549896,-2.00709366798401)
--(axis cs:0.949367105960846,-2.00714874267578)
--(axis cs:0.962025344371796,-2.00675582885742)
--(axis cs:0.974683582782745,-2.00639390945435)
--(axis cs:0.987341821193695,-2.00620412826538)
--(axis cs:1,-2.00610065460205)
--(axis cs:1,1.9822643995285)
--(axis cs:1,1.9822643995285)
--(axis cs:0.987341821193695,1.98218464851379)
--(axis cs:0.974683582782745,1.98250591754913)
--(axis cs:0.962025344371796,1.98265790939331)
--(axis cs:0.949367105960846,1.98296117782593)
--(axis cs:0.936708867549896,1.982985496521)
--(axis cs:0.924050629138947,1.98360919952393)
--(axis cs:0.911392450332642,1.98378145694733)
--(axis cs:0.898734211921692,1.98435747623444)
--(axis cs:0.886075973510742,1.98462843894958)
--(axis cs:0.873417735099792,1.98485195636749)
--(axis cs:0.860759496688843,1.98536896705627)
--(axis cs:0.848101258277893,1.98593580722809)
--(axis cs:0.835443079471588,1.98647201061249)
--(axis cs:0.822784841060638,1.98708915710449)
--(axis cs:0.810126602649689,1.98780858516693)
--(axis cs:0.797468364238739,1.98834085464478)
--(axis cs:0.784810125827789,1.98922669887543)
--(axis cs:0.772151947021484,1.99008452892303)
--(axis cs:0.759493708610535,1.99077975749969)
--(axis cs:0.746835470199585,1.99189722537994)
--(axis cs:0.734177231788635,1.99290132522583)
--(axis cs:0.721518993377686,1.9938622713089)
--(axis cs:0.708860754966736,1.99469697475433)
--(axis cs:0.696202576160431,1.99538838863373)
--(axis cs:0.683544337749481,1.99672555923462)
--(axis cs:0.670886099338531,1.99758434295654)
--(axis cs:0.658227860927582,1.99833309650421)
--(axis cs:0.645569622516632,1.99932098388672)
--(axis cs:0.632911384105682,2.0002429485321)
--(axis cs:0.620253205299377,2.00150799751282)
--(axis cs:0.607594966888428,2.00239658355713)
--(axis cs:0.594936728477478,2.00338935852051)
--(axis cs:0.582278490066528,2.00445532798767)
--(axis cs:0.569620251655579,2.00545382499695)
--(axis cs:0.556962013244629,2.00651550292969)
--(axis cs:0.544303834438324,2.00743865966797)
--(axis cs:0.531645596027374,2.00858211517334)
--(axis cs:0.518987357616425,2.00958514213562)
--(axis cs:0.506329119205475,2.01052355766296)
--(axis cs:0.493670910596848,2.01153206825256)
--(axis cs:0.481012672185898,2.01268243789673)
--(axis cs:0.468354433774948,2.01379203796387)
--(axis cs:0.455696225166321,2.01490187644958)
--(axis cs:0.443037986755371,2.0157949924469)
--(axis cs:0.430379748344421,2.01682901382446)
--(axis cs:0.417721539735794,2.01781177520752)
--(axis cs:0.405063301324844,2.01874685287476)
--(axis cs:0.392405062913895,2.01980423927307)
--(axis cs:0.379746854305267,2.02077698707581)
--(axis cs:0.367088615894318,2.02150058746338)
--(axis cs:0.354430377483368,2.02256083488464)
--(axis cs:0.341772168874741,2.02324151992798)
--(axis cs:0.329113930463791,2.02412962913513)
--(axis cs:0.316455692052841,2.0247495174408)
--(axis cs:0.303797483444214,2.02562236785889)
--(axis cs:0.291139245033264,2.02640581130981)
--(axis cs:0.278481006622314,2.02699208259583)
--(axis cs:0.265822798013687,2.02774786949158)
--(axis cs:0.253164559602737,2.02852988243103)
--(axis cs:0.240506336092949,2.02878856658936)
--(axis cs:0.22784811258316,2.02953767776489)
--(axis cs:0.215189874172211,2.03016877174377)
--(axis cs:0.202531650662422,2.03038024902344)
--(axis cs:0.189873427152634,2.03097176551819)
--(axis cs:0.177215188741684,2.03108811378479)
--(axis cs:0.164556965231895,2.03155422210693)
--(axis cs:0.151898741722107,2.03171873092651)
--(axis cs:0.139240503311157,2.03195381164551)
--(axis cs:0.126582279801369,2.03235626220703)
--(axis cs:0.11392405629158,2.03260517120361)
--(axis cs:0.101265825331211,2.03255391120911)
--(axis cs:0.088607594370842,2.03273725509644)
--(axis cs:0.0759493708610535,2.03283047676086)
--(axis cs:0.0632911399006844,2.03293085098267)
--(axis cs:0.0506329126656055,2.03295564651489)
--(axis cs:0.0379746854305267,2.0328848361969)
--(axis cs:0.0253164563328028,2.03253316879272)
--(axis cs:0.0126582281664014,2.03257083892822)
--(axis cs:0,2.03221130371094)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 0.0115385018289089
0.0126582281664014 0.0114545654505491
0.0253164563328028 0.0111758140847087
0.0379746854305267 0.0110869174823165
0.0506329126656055 0.0110524473711848
0.0632911399006844 0.0107449581846595
0.0759493708610535 0.0104957660660148
0.088607594370842 0.0103581445291638
0.101265825331211 0.0101218409836292
0.11392405629158 0.00996430497616529
0.126582279801369 0.00970083940774202
0.139240503311157 0.00943715963512659
0.151898741722107 0.00916706025600433
0.164556965231895 0.00895886961370707
0.177215188741684 0.00864373333752155
0.189873427152634 0.0084790512919426
0.202531650662422 0.00807254202663898
0.215189874172211 0.00788049772381783
0.22784811258316 0.00757055962458253
0.240506336092949 0.00728792417794466
0.253164559602737 0.00697775324806571
0.265822798013687 0.00663725426420569
0.278481006622314 0.00635448470711708
0.291139245033264 0.00592174800112844
0.303797483444214 0.00560499913990498
0.316455692052841 0.0052097262814641
0.329113930463791 0.00473084859549999
0.341772168874741 0.00439351890236139
0.354430377483368 0.00396061223000288
0.367088615894318 0.00353938597254455
0.379746854305267 0.00315869157202542
0.392405062913895 0.00273844948969781
0.405063301324844 0.00222702487371862
0.417721539735794 0.00176670379005373
0.430379748344421 0.00129602046217769
0.443037986755371 0.000774579995777458
0.455696225166321 0.000292526616249233
0.468354433774948 -0.000129653926705942
0.481012672185898 -0.000802691269200295
0.493670910596848 -0.0012445964384824
0.506329119205475 -0.00169151928275824
0.518987357616425 -0.00223307823762298
0.531645596027374 -0.0027711046859622
0.544303834438324 -0.00324200047180057
0.556962013244629 -0.00370714091695845
0.569620251655579 -0.00428359024226665
0.582278490066528 -0.00469817453995347
0.594936728477478 -0.00525397900491953
0.607594966888428 -0.00570338126271963
0.620253205299377 -0.00620122347027063
0.632911384105682 -0.00663705822080374
0.645569622516632 -0.00703792925924063
0.658227860927582 -0.00756941735744476
0.670886099338531 -0.00783805176615715
0.683544337749481 -0.00820107106119394
0.696202576160431 -0.0085905846208334
0.708860754966736 -0.00897963531315327
0.721518993377686 -0.00940793007612228
0.734177231788635 -0.00967999082058668
0.746835470199585 -0.00997765641659498
0.759493708610535 -0.0103477779775858
0.772151947021484 -0.0106554822996259
0.784810125827789 -0.0108677297830582
0.797468364238739 -0.0111691355705261
0.810126602649689 -0.0113069396466017
0.822784841060638 -0.0115616424009204
0.835443079471588 -0.011664723046124
0.848101258277893 -0.0116643449291587
0.860759496688843 -0.0118752345442772
0.873417735099792 -0.0119354110211134
0.886075973510742 -0.0119003625586629
0.898734211921692 -0.0119770150631666
0.911392450332642 -0.0120793702080846
0.924050629138947 -0.0120502114295959
0.936708867549896 -0.0120540978386998
0.949367105960846 -0.0120937237516046
0.962025344371796 -0.0120490044355392
0.974683582782745 -0.0119439894333482
0.987341821193695 -0.0120097529143095
1 -0.011918124742806
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.196341395378113
0.0126582281664014 -0.192112535238266
0.0253164563328028 -0.186774238944054
0.0379746854305267 -0.185984283685684
0.0506329126656055 -0.17654313147068
0.0632911399006844 -0.173462942242622
0.0759493708610535 -0.163509964942932
0.088607594370842 -0.159805610775948
0.101265825331211 -0.146599501371384
0.11392405629158 -0.140567570924759
0.126582279801369 -0.135325312614441
0.139240503311157 -0.124404817819595
0.151898741722107 -0.117199666798115
0.164556965231895 -0.110445886850357
0.177215188741684 -0.108241096138954
0.189873427152634 -0.102380566298962
0.202531650662422 -0.0906759351491928
0.215189874172211 -0.0832880437374115
0.22784811258316 -0.0762672126293182
0.240506336092949 -0.0633024051785469
0.253164559602737 -0.0583280101418495
0.265822798013687 -0.0507141947746277
0.278481006622314 -0.04757996276021
0.291139245033264 -0.0422031059861183
0.303797483444214 -0.0321686938405037
0.316455692052841 -0.0280340649187565
0.329113930463791 -0.0156104639172554
0.341772168874741 -0.0119080878794193
0.354430377483368 -0.00584179721772671
0.367088615894318 0.00126081332564354
0.379746854305267 0.0103932339698076
0.392405062913895 0.0177939869463444
0.405063301324844 0.0216481611132622
0.417721539735794 0.0394386872649193
0.430379748344421 0.0512570440769196
0.443037986755371 0.060488510876894
0.455696225166321 0.0703596323728561
0.468354433774948 0.0877249017357826
0.481012672185898 0.107677653431892
0.493670910596848 0.115975692868233
0.506329119205475 0.135126367211342
0.518987357616425 0.152859419584274
0.531645596027374 0.172154888510704
0.544303834438324 0.195067971944809
0.556962013244629 0.212928965687752
0.569620251655579 0.237156212329865
0.582278490066528 0.258654952049255
0.594936728477478 0.271433651447296
0.607594966888428 0.290796726942062
0.620253205299377 0.305634409189224
0.632911384105682 0.325633645057678
0.645569622516632 0.349724471569061
0.658227860927582 0.366915762424469
0.670886099338531 0.388028532266617
0.683544337749481 0.412597060203552
0.696202576160431 0.428951591253281
0.708860754966736 0.455615699291229
0.721518993377686 0.47778508067131
0.734177231788635 0.50462806224823
0.746835470199585 0.523362100124359
0.759493708610535 0.550939679145813
0.772151947021484 0.569581866264343
0.784810125827789 0.591874003410339
0.797468364238739 0.617299199104309
0.810126602649689 0.635290741920471
0.822784841060638 0.653249561786652
0.835443079471588 0.675636351108551
0.848101258277893 0.696719110012054
0.860759496688843 0.719829201698303
0.873417735099792 0.738081336021423
0.886075973510742 0.757185816764832
0.898734211921692 0.78032660484314
0.911392450332642 0.803885579109192
0.924050629138947 0.818762898445129
0.936708867549896 0.847665905952454
0.949367105960846 0.867795825004578
0.962025344371796 0.888037741184235
0.974683582782745 0.89888072013855
0.987341821193695 0.920444965362549
1 0.942459583282471
};
\addplot [line width=0.04pt, color1]
table {%
0 2.17440366744995
0.0126582281664014 2.17198181152344
0.0253164563328028 2.16973161697388
0.0379746854305267 2.16363430023193
0.0506329126656055 2.15810680389404
0.0632911399006844 2.1536762714386
0.0759493708610535 2.15841746330261
0.088607594370842 2.15073752403259
0.101265825331211 2.13709735870361
0.11392405629158 2.12676191329956
0.126582279801369 2.12583780288696
0.139240503311157 2.11286807060242
0.151898741722107 2.10384821891785
0.164556965231895 2.09096026420593
0.177215188741684 2.07263851165771
0.189873427152634 2.05922412872314
0.202531650662422 2.04785442352295
0.215189874172211 2.03576588630676
0.22784811258316 2.02676272392273
0.240506336092949 2.00918054580688
0.253164559602737 1.99248254299164
0.265822798013687 1.98642611503601
0.278481006622314 1.97784864902496
0.291139245033264 1.9542498588562
0.303797483444214 1.94290280342102
0.316455692052841 1.93455958366394
0.329113930463791 1.91408514976501
0.341772168874741 1.89866816997528
0.354430377483368 1.88498640060425
0.367088615894318 1.87543118000031
0.379746854305267 1.85578429698944
0.392405062913895 1.84202766418457
0.405063301324844 1.82454037666321
0.417721539735794 1.81728947162628
0.430379748344421 1.80690467357635
0.443037986755371 1.78951382637024
0.455696225166321 1.77795696258545
0.468354433774948 1.77779674530029
0.481012672185898 1.76003360748291
0.493670910596848 1.74640071392059
0.506329119205475 1.75358879566193
0.518987357616425 1.74074292182922
0.531645596027374 1.73492932319641
0.544303834438324 1.73100101947784
0.556962013244629 1.72097873687744
0.569620251655579 1.72037243843079
0.582278490066528 1.71334588527679
0.594936728477478 1.70513808727264
0.607594966888428 1.70805239677429
0.620253205299377 1.70453321933746
0.632911384105682 1.70397400856018
0.645569622516632 1.69711458683014
0.658227860927582 1.70097184181213
0.670886099338531 1.69912159442902
0.683544337749481 1.69104385375977
0.696202576160431 1.69099354743958
0.708860754966736 1.68590342998505
0.721518993377686 1.68311405181885
0.734177231788635 1.6772757768631
0.746835470199585 1.67836093902588
0.759493708610535 1.68023777008057
0.772151947021484 1.67486369609833
0.784810125827789 1.66734802722931
0.797468364238739 1.6722754240036
0.810126602649689 1.66498804092407
0.822784841060638 1.66780865192413
0.835443079471588 1.67158019542694
0.848101258277893 1.66477537155151
0.860759496688843 1.66415309906006
0.873417735099792 1.65751731395721
0.886075973510742 1.65963816642761
0.898734211921692 1.66317963600159
0.911392450332642 1.66403341293335
0.924050629138947 1.65991687774658
0.936708867549896 1.65824806690216
0.949367105960846 1.65532684326172
0.962025344371796 1.65574216842651
0.974683582782745 1.65675926208496
0.987341821193695 1.65487098693848
1 1.65306210517883
};
\addplot [line width=0.04pt, color1]
table {%
0 0.44820100069046
0.0126582281664014 0.416043192148209
0.0253164563328028 0.381574869155884
0.0379746854305267 0.346426665782928
0.0506329126656055 0.316329747438431
0.0632911399006844 0.260379672050476
0.0759493708610535 0.233162686228752
0.088607594370842 0.192744046449661
0.101265825331211 0.158089339733124
0.11392405629158 0.117994785308838
0.126582279801369 0.0779880583286285
0.139240503311157 0.0364657342433929
0.151898741722107 -0.00171348452568054
0.164556965231895 -0.0424856841564178
0.177215188741684 -0.0805653631687164
0.189873427152634 -0.118304222822189
0.202531650662422 -0.158069849014282
0.215189874172211 -0.199649035930634
0.22784811258316 -0.245362460613251
0.240506336092949 -0.286620944738388
0.253164559602737 -0.323803812265396
0.265822798013687 -0.367369443178177
0.278481006622314 -0.407873690128326
0.291139245033264 -0.452380269765854
0.303797483444214 -0.496903419494629
0.316455692052841 -0.544323921203613
0.329113930463791 -0.593303918838501
0.341772168874741 -0.639710605144501
0.354430377483368 -0.688125967979431
0.367088615894318 -0.73223340511322
0.379746854305267 -0.781664490699768
0.392405062913895 -0.829575896263123
0.405063301324844 -0.875545501708984
0.417721539735794 -0.921827554702759
0.430379748344421 -0.970044314861298
0.443037986755371 -1.01995050907135
0.455696225166321 -1.05302131175995
0.468354433774948 -1.1017929315567
0.481012672185898 -1.14874541759491
0.493670910596848 -1.18679356575012
0.506329119205475 -1.22977662086487
0.518987357616425 -1.27305805683136
0.531645596027374 -1.31287503242493
0.544303834438324 -1.35405921936035
0.556962013244629 -1.39467561244965
0.569620251655579 -1.42863118648529
0.582278490066528 -1.47162079811096
0.594936728477478 -1.50719571113586
0.607594966888428 -1.55734658241272
0.620253205299377 -1.58183264732361
0.632911384105682 -1.61850547790527
0.645569622516632 -1.65884745121002
0.658227860927582 -1.68407821655273
0.670886099338531 -1.71772122383118
0.683544337749481 -1.74550843238831
0.696202576160431 -1.77297782897949
0.708860754966736 -1.80278444290161
0.721518993377686 -1.83082151412964
0.734177231788635 -1.85219645500183
0.746835470199585 -1.87249779701233
0.759493708610535 -1.88922142982483
0.772151947021484 -1.91364717483521
0.784810125827789 -1.91985070705414
0.797468364238739 -1.94255900382996
0.810126602649689 -1.95935559272766
0.822784841060638 -1.964226603508
0.835443079471588 -1.97344088554382
0.848101258277893 -1.99011301994324
0.860759496688843 -1.99686908721924
0.873417735099792 -2.0070104598999
0.886075973510742 -2.01091814041138
0.898734211921692 -2.02366971969604
0.911392450332642 -2.0259256362915
0.924050629138947 -2.02297139167786
0.936708867549896 -2.0298125743866
0.949367105960846 -2.02289843559265
0.962025344371796 -2.03190231323242
0.974683582782745 -2.02802181243896
0.987341821193695 -2.02946376800537
1 -2.02497577667236
};
\addplot [line width=0.04pt, color1]
table {%
0 0.657876551151276
0.0126582281664014 0.6552414894104
0.0253164563328028 0.649050354957581
0.0379746854305267 0.649152517318726
0.0506329126656055 0.641227126121521
0.0632911399006844 0.649780869483948
0.0759493708610535 0.643662333488464
0.088607594370842 0.650147438049316
0.101265825331211 0.646788477897644
0.11392405629158 0.644544363021851
0.126582279801369 0.645781278610229
0.139240503311157 0.647211313247681
0.151898741722107 0.650489449501038
0.164556965231895 0.650566816329956
0.177215188741684 0.649099111557007
0.189873427152634 0.65408331155777
0.202531650662422 0.654483377933502
0.215189874172211 0.666537642478943
0.22784811258316 0.676434755325317
0.240506336092949 0.684007406234741
0.253164559602737 0.689463555812836
0.265822798013687 0.704010725021362
0.278481006622314 0.716679573059082
0.291139245033264 0.72525155544281
0.303797483444214 0.740094780921936
0.316455692052841 0.760178446769714
0.329113930463791 0.769112467765808
0.341772168874741 0.78995668888092
0.354430377483368 0.809251368045807
0.367088615894318 0.825513005256653
0.379746854305267 0.844056665897369
0.392405062913895 0.862547159194946
0.405063301324844 0.889151334762573
0.417721539735794 0.898689389228821
0.430379748344421 0.926551163196564
0.443037986755371 0.946683526039124
0.455696225166321 0.964946329593658
0.468354433774948 0.987534284591675
0.481012672185898 1.0043853521347
0.493670910596848 1.02460813522339
0.506329119205475 1.04067540168762
0.518987357616425 1.06001377105713
0.531645596027374 1.07620131969452
0.544303834438324 1.08250832557678
0.556962013244629 1.08877491950989
0.569620251655579 1.10232448577881
0.582278490066528 1.10931754112244
0.594936728477478 1.11767148971558
0.607594966888428 1.12555003166199
0.620253205299377 1.13481044769287
0.632911384105682 1.13367140293121
0.645569622516632 1.13866543769836
0.658227860927582 1.13290452957153
0.670886099338531 1.14065551757812
0.683544337749481 1.14040207862854
0.696202576160431 1.14230835437775
0.708860754966736 1.13389229774475
0.721518993377686 1.1308137178421
0.734177231788635 1.13178730010986
0.746835470199585 1.12633180618286
0.759493708610535 1.12188673019409
0.772151947021484 1.12453520298004
0.784810125827789 1.12200057506561
0.797468364238739 1.11526274681091
0.810126602649689 1.109579205513
0.822784841060638 1.11233973503113
0.835443079471588 1.11377918720245
0.848101258277893 1.09896552562714
0.860759496688843 1.10456895828247
0.873417735099792 1.09250867366791
0.886075973510742 1.09046423435211
0.898734211921692 1.08743107318878
0.911392450332642 1.07267200946808
0.924050629138947 1.06589472293854
0.936708867549896 1.05978298187256
0.949367105960846 1.05411314964294
0.962025344371796 1.04749536514282
0.974683582782745 1.04062497615814
0.987341821193695 1.03306436538696
1 1.01795363426208
};
\addplot [line width=0.04pt, color1]
table {%
0 -2.00875401496887
0.0126582281664014 -1.9766321182251
0.0253164563328028 -1.93510854244232
0.0379746854305267 -1.90788793563843
0.0506329126656055 -1.87536692619324
0.0632911399006844 -1.85363626480103
0.0759493708610535 -1.81666278839111
0.088607594370842 -1.78890764713287
0.101265825331211 -1.75774073600769
0.11392405629158 -1.73283004760742
0.126582279801369 -1.70434284210205
0.139240503311157 -1.68175041675568
0.151898741722107 -1.65061843395233
0.164556965231895 -1.6320766210556
0.177215188741684 -1.6030855178833
0.189873427152634 -1.57128000259399
0.202531650662422 -1.55113136768341
0.215189874172211 -1.52661800384521
0.22784811258316 -1.50943541526794
0.240506336092949 -1.48056650161743
0.253164559602737 -1.45491802692413
0.265822798013687 -1.43340933322906
0.278481006622314 -1.40415859222412
0.291139245033264 -1.38571488857269
0.303797483444214 -1.36725270748138
0.316455692052841 -1.33974123001099
0.329113930463791 -1.32237720489502
0.341772168874741 -1.29262614250183
0.354430377483368 -1.28043973445892
0.367088615894318 -1.25245463848114
0.379746854305267 -1.2330219745636
0.392405062913895 -1.21423375606537
0.405063301324844 -1.19996869564056
0.417721539735794 -1.17587459087372
0.430379748344421 -1.1642872095108
0.443037986755371 -1.13514137268066
0.455696225166321 -1.12059688568115
0.468354433774948 -1.09855437278748
0.481012672185898 -1.08578085899353
0.493670910596848 -1.05556190013885
0.506329119205475 -1.03503680229187
0.518987357616425 -1.0108517408371
0.531645596027374 -0.985521256923676
0.544303834438324 -0.957561492919922
0.556962013244629 -0.939187347888947
0.569620251655579 -0.91058737039566
0.582278490066528 -0.881878256797791
0.594936728477478 -0.853479206562042
0.607594966888428 -0.823700428009033
0.620253205299377 -0.800079226493835
0.632911384105682 -0.769995868206024
0.645569622516632 -0.740308701992035
0.658227860927582 -0.714630842208862
0.670886099338531 -0.689465403556824
0.683544337749481 -0.654827535152435
0.696202576160431 -0.633508563041687
0.708860754966736 -0.600447475910187
0.721518993377686 -0.570578455924988
0.734177231788635 -0.537598490715027
0.746835470199585 -0.51413881778717
0.759493708610535 -0.478756546974182
0.772151947021484 -0.444995284080505
0.784810125827789 -0.417853116989136
0.797468364238739 -0.386073350906372
0.810126602649689 -0.368440508842468
0.822784841060638 -0.335531532764435
0.835443079471588 -0.310517013072968
0.848101258277893 -0.291446089744568
0.860759496688843 -0.266964673995972
0.873417735099792 -0.247668027877808
0.886075973510742 -0.231487035751343
0.898734211921692 -0.21822589635849
0.911392450332642 -0.195740222930908
0.924050629138947 -0.181320786476135
0.936708867549896 -0.170285701751709
0.949367105960846 -0.157184600830078
0.962025344371796 -0.150990724563599
0.974683582782745 -0.134348630905151
0.987341821193695 -0.12505054473877
1 -0.119254231452942
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.537780821323395
0.0126582281664014 -0.557032287120819
0.0253164563328028 -0.572158813476562
0.0379746854305267 -0.592145442962646
0.0506329126656055 -0.607054114341736
0.0632911399006844 -0.626070141792297
0.0759493708610535 -0.630581855773926
0.088607594370842 -0.651358246803284
0.101265825331211 -0.662324190139771
0.11392405629158 -0.669096171855927
0.126582279801369 -0.679669380187988
0.139240503311157 -0.692202806472778
0.151898741722107 -0.686793088912964
0.164556965231895 -0.694552659988403
0.177215188741684 -0.695529937744141
0.189873427152634 -0.700713276863098
0.202531650662422 -0.697193384170532
0.215189874172211 -0.694383382797241
0.22784811258316 -0.699310183525085
0.240506336092949 -0.694098830223083
0.253164559602737 -0.692951202392578
0.265822798013687 -0.690522909164429
0.278481006622314 -0.685227513313293
0.291139245033264 -0.675220966339111
0.303797483444214 -0.67852520942688
0.316455692052841 -0.674092888832092
0.329113930463791 -0.674665212631226
0.341772168874741 -0.666334688663483
0.354430377483368 -0.660845816135406
0.367088615894318 -0.655598521232605
0.379746854305267 -0.654025316238403
0.392405062913895 -0.646321952342987
0.405063301324844 -0.650669813156128
0.417721539735794 -0.648806273937225
0.430379748344421 -0.645952820777893
0.443037986755371 -0.648693919181824
0.455696225166321 -0.648906528949738
0.468354433774948 -0.651447176933289
0.481012672185898 -0.654774188995361
0.493670910596848 -0.653302609920502
0.506329119205475 -0.655089616775513
0.518987357616425 -0.668372213840485
0.531645596027374 -0.669536530971527
0.544303834438324 -0.676944375038147
0.556962013244629 -0.687936186790466
0.569620251655579 -0.688615202903748
0.582278490066528 -0.690557181835175
0.594936728477478 -0.708394527435303
0.607594966888428 -0.711575746536255
0.620253205299377 -0.713797748088837
0.632911384105682 -0.726749122142792
0.645569622516632 -0.726081013679504
0.658227860927582 -0.736440896987915
0.670886099338531 -0.74258279800415
0.683544337749481 -0.746798157691956
0.696202576160431 -0.752032995223999
0.708860754966736 -0.756694316864014
0.721518993377686 -0.755863547325134
0.734177231788635 -0.763667404651642
0.746835470199585 -0.7614466547966
0.759493708610535 -0.771822035312653
0.772151947021484 -0.772780001163483
0.784810125827789 -0.771270513534546
0.797468364238739 -0.778986275196075
0.810126602649689 -0.774641454219818
0.822784841060638 -0.773682355880737
0.835443079471588 -0.768339991569519
0.848101258277893 -0.770149827003479
0.860759496688843 -0.766324162483215
0.873417735099792 -0.763337850570679
0.886075973510742 -0.759179830551147
0.898734211921692 -0.756263196468353
0.911392450332642 -0.754680097103119
0.924050629138947 -0.752266108989716
0.936708867549896 -0.749260783195496
0.949367105960846 -0.742367148399353
0.962025344371796 -0.747332811355591
0.974683582782745 -0.737945437431335
0.987341821193695 -0.726896405220032
1 -0.730997800827026
};
\addplot [line width=0.04pt, color1]
table {%
0 1.8456723690033
0.0126582281664014 1.84673118591309
0.0253164563328028 1.83499276638031
0.0379746854305267 1.84718346595764
0.0506329126656055 1.83640956878662
0.0632911399006844 1.82604718208313
0.0759493708610535 1.8290628194809
0.088607594370842 1.81112444400787
0.101265825331211 1.80646741390228
0.11392405629158 1.79689991474152
0.126582279801369 1.7871025800705
0.139240503311157 1.78873765468597
0.151898741722107 1.77623379230499
0.164556965231895 1.76800942420959
0.177215188741684 1.76147973537445
0.189873427152634 1.7529284954071
0.202531650662422 1.74646663665771
0.215189874172211 1.74179923534393
0.22784811258316 1.73194873332977
0.240506336092949 1.72989094257355
0.253164559602737 1.71977031230927
0.265822798013687 1.72390115261078
0.278481006622314 1.71927833557129
0.291139245033264 1.71849942207336
0.303797483444214 1.71694362163544
0.316455692052841 1.72355127334595
0.329113930463791 1.72976076602936
0.341772168874741 1.73127114772797
0.354430377483368 1.73253905773163
0.367088615894318 1.74014532566071
0.379746854305267 1.73805963993073
0.392405062913895 1.74737226963043
0.405063301324844 1.74471020698547
0.417721539735794 1.74424850940704
0.430379748344421 1.74644458293915
0.443037986755371 1.75212323665619
0.455696225166321 1.7514660358429
0.468354433774948 1.75028729438782
0.481012672185898 1.75254034996033
0.493670910596848 1.74265551567078
0.506329119205475 1.74129855632782
0.518987357616425 1.73556661605835
0.531645596027374 1.73511040210724
0.544303834438324 1.72881162166595
0.556962013244629 1.71704137325287
0.569620251655579 1.71389257907867
0.582278490066528 1.70897150039673
0.594936728477478 1.69471764564514
0.607594966888428 1.69512248039246
0.620253205299377 1.67706155776978
0.632911384105682 1.66664206981659
0.645569622516632 1.65529048442841
0.658227860927582 1.63779520988464
0.670886099338531 1.61664247512817
0.683544337749481 1.5994838476181
0.696202576160431 1.57921957969666
0.708860754966736 1.55981731414795
0.721518993377686 1.54323101043701
0.734177231788635 1.52614140510559
0.746835470199585 1.50138425827026
0.759493708610535 1.47625541687012
0.772151947021484 1.45979762077332
0.784810125827789 1.44089937210083
0.797468364238739 1.42392778396606
0.810126602649689 1.40253520011902
0.822784841060638 1.38221716880798
0.835443079471588 1.36416029930115
0.848101258277893 1.34916079044342
0.860759496688843 1.32894265651703
0.873417735099792 1.31436371803284
0.886075973510742 1.29499888420105
0.898734211921692 1.28284549713135
0.911392450332642 1.26243090629578
0.924050629138947 1.2458233833313
0.936708867549896 1.23392570018768
0.949367105960846 1.22110724449158
0.962025344371796 1.21153223514557
0.974683582782745 1.19251000881195
0.987341821193695 1.18120169639587
1 1.16322064399719
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.401095628738403
0.0126582281664014 -0.38227117061615
0.0253164563328028 -0.373358935117722
0.0379746854305267 -0.354775935411453
0.0506329126656055 -0.331901431083679
0.0632911399006844 -0.318670183420181
0.0759493708610535 -0.296282410621643
0.088607594370842 -0.275810122489929
0.101265825331211 -0.25350159406662
0.11392405629158 -0.232981905341148
0.126582279801369 -0.208681240677834
0.139240503311157 -0.188479825854301
0.151898741722107 -0.162533119320869
0.164556965231895 -0.14063623547554
0.177215188741684 -0.1183942258358
0.189873427152634 -0.0955990254878998
0.202531650662422 -0.0742219984531403
0.215189874172211 -0.0544536113739014
0.22784811258316 -0.0349237620830536
0.240506336092949 -0.00602832436561584
0.253164559602737 0.00244349241256714
0.265822798013687 0.0270532071590424
0.278481006622314 0.0497181415557861
0.291139245033264 0.0689300894737244
0.303797483444214 0.0833702981472015
0.316455692052841 0.107986152172089
0.329113930463791 0.125899463891983
0.341772168874741 0.138327717781067
0.354430377483368 0.163421422243118
0.367088615894318 0.177825391292572
0.379746854305267 0.191819697618484
0.392405062913895 0.212180495262146
0.405063301324844 0.228904753923416
0.417721539735794 0.245603621006012
0.430379748344421 0.263619869947433
0.443037986755371 0.27878725528717
0.455696225166321 0.299904257059097
0.468354433774948 0.31994417309761
0.481012672185898 0.332724243402481
0.493670910596848 0.34645414352417
0.506329119205475 0.369525611400604
0.518987357616425 0.387441068887711
0.531645596027374 0.39457243680954
0.544303834438324 0.413204848766327
0.556962013244629 0.430133998394012
0.569620251655579 0.445474952459335
0.582278490066528 0.461361467838287
0.594936728477478 0.466492146253586
0.607594966888428 0.477723509073257
0.620253205299377 0.495741963386536
0.632911384105682 0.499521702528
0.645569622516632 0.512517929077148
0.658227860927582 0.528886556625366
0.670886099338531 0.538950085639954
0.683544337749481 0.548170447349548
0.696202576160431 0.563102066516876
0.708860754966736 0.567179560661316
0.721518993377686 0.579909086227417
0.734177231788635 0.585750102996826
0.746835470199585 0.601118505001068
0.759493708610535 0.615957796573639
0.772151947021484 0.621601462364197
0.784810125827789 0.636614263057709
0.797468364238739 0.650241017341614
0.810126602649689 0.660038709640503
0.822784841060638 0.676072478294373
0.835443079471588 0.686861157417297
0.848101258277893 0.701915323734283
0.860759496688843 0.711131393909454
0.873417735099792 0.722281396389008
0.886075973510742 0.735407471656799
0.898734211921692 0.74636447429657
0.911392450332642 0.755173861980438
0.924050629138947 0.772255182266235
0.936708867549896 0.774601459503174
0.949367105960846 0.788989841938019
0.962025344371796 0.799778878688812
0.974683582782745 0.816912055015564
0.987341821193695 0.820080697536469
1 0.839175879955292
};
\addplot [line width=0.04pt, color1]
table {%
0 0.449915111064911
0.0126582281664014 0.443518906831741
0.0253164563328028 0.429050326347351
0.0379746854305267 0.420152425765991
0.0506329126656055 0.413170367479324
0.0632911399006844 0.410330414772034
0.0759493708610535 0.405314147472382
0.088607594370842 0.398504734039307
0.101265825331211 0.396624058485031
0.11392405629158 0.398067533969879
0.126582279801369 0.393714040517807
0.139240503311157 0.403871297836304
0.151898741722107 0.402241706848145
0.164556965231895 0.408267706632614
0.177215188741684 0.414379417896271
0.189873427152634 0.419955879449844
0.202531650662422 0.432328760623932
0.215189874172211 0.441118389368057
0.22784811258316 0.453179657459259
0.240506336092949 0.459408491849899
0.253164559602737 0.468271344900131
0.265822798013687 0.483554363250732
0.278481006622314 0.495211154222488
0.291139245033264 0.50468647480011
0.303797483444214 0.517452836036682
0.316455692052841 0.527738571166992
0.329113930463791 0.543321371078491
0.341772168874741 0.552063047885895
0.354430377483368 0.560789942741394
0.367088615894318 0.57292366027832
0.379746854305267 0.576354682445526
0.392405062913895 0.59372866153717
0.405063301324844 0.598603188991547
0.417721539735794 0.611458301544189
0.430379748344421 0.616843461990356
0.443037986755371 0.623258650302887
0.455696225166321 0.633642792701721
0.468354433774948 0.640787959098816
0.481012672185898 0.646888375282288
0.493670910596848 0.659656822681427
0.506329119205475 0.666251599788666
0.518987357616425 0.679072976112366
0.531645596027374 0.688342452049255
0.544303834438324 0.691531240940094
0.556962013244629 0.700115501880646
0.569620251655579 0.7049720287323
0.582278490066528 0.713232517242432
0.594936728477478 0.719525933265686
0.607594966888428 0.732289254665375
0.620253205299377 0.74179995059967
0.632911384105682 0.747851490974426
0.645569622516632 0.759617388248444
0.658227860927582 0.772096633911133
0.670886099338531 0.77787971496582
0.683544337749481 0.792064309120178
0.696202576160431 0.811416387557983
0.708860754966736 0.824669003486633
0.721518993377686 0.836252272129059
0.734177231788635 0.851608157157898
0.746835470199585 0.865484595298767
0.759493708610535 0.879259586334229
0.772151947021484 0.889139592647552
0.784810125827789 0.906769633293152
0.797468364238739 0.916684627532959
0.810126602649689 0.932223856449127
0.822784841060638 0.945033550262451
0.835443079471588 0.957434356212616
0.848101258277893 0.972002446651459
0.860759496688843 0.988481283187866
0.873417735099792 1.00499939918518
0.886075973510742 1.00307619571686
0.898734211921692 1.02433061599731
0.911392450332642 1.03031921386719
0.924050629138947 1.04310667514801
0.936708867549896 1.05856323242188
0.949367105960846 1.06917667388916
0.962025344371796 1.08396506309509
0.974683582782745 1.09834635257721
0.987341821193695 1.10759735107422
1 1.11968064308167
};
\addplot [line width=0.04pt, color1]
table {%
0 0.641651451587677
0.0126582281664014 0.638750374317169
0.0253164563328028 0.64429384469986
0.0379746854305267 0.652510583400726
0.0506329126656055 0.655341446399689
0.0632911399006844 0.657773971557617
0.0759493708610535 0.670994222164154
0.088607594370842 0.668245613574982
0.101265825331211 0.672882258892059
0.11392405629158 0.683337032794952
0.126582279801369 0.682841598987579
0.139240503311157 0.685724556446075
0.151898741722107 0.692789852619171
0.164556965231895 0.693015992641449
0.177215188741684 0.692825019359589
0.189873427152634 0.6976717710495
0.202531650662422 0.702688634395599
0.215189874172211 0.701186060905457
0.22784811258316 0.708383083343506
0.240506336092949 0.706641554832458
0.253164559602737 0.709950566291809
0.265822798013687 0.706569850444794
0.278481006622314 0.711609840393066
0.291139245033264 0.714716196060181
0.303797483444214 0.720714747905731
0.316455692052841 0.710088729858398
0.329113930463791 0.71855366230011
0.341772168874741 0.707440495491028
0.354430377483368 0.709173917770386
0.367088615894318 0.704187452793121
0.379746854305267 0.694619178771973
0.392405062913895 0.691401839256287
0.405063301324844 0.682608842849731
0.417721539735794 0.670063734054565
0.430379748344421 0.666020095348358
0.443037986755371 0.654321432113647
0.455696225166321 0.640609920024872
0.468354433774948 0.62997841835022
0.481012672185898 0.620329737663269
0.493670910596848 0.594227731227875
0.506329119205475 0.589212238788605
0.518987357616425 0.577656149864197
0.531645596027374 0.56164413690567
0.544303834438324 0.545763611793518
0.556962013244629 0.524065256118774
0.569620251655579 0.513149738311768
0.582278490066528 0.489909678697586
0.594936728477478 0.474741786718369
0.607594966888428 0.454049408435822
0.620253205299377 0.429800391197205
0.632911384105682 0.404644966125488
0.645569622516632 0.383704662322998
0.658227860927582 0.354519069194794
0.670886099338531 0.334866285324097
0.683544337749481 0.298027336597443
0.696202576160431 0.272568821907043
0.708860754966736 0.246675133705139
0.721518993377686 0.224636316299438
0.734177231788635 0.194685339927673
0.746835470199585 0.163623094558716
0.759493708610535 0.13792359828949
0.772151947021484 0.103450655937195
0.784810125827789 0.0723907947540283
0.797468364238739 0.037238597869873
0.810126602649689 0.00427865982055664
0.822784841060638 -0.0314359664916992
0.835443079471588 -0.0515164136886597
0.848101258277893 -0.0869688391685486
0.860759496688843 -0.121748089790344
0.873417735099792 -0.147279322147369
0.886075973510742 -0.178310632705688
0.898734211921692 -0.199167668819427
0.911392450332642 -0.219648897647858
0.924050629138947 -0.250712752342224
0.936708867549896 -0.266173481941223
0.949367105960846 -0.28567773103714
0.962025344371796 -0.304371118545532
0.974683582782745 -0.327211499214172
0.987341821193695 -0.34533303976059
1 -0.357665061950684
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.137476906180382
0.0126582281664014 -0.149799779057503
0.0253164563328028 -0.163530364632607
0.0379746854305267 -0.166441082954407
0.0506329126656055 -0.178694546222687
0.0632911399006844 -0.19327512383461
0.0759493708610535 -0.20430988073349
0.088607594370842 -0.217230081558228
0.101265825331211 -0.229479432106018
0.11392405629158 -0.238335937261581
0.126582279801369 -0.2519251704216
0.139240503311157 -0.2604099214077
0.151898741722107 -0.264156401157379
0.164556965231895 -0.279907912015915
0.177215188741684 -0.282818377017975
0.189873427152634 -0.283809840679169
0.202531650662422 -0.291136085987091
0.215189874172211 -0.293669402599335
0.22784811258316 -0.302071839570999
0.240506336092949 -0.299217283725739
0.253164559602737 -0.30136302113533
0.265822798013687 -0.291129589080811
0.278481006622314 -0.27980762720108
0.291139245033264 -0.265716880559921
0.303797483444214 -0.264888048171997
0.316455692052841 -0.241932943463326
0.329113930463791 -0.230276390910149
0.341772168874741 -0.218009352684021
0.354430377483368 -0.199831575155258
0.367088615894318 -0.179558932781219
0.379746854305267 -0.162575915455818
0.392405062913895 -0.142935439944267
0.405063301324844 -0.119481481611729
0.417721539735794 -0.0940327346324921
0.430379748344421 -0.075951911509037
0.443037986755371 -0.0524751991033554
0.455696225166321 -0.0291580632328987
0.468354433774948 -0.00417238473892212
0.481012672185898 0.0122378207743168
0.493670910596848 0.0406270436942577
0.506329119205475 0.0604199431836605
0.518987357616425 0.0804466158151627
0.531645596027374 0.102020658552647
0.544303834438324 0.117992594838142
0.556962013244629 0.129229247570038
0.569620251655579 0.149842157959938
0.582278490066528 0.15762647986412
0.594936728477478 0.167129561305046
0.607594966888428 0.176194787025452
0.620253205299377 0.183884859085083
0.632911384105682 0.186769559979439
0.645569622516632 0.191035062074661
0.658227860927582 0.197800874710083
0.670886099338531 0.195501103997231
0.683544337749481 0.196832820773125
0.696202576160431 0.19590750336647
0.708860754966736 0.188395172357559
0.721518993377686 0.183976262807846
0.734177231788635 0.180551588535309
0.746835470199585 0.17193329334259
0.759493708610535 0.168706268072128
0.772151947021484 0.149284660816193
0.784810125827789 0.150065928697586
0.797468364238739 0.1369918435812
0.810126602649689 0.119251728057861
0.822784841060638 0.108638763427734
0.835443079471588 0.104286551475525
0.848101258277893 0.0911911129951477
0.860759496688843 0.0743924081325531
0.873417735099792 0.0673309564590454
0.886075973510742 0.0531159639358521
0.898734211921692 0.0386205613613129
0.911392450332642 0.0276311039924622
0.924050629138947 0.0194306969642639
0.936708867549896 0.0134361684322357
0.949367105960846 0.00197860598564148
0.962025344371796 -0.0115838348865509
0.974683582782745 -0.0289196372032166
0.987341821193695 -0.0362107157707214
1 -0.039852112531662
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.432305216789246
0.0126582281664014 -0.43175345659256
0.0253164563328028 -0.420489490032196
0.0379746854305267 -0.406538814306259
0.0506329126656055 -0.40178444981575
0.0632911399006844 -0.39200821518898
0.0759493708610535 -0.384385913610458
0.088607594370842 -0.371305197477341
0.101265825331211 -0.363956689834595
0.11392405629158 -0.347913026809692
0.126582279801369 -0.33332821726799
0.139240503311157 -0.331858187913895
0.151898741722107 -0.314701050519943
0.164556965231895 -0.293655514717102
0.177215188741684 -0.281837940216064
0.189873427152634 -0.264402568340302
0.202531650662422 -0.25436407327652
0.215189874172211 -0.236911624670029
0.22784811258316 -0.22504585981369
0.240506336092949 -0.214001476764679
0.253164559602737 -0.193119302392006
0.265822798013687 -0.189324289560318
0.278481006622314 -0.16685888171196
0.291139245033264 -0.149123832583427
0.303797483444214 -0.137597307562828
0.316455692052841 -0.12265083193779
0.329113930463791 -0.107317537069321
0.341772168874741 -0.0937908887863159
0.354430377483368 -0.0808822810649872
0.367088615894318 -0.0722457766532898
0.379746854305267 -0.0520445555448532
0.392405062913895 -0.0418321490287781
0.405063301324844 -0.0352747291326523
0.417721539735794 -0.0192282050848007
0.430379748344421 -0.00771637260913849
0.443037986755371 -0.000240519642829895
0.455696225166321 0.0109501928091049
0.468354433774948 0.0214949697256088
0.481012672185898 0.0319156050682068
0.493670910596848 0.0409461855888367
0.506329119205475 0.0472164154052734
0.518987357616425 0.0565823316574097
0.531645596027374 0.0659316778182983
0.544303834438324 0.074138730764389
0.556962013244629 0.085697278380394
0.569620251655579 0.088124692440033
0.582278490066528 0.0931336283683777
0.594936728477478 0.0948531478643417
0.607594966888428 0.103925794363022
0.620253205299377 0.0980110168457031
0.632911384105682 0.10358402132988
0.645569622516632 0.100832238793373
0.658227860927582 0.0986382216215134
0.670886099338531 0.0987649857997894
0.683544337749481 0.0913187861442566
0.696202576160431 0.0851224660873413
0.708860754966736 0.0813820213079453
0.721518993377686 0.0752330273389816
0.734177231788635 0.0639380663633347
0.746835470199585 0.0511992871761322
0.759493708610535 0.0396417081356049
0.772151947021484 0.0295335501432419
0.784810125827789 0.0208588317036629
0.797468364238739 0.00594528764486313
0.810126602649689 0.00428283773362637
0.822784841060638 -0.0133607406169176
0.835443079471588 -0.0228616390377283
0.848101258277893 -0.026711942628026
0.860759496688843 -0.0406160950660706
0.873417735099792 -0.0536165460944176
0.886075973510742 -0.0549890697002411
0.898734211921692 -0.0744666233658791
0.911392450332642 -0.0904445052146912
0.924050629138947 -0.106379836797714
0.936708867549896 -0.121457740664482
0.949367105960846 -0.123058259487152
0.962025344371796 -0.148244813084602
0.974683582782745 -0.160364210605621
0.987341821193695 -0.171845346689224
1 -0.192311570048332
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0197492837905884
0.0126582281664014 -0.0127880796790123
0.0253164563328028 -0.00284665077924728
0.0379746854305267 -0.000258637592196465
0.0506329126656055 0.00374910794198513
0.0632911399006844 0.00685053318738937
0.0759493708610535 0.0119621437042952
0.088607594370842 0.0180854517966509
0.101265825331211 0.0179340876638889
0.11392405629158 0.020695960149169
0.126582279801369 0.0250563193112612
0.139240503311157 0.0387214496731758
0.151898741722107 0.0433863773941994
0.164556965231895 0.0533472485840321
0.177215188741684 0.0562083423137665
0.189873427152634 0.0599606297910213
0.202531650662422 0.0733404159545898
0.215189874172211 0.0830256566405296
0.22784811258316 0.0854278430342674
0.240506336092949 0.0959422141313553
0.253164559602737 0.110321946442127
0.265822798013687 0.119993627071381
0.278481006622314 0.135098919272423
0.291139245033264 0.153025254607201
0.303797483444214 0.151991873979568
0.316455692052841 0.163245588541031
0.329113930463791 0.180360645055771
0.341772168874741 0.189387694001198
0.354430377483368 0.202869698405266
0.367088615894318 0.21931429207325
0.379746854305267 0.231301695108414
0.392405062913895 0.244706079363823
0.405063301324844 0.256896078586578
0.417721539735794 0.270073294639587
0.430379748344421 0.282308965921402
0.443037986755371 0.296501576900482
0.455696225166321 0.300559252500534
0.468354433774948 0.316385835409164
0.481012672185898 0.331407904624939
0.493670910596848 0.338740646839142
0.506329119205475 0.348133862018585
0.518987357616425 0.354074895381927
0.531645596027374 0.365455090999603
0.544303834438324 0.369661569595337
0.556962013244629 0.381732404232025
0.569620251655579 0.387353897094727
0.582278490066528 0.385889172554016
0.594936728477478 0.397946059703827
0.607594966888428 0.398985624313354
0.620253205299377 0.401379644870758
0.632911384105682 0.412741243839264
0.645569622516632 0.40547114610672
0.658227860927582 0.410086274147034
0.670886099338531 0.411761462688446
0.683544337749481 0.414659768342972
0.696202576160431 0.416774094104767
0.708860754966736 0.414413273334503
0.721518993377686 0.417362570762634
0.734177231788635 0.420401573181152
0.746835470199585 0.42145174741745
0.759493708610535 0.419565618038177
0.772151947021484 0.418694496154785
0.784810125827789 0.421558618545532
0.797468364238739 0.419971942901611
0.810126602649689 0.422829061746597
0.822784841060638 0.424013733863831
0.835443079471588 0.426979959011078
0.848101258277893 0.425646662712097
0.860759496688843 0.420534580945969
0.873417735099792 0.421377420425415
0.886075973510742 0.418470144271851
0.898734211921692 0.415049135684967
0.911392450332642 0.416640311479568
0.924050629138947 0.408072620630264
0.936708867549896 0.408447682857513
0.949367105960846 0.406763046979904
0.962025344371796 0.390717774629593
0.974683582782745 0.378857880830765
0.987341821193695 0.366074711084366
1 0.3529272377491
};
\addplot [line width=0.04pt, color1]
table {%
0 0.714365839958191
0.0126582281664014 0.725539445877075
0.0253164563328028 0.737643122673035
0.0379746854305267 0.74740195274353
0.0506329126656055 0.757770180702209
0.0632911399006844 0.773183345794678
0.0759493708610535 0.781463027000427
0.088607594370842 0.796232104301453
0.101265825331211 0.801464319229126
0.11392405629158 0.809359192848206
0.126582279801369 0.826530575752258
0.139240503311157 0.836405873298645
0.151898741722107 0.850817024707794
0.164556965231895 0.860445916652679
0.177215188741684 0.868527710437775
0.189873427152634 0.880385994911194
0.202531650662422 0.892441272735596
0.215189874172211 0.909510254859924
0.22784811258316 0.911920547485352
0.240506336092949 0.932104229927063
0.253164559602737 0.93800687789917
0.265822798013687 0.945865333080292
0.278481006622314 0.949942111968994
0.291139245033264 0.962601125240326
0.303797483444214 0.962643563747406
0.316455692052841 0.976190149784088
0.329113930463791 0.978558301925659
0.341772168874741 0.97973108291626
0.354430377483368 0.980767130851746
0.367088615894318 0.976946175098419
0.379746854305267 0.977428913116455
0.392405062913895 0.972424924373627
0.405063301324844 0.967887997627258
0.417721539735794 0.973410606384277
0.430379748344421 0.961424708366394
0.443037986755371 0.953290104866028
0.455696225166321 0.950959324836731
0.468354433774948 0.939834296703339
0.481012672185898 0.931696116924286
0.493670910596848 0.919136941432953
0.506329119205475 0.905836939811707
0.518987357616425 0.903339922428131
0.531645596027374 0.888007640838623
0.544303834438324 0.876952171325684
0.556962013244629 0.86971914768219
0.569620251655579 0.850545644760132
0.582278490066528 0.844355344772339
0.594936728477478 0.832377195358276
0.607594966888428 0.827656447887421
0.620253205299377 0.814877569675446
0.632911384105682 0.80739414691925
0.645569622516632 0.792668104171753
0.658227860927582 0.771526753902435
0.670886099338531 0.777807176113129
0.683544337749481 0.759387135505676
0.696202576160431 0.742540836334229
0.708860754966736 0.735364019870758
0.721518993377686 0.727900981903076
0.734177231788635 0.710090816020966
0.746835470199585 0.704570829868317
0.759493708610535 0.694224298000336
0.772151947021484 0.689481973648071
0.784810125827789 0.683037579059601
0.797468364238739 0.67735892534256
0.810126602649689 0.666847467422485
0.822784841060638 0.661969780921936
0.835443079471588 0.654095888137817
0.848101258277893 0.646460771560669
0.860759496688843 0.641871273517609
0.873417735099792 0.633672595024109
0.886075973510742 0.623143970966339
0.898734211921692 0.623421907424927
0.911392450332642 0.610424518585205
0.924050629138947 0.604792296886444
0.936708867549896 0.593442738056183
0.949367105960846 0.591732025146484
0.962025344371796 0.593321025371552
0.974683582782745 0.579451024532318
0.987341821193695 0.568884551525116
1 0.563981533050537
};
\addplot [line width=0.04pt, color1]
table {%
0 0.132919311523438
0.0126582281664014 0.139525324106216
0.0253164563328028 0.157406896352768
0.0379746854305267 0.173966288566589
0.0506329126656055 0.189232096076012
0.0632911399006844 0.201492577791214
0.0759493708610535 0.209156915545464
0.088607594370842 0.225537180900574
0.101265825331211 0.239941135048866
0.11392405629158 0.248962864279747
0.126582279801369 0.256645292043686
0.139240503311157 0.26756352186203
0.151898741722107 0.270014494657516
0.164556965231895 0.276496469974518
0.177215188741684 0.276325702667236
0.189873427152634 0.277501046657562
0.202531650662422 0.269180953502655
0.215189874172211 0.282969862222672
0.22784811258316 0.277018696069717
0.240506336092949 0.26979398727417
0.253164559602737 0.267388701438904
0.265822798013687 0.26702219247818
0.278481006622314 0.259652376174927
0.291139245033264 0.256382584571838
0.303797483444214 0.241325572133064
0.316455692052841 0.240471631288528
0.329113930463791 0.228126645088196
0.341772168874741 0.224245697259903
0.354430377483368 0.2151740193367
0.367088615894318 0.20513653755188
0.379746854305267 0.195332184433937
0.392405062913895 0.191841334104538
0.405063301324844 0.184390708804131
0.417721539735794 0.172615528106689
0.430379748344421 0.166815012693405
0.443037986755371 0.160445913672447
0.455696225166321 0.155503407120705
0.468354433774948 0.145902261137962
0.481012672185898 0.130755245685577
0.493670910596848 0.127993911504745
0.506329119205475 0.123595952987671
0.518987357616425 0.110802754759789
0.531645596027374 0.103350043296814
0.544303834438324 0.0948249399662018
0.556962013244629 0.0810507833957672
0.569620251655579 0.0734432935714722
0.582278490066528 0.0657737851142883
0.594936728477478 0.0485638678073883
0.607594966888428 0.0466966032981873
0.620253205299377 0.0331826508045197
0.632911384105682 0.0207789540290833
0.645569622516632 0.0126836597919464
0.658227860927582 -0.000587701797485352
0.670886099338531 -0.0136368870735168
0.683544337749481 -0.0272236764431
0.696202576160431 -0.0368265807628632
0.708860754966736 -0.0340011119842529
0.721518993377686 -0.0471649467945099
0.734177231788635 -0.0585904717445374
0.746835470199585 -0.0720699429512024
0.759493708610535 -0.0804645419120789
0.772151947021484 -0.086651086807251
0.784810125827789 -0.0989824533462524
0.797468364238739 -0.10463958978653
0.810126602649689 -0.117019146680832
0.822784841060638 -0.128929197788239
0.835443079471588 -0.133785784244537
0.848101258277893 -0.148054838180542
0.860759496688843 -0.152965724468231
0.873417735099792 -0.163767755031586
0.886075973510742 -0.17429918050766
0.898734211921692 -0.17930656671524
0.911392450332642 -0.181366384029388
0.924050629138947 -0.19664990901947
0.936708867549896 -0.198366045951843
0.949367105960846 -0.207131445407867
0.962025344371796 -0.213882386684418
0.974683582782745 -0.224236339330673
0.987341821193695 -0.222985565662384
1 -0.236194789409637
};
\end{axis}

\end{tikzpicture}


==> figures/Matern52/PriorCVAE_samps_0_1.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=1,
ymin=-3, ymax=3
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,1.58635449020325)
--(axis cs:0,-1.5827990113162)
--(axis cs:0.0126582281664014,-1.69564346738722)
--(axis cs:0.0253164563328028,-1.78433916987044)
--(axis cs:0.0379746854305267,-1.85425171853494)
--(axis cs:0.0506329126656055,-1.89075844993898)
--(axis cs:0.0632911399006844,-1.90005923681074)
--(axis cs:0.0759493708610535,-1.89521818206637)
--(axis cs:0.088607594370842,-1.87131805185143)
--(axis cs:0.101265825331211,-1.83769117027403)
--(axis cs:0.11392405629158,-1.82099381786695)
--(axis cs:0.126582279801369,-1.81505506183323)
--(axis cs:0.139240503311157,-1.81575341536269)
--(axis cs:0.151898741722107,-1.82916332196804)
--(axis cs:0.164556965231895,-1.83310065401685)
--(axis cs:0.177215188741684,-1.82373420469575)
--(axis cs:0.189873427152634,-1.82059000425393)
--(axis cs:0.202531650662422,-1.81185455714791)
--(axis cs:0.215189874172211,-1.80387078254508)
--(axis cs:0.22784811258316,-1.79260281995895)
--(axis cs:0.240506336092949,-1.7900946745526)
--(axis cs:0.253164559602737,-1.78505883981422)
--(axis cs:0.265822798013687,-1.79820665000875)
--(axis cs:0.278481006622314,-1.82435042137428)
--(axis cs:0.291139245033264,-1.84614996076534)
--(axis cs:0.303797483444214,-1.85176000060131)
--(axis cs:0.316455692052841,-1.84605834557322)
--(axis cs:0.329113930463791,-1.85034447372656)
--(axis cs:0.341772168874741,-1.84194299743443)
--(axis cs:0.354430377483368,-1.82885312226178)
--(axis cs:0.367088615894318,-1.81612055661657)
--(axis cs:0.379746854305267,-1.80778261830664)
--(axis cs:0.392405062913895,-1.81319578377455)
--(axis cs:0.405063301324844,-1.80722511692546)
--(axis cs:0.417721539735794,-1.80654326407087)
--(axis cs:0.430379748344421,-1.81830582909791)
--(axis cs:0.443037986755371,-1.81406796290158)
--(axis cs:0.455696225166321,-1.80535276637916)
--(axis cs:0.468354433774948,-1.80502131463483)
--(axis cs:0.481012672185898,-1.79756258841704)
--(axis cs:0.493670910596848,-1.7943207843641)
--(axis cs:0.506329119205475,-1.79383638743052)
--(axis cs:0.518987357616425,-1.800777938628)
--(axis cs:0.531645596027374,-1.80432042695208)
--(axis cs:0.544303834438324,-1.81899764365196)
--(axis cs:0.556962013244629,-1.82489661625446)
--(axis cs:0.569620251655579,-1.82625559405112)
--(axis cs:0.582278490066528,-1.82556176050357)
--(axis cs:0.594936728477478,-1.82619642162363)
--(axis cs:0.607594966888428,-1.82189800976001)
--(axis cs:0.620253205299377,-1.8101539012166)
--(axis cs:0.632911384105682,-1.81056877924848)
--(axis cs:0.645569622516632,-1.81085329841551)
--(axis cs:0.658227860927582,-1.80353937279035)
--(axis cs:0.670886099338531,-1.80706167828817)
--(axis cs:0.683544337749481,-1.8107932544151)
--(axis cs:0.696202576160431,-1.82297171124638)
--(axis cs:0.708860754966736,-1.83570666880482)
--(axis cs:0.721518993377686,-1.83865808322154)
--(axis cs:0.734177231788635,-1.83495000903807)
--(axis cs:0.746835470199585,-1.83063489168016)
--(axis cs:0.759493708610535,-1.82722537929298)
--(axis cs:0.772151947021484,-1.82418326193501)
--(axis cs:0.784810125827789,-1.82529638789329)
--(axis cs:0.797468364238739,-1.82812359287176)
--(axis cs:0.810126602649689,-1.83949260143271)
--(axis cs:0.822784841060638,-1.84809529716115)
--(axis cs:0.835443079471588,-1.84655407751923)
--(axis cs:0.848101258277893,-1.83571134610573)
--(axis cs:0.860759496688843,-1.84527693355081)
--(axis cs:0.873417735099792,-1.85197235662557)
--(axis cs:0.886075973510742,-1.86278936570678)
--(axis cs:0.898734211921692,-1.88355842228892)
--(axis cs:0.911392450332642,-1.90627202744104)
--(axis cs:0.924050629138947,-1.9214113610243)
--(axis cs:0.936708867549896,-1.92776761735278)
--(axis cs:0.949367105960846,-1.90843131383954)
--(axis cs:0.962025344371796,-1.88241966940403)
--(axis cs:0.974683582782745,-1.82980921599172)
--(axis cs:0.987341821193695,-1.72313588804776)
--(axis cs:1,-1.57668350190201)
--(axis cs:1,1.59146082650303)
--(axis cs:1,1.59146082650303)
--(axis cs:0.987341821193695,1.72000513314808)
--(axis cs:0.974683582782745,1.81824123248707)
--(axis cs:0.962025344371796,1.89306067784695)
--(axis cs:0.949367105960846,1.92794002598543)
--(axis cs:0.936708867549896,1.91363465442767)
--(axis cs:0.924050629138947,1.88998553960515)
--(axis cs:0.911392450332642,1.86273812482403)
--(axis cs:0.898734211921692,1.83780744568736)
--(axis cs:0.886075973510742,1.82354482596762)
--(axis cs:0.873417735099792,1.82001633459665)
--(axis cs:0.860759496688843,1.82960964971225)
--(axis cs:0.848101258277893,1.85167471174712)
--(axis cs:0.835443079471588,1.85732833139865)
--(axis cs:0.822784841060638,1.86847637520916)
--(axis cs:0.810126602649689,1.86989420537654)
--(axis cs:0.797468364238739,1.86872948255658)
--(axis cs:0.784810125827789,1.86028529349472)
--(axis cs:0.772151947021484,1.84659771318843)
--(axis cs:0.759493708610535,1.83487043750584)
--(axis cs:0.746835470199585,1.83559072823202)
--(axis cs:0.734177231788635,1.83134875317485)
--(axis cs:0.721518993377686,1.83022265777832)
--(axis cs:0.708860754966736,1.83588548506849)
--(axis cs:0.696202576160431,1.8489658812942)
--(axis cs:0.683544337749481,1.85509959113592)
--(axis cs:0.670886099338531,1.84852730506405)
--(axis cs:0.658227860927582,1.83565995673608)
--(axis cs:0.645569622516632,1.81769168458815)
--(axis cs:0.632911384105682,1.81473037605804)
--(axis cs:0.620253205299377,1.8145553946216)
--(axis cs:0.607594966888428,1.81130156618716)
--(axis cs:0.594936728477478,1.82077616063309)
--(axis cs:0.582278490066528,1.82944841037785)
--(axis cs:0.569620251655579,1.83072852059787)
--(axis cs:0.556962013244629,1.82793774955994)
--(axis cs:0.544303834438324,1.81882587706174)
--(axis cs:0.531645596027374,1.81165242863045)
--(axis cs:0.518987357616425,1.79988671225733)
--(axis cs:0.506329119205475,1.80136983242886)
--(axis cs:0.493670910596848,1.80236339681297)
--(axis cs:0.481012672185898,1.80987198593378)
--(axis cs:0.468354433774948,1.81989955033573)
--(axis cs:0.455696225166321,1.83200600732423)
--(axis cs:0.443037986755371,1.83761790515594)
--(axis cs:0.430379748344421,1.83238867398985)
--(axis cs:0.417721539735794,1.8358268752274)
--(axis cs:0.405063301324844,1.83072719253038)
--(axis cs:0.392405062913895,1.82780215608681)
--(axis cs:0.379746854305267,1.83685942735848)
--(axis cs:0.367088615894318,1.84094070697663)
--(axis cs:0.354430377483368,1.84981924417177)
--(axis cs:0.341772168874741,1.85078198456878)
--(axis cs:0.329113930463791,1.85093064339673)
--(axis cs:0.316455692052841,1.86018325223763)
--(axis cs:0.303797483444214,1.84496859052859)
--(axis cs:0.291139245033264,1.82859174327703)
--(axis cs:0.278481006622314,1.8219243240456)
--(axis cs:0.265822798013687,1.81948446984277)
--(axis cs:0.253164559602737,1.80573550151839)
--(axis cs:0.240506336092949,1.78882807535923)
--(axis cs:0.22784811258316,1.79034006520475)
--(axis cs:0.215189874172211,1.79342455292988)
--(axis cs:0.202531650662422,1.80502994431745)
--(axis cs:0.189873427152634,1.81950196088459)
--(axis cs:0.177215188741684,1.83162428822712)
--(axis cs:0.164556965231895,1.83208391423773)
--(axis cs:0.151898741722107,1.83753428153182)
--(axis cs:0.139240503311157,1.84736810852759)
--(axis cs:0.126582279801369,1.84657274817471)
--(axis cs:0.11392405629158,1.85060825214143)
--(axis cs:0.101265825331211,1.86172254291421)
--(axis cs:0.088607594370842,1.86600706881624)
--(axis cs:0.0759493708610535,1.880851722609)
--(axis cs:0.0632911399006844,1.89844621837243)
--(axis cs:0.0506329126656055,1.89543338978342)
--(axis cs:0.0379746854305267,1.87201679777346)
--(axis cs:0.0253164563328028,1.82241235592586)
--(axis cs:0.0126582281664014,1.72557381272693)
--(axis cs:0,1.58635449020325)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 0.00177773944352401
0.0126582281664014 0.0149651726698518
0.0253164563328028 0.0190365930277119
0.0379746854305267 0.00888253961925988
0.0506329126656055 0.00233746992222151
0.0632911399006844 -0.000806509219154686
0.0759493708610535 -0.00718322972868482
0.088607594370842 -0.00265549151759801
0.101265825331211 0.0120156863200877
0.11392405629158 0.0148072171372397
0.126582279801369 0.0157588431707386
0.139240503311157 0.0158073465824506
0.151898741722107 0.00418547978188876
0.164556965231895 -0.000508369889562133
0.177215188741684 0.00394504176568502
0.189873427152634 -0.000544021684670358
0.202531650662422 -0.00341230641522697
0.215189874172211 -0.00522311480759912
0.22784811258316 -0.00113137737710434
0.240506336092949 -0.000633299596687154
0.253164559602737 0.010338330852087
0.265822798013687 0.0106389099170112
0.278481006622314 -0.00121304866433889
0.291139245033264 -0.00877910874415447
0.303797483444214 -0.0033957050363605
0.316455692052841 0.00706245333220714
0.329113930463791 0.000293084835087522
0.341772168874741 0.00441949356717202
0.354430377483368 0.0104830609549934
0.367088615894318 0.0124100751800313
0.379746854305267 0.0145384045259218
0.392405062913895 0.00730318615612961
0.405063301324844 0.0117510378024564
0.417721539735794 0.0146418055782617
0.430379748344421 0.00704142244597103
0.443037986755371 0.0117749711271781
0.455696225166321 0.0133266204725378
0.468354433774948 0.00743911785045234
0.481012672185898 0.00615469875837051
0.493670910596848 0.00402130622443957
0.506329119205475 0.00376672249916762
0.518987357616425 -0.000445613185334805
0.531645596027374 0.00366600083918188
0.544303834438324 -8.58832951118536e-05
0.556962013244629 0.00152056665274345
0.569620251655579 0.00223646327337629
0.582278490066528 0.00194332493713923
0.594936728477478 -0.00271013049526673
0.607594966888428 -0.00529822178642725
0.620253205299377 0.00220074670249684
0.632911384105682 0.00208079840477987
0.645569622516632 0.00341919308632065
0.658227860927582 0.0160602919728631
0.670886099338531 0.0207328133879431
0.683544337749481 0.0221531683604093
0.696202576160431 0.0129970850239063
0.708860754966736 8.94081318347521e-05
0.721518993377686 -0.00421771272161064
0.734177231788635 -0.00180062793161231
0.746835470199585 0.00247791827593162
0.759493708610535 0.00382252910643055
0.772151947021484 0.0112072256267107
0.784810125827789 0.0174944528007131
0.797468364238739 0.0203029448424073
0.810126602649689 0.0152008019719165
0.822784841060638 0.0101905390240063
0.835443079471588 0.0053871269397097
0.848101258277893 0.00798168282069161
0.860759496688843 -0.00783364191927649
0.873417735099792 -0.0159780110144633
0.886075973510742 -0.0196222698695786
0.898734211921692 -0.0228754883007753
0.911392450332642 -0.0217669513085039
0.924050629138947 -0.0157129107095734
0.936708867549896 -0.00706648146255436
0.949367105960846 0.00975435607294436
0.962025344371796 0.00532050422145788
0.974683582782745 -0.00578399175232604
0.987341821193695 -0.00156537744984052
1 0.00738866230051317
};
\addplot [line width=0.04pt, color1]
table {%
0 0.216898426203858
0.0126582281664014 0.319291262997683
0.0253164563328028 0.418112688193037
0.0379746854305267 0.510452140502319
0.0506329126656055 0.608229050876464
0.0632911399006844 0.71568711541042
0.0759493708610535 0.817107351299257
0.088607594370842 0.928583192148056
0.101265825331211 1.04822160926771
0.11392405629158 1.14861431036164
0.126582279801369 1.24022091790953
0.139240503311157 1.316740928925
0.151898741722107 1.37256069203178
0.164556965231895 1.41270447678891
0.177215188741684 1.44072559919054
0.189873427152634 1.44782388614135
0.202531650662422 1.44121063651799
0.215189874172211 1.41652724209286
0.22784811258316 1.37865068247647
0.240506336092949 1.319972641807
0.253164559602737 1.25885957608151
0.265822798013687 1.18396580498706
0.278481006622314 1.09947004594668
0.291139245033264 1.0189556339074
0.303797483444214 0.958113725178636
0.316455692052841 0.907664212802485
0.329113930463791 0.849977216148598
0.341772168874741 0.815781566039839
0.354430377483368 0.796176471688037
0.367088615894318 0.789709574934609
0.379746854305267 0.817421627593833
0.392405062913895 0.859226354681475
0.405063301324844 0.934460926881377
0.417721539735794 1.02617342356887
0.430379748344421 1.12641266430512
0.443037986755371 1.2456759010747
0.455696225166321 1.36305358406265
0.468354433774948 1.47572860320821
0.481012672185898 1.58305360076011
0.493670910596848 1.68211701848624
0.506329119205475 1.77002283153588
0.518987357616425 1.83528856372083
0.531645596027374 1.88189730237244
0.544303834438324 1.89282253530923
0.556962013244629 1.87177946534985
0.569620251655579 1.81396612380731
0.582278490066528 1.72237531000578
0.594936728477478 1.58606105146483
0.607594966888428 1.42117263707488
0.620253205299377 1.23597497890476
0.632911384105682 1.01631143927263
0.645569622516632 0.771013210804847
0.658227860927582 0.517362388726896
0.670886099338531 0.240332072881847
0.683544337749481 -0.0448596773304826
0.696202576160431 -0.334709815155519
0.708860754966736 -0.622123968070933
0.721518993377686 -0.885371899550471
0.734177231788635 -1.12511310956151
0.746835470199585 -1.33818284118868
0.759493708610535 -1.51969047698648
0.772151947021484 -1.67218171887139
0.784810125827789 -1.79109424696828
0.797468364238739 -1.87745194428089
0.810126602649689 -1.93475081095879
0.822784841060638 -1.96227214022018
0.835443079471588 -1.95492724842672
0.848101258277893 -1.91119639296837
0.860759496688843 -1.86288923697375
0.873417735099792 -1.79172038373976
0.886075973510742 -1.70007794704092
0.898734211921692 -1.59916664492623
0.911392450332642 -1.48326320815042
0.924050629138947 -1.35505299357045
0.936708867549896 -1.22023443586133
0.949367105960846 -1.08031221351559
0.962025344371796 -0.9663079245102
0.974683582782745 -0.855395040314257
0.987341821193695 -0.737574853021812
1 -0.631375730400319
};
\addplot [line width=0.04pt, color1]
table {%
0 0.269891033610819
0.0126582281664014 0.299731854646559
0.0253164563328028 0.285958862213767
0.0379746854305267 0.232600399700909
0.0506329126656055 0.152823161196892
0.0632911399006844 0.0572825794416126
0.0759493708610535 -0.0612776274816143
0.088607594370842 -0.188717922190613
0.101265825331211 -0.317286574453918
0.11392405629158 -0.471452713719583
0.126582279801369 -0.617763157842969
0.139240503311157 -0.74967067599489
0.151898741722107 -0.874775701526557
0.164556965231895 -0.979242300530238
0.177215188741684 -1.05497518685218
0.189873427152634 -1.12272815541258
0.202531650662422 -1.17686731796407
0.215189874172211 -1.21392750484162
0.22784811258316 -1.23092526279462
0.240506336092949 -1.23964559510843
0.253164559602737 -1.23178893571693
0.265822798013687 -1.23790091826434
0.278481006622314 -1.25264086993549
0.291139245033264 -1.27282907478133
0.303797483444214 -1.27929427745267
0.316455692052841 -1.28600753503797
0.329113930463791 -1.31444691758139
0.341772168874741 -1.34188593963022
0.354430377483368 -1.36362051604738
0.367088615894318 -1.38542540919956
0.379746854305267 -1.41376825281484
0.392405062913895 -1.45177912283148
0.405063301324844 -1.4760220993417
0.417721539735794 -1.50340126786459
0.430379748344421 -1.53846696961337
0.443037986755371 -1.55090378580527
0.455696225166321 -1.56449149221845
0.468354433774948 -1.59116410632926
0.481012672185898 -1.6004114161569
0.493670910596848 -1.61320382572069
0.506329119205475 -1.62378462697637
0.518987357616425 -1.64598532037998
0.531645596027374 -1.66240028599172
0.544303834438324 -1.69565487591593
0.556962013244629 -1.72558653594651
0.569620251655579 -1.74979509700659
0.582278490066528 -1.77580527250045
0.594936728477478 -1.79844959020513
0.607594966888428 -1.80024046120914
0.620253205299377 -1.78324912250273
0.632911384105682 -1.75131747436441
0.645569622516632 -1.69764753526536
0.658227860927582 -1.60809080308951
0.670886099338531 -1.50169568356961
0.683544337749481 -1.37505375133383
0.696202576160431 -1.2326974758094
0.708860754966736 -1.08487539471954
0.721518993377686 -0.922616283912741
0.734177231788635 -0.745000601393283
0.746835470199585 -0.573606237141715
0.759493708610535 -0.420150581375139
0.772151947021484 -0.275192159291058
0.784810125827789 -0.154063536185703
0.797468364238739 -0.0763824987446569
0.810126602649689 -0.055164059269338
0.822784841060638 -0.0782913889268162
0.835443079471588 -0.144170644234634
0.848101258277893 -0.244931669680503
0.860759496688843 -0.401438172001676
0.873417735099792 -0.566112062092402
0.886075973510742 -0.742151253909574
0.898734211921692 -0.933368449050784
0.911392450332642 -1.11698403338697
0.924050629138947 -1.27155917151015
0.936708867549896 -1.40154323414735
0.949367105960846 -1.48130583248089
0.962025344371796 -1.52916570184325
0.974683582782745 -1.53788928823365
0.987341821193695 -1.46927580469744
1 -1.34859914953071
};
\addplot [line width=0.04pt, color1]
table {%
0 0.607459282376157
0.0126582281664014 0.702153197730328
0.0253164563328028 0.78745105988212
0.0379746854305267 0.861248638234243
0.0506329126656055 0.936939736637513
0.0632911399006844 1.01033037539779
0.0759493708610535 1.07103604719616
0.088607594370842 1.12575727183688
0.101265825331211 1.16448489495508
0.11392405629158 1.1595845649177
0.126582279801369 1.1214085619782
0.139240503311157 1.04844983482597
0.151898741722107 0.935914038692131
0.164556965231895 0.794710239345676
0.177215188741684 0.63537735714806
0.189873427152634 0.437441707065362
0.202531650662422 0.2253055993059
0.215189874172211 0.00504753005534915
0.22784811258316 -0.202476319090707
0.240506336092949 -0.405507752612166
0.253164559602737 -0.576431629287276
0.265822798013687 -0.733375280942684
0.278481006622314 -0.866370156701143
0.291139245033264 -0.95479159045641
0.303797483444214 -0.990886809379797
0.316455692052841 -0.976219738723106
0.329113930463791 -0.937746181994877
0.341772168874741 -0.850749294801347
0.354430377483368 -0.735504205186985
0.367088615894318 -0.599486540700615
0.379746854305267 -0.450154883769541
0.392405062913895 -0.304576220094317
0.405063301324844 -0.155426196123867
0.417721539735794 -0.0198892446941226
0.430379748344421 0.0873321470021359
0.443037986755371 0.184771999231016
0.455696225166321 0.243541374697239
0.468354433774948 0.269204171469992
0.481012672185898 0.270972298830403
0.493670910596848 0.242540428926019
0.506329119205475 0.191744961969027
0.518987357616425 0.119770652516192
0.531645596027374 0.0439196917369992
0.544303834438324 -0.0460810458492278
0.556962013244629 -0.139072429826431
0.569620251655579 -0.22979369582595
0.582278490066528 -0.312070234794135
0.594936728477478 -0.393182396620406
0.607594966888428 -0.467744750852105
0.620253205299377 -0.519648430356214
0.632911384105682 -0.574064405983853
0.645569622516632 -0.615331533337891
0.658227860927582 -0.643096502740559
0.670886099338531 -0.680173394648691
0.683544337749481 -0.72383827987619
0.696202576160431 -0.78136925426885
0.708860754966736 -0.843129693861084
0.721518993377686 -0.892405098974427
0.734177231788635 -0.942972352543466
0.746835470199585 -0.982745999471837
0.759493708610535 -1.01429675135538
0.772151947021484 -1.03475858206724
0.784810125827789 -1.04098460384245
0.797468364238739 -1.03244903493948
0.810126602649689 -1.00878376649974
0.822784841060638 -0.960412283999544
0.835443079471588 -0.886323794661492
0.848101258277893 -0.785788482085805
0.860759496688843 -0.683613488357542
0.873417735099792 -0.557390548540362
0.886075973510742 -0.416480234383559
0.898734211921692 -0.267641839438555
0.911392450332642 -0.119153430351901
0.924050629138947 0.0294289147438804
0.936708867549896 0.158355914608245
0.949367105960846 0.272291254711802
0.962025344371796 0.338035919006376
0.974683582782745 0.369879557429691
0.987341821193695 0.38378781809466
1 0.372497049697705
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0781786456137759
0.0126582281664014 -0.069486650312002
0.0253164563328028 -0.0565044500282189
0.0379746854305267 -0.0557275989881407
0.0506329126656055 -0.0490649542140905
0.0632911399006844 -0.0324779387264165
0.0759493708610535 -0.012025820149813
0.088607594370842 0.0205802520700135
0.101265825331211 0.0469190812981331
0.11392405629158 0.0543355020659379
0.126582279801369 0.0603838101179943
0.139240503311157 0.0633801740743461
0.151898741722107 0.0552760249558912
0.164556965231895 0.0416604373652834
0.177215188741684 0.0290419885704488
0.189873427152634 0.0051602617928083
0.202531650662422 -0.0184098323183341
0.215189874172211 -0.0510218718111616
0.22784811258316 -0.0676665325348522
0.240506336092949 -0.0795938540786676
0.253164559602737 -0.0806418677874224
0.265822798013687 -0.0873074106765764
0.278481006622314 -0.0929346029351799
0.291139245033264 -0.0883875950343091
0.303797483444214 -0.0566958580764516
0.316455692052841 -0.0119110101077332
0.329113930463791 0.0286034740565304
0.341772168874741 0.0748587678971532
0.354430377483368 0.114717007843208
0.367088615894318 0.144805589833936
0.379746854305267 0.162465261369386
0.392405062913895 0.161964449335821
0.405063301324844 0.147350346548939
0.417721539735794 0.107896171055337
0.430379748344421 0.0342198709011966
0.443037986755371 -0.046469516773606
0.455696225166321 -0.161766476590927
0.468354433774948 -0.299813201707336
0.481012672185898 -0.442881619863936
0.493670910596848 -0.602427237269796
0.506329119205475 -0.774466244845564
0.518987357616425 -0.949101279122088
0.531645596027374 -1.11096843688096
0.544303834438324 -1.27800599573575
0.556962013244629 -1.42655082013827
0.569620251655579 -1.55925171790969
0.582278490066528 -1.67924853115719
0.594936728477478 -1.78640924620479
0.607594966888428 -1.86990071778011
0.620253205299377 -1.92670623910378
0.632911384105682 -1.9795046825417
0.645569622516632 -2.01387019251607
0.658227860927582 -2.03272657791845
0.670886099338531 -2.05601345816577
0.683544337749481 -2.07464094389906
0.696202576160431 -2.0998870933134
0.708860754966736 -2.12463628900506
0.721518993377686 -2.14022866068901
0.734177231788635 -2.15247078019554
0.746835470199585 -2.16491891951214
0.759493708610535 -2.16390827434458
0.772151947021484 -2.15037974191968
0.784810125827789 -2.12730962360233
0.797468364238739 -2.0932466897691
0.810126602649689 -2.06160817767295
0.822784841060638 -2.0161544844781
0.835443079471588 -1.95294022263195
0.848101258277893 -1.8728267671223
0.860759496688843 -1.79538774909938
0.873417735099792 -1.69003992540051
0.886075973510742 -1.57461084307552
0.898734211921692 -1.4547700475244
0.911392450332642 -1.32496697049957
0.924050629138947 -1.18315171471169
0.936708867549896 -1.04456722586411
0.949367105960846 -0.899068576434505
0.962025344371796 -0.782275129655493
0.974683582782745 -0.681725543091256
0.987341821193695 -0.574182876937393
1 -0.479635981951091
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.993141904854033
0.0126582281664014 -1.0531689985675
0.0253164563328028 -1.05778650134625
0.0379746854305267 -1.01550128937271
0.0506329126656055 -0.907627231981928
0.0632911399006844 -0.745713039031313
0.0759493708610535 -0.537521047046859
0.088607594370842 -0.281084899309484
0.101265825331211 0.00181298443634892
0.11392405629158 0.289484918248214
0.126582279801369 0.566300958813801
0.139240503311157 0.817289045358932
0.151898741722107 1.02228155847815
0.164556965231895 1.19566626359475
0.177215188741684 1.32777093215319
0.189873427152634 1.39471142279466
0.202531650662422 1.40776320976347
0.215189874172211 1.37187786317426
0.22784811258316 1.29424212431678
0.240506336092949 1.17191080521035
0.253164559602737 1.02714170546619
0.265822798013687 0.844122064328131
0.278481006622314 0.632235003503616
0.291139245033264 0.420951478433538
0.303797483444214 0.226550723274392
0.316455692052841 0.0355591172965276
0.329113930463791 -0.1533064500158
0.341772168874741 -0.315824922111893
0.354430377483368 -0.4664758657816
0.367088615894318 -0.602727808625632
0.379746854305267 -0.721980157959113
0.392405062913895 -0.83782614054814
0.405063301324844 -0.926574165359523
0.417721539735794 -1.01204101485864
0.430379748344421 -1.10233760521924
0.443037986755371 -1.17826674603195
0.455696225166321 -1.24155196007019
0.468354433774948 -1.30365010214959
0.481012672185898 -1.3548604162214
0.493670910596848 -1.39341046468085
0.506329119205475 -1.41888196635658
0.518987357616425 -1.42396317316143
0.531645596027374 -1.40002154211574
0.544303834438324 -1.36241577878401
0.556962013244629 -1.29337374113928
0.569620251655579 -1.20107442355845
0.582278490066528 -1.08760498931228
0.594936728477478 -0.957135817213952
0.607594966888428 -0.812255325020128
0.620253205299377 -0.643025408116187
0.632911384105682 -0.481395885488061
0.645569622516632 -0.322245463030894
0.658227860927582 -0.157606239109982
0.670886099338531 -0.0165606598846787
0.683544337749481 0.0932671547377142
0.696202576160431 0.169532976139658
0.708860754966736 0.221741348322301
0.721518993377686 0.256179478789434
0.734177231788635 0.265864091539672
0.746835470199585 0.259297516323594
0.759493708610535 0.230411231020911
0.772151947021484 0.191445273899975
0.784810125827789 0.141414736279017
0.797468364238739 0.0854465702739869
0.810126602649689 0.0224202475024279
0.822784841060638 -0.0344940580717405
0.835443079471588 -0.0793196657640313
0.848101258277893 -0.0942247341165289
0.860759496688843 -0.115037137182144
0.873417735099792 -0.116514508791585
0.886075973510742 -0.0969739901265854
0.898734211921692 -0.0650008153443025
0.911392450332642 -0.0164896852389909
0.924050629138947 0.0365160916542139
0.936708867549896 0.099908888864284
0.949367105960846 0.162371134369321
0.962025344371796 0.194399580252881
0.974683582782745 0.206749320818938
0.987341821193695 0.216948763928053
1 0.220862393783875
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.722889563869194
0.0126582281664014 -0.748729184008181
0.0253164563328028 -0.797404816143597
0.0379746854305267 -0.849902328516547
0.0506329126656055 -0.903080980972485
0.0632911399006844 -0.942490803811636
0.0759493708610535 -0.981873910887875
0.088607594370842 -1.01592381506505
0.101265825331211 -1.04620768010906
0.11392405629158 -1.10907749588839
0.126582279801369 -1.17101321739063
0.139240503311157 -1.23205466778733
0.151898741722107 -1.30345113338828
0.164556965231895 -1.38464820925923
0.177215188741684 -1.46545440673003
0.189873427152634 -1.56589585479285
0.202531650662422 -1.68190002698091
0.215189874172211 -1.80404042136812
0.22784811258316 -1.92625991286286
0.240506336092949 -2.05087971874287
0.253164559602737 -2.1694513737156
0.265822798013687 -2.3031424583944
0.278481006622314 -2.42923820178876
0.291139245033264 -2.55066287227074
0.303797483444214 -2.63876237027825
0.316455692052841 -2.71525624511964
0.329113930463791 -2.78421719699154
0.341772168874741 -2.83391055789845
0.354430377483368 -2.85354257557421
0.367088615894318 -2.84947869229888
0.379746854305267 -2.83265940921273
0.392405062913895 -2.81150388061746
0.405063301324844 -2.76378513276785
0.417721539735794 -2.71693236912357
0.430379748344421 -2.66960344366458
0.443037986755371 -2.6033584872457
0.455696225166321 -2.5356550260255
0.468354433774948 -2.48467279542906
0.481012672185898 -2.41301286518805
0.493670910596848 -2.34942173753544
0.506329119205475 -2.28701293329669
0.518987357616425 -2.23705111309018
0.531645596027374 -2.18420177063426
0.544303834438324 -2.15473365247694
0.556962013244629 -2.11987096441972
0.569620251655579 -2.0779131868212
0.582278490066528 -2.03641971701229
0.594936728477478 -1.99754918222
0.607594966888428 -1.94023057185286
0.620253205299377 -1.87569547002418
0.632911384105682 -1.79826922855062
0.645569622516632 -1.71438816876529
0.658227860927582 -1.60450202473322
0.670886099338531 -1.49448504738327
0.683544337749481 -1.38145857295456
0.696202576160431 -1.26413629655831
0.708860754966736 -1.16036171785444
0.721518993377686 -1.05374548965621
0.734177231788635 -0.940833678540719
0.746835470199585 -0.835332271288065
0.759493708610535 -0.749681899517462
0.772151947021484 -0.6642578442395
0.784810125827789 -0.585975782615023
0.797468364238739 -0.540579070266447
0.810126602649689 -0.534333933142304
0.822784841060638 -0.554894477035145
0.835443079471588 -0.596839924111321
0.848101258277893 -0.648692709791893
0.860759496688843 -0.735858039131203
0.873417735099792 -0.810875817596616
0.886075973510742 -0.882215336514679
0.898734211921692 -0.96743098542399
0.911392450332642 -1.04122123895955
0.924050629138947 -1.09031355962677
0.936708867549896 -1.12454351789935
0.949367105960846 -1.12554425035799
0.962025344371796 -1.11088004000486
0.974683582782745 -1.07530363994186
0.987341821193695 -0.979825009781832
1 -0.858035785656734
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.810909229621349
0.0126582281664014 -0.894266486956573
0.0253164563328028 -0.964499075158963
0.0379746854305267 -1.00909293535904
0.0506329126656055 -1.01224771003676
0.0632911399006844 -0.988205607117603
0.0759493708610535 -0.935463041811949
0.088607594370842 -0.852774133906481
0.101265825331211 -0.746936036511788
0.11392405629158 -0.64925570080633
0.126582279801369 -0.554271918779041
0.139240503311157 -0.462235324500232
0.151898741722107 -0.400172877899572
0.164556965231895 -0.33927578665824
0.177215188741684 -0.280900550749369
0.189873427152634 -0.241410061981241
0.202531650662422 -0.218560781083213
0.215189874172211 -0.195969934783715
0.22784811258316 -0.171076035458893
0.240506336092949 -0.151034634698161
0.253164559602737 -0.116910169093026
0.265822798013687 -0.090135813012635
0.278481006622314 -0.0649836349823797
0.291139245033264 -0.0271031749093558
0.303797483444214 0.0243054006244814
0.316455692052841 0.0911998601112926
0.329113930463791 0.135051141129744
0.341772168874741 0.189177394745519
0.354430377483368 0.237605994813303
0.367088615894318 0.260153669311861
0.379746854305267 0.261377422883383
0.392405062913895 0.231449451434009
0.405063301324844 0.182051231832276
0.417721539735794 0.108870350166788
0.430379748344421 -0.00439380007729686
0.443037986755371 -0.127744499189845
0.455696225166321 -0.265686725966068
0.468354433774948 -0.420530488459068
0.481012672185898 -0.5703499443019
0.493670910596848 -0.718781571874998
0.506329119205475 -0.843400932962388
0.518987357616425 -0.950745023274643
0.531645596027374 -1.01810924426589
0.544303834438324 -1.05687240701381
0.556962013244629 -1.04860100786889
0.569620251655579 -0.998896782056298
0.582278490066528 -0.906746152827145
0.594936728477478 -0.785869806130478
0.607594966888428 -0.639704372616718
0.620253205299377 -0.466012353385243
0.632911384105682 -0.283201500085915
0.645569622516632 -0.105410834159303
0.658227860927582 0.07309789345849
0.670886099338531 0.227118246866376
0.683544337749481 0.351802675951914
0.696202576160431 0.43236693079051
0.708860754966736 0.476074584705711
0.721518993377686 0.497890831145488
0.734177231788635 0.494779408242907
0.746835470199585 0.471128386410283
0.759493708610535 0.426409130433522
0.772151947021484 0.385968000336865
0.784810125827789 0.331073477576392
0.797468364238739 0.289287274763012
0.810126602649689 0.252862722853887
0.822784841060638 0.239051256109987
0.835443079471588 0.257065267165417
0.848101258277893 0.306733420631016
0.860759496688843 0.371152914481389
0.873417735099792 0.461453430789416
0.886075973510742 0.576259106539655
0.898734211921692 0.702790644930896
0.911392450332642 0.834948446004992
0.924050629138947 0.964444357287071
0.936708867549896 1.06952318760187
0.949367105960846 1.15331665279931
0.962025344371796 1.18590186881617
0.974683582782745 1.16602728523034
0.987341821193695 1.11241576253502
1 1.02745046297137
};
\addplot [line width=0.04pt, color1]
table {%
0 -1.40993214219118
0.0126582281664014 -1.51354269678244
0.0253164563328028 -1.62543556413058
0.0379746854305267 -1.72468760161654
0.0506329126656055 -1.80777151646833
0.0632911399006844 -1.86928716403158
0.0759493708610535 -1.91281908486157
0.088607594370842 -1.92822646074399
0.101265825331211 -1.90399172849157
0.11392405629158 -1.87849605038273
0.126582279801369 -1.84085416328406
0.139240503311157 -1.79104041593046
0.151898741722107 -1.74789329418077
0.164556965231895 -1.68474750515196
0.177215188741684 -1.61945189570633
0.189873427152634 -1.55987190336652
0.202531650662422 -1.50631704912027
0.215189874172211 -1.45377318909635
0.22784811258316 -1.4233784062332
0.240506336092949 -1.4068524945558
0.253164559602737 -1.3959439653937
0.265822798013687 -1.41136410652362
0.278481006622314 -1.45024210436486
0.291139245033264 -1.49689576442798
0.303797483444214 -1.5456837324858
0.316455692052841 -1.59740000738807
0.329113930463791 -1.66564625284566
0.341772168874741 -1.71927870586295
0.354430377483368 -1.75507209654148
0.367088615894318 -1.78390638907638
0.379746854305267 -1.78247345054385
0.392405062913895 -1.76733449339477
0.405063301324844 -1.70473163080837
0.417721539735794 -1.60993341056144
0.430379748344421 -1.49370601734096
0.443037986755371 -1.33551647914053
0.455696225166321 -1.14097373151183
0.468354433774948 -0.928038238039772
0.481012672185898 -0.684048305859828
0.493670910596848 -0.41866819534295
0.506329119205475 -0.143301987393974
0.518987357616425 0.125497644190658
0.531645596027374 0.394935415280122
0.544303834438324 0.64006192412219
0.556962013244629 0.872854280996413
0.569620251655579 1.07544572870057
0.582278490066528 1.24787512337718
0.594936728477478 1.37958923892451
0.607594966888428 1.47303421642431
0.620253205299377 1.53671956602163
0.632911384105682 1.57772040276757
0.645569622516632 1.57959881818895
0.658227860927582 1.56794901370692
0.670886099338531 1.53107451500589
0.683544337749481 1.47019204828189
0.696202576160431 1.38164373787769
0.708860754966736 1.27803469618509
0.721518993377686 1.18077613714837
0.734177231788635 1.0894540736958
0.746835470199585 1.00717098593241
0.759493708610535 0.920722142907911
0.772151947021484 0.852493012916668
0.784810125827789 0.782923997941884
0.797468364238739 0.718484464885517
0.810126602649689 0.655410615395115
0.822784841060638 0.594459251796218
0.835443079471588 0.541365485487486
0.848101258277893 0.497526384157191
0.860759496688843 0.436169883826369
0.873417735099792 0.388733505323407
0.886075973510742 0.346038730850729
0.898734211921692 0.295996541239269
0.911392450332642 0.255647460514699
0.924050629138947 0.220328135899885
0.936708867549896 0.183915990203672
0.949367105960846 0.149768316094858
0.962025344371796 0.101396641907053
0.974683582782745 0.0457026843958508
0.987341821193695 0.00684509085948647
1 -0.0277201858624505
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.191782818822275
0.0126582281664014 -0.197087736043249
0.0253164563328028 -0.222665703407561
0.0379746854305267 -0.25500202841293
0.0506329126656055 -0.287326962645153
0.0632911399006844 -0.316524649338794
0.0759493708610535 -0.344919256610704
0.088607594370842 -0.364356363291044
0.101265825331211 -0.37550023773317
0.11392405629158 -0.405013581544921
0.126582279801369 -0.439248424645874
0.139240503311157 -0.472701557451761
0.151898741722107 -0.522885469960499
0.164556965231895 -0.566112979400511
0.177215188741684 -0.599326518510175
0.189873427152634 -0.642069717377292
0.202531650662422 -0.682371983041657
0.215189874172211 -0.710752917967394
0.22784811258316 -0.735067787089048
0.240506336092949 -0.751660157759548
0.253164559602737 -0.758660547931091
0.265822798013687 -0.774405142823538
0.278481006622314 -0.797506998803432
0.291139245033264 -0.813195915960876
0.303797483444214 -0.814911717869964
0.316455692052841 -0.820087486437921
0.329113930463791 -0.845068025123724
0.341772168874741 -0.865831570333525
0.354430377483368 -0.889973131185032
0.367088615894318 -0.930637663799782
0.379746854305267 -0.981272990986536
0.392405062913895 -1.05878383009462
0.405063301324844 -1.12455669594605
0.417721539735794 -1.20425191443277
0.430379748344421 -1.29038612263056
0.443037986755371 -1.36957962325709
0.455696225166321 -1.43123056502727
0.468354433774948 -1.49110679703275
0.481012672185898 -1.52193584718832
0.493670910596848 -1.53575620316041
0.506329119205475 -1.51926133388578
0.518987357616425 -1.47488821177042
0.531645596027374 -1.39233555557157
0.544303834438324 -1.29185035400447
0.556962013244629 -1.15532662778044
0.569620251655579 -0.989906787374453
0.582278490066528 -0.803455608456652
0.594936728477478 -0.607848619380995
0.607594966888428 -0.398947219648518
0.620253205299377 -0.189549817562536
0.632911384105682 0.00956924901519688
0.645569622516632 0.184890189271302
0.658227860927582 0.354174123961729
0.670886099338531 0.488147419257276
0.683544337749481 0.575251015937432
0.696202576160431 0.61843322378269
0.708860754966736 0.6138858697927
0.721518993377686 0.585403001697165
0.734177231788635 0.533692232855014
0.746835470199585 0.464086793082048
0.759493708610535 0.370846404524896
0.772151947021484 0.276180397676509
0.784810125827789 0.180331263893476
0.797468364238739 0.0810318735815588
0.810126602649689 -0.0123199165141718
0.822784841060638 -0.0917999665284594
0.835443079471588 -0.150221477731392
0.848101258277893 -0.169481455607503
0.860759496688843 -0.182939946579729
0.873417735099792 -0.168116101508891
0.886075973510742 -0.123715759460201
0.898734211921692 -0.0671270866584082
0.911392450332642 0.00981563222665301
0.924050629138947 0.0936018623565441
0.936708867549896 0.182702911369427
0.949367105960846 0.275676570191168
0.962025344371796 0.34386664177745
0.974683582782745 0.383140098090091
0.987341821193695 0.426802673335555
1 0.457280086395318
};
\addplot [line width=0.04pt, color1]
table {%
0 0.939735833247587
0.0126582281664014 1.00153763616047
0.0253164563328028 1.0085945345309
0.0379746854305267 0.966338727245746
0.0506329126656055 0.895018825373577
0.0632911399006844 0.786545854007555
0.0759493708610535 0.652241175935865
0.088607594370842 0.509588702226141
0.101265825331211 0.378452979943237
0.11392405629158 0.248535648684852
0.126582279801369 0.131188248620776
0.139240503311157 0.0384058492912007
0.151898741722107 -0.0466817719222471
0.164556965231895 -0.0798421447287403
0.177215188741684 -0.0684398170646688
0.189873427152634 -0.0226757612375196
0.202531650662422 0.0534717225576094
0.215189874172211 0.15597952610782
0.22784811258316 0.263519460335645
0.240506336092949 0.382041079728648
0.253164559602737 0.504173343351185
0.265822798013687 0.597813354620496
0.278481006622314 0.651238693539127
0.291139245033264 0.686137117007125
0.303797483444214 0.686718184383765
0.316455692052841 0.657240341071814
0.329113930463791 0.574038944401186
0.341772168874741 0.465092314947264
0.354430377483368 0.34236375745364
0.367088615894318 0.189310602032339
0.379746854305267 0.0362329706311739
0.392405062913895 -0.130930620802297
0.405063301324844 -0.261614201059005
0.417721539735794 -0.367520107630834
0.430379748344421 -0.459235878707119
0.443037986755371 -0.48574653794442
0.455696225166321 -0.459985073637777
0.468354433774948 -0.394706872001295
0.481012672185898 -0.285932061122041
0.493670910596848 -0.121667842245882
0.506329119205475 0.0784824713689403
0.518987357616425 0.298683191003054
0.531645596027374 0.55498588523437
0.544303834438324 0.808560384677998
0.556962013244629 1.05781701251498
0.569620251655579 1.29890728404717
0.582278490066528 1.50421270968706
0.594936728477478 1.67823939943837
0.607594966888428 1.80484228187212
0.620253205299377 1.90688740132845
0.632911384105682 1.95518427338631
0.645569622516632 1.9617435304451
0.658227860927582 1.93865440889389
0.670886099338531 1.8799918455045
0.683544337749481 1.7826493715955
0.696202576160431 1.65211378655313
0.708860754966736 1.49803415108038
0.721518993377686 1.34650344964801
0.734177231788635 1.19960284480961
0.746835470199585 1.05316802502036
0.759493708610535 0.919265244487172
0.772151947021484 0.806945032674336
0.784810125827789 0.698377161352845
0.797468364238739 0.60727424527477
0.810126602649689 0.529829835276873
0.822784841060638 0.465295283988835
0.835443079471588 0.417446333895613
0.848101258277893 0.39366548368226
0.860759496688843 0.352940960359222
0.873417735099792 0.324312087172955
0.886075973510742 0.308940550057189
0.898734211921692 0.292023493571444
0.911392450332642 0.274154302013179
0.924050629138947 0.257275315813205
0.936708867549896 0.25032030412511
0.949367105960846 0.242843551446194
0.962025344371796 0.207188332294669
0.974683582782745 0.165959595025564
0.987341821193695 0.124892590295415
1 0.0846514875413631
};
\addplot [line width=0.04pt, color1]
table {%
0 0.405434862900102
0.0126582281664014 0.513653058500181
0.0253164563328028 0.598993536033989
0.0379746854305267 0.662537477036625
0.0506329126656055 0.717410907530587
0.0632911399006844 0.759529633181374
0.0759493708610535 0.785177219572657
0.088607594370842 0.819287880342031
0.101265825331211 0.872816883383777
0.11392405629158 0.93194560535649
0.126582279801369 1.0003589337745
0.139240503311157 1.07199506755999
0.151898741722107 1.13538020342717
0.164556965231895 1.21535462456272
0.177215188741684 1.30229144998021
0.189873427152634 1.38136637335865
0.202531650662422 1.44875234810461
0.215189874172211 1.4947045167574
0.22784811258316 1.50777064141536
0.240506336092949 1.48298391670985
0.253164559602737 1.43029023346207
0.265822798013687 1.31981086547026
0.278481006622314 1.14745250584876
0.291139245033264 0.938378014994931
0.303797483444214 0.701201949997407
0.316455692052841 0.437732131042668
0.329113930463791 0.135529832425138
0.341772168874741 -0.167809832277498
0.354430377483368 -0.458987877894251
0.367088615894318 -0.73832914390805
0.379746854305267 -0.980843570634599
0.392405062913895 -1.18941146304239
0.405063301324844 -1.32571086540774
0.417721539735794 -1.40262182313021
0.430379748344421 -1.43234066558234
0.443037986755371 -1.38107254562444
0.455696225166321 -1.25982318196712
0.468354433774948 -1.09429774633567
0.481012672185898 -0.885247882167993
0.493670910596848 -0.63329121929018
0.506329119205475 -0.364407365799557
0.518987357616425 -0.09654841393924
0.531645596027374 0.167533869262332
0.544303834438324 0.395217803073071
0.556962013244629 0.591712152515836
0.569620251655579 0.737680234808124
0.582278490066528 0.82921215562038
0.594936728477478 0.861813886448072
0.607594966888428 0.840476336813035
0.620253205299377 0.787904957156632
0.632911384105682 0.693643890778615
0.645569622516632 0.566919177003676
0.658227860927582 0.437382983480415
0.670886099338531 0.301331733033375
0.683544337749481 0.171727923284763
0.696202576160431 0.0470690603524545
0.708860754966736 -0.0507316750954965
0.721518993377686 -0.108702250226129
0.734177231788635 -0.115557987677274
0.746835470199585 -0.0820071776574013
0.759493708610535 -0.0130116000453549
0.772151947021484 0.0911287676465179
0.784810125827789 0.215933759095177
0.797468364238739 0.361919008888113
0.810126602649689 0.507648365295775
0.822784841060638 0.653397295486618
0.835443079471588 0.788821468676733
0.848101258277893 0.921518366205263
0.860759496688843 1.01470350052876
0.873417735099792 1.0908016762065
0.886075973510742 1.14909396956594
0.898734211921692 1.176722888114
0.911392450332642 1.18532463109386
0.924050629138947 1.17687587638326
0.936708867549896 1.15692618667173
0.949367105960846 1.13578371539722
0.962025344371796 1.08159004476987
0.974683582782745 1.01392762592411
0.987341821193695 0.958231026731625
1 0.902411629332246
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.755642395665032
0.0126582281664014 -0.815443602974476
0.0253164563328028 -0.849656071510128
0.0379746854305267 -0.850729573914376
0.0506329126656055 -0.812656397757636
0.0632911399006844 -0.743450311643546
0.0759493708610535 -0.641498506248768
0.088607594370842 -0.509067479353674
0.101265825331211 -0.352003683472882
0.11392405629158 -0.187770618799429
0.126582279801369 -0.0334474352332593
0.139240503311157 0.109059870016482
0.151898741722107 0.215495995507026
0.164556965231895 0.314928965587967
0.177215188741684 0.402897731368495
0.189873427152634 0.458207869772596
0.202531650662422 0.490967178671546
0.215189874172211 0.504029024964056
0.22784811258316 0.501488528093615
0.240506336092949 0.495684310541361
0.253164559602737 0.48613928500252
0.265822798013687 0.46146619067445
0.278481006622314 0.424571208392474
0.291139245033264 0.401124900562139
0.303797483444214 0.392877769853863
0.316455692052841 0.400332741253741
0.329113930463791 0.399795762216684
0.341772168874741 0.414583435872891
0.354430377483368 0.438418919824973
0.367088615894318 0.451594370595527
0.379746854305267 0.468470131755326
0.392405062913895 0.467618634442695
0.405063301324844 0.472539582741458
0.417721539735794 0.463753196021163
0.430379748344421 0.433112771628937
0.443037986755371 0.401787661122694
0.455696225166321 0.359773445614729
0.468354433774948 0.305447876962201
0.481012672185898 0.249180840980086
0.493670910596848 0.189016235954552
0.506329119205475 0.12289864555863
0.518987357616425 0.0618373237660142
0.531645596027374 0.0239242286513284
0.544303834438324 -0.0149821486144361
0.556962013244629 -0.0338207997695756
0.569620251655579 -0.0414834011468638
0.582278490066528 -0.0405334331289003
0.594936728477478 -0.0307561798202188
0.607594966888428 -0.0251098360804152
0.620253205299377 -0.00357397250133786
0.632911384105682 0.0150918795758593
0.645569622516632 0.022889023146315
0.658227860927582 0.0284452012266174
0.670886099338531 0.0220799780295221
0.683544337749481 -0.00497363972346402
0.696202576160431 -0.0530425443129958
0.708860754966736 -0.111850412961729
0.721518993377686 -0.166225404244833
0.734177231788635 -0.220131807318508
0.746835470199585 -0.262369119270844
0.759493708610535 -0.287613091671428
0.772151947021484 -0.289750532225132
0.784810125827789 -0.274656472992572
0.797468364238739 -0.22235806057105
0.810126602649689 -0.147246160154033
0.822784841060638 -0.0361386764845547
0.835443079471588 0.105510433720708
0.848101258277893 0.292851363932706
0.860759496688843 0.496941153976627
0.873417735099792 0.716743195837445
0.886075973510742 0.953316735104736
0.898734211921692 1.18694320694787
0.911392450332642 1.40991155533578
0.924050629138947 1.6061179290241
0.936708867549896 1.76767101847056
0.949367105960846 1.89069222420459
0.962025344371796 1.93046591736689
0.974683582782745 1.90285388379893
0.987341821193695 1.82222263528626
1 1.68521415637642
};
\addplot [line width=0.04pt, color1]
table {%
0 0.309626741115858
0.0126582281664014 0.422319811938843
0.0253164563328028 0.547115892503082
0.0379746854305267 0.675385813865544
0.0506329126656055 0.830970414558387
0.0632911399006844 1.00276507489469
0.0759493708610535 1.17090092787841
0.088607594370842 1.3448761432856
0.101265825331211 1.51642845569808
0.11392405629158 1.6504032470259
0.126582279801369 1.75436849792682
0.139240503311157 1.82671816315438
0.151898741722107 1.84471638415006
0.164556965231895 1.82845731069766
0.177215188741684 1.77993179358825
0.189873427152634 1.68348151012519
0.202531650662422 1.53952402711955
0.215189874172211 1.37020830933038
0.22784811258316 1.18503886753667
0.240506336092949 0.97303572319532
0.253164559602737 0.782377672615694
0.265822798013687 0.583981648613892
0.278481006622314 0.385096023929842
0.291139245033264 0.221568620916087
0.303797483444214 0.0919165774929216
0.316455692052841 0.0121382120008382
0.329113930463791 -0.063040873142625
0.341772168874741 -0.0787261433972523
0.354430377483368 -0.0555094116376142
0.367088615894318 -0.00200187912385512
0.379746854305267 0.08520493507853
0.392405062913895 0.184732074884012
0.405063301324844 0.309187761325839
0.417721539735794 0.447961202042804
0.430379748344421 0.557905324426009
0.443037986755371 0.686231951602144
0.455696225166321 0.782336814667648
0.468354433774948 0.843760800447725
0.481012672185898 0.882346361854324
0.493670910596848 0.901771435172279
0.506329119205475 0.914699237040629
0.518987357616425 0.892203002393717
0.531645596027374 0.867474652643808
0.544303834438324 0.828077293389137
0.556962013244629 0.776031145135771
0.569620251655579 0.729729778902622
0.582278490066528 0.694552134565801
0.594936728477478 0.667581103105872
0.607594966888428 0.652959396803824
0.620253205299377 0.676666527501119
0.632911384105682 0.707846383906177
0.645569622516632 0.761221715585154
0.658227860927582 0.842311913655681
0.670886099338531 0.922260933742597
0.683544337749481 1.0025991229655
0.696202576160431 1.07294331115233
0.708860754966736 1.13832872708078
0.721518993377686 1.19033297579509
0.734177231788635 1.22392440631939
0.746835470199585 1.23006015360311
0.759493708610535 1.19727097107601
0.772151947021484 1.12992120189759
0.784810125827789 1.00838584707097
0.797468364238739 0.846338395422569
0.810126602649689 0.635666240435497
0.822784841060638 0.389423788723495
0.835443079471588 0.121607985956578
0.848101258277893 -0.171483439381004
0.860759496688843 -0.498827776080397
0.873417735099792 -0.824179833518455
0.886075973510742 -1.13393419706047
0.898734211921692 -1.42052675522055
0.911392450332642 -1.67671035312031
0.924050629138947 -1.8703228010692
0.936708867549896 -2.0211663238583
0.949367105960846 -2.10913291556682
0.962025344371796 -2.15175868445489
0.974683582782745 -2.12830937010901
0.987341821193695 -2.02823754960241
1 -1.86615067686662
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.319580716814263
0.0126582281664014 -0.325546442044405
0.0253164563328028 -0.349540796610728
0.0379746854305267 -0.395235317524024
0.0506329126656055 -0.440245283047115
0.0632911399006844 -0.492657155136256
0.0759493708610535 -0.545854049839551
0.088607594370842 -0.582033082108663
0.101265825331211 -0.600931468489097
0.11392405629158 -0.609547856101533
0.126582279801369 -0.610387336951033
0.139240503311157 -0.597187298333091
0.151898741722107 -0.580267114619617
0.164556965231895 -0.532253099016094
0.177215188741684 -0.457084347708646
0.189873427152634 -0.368549122729381
0.202531650662422 -0.258158420800784
0.215189874172211 -0.134942698524293
0.22784811258316 -0.00515136938943745
0.240506336092949 0.128242622659255
0.253164559602737 0.260446960837742
0.265822798013687 0.373278769161473
0.278481006622314 0.455506038254958
0.291139245033264 0.52914708819731
0.303797483444214 0.585206985560763
0.316455692052841 0.624728316215662
0.329113930463791 0.620515636084818
0.341772168874741 0.599704163269154
0.354430377483368 0.557227531487847
0.367088615894318 0.489168622506217
0.379746854305267 0.412013604259451
0.392405062913895 0.315619366980743
0.405063301324844 0.231627651939464
0.417721539735794 0.151449600660621
0.430379748344421 0.0709302017053809
0.443037986755371 0.0228225381443979
0.455696225166321 -6.87110983806152e-05
0.468354433774948 -0.0020753527373189
0.481012672185898 0.0239603114192219
0.493670910596848 0.0784870482786383
0.506329119205475 0.149979298715725
0.518987357616425 0.238849418273459
0.531645596027374 0.353612978821585
0.544303834438324 0.465025418586963
0.556962013244629 0.586171762827628
0.569620251655579 0.700153199172034
0.582278490066528 0.793669327925108
0.594936728477478 0.862336250497905
0.607594966888428 0.899961986010865
0.620253205299377 0.916829931074142
0.632911384105682 0.885370044869452
0.645569622516632 0.824287337071638
0.658227860927582 0.732280334046165
0.670886099338531 0.599637807069844
0.683544337749481 0.431353949053051
0.696202576160431 0.22840091391732
0.708860754966736 0.00596342597481315
0.721518993377686 -0.212356923632073
0.734177231788635 -0.421454738218181
0.746835470199585 -0.613320863061924
0.759493708610535 -0.779531147045333
0.772151947021484 -0.913037304708776
0.784810125827789 -1.01492379858059
0.797468364238739 -1.07496755375889
0.810126602649689 -1.09256448017274
0.822784841060638 -1.06795552516418
0.835443079471588 -1.00010011134355
0.848101258277893 -0.880982037149695
0.860759496688843 -0.746670059230801
0.873417735099792 -0.584228857389784
0.886075973510742 -0.400044069247984
0.898734211921692 -0.20315933021011
0.911392450332642 -0.00580966694607137
0.924050629138947 0.180723031035435
0.936708867549896 0.352203412854802
0.949367105960846 0.505207185395454
0.962025344371796 0.598256349296417
0.974683582782745 0.646369670449734
0.987341821193695 0.661908160056144
1 0.643850637139567
};
\addplot [line width=0.04pt, color1]
table {%
0 0.506500060480605
0.0126582281664014 0.581334483124719
0.0253164563328028 0.62442183393691
0.0379746854305267 0.652471243125164
0.0506329126656055 0.668515585007635
0.0632911399006844 0.675247829392434
0.0759493708610535 0.672273006429914
0.088607594370842 0.667065861099316
0.101265825331211 0.68098908305958
0.11392405629158 0.683697020078502
0.126582279801369 0.692732221097688
0.139240503311157 0.711730335436644
0.151898741722107 0.720336280563922
0.164556965231895 0.748905312826538
0.177215188741684 0.792646605742048
0.189873427152634 0.83571187740659
0.202531650662422 0.87525822062232
0.215189874172211 0.923507689367216
0.22784811258316 0.96580366675683
0.240506336092949 0.999541902291567
0.253164559602737 1.03486321551686
0.265822798013687 1.04002467474078
0.278481006622314 1.0148455561986
0.291139245033264 0.971585206773219
0.303797483444214 0.926555351543991
0.316455692052841 0.869424895061506
0.329113930463791 0.769542451359596
0.341772168874741 0.668807501235297
0.354430377483368 0.566307232360925
0.367088615894318 0.444602312421756
0.379746854305267 0.321326090134297
0.392405062913895 0.185146780568795
0.405063301324844 0.0705749965719227
0.417721539735794 -0.0398735165812666
0.430379748344421 -0.150635263161556
0.443037986755371 -0.244845970996561
0.455696225166321 -0.323533143402538
0.468354433774948 -0.405791742831132
0.481012672185898 -0.475290335483265
0.493670910596848 -0.539651013337926
0.506329119205475 -0.586945267941075
0.518987357616425 -0.638472772068162
0.531645596027374 -0.679981750360133
0.544303834438324 -0.727223475236669
0.556962013244629 -0.766465790283105
0.569620251655579 -0.809352603074332
0.582278490066528 -0.847054790523889
0.594936728477478 -0.880947160739844
0.607594966888428 -0.89936887032117
0.620253205299377 -0.90151073063699
0.632911384105682 -0.882502927152776
0.645569622516632 -0.856076411603121
0.658227860927582 -0.790214908888955
0.670886099338531 -0.70153997533927
0.683544337749481 -0.587774185067801
0.696202576160431 -0.46237987132039
0.708860754966736 -0.320036364966497
0.721518993377686 -0.151688040278101
0.734177231788635 0.0420914603454888
0.746835470199585 0.240241745906863
0.759493708610535 0.426265463729073
0.772151947021484 0.609228519041526
0.784810125827789 0.770147851776517
0.797468364238739 0.906071980298751
0.810126602649689 0.996141846106123
0.822784841060638 1.05278966636425
0.835443079471588 1.07262891215316
0.848101258277893 1.06659096155915
0.860759496688843 1.00822553251746
0.873417735099792 0.921890269366865
0.886075973510742 0.820434058540978
0.898734211921692 0.693885681211088
0.911392450332642 0.568761206150331
0.924050629138947 0.448268469393952
0.936708867549896 0.331365643818779
0.949367105960846 0.2413342436017
0.962025344371796 0.157465031430652
0.974683582782745 0.0802643471959423
0.987341821193695 0.0515978773112545
1 0.0495666717249375
};
\end{axis}

\end{tikzpicture}


==> figures/Matern52/PriorCVAE_samps_1_0.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=1,
ymin=-3, ymax=3
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,2.03726061791891)
--(axis cs:0,-1.99906071680683)
--(axis cs:0.0126582281664014,-2.00048718237501)
--(axis cs:0.0253164563328028,-1.99977106183097)
--(axis cs:0.0379746854305267,-1.99637953601103)
--(axis cs:0.0506329126656055,-1.99410017911508)
--(axis cs:0.0632911399006844,-1.99297256638087)
--(axis cs:0.0759493708610535,-1.99213202647335)
--(axis cs:0.088607594370842,-1.99337533567301)
--(axis cs:0.101265825331211,-2.0021165458643)
--(axis cs:0.11392405629158,-2.00901916556232)
--(axis cs:0.126582279801369,-2.01190109237192)
--(axis cs:0.139240503311157,-2.01110079872539)
--(axis cs:0.151898741722107,-2.00907655901758)
--(axis cs:0.164556965231895,-2.01020350097589)
--(axis cs:0.177215188741684,-2.01442811667265)
--(axis cs:0.189873427152634,-2.01236710412163)
--(axis cs:0.202531650662422,-2.01064072833748)
--(axis cs:0.215189874172211,-2.01021502450357)
--(axis cs:0.22784811258316,-2.01429007791804)
--(axis cs:0.240506336092949,-2.01357967383019)
--(axis cs:0.253164559602737,-2.01766525292564)
--(axis cs:0.265822798013687,-2.01859133425674)
--(axis cs:0.278481006622314,-2.01393139109877)
--(axis cs:0.291139245033264,-2.009503864715)
--(axis cs:0.303797483444214,-2.01071115543318)
--(axis cs:0.316455692052841,-2.01470610963329)
--(axis cs:0.329113930463791,-2.01098755818879)
--(axis cs:0.341772168874741,-2.01396913988136)
--(axis cs:0.354430377483368,-2.01465565973594)
--(axis cs:0.367088615894318,-2.00992515620174)
--(axis cs:0.379746854305267,-2.00509254897925)
--(axis cs:0.392405062913895,-2.00099698683833)
--(axis cs:0.405063301324844,-2.00017974003647)
--(axis cs:0.417721539735794,-1.99845914957685)
--(axis cs:0.430379748344421,-1.99899235294487)
--(axis cs:0.443037986755371,-2.00069842377711)
--(axis cs:0.455696225166321,-2.00012545710932)
--(axis cs:0.468354433774948,-2.00097408836825)
--(axis cs:0.481012672185898,-2.00584858144987)
--(axis cs:0.493670910596848,-2.00481205930832)
--(axis cs:0.506329119205475,-2.00585467162576)
--(axis cs:0.518987357616425,-2.00770359516815)
--(axis cs:0.531645596027374,-2.00510982387672)
--(axis cs:0.544303834438324,-2.00591037340573)
--(axis cs:0.556962013244629,-2.00565428725646)
--(axis cs:0.569620251655579,-2.00291438656394)
--(axis cs:0.582278490066528,-2.00437264063945)
--(axis cs:0.594936728477478,-2.00814624060361)
--(axis cs:0.607594966888428,-2.0118914058183)
--(axis cs:0.620253205299377,-2.01717517408232)
--(axis cs:0.632911384105682,-2.01880104387538)
--(axis cs:0.645569622516632,-2.01381690837246)
--(axis cs:0.658227860927582,-2.01765199304881)
--(axis cs:0.670886099338531,-2.02164517550093)
--(axis cs:0.683544337749481,-2.015595814663)
--(axis cs:0.696202576160431,-2.01044698152993)
--(axis cs:0.708860754966736,-2.00959090737987)
--(axis cs:0.721518993377686,-2.01038081850227)
--(axis cs:0.734177231788635,-2.01293096693704)
--(axis cs:0.746835470199585,-2.0194107586034)
--(axis cs:0.759493708610535,-2.02350663213328)
--(axis cs:0.772151947021484,-2.02780787903745)
--(axis cs:0.784810125827789,-2.03315078371458)
--(axis cs:0.797468364238739,-2.0339961649529)
--(axis cs:0.810126602649689,-2.03386102961944)
--(axis cs:0.822784841060638,-2.03353752301889)
--(axis cs:0.835443079471588,-2.03037621735467)
--(axis cs:0.848101258277893,-2.02984631504993)
--(axis cs:0.860759496688843,-2.0333392981315)
--(axis cs:0.873417735099792,-2.02644636259945)
--(axis cs:0.886075973510742,-2.02440585274649)
--(axis cs:0.898734211921692,-2.02620169294811)
--(axis cs:0.911392450332642,-2.0261606534574)
--(axis cs:0.924050629138947,-2.0241758359701)
--(axis cs:0.936708867549896,-2.02017634851418)
--(axis cs:0.949367105960846,-2.02094685790136)
--(axis cs:0.962025344371796,-2.01982724127353)
--(axis cs:0.974683582782745,-2.01958632197686)
--(axis cs:0.987341821193695,-2.01845250540737)
--(axis cs:1,-2.02161629388811)
--(axis cs:1,2.04713844706899)
--(axis cs:1,2.04713844706899)
--(axis cs:0.987341821193695,2.04346535748997)
--(axis cs:0.974683582782745,2.03802197906803)
--(axis cs:0.962025344371796,2.0347853460783)
--(axis cs:0.949367105960846,2.03634864423184)
--(axis cs:0.936708867549896,2.04415696810635)
--(axis cs:0.924050629138947,2.04779862099855)
--(axis cs:0.911392450332642,2.05091100419832)
--(axis cs:0.898734211921692,2.05333765705005)
--(axis cs:0.886075973510742,2.05174527837098)
--(axis cs:0.873417735099792,2.04806987301033)
--(axis cs:0.860759496688843,2.04327010485744)
--(axis cs:0.848101258277893,2.04400269580127)
--(axis cs:0.835443079471588,2.05060382522638)
--(axis cs:0.822784841060638,2.0541558665375)
--(axis cs:0.810126602649689,2.05573671860869)
--(axis cs:0.797468364238739,2.05494508444625)
--(axis cs:0.784810125827789,2.05294305471458)
--(axis cs:0.772151947021484,2.05342804585903)
--(axis cs:0.759493708610535,2.05228485730806)
--(axis cs:0.746835470199585,2.05396659960805)
--(axis cs:0.734177231788635,2.05449954793714)
--(axis cs:0.721518993377686,2.04715623780177)
--(axis cs:0.708860754966736,2.04073406027872)
--(axis cs:0.696202576160431,2.0340435625467)
--(axis cs:0.683544337749481,2.02787732272201)
--(axis cs:0.670886099338531,2.02507362174428)
--(axis cs:0.658227860927582,2.02910932461012)
--(axis cs:0.645569622516632,2.0281729393157)
--(axis cs:0.632911384105682,2.02840352779916)
--(axis cs:0.620253205299377,2.0265565600753)
--(axis cs:0.607594966888428,2.02286850728589)
--(axis cs:0.594936728477478,2.02176163671285)
--(axis cs:0.582278490066528,2.02367078940819)
--(axis cs:0.569620251655579,2.02242933160619)
--(axis cs:0.556962013244629,2.01982518425849)
--(axis cs:0.544303834438324,2.01635402839432)
--(axis cs:0.531645596027374,2.01684635874622)
--(axis cs:0.518987357616425,2.01220176697101)
--(axis cs:0.506329119205475,2.01167860571021)
--(axis cs:0.493670910596848,2.00873445426542)
--(axis cs:0.481012672185898,2.00638406257092)
--(axis cs:0.468354433774948,2.01183929516938)
--(axis cs:0.455696225166321,2.0160921343612)
--(axis cs:0.443037986755371,2.01927832193001)
--(axis cs:0.430379748344421,2.0204211157188)
--(axis cs:0.417721539735794,2.0215000982978)
--(axis cs:0.405063301324844,2.02007929721958)
--(axis cs:0.392405062913895,2.0214179005225)
--(axis cs:0.379746854305267,2.01933004057761)
--(axis cs:0.367088615894318,2.02229314602997)
--(axis cs:0.354430377483368,2.02744986559206)
--(axis cs:0.341772168874741,2.03273272036516)
--(axis cs:0.329113930463791,2.0334873645365)
--(axis cs:0.316455692052841,2.03124402856147)
--(axis cs:0.303797483444214,2.0353473628978)
--(axis cs:0.291139245033264,2.03756798434513)
--(axis cs:0.278481006622314,2.03308986097705)
--(axis cs:0.265822798013687,2.03031677704345)
--(axis cs:0.253164559602737,2.02781417384795)
--(axis cs:0.240506336092949,2.03319117506118)
--(axis cs:0.22784811258316,2.03643204422041)
--(axis cs:0.215189874172211,2.04107695764878)
--(axis cs:0.202531650662422,2.0402415822399)
--(axis cs:0.189873427152634,2.03855053241736)
--(axis cs:0.177215188741684,2.03476363907813)
--(axis cs:0.164556965231895,2.0364879302427)
--(axis cs:0.151898741722107,2.03643388269884)
--(axis cs:0.139240503311157,2.03373842738766)
--(axis cs:0.126582279801369,2.03086797394939)
--(axis cs:0.11392405629158,2.02858977115757)
--(axis cs:0.101265825331211,2.03292131692979)
--(axis cs:0.088607594370842,2.0387938270311)
--(axis cs:0.0759493708610535,2.03656867502497)
--(axis cs:0.0632911399006844,2.03236030887394)
--(axis cs:0.0506329126656055,2.03219692467765)
--(axis cs:0.0379746854305267,2.03225229495472)
--(axis cs:0.0253164563328028,2.03230975840514)
--(axis cs:0.0126582281664014,2.03260422492059)
--(axis cs:0,2.03726061791891)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 0.0190999505560394
0.0126582281664014 0.0160585212727905
0.0253164563328028 0.0162693482870821
0.0379746854305267 0.0179363794718455
0.0506329126656055 0.0190483727812888
0.0632911399006844 0.0196938712465373
0.0759493708610535 0.0222183242758099
0.088607594370842 0.0227092456790467
0.101265825331211 0.0154023855327448
0.11392405629158 0.00978530279762643
0.126582279801369 0.0094834407887308
0.139240503311157 0.0113188143311305
0.151898741722107 0.0136786618406287
0.164556965231895 0.0131422146334037
0.177215188741684 0.0101677612027391
0.189873427152634 0.0130917141478649
0.202531650662422 0.0148004269512073
0.215189874172211 0.0154309665726056
0.22784811258316 0.0110709831511861
0.240506336092949 0.00980575061549412
0.253164559602737 0.00507446046115962
0.265822798013687 0.00586272139335455
0.278481006622314 0.00957923493913823
0.291139245033264 0.0140320598150668
0.303797483444214 0.0123181037323118
0.316455692052841 0.00826895946409158
0.329113930463791 0.0112499031738556
0.341772168874741 0.00938179024189911
0.354430377483368 0.00639710292806343
0.367088615894318 0.00618399491411393
0.379746854305267 0.00711874579918149
0.392405062913895 0.0102104568420845
0.405063301324844 0.00994977859155441
0.417721539735794 0.0115204743604755
0.430379748344421 0.0107143813869668
0.443037986755371 0.0092899490764496
0.455696225166321 0.00798333862593613
0.468354433774948 0.00543260340056505
0.481012672185898 0.000267740560526462
0.493670910596848 0.00196119747855313
0.506329119205475 0.00291196704222279
0.518987357616425 0.00224908590142745
0.531645596027374 0.00586826743474848
0.544303834438324 0.00522182749429666
0.556962013244629 0.00708544850101249
0.569620251655579 0.00975747252112506
0.582278490066528 0.00964907438437026
0.594936728477478 0.00680769805462136
0.607594966888428 0.00548855073379307
0.620253205299377 0.00469069299649262
0.632911384105682 0.00480124196188816
0.645569622516632 0.00717801547162044
0.658227860927582 0.00572866578065609
0.670886099338531 0.00171422312167277
0.683544337749481 0.00614075402950446
0.696202576160431 0.0117982905083848
0.708860754966736 0.0155715764494271
0.721518993377686 0.0183877096497498
0.734177231788635 0.0207842905000483
0.746835470199585 0.0172779205023246
0.759493708610535 0.014389112587389
0.772151947021484 0.0128100834107881
0.784810125827789 0.0098961354999969
0.797468364238739 0.0104744597466711
0.810126602649689 0.0109378444946244
0.822784841060638 0.0103091717593023
0.835443079471588 0.0101138039358538
0.848101258277893 0.00707819037567195
0.860759496688843 0.00496540336296958
0.873417735099792 0.0108117552054392
0.886075973510742 0.0136697128122439
0.898734211921692 0.0135679820509699
0.911392450332642 0.0123751753704585
0.924050629138947 0.011811392514224
0.936708867549896 0.0119903097960835
0.949367105960846 0.00770089316524282
0.962025344371796 0.00747905240238517
0.974683582782745 0.00921782854558492
0.987341821193695 0.0125064260412993
1 0.0127610765904403
};
\addplot [line width=0.04pt, color1]
table {%
0 -1.95333400515749
0.0126582281664014 -1.97538273762414
0.0253164563328028 -1.98998389661216
0.0379746854305267 -2.00494168828656
0.0506329126656055 -2.02039060670379
0.0632911399006844 -2.03461804227777
0.0759493708610535 -2.04862947929906
0.088607594370842 -2.0629908366838
0.101265825331211 -2.09178195852928
0.11392405629158 -2.11538414274723
0.126582279801369 -2.13279993077209
0.139240503311157 -2.14442413457901
0.151898741722107 -2.15315779751349
0.164556965231895 -2.16598031580125
0.177215188741684 -2.18473850612197
0.189873427152634 -2.19193276855411
0.202531650662422 -2.19908765119072
0.215189874172211 -2.21076400384052
0.22784811258316 -2.22911190690389
0.240506336092949 -2.24037789464827
0.253164559602737 -2.25775077239744
0.265822798013687 -2.2672287529565
0.278481006622314 -2.26916168723525
0.291139245033264 -2.27069377008984
0.303797483444214 -2.27914714699159
0.316455692052841 -2.28987937998412
0.329113930463791 -2.28900778379708
0.341772168874741 -2.29758325286442
0.354430377483368 -2.30388683978595
0.367088615894318 -2.30199050376572
0.379746854305267 -2.29851895607113
0.392405062913895 -2.29094673311822
0.405063301324844 -2.29067688855749
0.417721539735794 -2.28611441710123
0.430379748344421 -2.28704445736128
0.443037986755371 -2.28665566099918
0.455696225166321 -2.28665640024274
0.468354433774948 -2.28632297785191
0.481012672185898 -2.29086273723586
0.493670910596848 -2.28509922704348
0.506329119205475 -2.28170692711962
0.518987357616425 -2.27935573318562
0.531645596027374 -2.26844600473441
0.544303834438324 -2.26370855963866
0.556962013244629 -2.25348844512281
0.569620251655579 -2.23954215106101
0.582278490066528 -2.2324550421662
0.594936728477478 -2.22751272795269
0.607594966888428 -2.22191575881408
0.620253205299377 -2.21766630511965
0.632911384105682 -2.20830676560722
0.645569622516632 -2.18677500647537
0.658227860927582 -2.17983510230118
0.670886099338531 -2.17197226410088
0.683544337749481 -2.14676518913734
0.696202576160431 -2.12328003138861
0.708860754966736 -2.10144247560753
0.721518993377686 -2.08490765040473
0.734177231788635 -2.06936718993645
0.746835470199585 -2.06321708854542
0.759493708610535 -2.05427895625367
0.772151947021484 -2.04399659322426
0.784810125827789 -2.03323277375908
0.797468364238739 -2.0188433907939
0.810126602649689 -2.00022070592579
0.822784841060638 -1.98207085123904
0.835443079471588 -1.96099703234465
0.848101258277893 -1.94570000126438
0.860759496688843 -1.92998997220921
0.873417735099792 -1.89883796895492
0.886075973510742 -1.87806432417988
0.898734211921692 -1.86160965235851
0.911392450332642 -1.84385016519358
0.924050629138947 -1.82374223324519
0.936708867549896 -1.80246216830957
0.949367105960846 -1.78723128194403
0.962025344371796 -1.7713775844999
0.974683582782745 -1.75321845383888
0.987341821193695 -1.73247358930605
1 -1.72313667982332
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.14722729814653
0.0126582281664014 -0.136939220388845
0.0253164563328028 -0.116478141643616
0.0379746854305267 -0.0975405062237951
0.0506329126656055 -0.0824658414655182
0.0632911399006844 -0.0654325351284292
0.0759493708610535 -0.0494672625936424
0.088607594370842 -0.0322493862455587
0.101265825331211 -0.0231236045113851
0.11392405629158 -0.010888960713964
0.126582279801369 0.00525882982899014
0.139240503311157 0.0212171363590356
0.151898741722107 0.0397873073499344
0.164556965231895 0.053355534517824
0.177215188741684 0.0645333867678751
0.189873427152634 0.0781408546812794
0.202531650662422 0.0954836736342297
0.215189874172211 0.11063732569183
0.22784811258316 0.123653674559075
0.240506336092949 0.139019355555544
0.253164559602737 0.148544968015466
0.265822798013687 0.167422424741868
0.278481006622314 0.18674022554258
0.291139245033264 0.206800872763401
0.303797483444214 0.223993703717573
0.316455692052841 0.233859747466127
0.329113930463791 0.25503538873269
0.341772168874741 0.271394154958421
0.354430377483368 0.284074179340623
0.367088615894318 0.301226176362194
0.379746854305267 0.318074984044307
0.392405062913895 0.336360352258145
0.405063301324844 0.351285368653907
0.417721539735794 0.366612264636681
0.430379748344421 0.385049782086817
0.443037986755371 0.397389535127465
0.455696225166321 0.410250981038906
0.468354433774948 0.424892563187415
0.481012672185898 0.437514251910166
0.493670910596848 0.453934180064143
0.506329119205475 0.465070748185585
0.518987357616425 0.47895337171215
0.531645596027374 0.495330470782083
0.544303834438324 0.507344128123283
0.556962013244629 0.52560101865238
0.569620251655579 0.539379045238413
0.582278490066528 0.551518657305754
0.594936728477478 0.560067840506367
0.607594966888428 0.572839719161062
0.620253205299377 0.583048781609514
0.632911384105682 0.593306572478447
0.645569622516632 0.604289937819842
0.658227860927582 0.614131023239497
0.670886099338531 0.620084233965584
0.683544337749481 0.632590976606341
0.696202576160431 0.64721013539036
0.708860754966736 0.660294581426942
0.721518993377686 0.67122901269939
0.734177231788635 0.682109274362735
0.746835470199585 0.689044302562439
0.759493708610535 0.694186005300299
0.772151947021484 0.698163476366444
0.784810125827789 0.707095198982166
0.797468364238739 0.714998574626386
0.810126602649689 0.72207844375794
0.822784841060638 0.729158532838662
0.835443079471588 0.732038054926726
0.848101258277893 0.73436950094948
0.860759496688843 0.741167639993428
0.873417735099792 0.755191544172696
0.886075973510742 0.763651676246645
0.898734211921692 0.771146434011418
0.911392450332642 0.780151449150268
0.924050629138947 0.782860738527805
0.936708867549896 0.788123515897615
0.949367105960846 0.791636086758224
0.962025344371796 0.796959024583249
0.974683582782745 0.801681852283033
0.987341821193695 0.812386537999578
1 0.81930667489266
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.266958616870709
0.0126582281664014 -0.290915742650356
0.0253164563328028 -0.317532894681243
0.0379746854305267 -0.336741156322528
0.0506329126656055 -0.359521508903489
0.0632911399006844 -0.380859834918103
0.0759493708610535 -0.398900143205915
0.088607594370842 -0.421501830131479
0.101265825331211 -0.449381866650748
0.11392405629158 -0.476170040480916
0.126582279801369 -0.498162054565361
0.139240503311157 -0.515621152026227
0.151898741722107 -0.531394146847092
0.164556965231895 -0.549617184835472
0.177215188741684 -0.571042687042998
0.189873427152634 -0.587202458937085
0.202531650662422 -0.606220490708563
0.215189874172211 -0.623107108261118
0.22784811258316 -0.647503780461447
0.240506336092949 -0.665625188518282
0.253164559602737 -0.688908185803562
0.265822798013687 -0.708868454432462
0.278481006622314 -0.724433632822003
0.291139245033264 -0.743130589170641
0.303797483444214 -0.761924498394077
0.316455692052841 -0.784305112335442
0.329113930463791 -0.800755595593554
0.341772168874741 -0.820499678294068
0.354430377483368 -0.838496304054909
0.367088615894318 -0.855294216519078
0.379746854305267 -0.868447533761504
0.392405062913895 -0.883191877293459
0.405063301324844 -0.896875379099824
0.417721539735794 -0.912867841755284
0.430379748344421 -0.925759260053443
0.443037986755371 -0.946220802276586
0.455696225166321 -0.959848944340428
0.468354433774948 -0.97737326254672
0.481012672185898 -0.99791179907884
0.493670910596848 -1.0133965489964
0.506329119205475 -1.02641755644742
0.518987357616425 -1.0412305803065
0.531645596027374 -1.05024089961604
0.544303834438324 -1.06286908820258
0.556962013244629 -1.07653596578282
0.569620251655579 -1.08771651177948
0.582278490066528 -1.09941751306317
0.594936728477478 -1.11495824274631
0.607594966888428 -1.12548030427544
0.620253205299377 -1.14143641282436
0.632911384105682 -1.14790994064361
0.645569622516632 -1.15629098004878
0.658227860927582 -1.16753035918356
0.670886099338531 -1.17823971514539
0.683544337749481 -1.18133990912658
0.696202576160431 -1.18168780625027
0.708860754966736 -1.18848015019275
0.721518993377686 -1.19424362262976
0.734177231788635 -1.19826931851734
0.746835470199585 -1.20671876486036
0.759493708610535 -1.2148030570605
0.772151947021484 -1.22150738835827
0.784810125827789 -1.22622687376002
0.797468364238739 -1.22748986792344
0.810126602649689 -1.2281646554431
0.822784841060638 -1.23027719367187
0.835443079471588 -1.23013454541205
0.848101258277893 -1.22947075562182
0.860759496688843 -1.22942899968527
0.873417735099792 -1.22280594920061
0.886075973510742 -1.21658808246366
0.898734211921692 -1.21796006847172
0.911392450332642 -1.21532053472333
0.924050629138947 -1.2121357131193
0.936708867549896 -1.20882710931889
0.949367105960846 -1.20945712091206
0.962025344371796 -1.20312267395369
0.974683582782745 -1.20227978985608
0.987341821193695 -1.19704106172281
1 -1.19880409991793
};
\addplot [line width=0.04pt, color1]
table {%
0 0.864541857924954
0.0126582281664014 0.847456500217993
0.0253164563328028 0.833887916185294
0.0379746854305267 0.817180087962696
0.0506329126656055 0.803796024795111
0.0632911399006844 0.79079491715483
0.0759493708610535 0.779963103772912
0.088607594370842 0.765420888665835
0.101265825331211 0.744254171544648
0.11392405629158 0.720230300823439
0.126582279801369 0.70470519935759
0.139240503311157 0.691598239996538
0.151898741722107 0.679493236847025
0.164556965231895 0.663220160179001
0.177215188741684 0.64474445041969
0.189873427152634 0.632020656639049
0.202531650662422 0.615441977915298
0.215189874172211 0.596025048917144
0.22784811258316 0.573651660181151
0.240506336092949 0.547369215600507
0.253164559602737 0.520777513160594
0.265822798013687 0.497965786820266
0.278481006622314 0.478383627740884
0.291139245033264 0.456715832236919
0.303797483444214 0.430215951205948
0.316455692052841 0.403815229035764
0.329113930463791 0.380091171264058
0.341772168874741 0.352575274475717
0.354430377483368 0.32102376201588
0.367088615894318 0.289834100886637
0.379746854305267 0.259313195322772
0.392405062913895 0.236849004825917
0.405063301324844 0.207585998577199
0.417721539735794 0.182706634473963
0.430379748344421 0.151357925895525
0.443037986755371 0.121098337591045
0.455696225166321 0.0869082981467728
0.468354433774948 0.0495397063979624
0.481012672185898 0.00987465744740344
0.493670910596848 -0.0208280791308192
0.506329119205475 -0.0507634805493329
0.518987357616425 -0.0831319047203929
0.531645596027374 -0.113465930367108
0.544303834438324 -0.145830265574772
0.556962013244629 -0.179273306561654
0.569620251655579 -0.209360873889354
0.582278490066528 -0.241375235009559
0.594936728477478 -0.277821476385949
0.607594966888428 -0.310713409201194
0.620253205299377 -0.339084705213132
0.632911384105682 -0.371685945620287
0.645569622516632 -0.398166696654071
0.658227860927582 -0.427259407164977
0.670886099338531 -0.462138425201601
0.683544337749481 -0.486917846648804
0.696202576160431 -0.51103475590399
0.708860754966736 -0.536498614648815
0.721518993377686 -0.559604331738161
0.734177231788635 -0.584726548558814
0.746835470199585 -0.61608023008982
0.759493708610535 -0.643755865343665
0.772151947021484 -0.667496683923257
0.784810125827789 -0.695354364725313
0.797468364238739 -0.716478729528606
0.810126602649689 -0.738367640256245
0.822784841060638 -0.759658268543218
0.835443079471588 -0.775989673536193
0.848101258277893 -0.79948717335762
0.860759496688843 -0.827098285182076
0.873417735099792 -0.843051401352512
0.886075973510742 -0.861922106524686
0.898734211921692 -0.884185709163437
0.911392450332642 -0.907062506677101
0.924050629138947 -0.926362389513443
0.936708867549896 -0.944974756986626
0.949367105960846 -0.971203697984267
0.962025344371796 -0.992494477968059
0.974683582782745 -1.00942981100259
0.987341821193695 -1.02796317285183
1 -1.04381209607777
};
\addplot [line width=0.04pt, color1]
table {%
0 0.765357224953733
0.0126582281664014 0.746852153844106
0.0253164563328028 0.733884118762596
0.0379746854305267 0.721537363118002
0.0506329126656055 0.711317386165916
0.0632911399006844 0.699190531322161
0.0759493708610535 0.690228168368826
0.088607594370842 0.679599764632072
0.101265825331211 0.657914320229087
0.11392405629158 0.644658844393761
0.126582279801369 0.633726367661551
0.139240503311157 0.625222444413395
0.151898741722107 0.614990110912789
0.164556965231895 0.603876180523296
0.177215188741684 0.589948265408223
0.189873427152634 0.579933939984353
0.202531650662422 0.569582098417662
0.215189874172211 0.557867878218651
0.22784811258316 0.538784245447822
0.240506336092949 0.525144532588556
0.253164559602737 0.506677832569264
0.265822798013687 0.494875502306196
0.278481006622314 0.482064032267153
0.291139245033264 0.472134344498585
0.303797483444214 0.454275275866744
0.316455692052841 0.437783113264134
0.329113930463791 0.424899980472785
0.341772168874741 0.407550176651044
0.354430377483368 0.388246034168272
0.367088615894318 0.368993737677296
0.379746854305267 0.352434537268828
0.392405062913895 0.338358971806514
0.405063301324844 0.322236618235
0.417721539735794 0.310077730392481
0.430379748344421 0.293233558349616
0.443037986755371 0.277163042151729
0.455696225166321 0.258711010248659
0.468354433774948 0.237993653043035
0.481012672185898 0.216936629919123
0.493670910596848 0.204153064754241
0.506329119205475 0.186541188797044
0.518987357616425 0.169005654038371
0.531645596027374 0.158059250632597
0.544303834438324 0.140461157861438
0.556962013244629 0.125267588581234
0.569620251655579 0.113088722666331
0.582278490066528 0.0968778697109411
0.594936728477478 0.0809026999212422
0.607594966888428 0.0649073838121671
0.620253205299377 0.052542077934221
0.632911384105682 0.036654481629483
0.645569622516632 0.0272360629059115
0.658227860927582 0.0115584103855757
0.670886099338531 -0.00417027375796953
0.683544337749481 -0.0159055107449815
0.696202576160431 -0.0247259255305267
0.708860754966736 -0.0345376824058766
0.721518993377686 -0.0462832187846307
0.734177231788635 -0.0579673950264119
0.746835470199585 -0.0748697218560001
0.759493708610535 -0.087090304505105
0.772151947021484 -0.0996216171795482
0.784810125827789 -0.114830907122389
0.797468364238739 -0.126127427187812
0.810126602649689 -0.135247170799996
0.822784841060638 -0.143286994335815
0.835443079471588 -0.155050958302131
0.848101258277893 -0.168090069301824
0.860759496688843 -0.178523794222062
0.873417735099792 -0.182478212555289
0.886075973510742 -0.191075102810515
0.898734211921692 -0.200705002297767
0.911392450332642 -0.212431219570875
0.924050629138947 -0.222079586946087
0.936708867549896 -0.230478492530345
0.949367105960846 -0.240891839724458
0.962025344371796 -0.249312569729951
0.974683582782745 -0.257075897437807
0.987341821193695 -0.263853783058484
1 -0.272739585810235
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.550357826224514
0.0126582281664014 -0.559286549954566
0.0253164563328028 -0.566964822931637
0.0379746854305267 -0.572217756279549
0.0506329126656055 -0.578326407169404
0.0632911399006844 -0.586929991350121
0.0759493708610535 -0.594222039545298
0.088607594370842 -0.602071597975904
0.101265825331211 -0.619128921327202
0.11392405629158 -0.630900833713919
0.126582279801369 -0.639862293858301
0.139240503311157 -0.646291626261668
0.151898741722107 -0.65109416571021
0.164556965231895 -0.657637885521817
0.177215188741684 -0.666627396243103
0.189873427152634 -0.672727569116185
0.202531650662422 -0.677592164703487
0.215189874172211 -0.682074418005407
0.22784811258316 -0.690973000072422
0.240506336092949 -0.695215817677154
0.253164559602737 -0.703242150340229
0.265822798013687 -0.707643487518349
0.278481006622314 -0.70870189511272
0.291139245033264 -0.710582153148314
0.303797483444214 -0.71497565546305
0.316455692052841 -0.723139370814854
0.329113930463791 -0.724478701622657
0.341772168874741 -0.730089390988034
0.354430377483368 -0.736054787795492
0.367088615894318 -0.737378083229229
0.379746854305267 -0.737572155616265
0.392405062913895 -0.738860664632085
0.405063301324844 -0.74007307599525
0.417721539735794 -0.741733081783291
0.430379748344421 -0.740418309606295
0.443037986755371 -0.74407020680945
0.455696225166321 -0.742416176345105
0.468354433774948 -0.74176175034022
0.481012672185898 -0.743165382494967
0.493670910596848 -0.739437984174343
0.506329119205475 -0.737021943301165
0.518987357616425 -0.734990340657861
0.531645596027374 -0.729705076650249
0.544303834438324 -0.728194780432487
0.556962013244629 -0.724599433890004
0.569620251655579 -0.719659987632958
0.582278490066528 -0.71840846404069
0.594936728477478 -0.719477815361245
0.607594966888428 -0.71865470397857
0.620253205299377 -0.719409974854656
0.632911384105682 -0.719135607786437
0.645569622516632 -0.714392806092736
0.658227860927582 -0.714354676521804
0.670886099338531 -0.71509320351488
0.683544337749481 -0.70894442552233
0.696202576160431 -0.702073106726987
0.708860754966736 -0.697651921993754
0.721518993377686 -0.694578652948287
0.734177231788635 -0.690566095610476
0.746835470199585 -0.690186995018146
0.759493708610535 -0.690364457695478
0.772151947021484 -0.69138404228196
0.784810125827789 -0.689234902331728
0.797468364238739 -0.686343805601254
0.810126602649689 -0.681888414822805
0.822784841060638 -0.678168783355728
0.835443079471588 -0.676598794853146
0.848101258277893 -0.673421524190396
0.860759496688843 -0.671793908145159
0.873417735099792 -0.663151657167816
0.886075973510742 -0.657684491066991
0.898734211921692 -0.654153486991049
0.911392450332642 -0.649991293617111
0.924050629138947 -0.646453228715723
0.936708867549896 -0.640428242022364
0.949367105960846 -0.637451139944534
0.962025344371796 -0.630985550327521
0.974683582782745 -0.625997629543654
0.987341821193695 -0.618165318949537
1 -0.614638801738341
};
\addplot [line width=0.04pt, color1]
table {%
0 1.54593261115536
0.0126582281664014 1.54015229332024
0.0253164563328028 1.53581960353553
0.0379746854305267 1.53390831658264
0.0506329126656055 1.53039767362819
0.0632911399006844 1.52824493254992
0.0759493708610535 1.52790748086087
0.088607594370842 1.52399119811614
0.101265825331211 1.51692147735769
0.11392405629158 1.50563176535572
0.126582279801369 1.50138391521141
0.139240503311157 1.50075615371677
0.151898741722107 1.49802843592911
0.164556965231895 1.49003808806727
0.177215188741684 1.48091387426986
0.189873427152634 1.47601988282951
0.202531650662422 1.46661473284518
0.215189874172211 1.45759302081555
0.22784811258316 1.44179132767373
0.240506336092949 1.42565793958929
0.253164559602737 1.40848904029666
0.265822798013687 1.3969500969787
0.278481006622314 1.38836089239668
0.291139245033264 1.37767440169212
0.303797483444214 1.36402318577933
0.316455692052841 1.3464127276727
0.329113930463791 1.33358512225903
0.341772168874741 1.31724135995719
0.354430377483368 1.29715462438661
0.367088615894318 1.27510307609851
0.379746854305267 1.25490933032984
0.392405062913895 1.23981509864434
0.405063301324844 1.22098789161805
0.417721539735794 1.20508079128115
0.430379748344421 1.18890015892086
0.443037986755371 1.16692862628897
0.455696225166321 1.14534107937707
0.468354433774948 1.11936754819905
0.481012672185898 1.09218028884713
0.493670910596848 1.07153239362584
0.506329119205475 1.0533090982957
0.518987357616425 1.03306887127704
0.531645596027374 1.0126863731995
0.544303834438324 0.988299620512382
0.556962013244629 0.96648759161106
0.569620251655579 0.942177119634777
0.582278490066528 0.921301260244802
0.594936728477478 0.893922405640653
0.607594966888428 0.874803773765438
0.620253205299377 0.853121791905858
0.632911384105682 0.834007834746223
0.645569622516632 0.809289500860549
0.658227860927582 0.787656232835946
0.670886099338531 0.761424518080663
0.683544337749481 0.744353540527609
0.696202576160431 0.729595912333462
0.708860754966736 0.712372549383015
0.721518993377686 0.69626456914092
0.734177231788635 0.681245984868238
0.746835470199585 0.663064160956641
0.759493708610535 0.643898401339682
0.772151947021484 0.6275462459478
0.784810125827789 0.609558900543484
0.797468364238739 0.596907700552354
0.810126602649689 0.580312192016134
0.822784841060638 0.564393337937293
0.835443079471588 0.549445311928391
0.848101258277893 0.531763332601283
0.860759496688843 0.515493007993794
0.873417735099792 0.505426846896507
0.886075973510742 0.493853151134333
0.898734211921692 0.47607710112651
0.911392450332642 0.460451198719825
0.924050629138947 0.44547091732406
0.936708867549896 0.429305363562905
0.949367105960846 0.411174828655062
0.962025344371796 0.400595026861438
0.974683582782745 0.386549710355839
0.987341821193695 0.379676588792145
1 0.371247427995124
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.228110867627904
0.0126582281664014 -0.240095840221013
0.0253164563328028 -0.244373236566963
0.0379746854305267 -0.254146112161833
0.0506329126656055 -0.259672700032926
0.0632911399006844 -0.263088345251879
0.0759493708610535 -0.268576140325309
0.088607594370842 -0.271934218774933
0.101265825331211 -0.284384966678096
0.11392405629158 -0.297124512303722
0.126582279801369 -0.302773657526991
0.139240503311157 -0.3075630218077
0.151898741722107 -0.309253080509996
0.164556965231895 -0.316454088567834
0.177215188741684 -0.32524452210465
0.189873427152634 -0.328602072908617
0.202531650662422 -0.333420764541746
0.215189874172211 -0.342644683250225
0.22784811258316 -0.350133648965465
0.240506336092949 -0.362544361932587
0.253164559602737 -0.374586296864374
0.265822798013687 -0.382176322772286
0.278481006622314 -0.388073530951213
0.291139245033264 -0.394713542209234
0.303797483444214 -0.407423160567426
0.316455692052841 -0.41882843590011
0.329113930463791 -0.426253699744653
0.341772168874741 -0.438645604074054
0.354430377483368 -0.454065478979911
0.367088615894318 -0.46377452761716
0.379746854305267 -0.475400962825443
0.392405062913895 -0.481297104990619
0.405063301324844 -0.494164691327764
0.417721539735794 -0.502636591431348
0.430379748344421 -0.516999185388808
0.443037986755371 -0.527842097751472
0.455696225166321 -0.541157074975382
0.468354433774948 -0.554570697694835
0.481012672185898 -0.572123452314386
0.493670910596848 -0.584135433828482
0.506329119205475 -0.593333579439299
0.518987357616425 -0.605009947800986
0.531645596027374 -0.615671144775409
0.544303834438324 -0.628015507263362
0.556962013244629 -0.640053576109948
0.569620251655579 -0.6485428541405
0.582278490066528 -0.659453696656765
0.594936728477478 -0.674672973455282
0.607594966888428 -0.687302952780328
0.620253205299377 -0.696415606054658
0.632911384105682 -0.708871858576863
0.645569622516632 -0.714185648615886
0.658227860927582 -0.724874342545291
0.670886099338531 -0.740694156603294
0.683544337749481 -0.744967530723811
0.696202576160431 -0.749610512892506
0.708860754966736 -0.754870507357228
0.721518993377686 -0.763468300258052
0.734177231788635 -0.77127047090213
0.746835470199585 -0.785244537598005
0.759493708610535 -0.796710889096633
0.772151947021484 -0.805650490407707
0.784810125827789 -0.817280193126949
0.797468364238739 -0.82378587791213
0.810126602649689 -0.829433608081076
0.822784841060638 -0.83539216210985
0.835443079471588 -0.83718516679927
0.848101258277893 -0.846830365106177
0.860759496688843 -0.856090377990133
0.873417735099792 -0.85646030022203
0.886075973510742 -0.860854464183393
0.898734211921692 -0.864057617514193
0.911392450332642 -0.870856524778426
0.924050629138947 -0.874484408594446
0.936708867549896 -0.877821929111917
0.949367105960846 -0.885516222677519
0.962025344371796 -0.891905200428725
0.974683582782745 -0.894487366590481
0.987341821193695 -0.898371900859564
1 -0.903127082500282
};
\addplot [line width=0.04pt, color1]
table {%
0 1.03758604643876
0.0126582281664014 1.02240244537848
0.0253164563328028 1.01387777010244
0.0379746854305267 1.00377832438617
0.0506329126656055 0.995530119336317
0.0632911399006844 0.98650184885656
0.0759493708610535 0.981884870369846
0.088607594370842 0.974654484005486
0.101265825331211 0.956712208306039
0.11392405629158 0.944285448883764
0.126582279801369 0.935793317976335
0.139240503311157 0.930466587800053
0.151898741722107 0.922052209815087
0.164556965231895 0.91269280891828
0.177215188741684 0.900340506270148
0.189873427152634 0.892461370448714
0.202531650662422 0.884118711026671
0.215189874172211 0.872886021064327
0.22784811258316 0.854022590352302
0.240506336092949 0.839047963222372
0.253164559602737 0.819188605654148
0.265822798013687 0.806142489964175
0.278481006622314 0.792898489158303
0.291139245033264 0.7812437474458
0.303797483444214 0.762761034516294
0.316455692052841 0.745762737172632
0.329113930463791 0.733107801472352
0.341772168874741 0.713328470975724
0.354430377483368 0.691702170041218
0.367088615894318 0.667499435171777
0.379746854305267 0.647581031227707
0.392405062913895 0.631717378740369
0.405063301324844 0.61166983824632
0.417721539735794 0.595873875869676
0.430379748344421 0.573590141577734
0.443037986755371 0.551878482278851
0.455696225166321 0.525071491827824
0.468354433774948 0.494852542904596
0.481012672185898 0.46393080955502
0.493670910596848 0.441503188901892
0.506329119205475 0.412986247909304
0.518987357616425 0.38414250271566
0.531645596027374 0.360002818234229
0.544303834438324 0.329483545450072
0.556962013244629 0.300208176057289
0.569620251655579 0.27408223651148
0.582278490066528 0.241565754263315
0.594936728477478 0.207266729084405
0.607594966888428 0.174326344016121
0.620253205299377 0.146906244014127
0.632911384105682 0.115115916815969
0.645569622516632 0.0884997430129083
0.658227860927582 0.0558999223697048
0.670886099338531 0.0221572103522021
0.683544337749481 -0.00610571352196036
0.696202576160431 -0.0311808919912333
0.708860754966736 -0.0570065259648364
0.721518993377686 -0.0834594138481815
0.734177231788635 -0.111008110515062
0.746835470199585 -0.143932819106051
0.759493708610535 -0.170236701402984
0.772151947021484 -0.195260473196504
0.784810125827789 -0.225283928918581
0.797468364238739 -0.248051430534763
0.810126602649689 -0.271192346710295
0.822784841060638 -0.292309246728416
0.835443079471588 -0.315470440074524
0.848101258277893 -0.341527646084518
0.860759496688843 -0.366302520791107
0.873417735099792 -0.383505151302013
0.886075973510742 -0.405269619292923
0.898734211921692 -0.427956673080031
0.911392450332642 -0.452568894744291
0.924050629138947 -0.475306928418829
0.936708867549896 -0.495101373891606
0.949367105960846 -0.518268790502418
0.962025344371796 -0.539761301691161
0.974683582782745 -0.55957218391242
0.987341821193695 -0.577668739791647
1 -0.597002501113816
};
\addplot [line width=0.04pt, color1]
table {%
0 0.812492711326015
0.0126582281664014 0.796208356687093
0.0253164563328028 0.777596159071604
0.0379746854305267 0.764340572386357
0.0506329126656055 0.751118735197786
0.0632911399006844 0.739410370031906
0.0759493708610535 0.730555198834062
0.088607594370842 0.715507172260455
0.101265825331211 0.699624184053424
0.11392405629158 0.67932201484757
0.126582279801369 0.665883713741331
0.139240503311157 0.656398841745704
0.151898741722107 0.645051915908025
0.164556965231895 0.631108964083965
0.177215188741684 0.615941213942622
0.189873427152634 0.604911092719615
0.202531650662422 0.587536442657957
0.215189874172211 0.572598048686816
0.22784811258316 0.549893548230808
0.240506336092949 0.528122291259164
0.253164559602737 0.505816617396982
0.265822798013687 0.486135513816824
0.278481006622314 0.470486376885844
0.291139245033264 0.453239899794048
0.303797483444214 0.432779880239446
0.316455692052841 0.411998333582459
0.329113930463791 0.393080059030696
0.341772168874741 0.372322101796269
0.354430377483368 0.351240134601524
0.367088615894318 0.327891980721396
0.379746854305267 0.307454260071448
0.392405062913895 0.290628087641102
0.405063301324844 0.271450360632841
0.417721539735794 0.253778676822884
0.430379748344421 0.23439093211071
0.443037986755371 0.211424769518445
0.455696225166321 0.189815358117804
0.468354433774948 0.162410045219307
0.481012672185898 0.1340710337261
0.493670910596848 0.111559930668566
0.506329119205475 0.0921747728417201
0.518987357616425 0.0694212456744074
0.531645596027374 0.0489247845994166
0.544303834438324 0.0255753647914756
0.556962013244629 0.00178430013727116
0.569620251655579 -0.0206308926830889
0.582278490066528 -0.0410349233255838
0.594936728477478 -0.0652882027045474
0.607594966888428 -0.0856988320857923
0.620253205299377 -0.107085858189326
0.632911384105682 -0.123655462955696
0.645569622516632 -0.143518263106179
0.658227860927582 -0.162644770928475
0.670886099338531 -0.184495727396552
0.683544337749481 -0.199229777433294
0.696202576160431 -0.212511326892131
0.708860754966736 -0.230223898029792
0.721518993377686 -0.244771677382216
0.734177231788635 -0.260745062668561
0.746835470199585 -0.27965676842001
0.759493708610535 -0.297492333368636
0.772151947021484 -0.311293297322522
0.784810125827789 -0.328621643419389
0.797468364238739 -0.339263050746313
0.810126602649689 -0.353136002817443
0.822784841060638 -0.367074595402003
0.835443079471588 -0.377098773512186
0.848101258277893 -0.390473337223238
0.860759496688843 -0.404833847411389
0.873417735099792 -0.412394136734597
0.886075973510742 -0.419253170675106
0.898734211921692 -0.433449158108383
0.911392450332642 -0.445214163153308
0.924050629138947 -0.454581137170119
0.936708867549896 -0.466139541375784
0.949367105960846 -0.483038557419538
0.962025344371796 -0.491514977683624
0.974683582782745 -0.502291237936681
0.987341821193695 -0.511695468420005
1 -0.52289286423722
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.523876592664918
0.0126582281664014 -0.519904153398555
0.0253164563328028 -0.515153407136918
0.0379746854305267 -0.509887581868958
0.0506329126656055 -0.501515521312418
0.0632911399006844 -0.49411992944695
0.0759493708610535 -0.487213231972849
0.088607594370842 -0.482450383715241
0.101265825331211 -0.480403471147165
0.11392405629158 -0.481670499365891
0.126582279801369 -0.476885456576114
0.139240503311157 -0.471322471813696
0.151898741722107 -0.464960497686244
0.164556965231895 -0.461644588935212
0.177215188741684 -0.459039229116689
0.189873427152634 -0.45075489372994
0.202531650662422 -0.44679927143131
0.215189874172211 -0.443676008332081
0.22784811258316 -0.441178010060035
0.240506336092949 -0.440452293887802
0.253164559602737 -0.437559451201692
0.265822798013687 -0.432251659795516
0.278481006622314 -0.422774751890548
0.291139245033264 -0.410367708687578
0.303797483444214 -0.407535987484164
0.316455692052841 -0.404193698203003
0.329113930463791 -0.396527415881469
0.341772168874741 -0.391315286510676
0.354430377483368 -0.384717716829012
0.367088615894318 -0.372228336908527
0.379746854305267 -0.362019040175916
0.392405062913895 -0.347323737344837
0.405063301324844 -0.339034813164142
0.417721539735794 -0.327399579010281
0.430379748344421 -0.320925491759261
0.443037986755371 -0.308284312909064
0.455696225166321 -0.298356199888491
0.468354433774948 -0.287245056775869
0.481012672185898 -0.27955705205006
0.493670910596848 -0.265928477983694
0.506329119205475 -0.248818495358939
0.518987357616425 -0.234372517611521
0.531645596027374 -0.217713575920596
0.544303834438324 -0.203698585466224
0.556962013244629 -0.186768170579808
0.569620251655579 -0.168305246308094
0.582278490066528 -0.151152830990912
0.594936728477478 -0.134470578514005
0.607594966888428 -0.120119408322317
0.620253205299377 -0.103056562636812
0.632911384105682 -0.0860743290411344
0.645569622516632 -0.0644521548936871
0.658227860927582 -0.0463938332786618
0.670886099338531 -0.0305264811996165
0.683544337749481 -0.00578051657040739
0.696202576160431 0.0182537460106325
0.708860754966736 0.0429038073876933
0.721518993377686 0.0668869254703266
0.734177231788635 0.0867205786868405
0.746835470199585 0.102679394704724
0.759493708610535 0.117068938524989
0.772151947021484 0.135116930071688
0.784810125827789 0.148527589109234
0.797468364238739 0.166052801670402
0.810126602649689 0.18249156508861
0.822784841060638 0.197650475241524
0.835443079471588 0.216830913490056
0.848101258277893 0.23027314348007
0.860759496688843 0.242911256289475
0.873417735099792 0.265384423814595
0.886075973510742 0.285654946332245
0.898734211921692 0.304080050729484
0.911392450332642 0.31931533344048
0.924050629138947 0.336191165195234
0.936708867549896 0.35011239394675
0.949367105960846 0.358325748671627
0.962025344371796 0.371608815910404
0.974683582782745 0.390525166059796
0.987341821193695 0.40540357059199
1 0.421202760632353
};
\addplot [line width=0.04pt, color1]
table {%
0 0.424623637590805
0.0126582281664014 0.425045504586064
0.0253164563328028 0.425638339740251
0.0379746854305267 0.426674566059687
0.0506329126656055 0.430031806497045
0.0632911399006844 0.432933017179385
0.0759493708610535 0.437332990707268
0.088607594370842 0.439675255271703
0.101265825331211 0.437251172162764
0.11392405629158 0.433411013132966
0.126582279801369 0.435368916029704
0.139240503311157 0.439720518512112
0.151898741722107 0.442135316916052
0.164556965231895 0.442018426956919
0.177215188741684 0.441150217067636
0.189873427152634 0.445944725089687
0.202531650662422 0.445967178455473
0.215189874172211 0.448079379899526
0.22784811258316 0.446963536803362
0.240506336092949 0.443796388170444
0.253164559602737 0.441868195688416
0.265822798013687 0.44303161784685
0.278481006622314 0.445802506587237
0.291139245033264 0.449176226972478
0.303797483444214 0.446253854114078
0.316455692052841 0.444881316405855
0.329113930463791 0.443459487809072
0.341772168874741 0.43847961752231
0.354430377483368 0.43120244779343
0.367088615894318 0.425717553614429
0.379746854305267 0.420722402633641
0.392405062913895 0.418659192259477
0.405063301324844 0.412888977811848
0.417721539735794 0.409694081679386
0.430379748344421 0.40287515047897
0.443037986755371 0.396799549189042
0.455696225166321 0.390056693948794
0.468354433774948 0.38105462318936
0.481012672185898 0.371438311703434
0.493670910596848 0.365461921502714
0.506329119205475 0.362498301037772
0.518987357616425 0.355448648302651
0.531645596027374 0.350029487712925
0.544303834438324 0.34116348376428
0.556962013244629 0.334444693919535
0.569620251655579 0.3291849945065
0.582278490066528 0.322789594762824
0.594936728477478 0.311765714844509
0.607594966888428 0.304471585313697
0.620253205299377 0.297362927458725
0.632911384105682 0.291049741404922
0.645569622516632 0.283965650783981
0.658227860927582 0.274136311763044
0.670886099338531 0.260524358356607
0.683544337749481 0.253804347943048
0.696202576160431 0.247769584738292
0.708860754966736 0.240285330266954
0.721518993377686 0.230394236615278
0.734177231788635 0.221886959092287
0.746835470199585 0.209788902595391
0.759493708610535 0.197273932445279
0.772151947021484 0.186949559786581
0.784810125827789 0.172702127969644
0.797468364238739 0.164407677712334
0.810126602649689 0.154278316591748
0.822784841060638 0.143339454764119
0.835443079471588 0.134385215989959
0.848101258277893 0.120186503382137
0.860759496688843 0.107622646065612
0.873417735099792 0.100499195740608
0.886075973510742 0.0929392955026271
0.898734211921692 0.0847521003644141
0.911392450332642 0.0735294828165139
0.924050629138947 0.0658272639894918
0.936708867549896 0.0554433992223827
0.949367105960846 0.0424175279894374
0.962025344371796 0.0353185416611713
0.974683582782745 0.0274097980307681
0.987341821193695 0.0203486434180161
1 0.0129947307951828
};
\addplot [line width=0.04pt, color1]
table {%
0 1.04194790295478
0.0126582281664014 1.04330310080805
0.0253164563328028 1.04974091137291
0.0379746854305267 1.05928679032753
0.0506329126656055 1.06830210734865
0.0632911399006844 1.07832790955817
0.0759493708610535 1.08958260349292
0.088607594370842 1.09949135122203
0.101265825331211 1.1059297362665
0.11392405629158 1.10788299808817
0.126582279801369 1.11835083472847
0.139240503311157 1.13316752593736
0.151898741722107 1.14501987095439
0.164556965231895 1.15301178600281
0.177215188741684 1.15995985073081
0.189873427152634 1.17408578117894
0.202531650662422 1.18356649804613
0.215189874172211 1.19412417988123
0.22784811258316 1.20140300194161
0.240506336092949 1.20344387016236
0.253164559602737 1.20676940619447
0.265822798013687 1.21834413540681
0.278481006622314 1.23164955759907
0.291139245033264 1.24208546541226
0.303797483444214 1.24714604142583
0.316455692052841 1.25196567093139
0.329113930463791 1.25960183985041
0.341772168874741 1.26526977063895
0.354430377483368 1.26773345018021
0.367088615894318 1.27065550875864
0.379746854305267 1.27277833150937
0.392405062913895 1.28566906472598
0.405063301324844 1.28703585131407
0.417721539735794 1.29421221966214
0.430379748344421 1.30002942380034
0.443037986755371 1.30249895878298
0.455696225166321 1.30368687884186
0.468354433774948 1.30218319190789
0.481012672185898 1.30196361233038
0.493670910596848 1.30625193377507
0.506329119205475 1.31219948025912
0.518987357616425 1.31493092054941
0.531645596027374 1.31855875144259
0.544303834438324 1.31669976449967
0.556962013244629 1.32161798232906
0.569620251655579 1.32005393822207
0.582278490066528 1.32211655759186
0.594936728477478 1.31391804358501
0.607594966888428 1.31452851361733
0.620253205299377 1.30989216693804
0.632911384105682 1.31258020551718
0.645569622516632 1.30726242388681
0.658227860927582 1.30090208292696
0.670886099338531 1.28876187776203
0.683544337749481 1.28784129220273
0.696202576160431 1.2875376346309
0.708860754966736 1.28592276447212
0.721518993377686 1.2804079313195
0.734177231788635 1.27511797332756
0.746835470199585 1.26707192812009
0.759493708610535 1.25498622807815
0.772151947021484 1.24823331148532
0.784810125827789 1.23803411577055
0.797468364238739 1.23579156422566
0.810126602649689 1.22581242443121
0.822784841060638 1.21730450831396
0.835443079471588 1.20916206645095
0.848101258277893 1.1908679617176
0.860759496688843 1.18053275276731
0.873417735099792 1.17860212026595
0.886075973510742 1.17155673430284
0.898734211921692 1.1599576921098
0.911392450332642 1.15006963545682
0.924050629138947 1.13953166961985
0.936708867549896 1.12098104165866
0.949367105960846 1.10235471180462
0.962025344371796 1.09398867384729
0.974683582782745 1.07827077298196
0.987341821193695 1.07098603503948
1 1.06250936513772
};
\addplot [line width=0.04pt, color1]
table {%
0 1.29526812898906
0.0126582281664014 1.31016061649939
0.0253164563328028 1.32304861574504
0.0379746854305267 1.34893064188798
0.0506329126656055 1.36829233447556
0.0632911399006844 1.3817513847339
0.0759493708610535 1.40800656508172
0.088607594370842 1.42768778381439
0.101265825331211 1.43426417472351
0.11392405629158 1.44479659433381
0.126582279801369 1.46377180702888
0.139240503311157 1.4851031140544
0.151898741722107 1.50436238817667
0.164556965231895 1.52707036958929
0.177215188741684 1.54446842755516
0.189873427152634 1.57621913329458
0.202531650662422 1.60617767136601
0.215189874172211 1.63310362019507
0.22784811258316 1.64760136652604
0.240506336092949 1.67657181761833
0.253164559602737 1.69569881823345
0.265822798013687 1.72279766545647
0.278481006622314 1.75424238019285
0.291139245033264 1.78925860399738
0.303797483444214 1.80877828644827
0.316455692052841 1.82385306856233
0.329113930463791 1.85448985587405
0.341772168874741 1.87794172088461
0.354430377483368 1.90579368484552
0.367088615894318 1.93089768584695
0.379746854305267 1.96129616179025
0.392405062913895 1.99189422465392
0.405063301324844 2.01847463658275
0.417721539735794 2.04456158302818
0.430379748344421 2.0651787122844
0.443037986755371 2.0894495634024
0.455696225166321 2.11309742008963
0.468354433774948 2.13693171935876
0.481012672185898 2.15740977518973
0.493670910596848 2.19153728772947
0.506329119205475 2.22587618606448
0.518987357616425 2.25560010044911
0.531645596027374 2.29852391308805
0.544303834438324 2.33218207133605
0.556962013244629 2.36936964339314
0.569620251655579 2.40829692728541
0.582278490066528 2.43864542894455
0.594936728477478 2.46879384649422
0.607594966888428 2.49331388878984
0.620253205299377 2.52267057593488
0.632911384105682 2.55596482526408
0.645569622516632 2.58151721800318
0.658227860927582 2.60341013579829
0.670886099338531 2.62403574486884
0.683544337749481 2.65209557126557
0.696202576160431 2.68294160599575
0.708860754966736 2.71416051404021
0.721518993377686 2.74547310973923
0.734177231788635 2.7727337776213
0.746835470199585 2.78239526497638
0.759493708610535 2.7923163369976
0.772151947021484 2.80843925987471
0.784810125827789 2.81645279694714
0.797468364238739 2.83129070867893
0.810126602649689 2.8430575508357
0.822784841060638 2.8505238230024
0.835443079471588 2.85624326033897
0.848101258277893 2.85921661353161
0.860759496688843 2.86986221098093
0.873417735099792 2.88783830252639
0.886075973510742 2.90494390315489
0.898734211921692 2.91279996210703
0.911392450332642 2.91264245271198
0.924050629138947 2.91306888035614
0.936708867549896 2.9139096890952
0.949367105960846 2.90489419024689
0.962025344371796 2.90401545809163
0.974683582782745 2.91282316635665
0.987341821193695 2.9207473438873
1 2.92123815126585
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.82435530536174
0.0126582281664014 -0.834747019456821
0.0253164563328028 -0.837718547067152
0.0379746854305267 -0.840928165135368
0.0506329126656055 -0.842046077206322
0.0632911399006844 -0.848875197825666
0.0759493708610535 -0.853906386708497
0.088607594370842 -0.859424467067335
0.101265825331211 -0.878464743357122
0.11392405629158 -0.884998010450213
0.126582279801369 -0.891673385206133
0.139240503311157 -0.896441267185243
0.151898741722107 -0.900880423448547
0.164556965231895 -0.905525454525329
0.177215188741684 -0.913315471238884
0.189873427152634 -0.918048191813916
0.202531650662422 -0.918990522112685
0.215189874172211 -0.923408847352375
0.22784811258316 -0.93317415239591
0.240506336092949 -0.93491502949024
0.253164559602737 -0.942647660166458
0.265822798013687 -0.944160519557934
0.278481006622314 -0.945042347145564
0.291139245033264 -0.941664592976259
0.303797483444214 -0.948003756862766
0.316455692052841 -0.954961656169178
0.329113930463791 -0.953126910719906
0.341772168874741 -0.957644955591971
0.354430377483368 -0.961502443510763
0.367088615894318 -0.958867229511953
0.379746854305267 -0.956201845715189
0.392405062913895 -0.952450233124123
0.405063301324844 -0.951563227840158
0.417721539735794 -0.946734773905045
0.430379748344421 -0.945093159718177
0.443037986755371 -0.939942065411988
0.455696225166321 -0.935527101285637
0.468354433774948 -0.93006907729607
0.481012672185898 -0.927045977469536
0.493670910596848 -0.913884494687012
0.506329119205475 -0.910172012106094
0.518987357616425 -0.904252427384974
0.531645596027374 -0.890479564981409
0.544303834438324 -0.884077384711965
0.556962013244629 -0.872790624899103
0.569620251655579 -0.858965072920565
0.582278490066528 -0.853546659786661
0.594936728477478 -0.845387783525085
0.607594966888428 -0.841556945444023
0.620253205299377 -0.833676487992179
0.632911384105682 -0.830279360224626
0.645569622516632 -0.812786730010653
0.658227860927582 -0.806649374465919
0.670886099338531 -0.798236333497444
0.683544337749481 -0.784056604506805
0.696202576160431 -0.767545519993869
0.708860754966736 -0.750369941803771
0.721518993377686 -0.736462403821743
0.734177231788635 -0.725047091386329
0.746835470199585 -0.717160133892843
0.759493708610535 -0.705775471114568
0.772151947021484 -0.696867789243221
0.784810125827789 -0.687471701536555
0.797468364238739 -0.677039794984858
0.810126602649689 -0.662907347400575
0.822784841060638 -0.647949876462741
0.835443079471588 -0.638624625980839
0.848101258277893 -0.627908467707687
0.860759496688843 -0.617642483871824
0.873417735099792 -0.597712161995473
0.886075973510742 -0.585752001333458
0.898734211921692 -0.572839321772936
0.911392450332642 -0.562088851520743
0.924050629138947 -0.551991247371899
0.936708867549896 -0.538765707160455
0.949367105960846 -0.527712542434568
0.962025344371796 -0.517719690176505
0.974683582782745 -0.504180991031646
0.987341821193695 -0.490812799090108
1 -0.479998442946501
};
\end{axis}

\end{tikzpicture}


==> figures/Matern52/PriorVAE_samps_0_1.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=1,
ymin=-3, ymax=3
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,1.75258880733346)
--(axis cs:0,-1.78400664162683)
--(axis cs:0.0126582281664014,-1.81372410272172)
--(axis cs:0.0253164563328028,-1.83691860690101)
--(axis cs:0.0379746854305267,-1.85546798933431)
--(axis cs:0.0506329126656055,-1.86937977998072)
--(axis cs:0.0632911399006844,-1.87669286515186)
--(axis cs:0.0759493708610535,-1.88128533195039)
--(axis cs:0.088607594370842,-1.88555674368715)
--(axis cs:0.101265825331211,-1.88893288513779)
--(axis cs:0.11392405629158,-1.88860748394082)
--(axis cs:0.126582279801369,-1.88723365072725)
--(axis cs:0.139240503311157,-1.88250155889853)
--(axis cs:0.151898741722107,-1.87802532318813)
--(axis cs:0.164556965231895,-1.87454879046854)
--(axis cs:0.177215188741684,-1.87240618939723)
--(axis cs:0.189873427152634,-1.87083544048114)
--(axis cs:0.202531650662422,-1.86972572130626)
--(axis cs:0.215189874172211,-1.86902107885792)
--(axis cs:0.22784811258316,-1.86881123963261)
--(axis cs:0.240506336092949,-1.86942632742854)
--(axis cs:0.253164559602737,-1.86881101968024)
--(axis cs:0.265822798013687,-1.86582598459728)
--(axis cs:0.278481006622314,-1.86705230180695)
--(axis cs:0.291139245033264,-1.8655673494987)
--(axis cs:0.303797483444214,-1.86519833214878)
--(axis cs:0.316455692052841,-1.8646557328081)
--(axis cs:0.329113930463791,-1.86533913216426)
--(axis cs:0.341772168874741,-1.86677576840932)
--(axis cs:0.354430377483368,-1.86857529662416)
--(axis cs:0.367088615894318,-1.87199005111231)
--(axis cs:0.379746854305267,-1.87329167141063)
--(axis cs:0.392405062913895,-1.87448469900396)
--(axis cs:0.405063301324844,-1.87676390781195)
--(axis cs:0.417721539735794,-1.87806287068146)
--(axis cs:0.430379748344421,-1.87643571068464)
--(axis cs:0.443037986755371,-1.87512901679531)
--(axis cs:0.455696225166321,-1.8695213419316)
--(axis cs:0.468354433774948,-1.86439364298933)
--(axis cs:0.481012672185898,-1.85806448352377)
--(axis cs:0.493670910596848,-1.85499710784843)
--(axis cs:0.506329119205475,-1.85214299780906)
--(axis cs:0.518987357616425,-1.84873890497125)
--(axis cs:0.531645596027374,-1.84405138650276)
--(axis cs:0.544303834438324,-1.84273508720569)
--(axis cs:0.556962013244629,-1.84267207161265)
--(axis cs:0.569620251655579,-1.8440178747346)
--(axis cs:0.582278490066528,-1.84370604233738)
--(axis cs:0.594936728477478,-1.84553557125111)
--(axis cs:0.607594966888428,-1.84826894017463)
--(axis cs:0.620253205299377,-1.85358044363149)
--(axis cs:0.632911384105682,-1.85700913015437)
--(axis cs:0.645569622516632,-1.85876983871653)
--(axis cs:0.658227860927582,-1.85905420283427)
--(axis cs:0.670886099338531,-1.85853215118889)
--(axis cs:0.683544337749481,-1.86001903130344)
--(axis cs:0.696202576160431,-1.86368709725054)
--(axis cs:0.708860754966736,-1.86776734075618)
--(axis cs:0.721518993377686,-1.87165582473299)
--(axis cs:0.734177231788635,-1.8752444774197)
--(axis cs:0.746835470199585,-1.87620874226159)
--(axis cs:0.759493708610535,-1.87698391761657)
--(axis cs:0.772151947021484,-1.87983284576437)
--(axis cs:0.784810125827789,-1.88240794341614)
--(axis cs:0.797468364238739,-1.88446973041007)
--(axis cs:0.810126602649689,-1.88532389063407)
--(axis cs:0.822784841060638,-1.88918557876359)
--(axis cs:0.835443079471588,-1.89363971341024)
--(axis cs:0.848101258277893,-1.90029365373916)
--(axis cs:0.860759496688843,-1.90499972683305)
--(axis cs:0.873417735099792,-1.90726503872353)
--(axis cs:0.886075973510742,-1.91233986367499)
--(axis cs:0.898734211921692,-1.91488137449135)
--(axis cs:0.911392450332642,-1.91545590357913)
--(axis cs:0.924050629138947,-1.91369572347713)
--(axis cs:0.936708867549896,-1.90991601996753)
--(axis cs:0.949367105960846,-1.90172553585654)
--(axis cs:0.962025344371796,-1.88791348275054)
--(axis cs:0.974683582782745,-1.87131488585012)
--(axis cs:0.987341821193695,-1.84745128128207)
--(axis cs:1,-1.81664639960434)
--(axis cs:1,1.81802483194043)
--(axis cs:1,1.81802483194043)
--(axis cs:0.987341821193695,1.84815793987278)
--(axis cs:0.974683582782745,1.87188469676563)
--(axis cs:0.962025344371796,1.88942169879558)
--(axis cs:0.949367105960846,1.90304352127565)
--(axis cs:0.936708867549896,1.91179895326632)
--(axis cs:0.924050629138947,1.91599304409576)
--(axis cs:0.911392450332642,1.91618251212876)
--(axis cs:0.898734211921692,1.91522051489889)
--(axis cs:0.886075973510742,1.91107708154406)
--(axis cs:0.873417735099792,1.90904880327458)
--(axis cs:0.860759496688843,1.90916440005454)
--(axis cs:0.848101258277893,1.90876464916584)
--(axis cs:0.835443079471588,1.90463230096602)
--(axis cs:0.822784841060638,1.90014613289071)
--(axis cs:0.810126602649689,1.89639526365928)
--(axis cs:0.797468364238739,1.89592101027823)
--(axis cs:0.784810125827789,1.89634781416608)
--(axis cs:0.772151947021484,1.8969254186551)
--(axis cs:0.759493708610535,1.89512375276141)
--(axis cs:0.746835470199585,1.89400681830537)
--(axis cs:0.734177231788635,1.89002084077612)
--(axis cs:0.721518993377686,1.88552532119357)
--(axis cs:0.708860754966736,1.88119658848056)
--(axis cs:0.696202576160431,1.87941492281656)
--(axis cs:0.683544337749481,1.87756175002037)
--(axis cs:0.670886099338531,1.87660281387886)
--(axis cs:0.658227860927582,1.87398766524165)
--(axis cs:0.645569622516632,1.87370892105859)
--(axis cs:0.632911384105682,1.87466927197655)
--(axis cs:0.620253205299377,1.87570836312284)
--(axis cs:0.607594966888428,1.87623456968345)
--(axis cs:0.594936728477478,1.8737693250908)
--(axis cs:0.582278490066528,1.87155135800421)
--(axis cs:0.569620251655579,1.87210502381479)
--(axis cs:0.556962013244629,1.8756546279034)
--(axis cs:0.544303834438324,1.87807909763611)
--(axis cs:0.531645596027374,1.88034668457425)
--(axis cs:0.518987357616425,1.88150541864623)
--(axis cs:0.506329119205475,1.88350773815124)
--(axis cs:0.493670910596848,1.88448929489286)
--(axis cs:0.481012672185898,1.88475732505514)
--(axis cs:0.468354433774948,1.88468579610166)
--(axis cs:0.455696225166321,1.88266377083077)
--(axis cs:0.443037986755371,1.88285739762951)
--(axis cs:0.430379748344421,1.88324130888419)
--(axis cs:0.417721539735794,1.88350697354691)
--(axis cs:0.405063301324844,1.88289359233874)
--(axis cs:0.392405062913895,1.88373263371455)
--(axis cs:0.379746854305267,1.88694225225726)
--(axis cs:0.367088615894318,1.88511885889148)
--(axis cs:0.354430377483368,1.88425997892152)
--(axis cs:0.341772168874741,1.88486304940056)
--(axis cs:0.329113930463791,1.88639849595021)
--(axis cs:0.316455692052841,1.88379149126625)
--(axis cs:0.303797483444214,1.88073999519563)
--(axis cs:0.291139245033264,1.87947168464173)
--(axis cs:0.278481006622314,1.88030176566896)
--(axis cs:0.265822798013687,1.87938027445792)
--(axis cs:0.253164559602737,1.87978854912324)
--(axis cs:0.240506336092949,1.87930731685988)
--(axis cs:0.22784811258316,1.8759779102684)
--(axis cs:0.215189874172211,1.87095137867181)
--(axis cs:0.202531650662422,1.8682888952391)
--(axis cs:0.189873427152634,1.86550262281976)
--(axis cs:0.177215188741684,1.86457694719054)
--(axis cs:0.164556965231895,1.86285952394805)
--(axis cs:0.151898741722107,1.86302738699455)
--(axis cs:0.139240503311157,1.86355443530774)
--(axis cs:0.126582279801369,1.86339104880796)
--(axis cs:0.11392405629158,1.86156864103107)
--(axis cs:0.101265825331211,1.86279163607769)
--(axis cs:0.088607594370842,1.86358487872477)
--(axis cs:0.0759493708610535,1.86171983889511)
--(axis cs:0.0632911399006844,1.85590351595957)
--(axis cs:0.0506329126656055,1.84447193621788)
--(axis cs:0.0379746854305267,1.83045961070967)
--(axis cs:0.0253164563328028,1.81062916217658)
--(axis cs:0.0126582281664014,1.78291057007036)
--(axis cs:0,1.75258880733346)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 -0.0157089171466883
0.0126582281664014 -0.0154067663256797
0.0253164563328028 -0.013144722362214
0.0379746854305267 -0.0125041893123185
0.0506329126656055 -0.0124539218814217
0.0632911399006844 -0.0103946745961406
0.0759493708610535 -0.00978274652764071
0.088607594370842 -0.0109859324811901
0.101265825331211 -0.0130706245300474
0.11392405629158 -0.013519421454875
0.126582279801369 -0.0119213009596427
0.139240503311157 -0.00947356179539924
0.151898741722107 -0.00749896809679072
0.164556965231895 -0.00584463326024745
0.177215188741684 -0.00391462110334613
0.189873427152634 -0.00266640883068805
0.202531650662422 -0.000718413033582921
0.215189874172211 0.000965149906945852
0.22784811258316 0.00358333531789314
0.240506336092949 0.00494049471566632
0.253164559602737 0.00548876472149961
0.265822798013687 0.00677714493032047
0.278481006622314 0.00662473193100155
0.291139245033264 0.00695216757151623
0.303797483444214 0.00777083152342873
0.316455692052841 0.00956787922907658
0.329113930463791 0.0105296818929719
0.341772168874741 0.00904364049562196
0.354430377483368 0.00784234114868363
0.367088615894318 0.00656440388958375
0.379746854305267 0.00682529042331329
0.392405062913895 0.00462396735529228
0.405063301324844 0.00306484226339536
0.417721539735794 0.00272205143272478
0.430379748344421 0.00340279909977881
0.443037986755371 0.00386419041710083
0.455696225166321 0.00657121444958832
0.468354433774948 0.0101460765561643
0.481012672185898 0.0133464207656854
0.493670910596848 0.0147460935222133
0.506329119205475 0.0156823701710871
0.518987357616425 0.0163832568374895
0.531645596027374 0.0181476490357449
0.544303834438324 0.0176720052152093
0.556962013244629 0.0164912781453714
0.569620251655579 0.0140435745400948
0.582278490066528 0.0139226578334158
0.594936728477478 0.0141168769198458
0.607594966888428 0.0139828147544096
0.620253205299377 0.011063959745674
0.632911384105682 0.00883007091109095
0.645569622516632 0.00746954117102924
0.658227860927582 0.0074667312036858
0.670886099338531 0.00903533134498106
0.683544337749481 0.00877135935846506
0.696202576160431 0.00786391278301026
0.708860754966736 0.00671462386218981
0.721518993377686 0.00693474823029192
0.734177231788635 0.00738818167820922
0.746835470199585 0.00889903802188936
0.759493708610535 0.00906991757242246
0.772151947021484 0.0085462864453618
0.784810125827789 0.00696993537496671
0.797468364238739 0.00572563993408026
0.810126602649689 0.00553568651260721
0.822784841060638 0.00548027706356144
0.835443079471588 0.00549629377789132
0.848101258277893 0.00423549771334094
0.860759496688843 0.00208233661074659
0.873417735099792 0.00089188227552747
0.886075973510742 -0.000631391065460912
0.898734211921692 0.000169570203767058
0.911392450332642 0.000363304274812732
0.924050629138947 0.00114866030931472
0.936708867549896 0.000941466649390553
0.949367105960846 0.000658992709553979
0.962025344371796 0.000754108022520513
0.974683582782745 0.000284905457754742
0.987341821193695 0.000353329295353556
1 0.00068921616804587
};
\addplot [line width=0.04pt, color1]
table {%
0 0.188395510115752
0.0126582281664014 0.185030615300326
0.0253164563328028 0.18764983465137
0.0379746854305267 0.179138690034686
0.0506329126656055 0.180070176983089
0.0632911399006844 0.175675233541796
0.0759493708610535 0.170576073859697
0.088607594370842 0.161163678196541
0.101265825331211 0.148678622158255
0.11392405629158 0.132515859227843
0.126582279801369 0.130883622770147
0.139240503311157 0.11756467090933
0.151898741722107 0.111954932443591
0.164556965231895 0.102662568965646
0.177215188741684 0.0912795366003723
0.189873427152634 0.0819941242449104
0.202531650662422 0.0777352605985416
0.215189874172211 0.0690972253231485
0.22784811258316 0.0627660995699477
0.240506336092949 0.0569665875604922
0.253164559602737 0.0509300405042084
0.265822798013687 0.0511818044874928
0.278481006622314 0.0540839442151626
0.291139245033264 0.0527993290427837
0.303797483444214 0.0557283810900194
0.316455692052841 0.058432403806301
0.329113930463791 0.0591556058716717
0.341772168874741 0.0648666492663324
0.354430377483368 0.0686085464384395
0.367088615894318 0.0753938503789954
0.379746854305267 0.0840638169052426
0.392405062913895 0.0979259884434228
0.405063301324844 0.103748052323276
0.417721539735794 0.116155865699745
0.430379748344421 0.129231852943942
0.443037986755371 0.141088487180681
0.455696225166321 0.165483768197909
0.468354433774948 0.182410017665524
0.481012672185898 0.208821316845899
0.493670910596848 0.233159984991136
0.506329119205475 0.25514217778354
0.518987357616425 0.284674657702529
0.531645596027374 0.319775125281831
0.544303834438324 0.35300408988103
0.556962013244629 0.387090668152376
0.569620251655579 0.418688797562899
0.582278490066528 0.461390288846995
0.594936728477478 0.502210227837028
0.607594966888428 0.547666284902434
0.620253205299377 0.585226700517704
0.632911384105682 0.6309422531224
0.645569622516632 0.681081774733409
0.658227860927582 0.727180209563495
0.670886099338531 0.775874951048326
0.683544337749481 0.826025968190319
0.696202576160431 0.868720735840141
0.708860754966736 0.913326800102054
0.721518993377686 0.959695062920204
0.734177231788635 1.00348153287878
0.746835470199585 1.04317346593204
0.759493708610535 1.08031818033425
0.772151947021484 1.11179478157106
0.784810125827789 1.13851098908413
0.797468364238739 1.15744229380285
0.810126602649689 1.17831931622652
0.822784841060638 1.20142094318369
0.835443079471588 1.21389032336919
0.848101258277893 1.22102687193223
0.860759496688843 1.22430120129541
0.873417735099792 1.22471398940366
0.886075973510742 1.22658520168791
0.898734211921692 1.21683109606042
0.911392450332642 1.21399069945599
0.924050629138947 1.20247568011483
0.936708867549896 1.1896045908627
0.949367105960846 1.17838316434837
0.962025344371796 1.16037700640442
0.974683582782745 1.14424281440139
0.987341821193695 1.12709334386432
1 1.11026168294394
};
\addplot [line width=0.04pt, color1]
table {%
0 0.10759315142203
0.0126582281664014 0.122775332123382
0.0253164563328028 0.138612280704806
0.0379746854305267 0.152751376713274
0.0506329126656055 0.175104880974631
0.0632911399006844 0.196105421887563
0.0759493708610535 0.219364527391502
0.088607594370842 0.24396699306533
0.101265825331211 0.265170926020429
0.11392405629158 0.28976123966883
0.126582279801369 0.312792938830356
0.139240503311157 0.335093990000132
0.151898741722107 0.354715063196184
0.164556965231895 0.377209354590919
0.177215188741684 0.393674396145712
0.189873427152634 0.41596699126527
0.202531650662422 0.434610992961813
0.215189874172211 0.450279022101013
0.22784811258316 0.465313295508745
0.240506336092949 0.478399263303507
0.253164559602737 0.48974215770626
0.265822798013687 0.499212460712099
0.278481006622314 0.504381730655199
0.291139245033264 0.510360779751711
0.303797483444214 0.516000588294305
0.316455692052841 0.524386022706142
0.329113930463791 0.53351699929955
0.341772168874741 0.539932923320412
0.354430377483368 0.546910157404473
0.367088615894318 0.553669755728986
0.379746854305267 0.563188081662245
0.392405062913895 0.564866426107514
0.405063301324844 0.571309211481849
0.417721539735794 0.578481301478454
0.430379748344421 0.585884291998173
0.443037986755371 0.589643553523458
0.455696225166321 0.591111549545358
0.468354433774948 0.599333506825241
0.481012672185898 0.598940234892962
0.493670910596848 0.593491151261908
0.506329119205475 0.583358859561945
0.518987357616425 0.570742154669775
0.531645596027374 0.550320894233898
0.544303834438324 0.520921133019813
0.556962013244629 0.488655099440671
0.569620251655579 0.454290478656654
0.582278490066528 0.410426505914104
0.594936728477478 0.367691108214996
0.607594966888428 0.318402075208713
0.620253205299377 0.267112290195338
0.632911384105682 0.205493442366055
0.645569622516632 0.145558673368052
0.658227860927582 0.08475472332031
0.670886099338531 0.0252591327290913
0.683544337749481 -0.0334166021432208
0.696202576160431 -0.0897740650291832
0.708860754966736 -0.146135045633711
0.721518993377686 -0.198213275288441
0.734177231788635 -0.241951429912354
0.746835470199585 -0.284400374032256
0.759493708610535 -0.316636027021461
0.772151947021484 -0.347761706047953
0.784810125827789 -0.371828418252454
0.797468364238739 -0.381055969332354
0.810126602649689 -0.391206084775285
0.822784841060638 -0.397245532562838
0.835443079471588 -0.395036795446621
0.848101258277893 -0.388042720650221
0.860759496688843 -0.379081338640756
0.873417735099792 -0.36221994583831
0.886075973510742 -0.348186323951981
0.898734211921692 -0.325922818850837
0.911392450332642 -0.303745226167316
0.924050629138947 -0.285370335105662
0.936708867549896 -0.267695623116636
0.949367105960846 -0.255963808408998
0.962025344371796 -0.244250196029294
0.974683582782745 -0.239777289156401
0.987341821193695 -0.235022780440417
1 -0.235357414915464
};
\addplot [line width=0.04pt, color1]
table {%
0 0.153104484919768
0.0126582281664014 0.152387833864065
0.0253164563328028 0.138948271269995
0.0379746854305267 0.123377741592842
0.0506329126656055 0.110329485722997
0.0632911399006844 0.0917298814583222
0.0759493708610535 0.074140776474325
0.088607594370842 0.0492853835616389
0.101265825331211 0.0207302869768882
0.11392405629158 -0.00414789061464251
0.126582279801369 -0.0351147283897566
0.139240503311157 -0.0635278869806059
0.151898741722107 -0.0970360725477389
0.164556965231895 -0.126009148323656
0.177215188741684 -0.167627135255066
0.189873427152634 -0.198274195261507
0.202531650662422 -0.234564224539329
0.215189874172211 -0.269417734163548
0.22784811258316 -0.305710139971331
0.240506336092949 -0.337781883224288
0.253164559602737 -0.369985729543454
0.265822798013687 -0.392806529563429
0.278481006622314 -0.41750941694596
0.291139245033264 -0.441196209516975
0.303797483444214 -0.459979703651529
0.316455692052841 -0.476073730422684
0.329113930463791 -0.489608415794914
0.341772168874741 -0.499541497472353
0.354430377483368 -0.501507278412934
0.367088615894318 -0.504956009258487
0.379746854305267 -0.493329975049086
0.392405062913895 -0.488149828516535
0.405063301324844 -0.470975491454062
0.417721539735794 -0.452868668998589
0.430379748344421 -0.435190364647036
0.443037986755371 -0.409870533455554
0.455696225166321 -0.376941620328453
0.468354433774948 -0.334706652479062
0.481012672185898 -0.296382082977969
0.493670910596848 -0.255930172197723
0.506329119205475 -0.2133414370341
0.518987357616425 -0.166304044619945
0.531645596027374 -0.11776922720349
0.544303834438324 -0.0702006823678308
0.556962013244629 -0.0212436966682981
0.569620251655579 0.0287360364450041
0.582278490066528 0.0772228764543186
0.594936728477478 0.13009620167486
0.607594966888428 0.180644766785009
0.620253205299377 0.236916452655278
0.632911384105682 0.281922619343358
0.645569622516632 0.335727721565172
0.658227860927582 0.388190597066376
0.670886099338531 0.439757142533186
0.683544337749481 0.496256598588669
0.696202576160431 0.549118663456019
0.708860754966736 0.598512406275736
0.721518993377686 0.647454767225051
0.734177231788635 0.704239677314703
0.746835470199585 0.754836279814867
0.759493708610535 0.806185653560784
0.772151947021484 0.849657965427315
0.784810125827789 0.89301293764693
0.797468364238739 0.943772451859343
0.810126602649689 0.983391309548961
0.822784841060638 1.02198505138495
0.835443079471588 1.06351236017847
0.848101258277893 1.09927521090125
0.860759496688843 1.13104369362855
0.873417735099792 1.16588593244808
0.886075973510742 1.18764042912222
0.898734211921692 1.21490048255627
0.911392450332642 1.23094851525821
0.924050629138947 1.24002937345046
0.936708867549896 1.25206269410555
0.949367105960846 1.25395232322638
0.962025344371796 1.24992069847321
0.974683582782745 1.23523086710268
0.987341821193695 1.22177374935915
1 1.20160614914662
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.144653842696146
0.0126582281664014 -0.158885818666035
0.0253164563328028 -0.161243544014591
0.0379746854305267 -0.161916430913261
0.0506329126656055 -0.158836502467257
0.0632911399006844 -0.15151537265668
0.0759493708610535 -0.142238181748432
0.088607594370842 -0.133796494268986
0.101265825331211 -0.119582375881637
0.11392405629158 -0.104161469213051
0.126582279801369 -0.0894953501913953
0.139240503311157 -0.0758407027855531
0.151898741722107 -0.0572263380406663
0.164556965231895 -0.0391715181943962
0.177215188741684 -0.0226781070709953
0.189873427152634 -0.0086580684572774
0.202531650662422 0.00944966283705784
0.215189874172211 0.0223043821506416
0.22784811258316 0.0300822172771469
0.240506336092949 0.0416423617123789
0.253164559602737 0.0486362808331993
0.265822798013687 0.0549041710789968
0.278481006622314 0.0557123506439135
0.291139245033264 0.0528167249283107
0.303797483444214 0.0477991868284593
0.316455692052841 0.0440440553775815
0.329113930463791 0.0388788693845027
0.341772168874741 0.030441177977783
0.354430377483368 0.0218271967083618
0.367088615894318 0.0106515804648267
0.379746854305267 -0.000671759690389745
0.392405062913895 -0.0112412752544182
0.405063301324844 -0.030561433352895
0.417721539735794 -0.0423803296041091
0.430379748344421 -0.0560501134501797
0.443037986755371 -0.0680306066913401
0.455696225166321 -0.074381882283075
0.468354433774948 -0.0842500296980792
0.481012672185898 -0.0915470281392036
0.493670910596848 -0.0975143267220287
0.506329119205475 -0.104037519153049
0.518987357616425 -0.110015249272877
0.531645596027374 -0.115571771471862
0.544303834438324 -0.12276777997062
0.556962013244629 -0.128501266491717
0.569620251655579 -0.132768831912606
0.582278490066528 -0.13481336935416
0.594936728477478 -0.139455117992853
0.607594966888428 -0.139872481422042
0.620253205299377 -0.14904469581483
0.632911384105682 -0.152374515676252
0.645569622516632 -0.155143760603765
0.658227860927582 -0.152470123195162
0.670886099338531 -0.156056688529933
0.683544337749481 -0.156801160222369
0.696202576160431 -0.158116114629902
0.708860754966736 -0.156965762032703
0.721518993377686 -0.153422733837274
0.734177231788635 -0.150993371851634
0.746835470199585 -0.147364282885184
0.759493708610535 -0.14402552443103
0.772151947021484 -0.137556151625686
0.784810125827789 -0.130610461858166
0.797468364238739 -0.127032890425741
0.810126602649689 -0.118792801883856
0.822784841060638 -0.10682364978533
0.835443079471588 -0.100511063247644
0.848101258277893 -0.0925245509086276
0.860759496688843 -0.0865668952762119
0.873417735099792 -0.0799682246412564
0.886075973510742 -0.070567400968753
0.898734211921692 -0.0646774426548758
0.911392450332642 -0.0560956088841116
0.924050629138947 -0.0478702524162815
0.936708867549896 -0.0448538354166353
0.949367105960846 -0.0408888293077163
0.962025344371796 -0.0355504075534684
0.974683582782745 -0.0314034378726918
0.987341821193695 -0.0293656966789833
1 -0.0303562786853102
};
\addplot [line width=0.04pt, color1]
table {%
0 1.22797598722358
0.0126582281664014 1.29770858179198
0.0253164563328028 1.35004697660323
0.0379746854305267 1.37576400992863
0.0506329126656055 1.40044070021483
0.0632911399006844 1.40409867149645
0.0759493708610535 1.39498049774181
0.088607594370842 1.37418877582234
0.101265825331211 1.34718402645127
0.11392405629158 1.29993335679133
0.126582279801369 1.24881630216565
0.139240503311157 1.18324501778689
0.151898741722107 1.09948747938405
0.164556965231895 1.00049054617121
0.177215188741684 0.899444130378811
0.189873427152634 0.799681775536814
0.202531650662422 0.687142544515544
0.215189874172211 0.575283075484875
0.22784811258316 0.459518277228856
0.240506336092949 0.343510237128608
0.253164559602737 0.229785609886619
0.265822798013687 0.122268370509413
0.278481006622314 0.0212789749034708
0.291139245033264 -0.0626341988892411
0.303797483444214 -0.151459726751907
0.316455692052841 -0.219309779810487
0.329113930463791 -0.273167270394249
0.341772168874741 -0.320202846396937
0.354430377483368 -0.354834312804125
0.367088615894318 -0.373766925536058
0.379746854305267 -0.378834952764092
0.392405062913895 -0.372721044064671
0.405063301324844 -0.352003314125415
0.417721539735794 -0.3172943762843
0.430379748344421 -0.265847078815808
0.443037986755371 -0.216057646131638
0.455696225166321 -0.160637902054379
0.468354433774948 -0.0900089415902599
0.481012672185898 -0.0203898085767651
0.493670910596848 0.0489901059182288
0.506329119205475 0.110262822335835
0.518987357616425 0.165300899289224
0.531645596027374 0.224147398601959
0.544303834438324 0.274252035976915
0.556962013244629 0.320674164095242
0.569620251655579 0.356265288515364
0.582278490066528 0.378299993749396
0.594936728477478 0.398386756973815
0.607594966888428 0.39607821305805
0.620253205299377 0.393244023607738
0.632911384105682 0.376500129723939
0.645569622516632 0.35037751633774
0.658227860927582 0.317249827153177
0.670886099338531 0.276692695990391
0.683544337749481 0.227422367579173
0.696202576160431 0.175840149868254
0.708860754966736 0.116702738371035
0.721518993377686 0.0614466656281726
0.734177231788635 0.00274092922271521
0.746835470199585 -0.0590242350956415
0.759493708610535 -0.114567436873599
0.772151947021484 -0.166057699219942
0.784810125827789 -0.214865930099161
0.797468364238739 -0.253948548001243
0.810126602649689 -0.294743275072262
0.822784841060638 -0.329993926232182
0.835443079471588 -0.359253325553409
0.848101258277893 -0.379760906478555
0.860759496688843 -0.399345565114498
0.873417735099792 -0.399435954760004
0.886075973510742 -0.401207416322579
0.898734211921692 -0.391987485402711
0.911392450332642 -0.390696256218527
0.924050629138947 -0.383307926763699
0.936708867549896 -0.376352786938311
0.949367105960846 -0.3644222868555
0.962025344371796 -0.354752304553702
0.974683582782745 -0.347663734483532
0.987341821193695 -0.338302776653263
1 -0.330814076048751
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0357362862064584
0.0126582281664014 -0.0239654902379456
0.0253164563328028 -0.0160603207551349
0.0379746854305267 -0.0066365467648916
0.0506329126656055 -5.4519592740096e-05
0.0632911399006844 0.00734329240183768
0.0759493708610535 0.00835804290619174
0.088607594370842 0.0172070659082326
0.101265825331211 0.0176166920828397
0.11392405629158 0.0201396233153411
0.126582279801369 0.0287781789815191
0.139240503311157 0.0399014829631292
0.151898741722107 0.047628453178874
0.164556965231895 0.0537697544592371
0.177215188741684 0.0685757091539286
0.189873427152634 0.0805666923663615
0.202531650662422 0.096916051398301
0.215189874172211 0.11286173229717
0.22784811258316 0.136549493517906
0.240506336092949 0.154067794841008
0.253164559602737 0.175626954947713
0.265822798013687 0.189834114841988
0.278481006622314 0.197980789843559
0.291139245033264 0.210589689012694
0.303797483444214 0.220695574444303
0.316455692052841 0.226037420372418
0.329113930463791 0.224480533731435
0.341772168874741 0.221203243242285
0.354430377483368 0.207755625928288
0.367088615894318 0.1904058462567
0.379746854305267 0.162501898440305
0.392405062913895 0.125456904760737
0.405063301324844 0.0939783923512707
0.417721539735794 0.0437910263617538
0.430379748344421 0.00151928429609004
0.443037986755371 -0.0474113861117536
0.455696225166321 -0.102379306561634
0.468354433774948 -0.153937833254931
0.481012672185898 -0.210631378426011
0.493670910596848 -0.270680139138646
0.506329119205475 -0.333028680451512
0.518987357616425 -0.392615997680734
0.531645596027374 -0.452243909068554
0.544303834438324 -0.509889066061549
0.556962013244629 -0.56313067084289
0.569620251655579 -0.617535786142775
0.582278490066528 -0.661519604204377
0.594936728477478 -0.701697979958789
0.607594966888428 -0.737735848130829
0.620253205299377 -0.76743076470006
0.632911384105682 -0.793050987601851
0.645569622516632 -0.81834428047178
0.658227860927582 -0.8438758808072
0.670886099338531 -0.849778014072648
0.683544337749481 -0.864442808308642
0.696202576160431 -0.875125073226036
0.708860754966736 -0.886412553984899
0.721518993377686 -0.898462000393887
0.734177231788635 -0.913017709532374
0.746835470199585 -0.921246016545574
0.759493708610535 -0.933314822968102
0.772151947021484 -0.950554298410911
0.784810125827789 -0.971115954376714
0.797468364238739 -0.98971251961359
0.810126602649689 -1.01397475364528
0.822784841060638 -1.04842957753231
0.835443079471588 -1.07654121053102
0.848101258277893 -1.11295531311968
0.860759496688843 -1.14427023631018
0.873417735099792 -1.1754610772874
0.886075973510742 -1.20856297046094
0.898734211921692 -1.24114224200735
0.911392450332642 -1.26161925887138
0.924050629138947 -1.28471293377045
0.936708867549896 -1.30033112942702
0.949367105960846 -1.30888405736909
0.962025344371796 -1.31424307086169
0.974683582782745 -1.31066025487908
0.987341821193695 -1.29945509442317
1 -1.28412073834519
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.325156473864921
0.0126582281664014 -0.308023702713537
0.0253164563328028 -0.291231503810531
0.0379746854305267 -0.26051532771505
0.0506329126656055 -0.223993402163525
0.0632911399006844 -0.180814029052189
0.0759493708610535 -0.131334660617676
0.088607594370842 -0.0742061151252756
0.101265825331211 -0.0166868608666295
0.11392405629158 0.0398983133624701
0.126582279801369 0.102650535694624
0.139240503311157 0.167875075902008
0.151898741722107 0.229946650425226
0.164556965231895 0.286112005824576
0.177215188741684 0.345180144181782
0.189873427152634 0.399035824901938
0.202531650662422 0.448397731194224
0.215189874172211 0.488180563628579
0.22784811258316 0.529198501169299
0.240506336092949 0.560880572980717
0.253164559602737 0.586505992796133
0.265822798013687 0.600769440546174
0.278481006622314 0.61269441720954
0.291139245033264 0.618543992285213
0.303797483444214 0.624631054198304
0.316455692052841 0.629756532342365
0.329113930463791 0.628096969683614
0.341772168874741 0.628378398208366
0.354430377483368 0.626880804797454
0.367088615894318 0.625088454299391
0.379746854305267 0.622705746417771
0.392405062913895 0.613043383690384
0.405063301324844 0.61575703822009
0.417721539735794 0.612015805377595
0.430379748344421 0.616821692888166
0.443037986755371 0.625822205087751
0.455696225166321 0.631903576787578
0.468354433774948 0.648579852384322
0.481012672185898 0.658925944041637
0.493670910596848 0.67592241503126
0.506329119205475 0.686752277551338
0.518987357616425 0.701511509607063
0.531645596027374 0.715864484565298
0.544303834438324 0.719872146902617
0.556962013244629 0.722352908275862
0.569620251655579 0.722042773338564
0.582278490066528 0.716454589642609
0.594936728477478 0.712817783809216
0.607594966888428 0.69849994779409
0.620253205299377 0.686053762765326
0.632911384105682 0.658032060047712
0.645569622516632 0.622604849126346
0.658227860927582 0.584891807164047
0.670886099338531 0.552841892881081
0.683544337749481 0.51893063553894
0.696202576160431 0.479564839317784
0.708860754966736 0.436752488530279
0.721518993377686 0.397921972090487
0.734177231788635 0.360356560718343
0.746835470199585 0.325057136620078
0.759493708610535 0.287655848451525
0.772151947021484 0.253639807279186
0.784810125827789 0.222806747035136
0.797468364238739 0.206599060189674
0.810126602649689 0.188615156235967
0.822784841060638 0.166620015467363
0.835443079471588 0.156708911329832
0.848101258277893 0.144710712189538
0.860759496688843 0.138558548081081
0.873417735099792 0.138437195948569
0.886075973510742 0.134801735528026
0.898734211921692 0.136529121527564
0.911392450332642 0.143907959604149
0.924050629138947 0.14096371518664
0.936708867549896 0.14157341370302
0.949367105960846 0.142048243490141
0.962025344371796 0.139504962365455
0.974683582782745 0.136822326899993
0.987341821193695 0.130973077516121
1 0.122302036753528
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.376135949752357
0.0126582281664014 -0.385315309022798
0.0253164563328028 -0.396613556185339
0.0379746854305267 -0.407640338682631
0.0506329126656055 -0.422212306701682
0.0632911399006844 -0.434666036293858
0.0759493708610535 -0.446174377906733
0.088607594370842 -0.463617963871306
0.101265825331211 -0.473032444998392
0.11392405629158 -0.480622435974921
0.126582279801369 -0.494931354612023
0.139240503311157 -0.505205197447936
0.151898741722107 -0.514486825410198
0.164556965231895 -0.517840946090061
0.177215188741684 -0.5289849531134
0.189873427152634 -0.532494412856868
0.202531650662422 -0.534655189214434
0.215189874172211 -0.537269493939698
0.22784811258316 -0.542175289230358
0.240506336092949 -0.540343983306706
0.253164559602737 -0.539403288853874
0.265822798013687 -0.534984177322445
0.278481006622314 -0.532001753806646
0.291139245033264 -0.53258503759441
0.303797483444214 -0.529690713001742
0.316455692052841 -0.525194377557486
0.329113930463791 -0.522857849002334
0.341772168874741 -0.521954088428212
0.354430377483368 -0.51804380810481
0.367088615894318 -0.517236503662495
0.379746854305267 -0.511488617327519
0.392405062913895 -0.508176293911752
0.405063301324844 -0.513209545990446
0.417721539735794 -0.507377395798946
0.430379748344421 -0.508865746876519
0.443037986755371 -0.507124834540215
0.455696225166321 -0.499122463960895
0.468354433774948 -0.49712032388064
0.481012672185898 -0.494694432563519
0.493670910596848 -0.493886247016176
0.506329119205475 -0.488351765488068
0.518987357616425 -0.481341724066984
0.531645596027374 -0.476229403145413
0.544303834438324 -0.47332296777209
0.556962013244629 -0.470223591675833
0.569620251655579 -0.460978349748586
0.582278490066528 -0.452339624940515
0.594936728477478 -0.444042906751421
0.607594966888428 -0.434340852149325
0.620253205299377 -0.427395997540465
0.632911384105682 -0.41979770030739
0.645569622516632 -0.409177633495027
0.658227860927582 -0.393169951335272
0.670886099338531 -0.383679800747352
0.683544337749481 -0.369715240181761
0.696202576160431 -0.36116185364622
0.708860754966736 -0.347562064783662
0.721518993377686 -0.33911366922658
0.734177231788635 -0.32797402279262
0.746835470199585 -0.317801648923006
0.759493708610535 -0.308679826474036
0.772151947021484 -0.301951288247802
0.784810125827789 -0.298069900912753
0.797468364238739 -0.293260098367738
0.810126602649689 -0.290467146531858
0.822784841060638 -0.284769697145187
0.835443079471588 -0.28273678955337
0.848101258277893 -0.284725671210397
0.860759496688843 -0.286663720714981
0.873417735099792 -0.285233840343944
0.886075973510742 -0.289264279039781
0.898734211921692 -0.285413035332414
0.911392450332642 -0.286208625058796
0.924050629138947 -0.288158534639815
0.936708867549896 -0.286552797093105
0.949367105960846 -0.285993704357325
0.962025344371796 -0.280635959217557
0.974683582782745 -0.278030866911214
0.987341821193695 -0.270501811879719
1 -0.260319284072887
};
\addplot [line width=0.04pt, color1]
table {%
0 1.62920192141119
0.0126582281664014 1.66502911060942
0.0253164563328028 1.70194362759243
0.0379746854305267 1.72995271177565
0.0506329126656055 1.73959965057152
0.0632911399006844 1.74634693068314
0.0759493708610535 1.75049930859255
0.088607594370842 1.73745279778583
0.101265825331211 1.72198097982768
0.11392405629158 1.70357069325272
0.126582279801369 1.69890409742244
0.139240503311157 1.6879400953984
0.151898741722107 1.68401234075494
0.164556965231895 1.67031091000823
0.177215188741684 1.66391447407878
0.189873427152634 1.65067126623922
0.202531650662422 1.65052922175622
0.215189874172211 1.64970969564951
0.22784811258316 1.6537714734275
0.240506336092949 1.65494999293107
0.253164559602737 1.65153736266997
0.265822798013687 1.65190510470387
0.278481006622314 1.65851095073643
0.291139245033264 1.65662775885382
0.303797483444214 1.64612825922299
0.316455692052841 1.63005024907605
0.329113930463791 1.60081416787535
0.341772168874741 1.56597621864927
0.354430377483368 1.52507364764165
0.367088615894318 1.48303545422646
0.379746854305267 1.42892522559061
0.392405062913895 1.3634807832209
0.405063301324844 1.29158747766584
0.417721539735794 1.2211451012689
0.430379748344421 1.13878446898304
0.443037986755371 1.0556450624261
0.455696225166321 0.977399934409608
0.468354433774948 0.889167177450313
0.481012672185898 0.808357072101586
0.493670910596848 0.732136613742493
0.506329119205475 0.652726749431879
0.518987357616425 0.581853154990681
0.531645596027374 0.521531744927484
0.544303834438324 0.468255626953487
0.556962013244629 0.430168791745844
0.569620251655579 0.405062398186842
0.582278490066528 0.398991572521138
0.594936728477478 0.401373913786898
0.607594966888428 0.418078000935728
0.620253205299377 0.44336651104704
0.632911384105682 0.486088326442204
0.645569622516632 0.53897933248509
0.658227860927582 0.605577903017048
0.670886099338531 0.674719929285054
0.683544337749481 0.744735777441017
0.696202576160431 0.812373341376797
0.708860754966736 0.884498034625543
0.721518993377686 0.955946255859673
0.734177231788635 1.01766150902003
0.746835470199585 1.08322078279399
0.759493708610535 1.13700196074427
0.772151947021484 1.1785427332915
0.784810125827789 1.20261481161164
0.797468364238739 1.21011472524102
0.810126602649689 1.21020178195293
0.822784841060638 1.20475123064863
0.835443079471588 1.19296587053582
0.848101258277893 1.17077038756012
0.860759496688843 1.13748627354564
0.873417735099792 1.09099402463529
0.886075973510742 1.03854485379432
0.898734211921692 0.991975259251709
0.911392450332642 0.943852982617049
0.924050629138947 0.897051153986771
0.936708867549896 0.847208476066997
0.949367105960846 0.801308930569653
0.962025344371796 0.757847817235788
0.974683582782745 0.725081948178689
0.987341821193695 0.692093833054274
1 0.662640245881966
};
\addplot [line width=0.04pt, color1]
table {%
0 -1.23338487044127
0.0126582281664014 -1.24096802826726
0.0253164563328028 -1.22804483152792
0.0379746854305267 -1.22390824191946
0.0506329126656055 -1.21144991367175
0.0632911399006844 -1.1934845526741
0.0759493708610535 -1.17785969041984
0.088607594370842 -1.15162821459283
0.101265825331211 -1.12919091281351
0.11392405629158 -1.09480960117841
0.126582279801369 -1.05591966412526
0.139240503311157 -1.01805104945051
0.151898741722107 -0.978312962521521
0.164556965231895 -0.937594944830923
0.177215188741684 -0.893080740986478
0.189873427152634 -0.849484305999082
0.202531650662422 -0.804647764296497
0.215189874172211 -0.758493668362392
0.22784811258316 -0.711091374144565
0.240506336092949 -0.668231208577709
0.253164559602737 -0.625665067249837
0.265822798013687 -0.584702311168343
0.278481006622314 -0.554337192976176
0.291139245033264 -0.517441637226397
0.303797483444214 -0.485746114589368
0.316455692052841 -0.454618383976618
0.329113930463791 -0.426686019830701
0.341772168874741 -0.404148510757189
0.354430377483368 -0.390347677990958
0.367088615894318 -0.38109026798554
0.379746854305267 -0.376715246669277
0.392405062913895 -0.371426548209454
0.405063301324844 -0.376518265125784
0.417721539735794 -0.38215355385277
0.430379748344421 -0.381253812135427
0.443037986755371 -0.391273406268837
0.455696225166321 -0.397370398955587
0.468354433774948 -0.406492561529417
0.481012672185898 -0.415958207305851
0.493670910596848 -0.431022953006838
0.506329119205475 -0.446732714488228
0.518987357616425 -0.46711211088254
0.531645596027374 -0.491861657368579
0.544303834438324 -0.521041158836972
0.556962013244629 -0.550354068868807
0.569620251655579 -0.589201253182363
0.582278490066528 -0.622618260736952
0.594936728477478 -0.663062860553655
0.607594966888428 -0.699946903290435
0.620253205299377 -0.749352723273061
0.632911384105682 -0.791463659233905
0.645569622516632 -0.837206967542483
0.658227860927582 -0.887180327876528
0.670886099338531 -0.930990561658355
0.683544337749481 -0.984459633607963
0.696202576160431 -1.03203688307061
0.708860754966736 -1.078347954374
0.721518993377686 -1.12502471815742
0.734177231788635 -1.17396531632875
0.746835470199585 -1.21695273838716
0.759493708610535 -1.26205782907011
0.772151947021484 -1.30508148939337
0.784810125827789 -1.35023219387416
0.797468364238739 -1.39748715480343
0.810126602649689 -1.43518038783085
0.822784841060638 -1.47166144742503
0.835443079471588 -1.51237791837783
0.848101258277893 -1.54552002082927
0.860759496688843 -1.58194218580291
0.873417735099792 -1.61291696463178
0.886075973510742 -1.63599065560702
0.898734211921692 -1.66499881051956
0.911392450332642 -1.68591109747413
0.924050629138947 -1.69109609509559
0.936708867549896 -1.70561455917386
0.949367105960846 -1.711995342732
0.962025344371796 -1.714654456101
0.974683582782745 -1.71008127942354
0.987341821193695 -1.70314037706997
1 -1.6897113481297
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.339694702821777
0.0126582281664014 -0.35729686007299
0.0253164563328028 -0.362289587402823
0.0379746854305267 -0.367511970979338
0.0506329126656055 -0.369922514094895
0.0632911399006844 -0.376337026666679
0.0759493708610535 -0.377159109794338
0.088607594370842 -0.372624888762554
0.101265825331211 -0.382690774166568
0.11392405629158 -0.381169934182281
0.126582279801369 -0.379504787604122
0.139240503311157 -0.383182499554266
0.151898741722107 -0.380105528901815
0.164556965231895 -0.378114573358768
0.177215188741684 -0.382560233309726
0.189873427152634 -0.388729402500623
0.202531650662422 -0.392469246553218
0.215189874172211 -0.400754070672194
0.22784811258316 -0.413201990760351
0.240506336092949 -0.426396020081339
0.253164559602737 -0.442538429957776
0.265822798013687 -0.452749020983887
0.278481006622314 -0.47145427467393
0.291139245033264 -0.486989916931442
0.303797483444214 -0.502595657940778
0.316455692052841 -0.518943028129462
0.329113930463791 -0.536977349392767
0.341772168874741 -0.544392453720483
0.354430377483368 -0.553740103893462
0.367088615894318 -0.561580160811256
0.379746854305267 -0.56701833737384
0.392405062913895 -0.566812241719679
0.405063301324844 -0.571113893876
0.417721539735794 -0.564662001161628
0.430379748344421 -0.556921892733841
0.443037986755371 -0.548486669939608
0.455696225166321 -0.526868468710686
0.468354433774948 -0.510642167851475
0.481012672185898 -0.484148288100696
0.493670910596848 -0.463065031566631
0.506329119205475 -0.439744139954156
0.518987357616425 -0.410520600875259
0.531645596027374 -0.382173113536947
0.544303834438324 -0.355012036618466
0.556962013244629 -0.327160049577636
0.569620251655579 -0.306583860012966
0.582278490066528 -0.279916859371688
0.594936728477478 -0.260566096682982
0.607594966888428 -0.235158203445225
0.620253205299377 -0.224046453182548
0.632911384105682 -0.212519958067693
0.645569622516632 -0.192712007562949
0.658227860927582 -0.182367305366707
0.670886099338531 -0.16539117067913
0.683544337749481 -0.15791600748824
0.696202576160431 -0.148098265937404
0.708860754966736 -0.139408381150609
0.721518993377686 -0.131626321118645
0.734177231788635 -0.122266151960341
0.746835470199585 -0.113384089312937
0.759493708610535 -0.104245910410325
0.772151947021484 -0.0981847257087696
0.784810125827789 -0.0857370681846045
0.797468364238739 -0.0789939491771327
0.810126602649689 -0.0650831647275999
0.822784841060638 -0.0462805873875888
0.835443079471588 -0.0349362108432686
0.848101258277893 -0.0178651305023357
0.860759496688843 -3.26672331392164e-05
0.873417735099792 0.0150288045609336
0.886075973510742 0.0344556059170532
0.898734211921692 0.0488216256586362
0.911392450332642 0.0670480980761351
0.924050629138947 0.0906543703608134
0.936708867549896 0.105086122853187
0.949367105960846 0.118343754773984
0.962025344371796 0.133899124233171
0.974683582782745 0.147986047408041
0.987341821193695 0.160904551874754
1 0.174555197238743
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0646093328491585
0.0126582281664014 0.0752510347440575
0.0253164563328028 0.0808117155908357
0.0379746854305267 0.0773592116299612
0.0506329126656055 0.08171000294813
0.0632911399006844 0.0818820901198846
0.0759493708610535 0.0761545921170268
0.088607594370842 0.0659330945891103
0.101265825331211 0.0587839363050395
0.11392405629158 0.047287412682105
0.126582279801369 0.0392049680630991
0.139240503311157 0.0304140408968838
0.151898741722107 0.0200039411731073
0.164556965231895 0.0136218707943913
0.177215188741684 0.00427730910195544
0.189873427152634 0.00164684345917367
0.202531650662422 -0.00174388776949325
0.215189874172211 -0.0070192132122812
0.22784811258316 -0.00724443458377722
0.240506336092949 -0.00720451690405323
0.253164559602737 -0.00425308983620103
0.265822798013687 0.00321877510127178
0.278481006622314 0.0136331169707247
0.291139245033264 0.018610964791379
0.303797483444214 0.0356675881319062
0.316455692052841 0.0508134778898612
0.329113930463791 0.0652989467400514
0.341772168874741 0.0795465761943336
0.354430377483368 0.0971764106220218
0.367088615894318 0.115726677534635
0.379746854305267 0.140138950504832
0.392405062913895 0.160347839927631
0.405063301324844 0.181295486898084
0.417721539735794 0.201362595152793
0.430379748344421 0.221894045882125
0.443037986755371 0.244626526890711
0.455696225166321 0.270094023395694
0.468354433774948 0.295042866835541
0.481012672185898 0.320403669326184
0.493670910596848 0.341234837011501
0.506329119205475 0.361691151844058
0.518987357616425 0.386686208280986
0.531645596027374 0.413576864940681
0.544303834438324 0.435978446099249
0.556962013244629 0.454925412249179
0.569620251655579 0.476250641016325
0.582278490066528 0.50264669710652
0.594936728477478 0.528058813701639
0.607594966888428 0.55374801171161
0.620253205299377 0.577695712698731
0.632911384105682 0.60299496904924
0.645569622516632 0.630800704526717
0.658227860927582 0.658664378008352
0.670886099338531 0.686554581642435
0.683544337749481 0.71869934899809
0.696202576160431 0.745877611016925
0.708860754966736 0.773395427735527
0.721518993377686 0.801214748749666
0.734177231788635 0.832264622762498
0.746835470199585 0.858837983173313
0.759493708610535 0.885461160402612
0.772151947021484 0.9072184725756
0.784810125827789 0.927504924313114
0.797468364238739 0.949073583163455
0.810126602649689 0.967981452369388
0.822784841060638 0.98707190226625
0.835443079471588 1.00342348658681
0.848101258277893 1.01432801306028
0.860759496688843 1.02347801795674
0.873417735099792 1.03411680978001
0.886075973510742 1.04034325946938
0.898734211921692 1.04387598840783
0.911392450332642 1.05184509805692
0.924050629138947 1.04594258321708
0.936708867549896 1.04586180090739
0.949367105960846 1.04257335730426
0.962025344371796 1.03646359643668
0.974683582782745 1.02689957116376
0.987341821193695 1.0192436802483
1 1.00791751904164
};
\addplot [line width=0.04pt, color1]
table {%
0 0.110168811200329
0.0126582281664014 0.125314482372381
0.0253164563328028 0.135974180340451
0.0379746854305267 0.142846343793309
0.0506329126656055 0.152286868593687
0.0632911399006844 0.163330283395204
0.0759493708610535 0.170554637329681
0.088607594370842 0.175415781879752
0.101265825331211 0.184504424071087
0.11392405629158 0.188936105938991
0.126582279801369 0.198909621741926
0.139240503311157 0.208789017130772
0.151898741722107 0.218213342754477
0.164556965231895 0.223329725545374
0.177215188741684 0.233563264834016
0.189873427152634 0.246556054700333
0.202531650662422 0.258679330980894
0.215189874172211 0.271596037399056
0.22784811258316 0.284239058737106
0.240506336092949 0.297808211739756
0.253164559602737 0.311836841386283
0.265822798013687 0.321990428386098
0.278481006622314 0.333101676860323
0.291139245033264 0.342466573698513
0.303797483444214 0.34731667299169
0.316455692052841 0.356942780866235
0.329113930463791 0.358804387654271
0.341772168874741 0.358413392482055
0.354430377483368 0.355300197410713
0.367088615894318 0.35385082593713
0.379746854305267 0.352697801136171
0.392405062913895 0.345692648193103
0.405063301324844 0.340354867651967
0.417721539735794 0.334032165154986
0.430379748344421 0.331304501066581
0.443037986755371 0.324600461171359
0.455696225166321 0.317232996712525
0.468354433774948 0.317780162721737
0.481012672185898 0.318987911864816
0.493670910596848 0.32311687849245
0.506329119205475 0.326127963853488
0.518987357616425 0.331458252280252
0.531645596027374 0.343410441402262
0.544303834438324 0.357494777521332
0.556962013244629 0.374841761250961
0.569620251655579 0.394171749809248
0.582278490066528 0.418104702212788
0.594936728477478 0.452428259136759
0.607594966888428 0.480420369908891
0.620253205299377 0.514489685762812
0.632911384105682 0.552414508984196
0.645569622516632 0.589277226386057
0.658227860927582 0.627903372571094
0.670886099338531 0.665682626467498
0.683544337749481 0.704096476480393
0.696202576160431 0.737493234759744
0.708860754966736 0.769910576449467
0.721518993377686 0.801759799109617
0.734177231788635 0.827889787069096
0.746835470199585 0.849549577604325
0.759493708610535 0.865946206817219
0.772151947021484 0.878006164521556
0.784810125827789 0.877179552748626
0.797468364238739 0.877010535841264
0.810126602649689 0.869236748625772
0.822784841060638 0.855097729502978
0.835443079471588 0.839926283477932
0.848101258277893 0.81732973460125
0.860759496688843 0.787732361273638
0.873417735099792 0.762128316059422
0.886075973510742 0.730160905522673
0.898734211921692 0.704754146813188
0.911392450332642 0.66936152570034
0.924050629138947 0.638793767401244
0.936708867549896 0.607235289635131
0.949367105960846 0.581572699784518
0.962025344371796 0.554339719220016
0.974683582782745 0.53226255955251
0.987341821193695 0.511254555829118
1 0.492381383908791
};
\addplot [line width=0.04pt, color1]
table {%
0 0.719142766391974
0.0126582281664014 0.738052612887856
0.0253164563328028 0.761975199739722
0.0379746854305267 0.776139264621588
0.0506329126656055 0.798131375418533
0.0632911399006844 0.813248118960248
0.0759493708610535 0.821198972419016
0.088607594370842 0.831320753630978
0.101265825331211 0.833240243685371
0.11392405629158 0.827372237646484
0.126582279801369 0.839668987226394
0.139240503311157 0.842343909143071
0.151898741722107 0.847311964801385
0.164556965231895 0.840297839867119
0.177215188741684 0.846725322714488
0.189873427152634 0.83970401299195
0.202531650662422 0.836332008268725
0.215189874172211 0.828818002764664
0.22784811258316 0.829205697619097
0.240506336092949 0.821534416479881
0.253164559602737 0.814849487412659
0.265822798013687 0.804766287812375
0.278481006622314 0.794088831544201
0.291139245033264 0.786038055283118
0.303797483444214 0.777659761209712
0.316455692052841 0.764944509918037
0.329113930463791 0.757750641468494
0.341772168874741 0.747118878906089
0.354430377483368 0.732774345516737
0.367088615894318 0.721943048971347
0.379746854305267 0.703556531454112
0.392405062913895 0.687006467196305
0.405063301324844 0.676222982126115
0.417721539735794 0.653440990677271
0.430379748344421 0.639846685480275
0.443037986755371 0.621903601071539
0.455696225166321 0.602994484127239
0.468354433774948 0.588783637134451
0.481012672185898 0.572581603512096
0.493670910596848 0.55787544386147
0.506329119205475 0.531758342414214
0.518987357616425 0.508284352818237
0.531645596027374 0.491308848046442
0.544303834438324 0.472241557500791
0.556962013244629 0.45542812501793
0.569620251655579 0.431377232067714
0.582278490066528 0.417671183146198
0.594936728477478 0.399927690037767
0.607594966888428 0.384871757360689
0.620253205299377 0.365759813698228
0.632911384105682 0.354827669586915
0.645569622516632 0.342455203370092
0.658227860927582 0.329780462155123
0.670886099338531 0.324120733448195
0.683544337749481 0.314368198556376
0.696202576160431 0.313023863555262
0.708860754966736 0.305681084188517
0.721518993377686 0.309412937648758
0.734177231788635 0.308368232682798
0.746835470199585 0.317071128366933
0.759493708610535 0.320053625043811
0.772151947021484 0.326528903589373
0.784810125827789 0.335463623193527
0.797468364238739 0.338879337623969
0.810126602649689 0.3489763938066
0.822784841060638 0.357811118975759
0.835443079471588 0.365184292224883
0.848101258277893 0.375280065359659
0.860759496688843 0.384477399128152
0.873417735099792 0.389629795124103
0.886075973510742 0.404724174554278
0.898734211921692 0.403776534215428
0.911392450332642 0.416737336434214
0.924050629138947 0.421306503274471
0.936708867549896 0.422133569154662
0.949367105960846 0.424201062163029
0.962025344371796 0.422291192202227
0.974683582782745 0.421675193648309
0.987341821193695 0.414419137426969
1 0.400620001603891
};
\addplot [line width=0.04pt, color1]
table {%
0 1.043270495927
0.0126582281664014 1.07714612539257
0.0253164563328028 1.10112465808806
0.0379746854305267 1.09492471077793
0.0506329126656055 1.07561078999912
0.0632911399006844 1.04098104602177
0.0759493708610535 0.988173259094496
0.088607594370842 0.927541957137904
0.101265825331211 0.843755258242983
0.11392405629158 0.77212046750131
0.126582279801369 0.675164400680623
0.139240503311157 0.580677427652538
0.151898741722107 0.478184536184498
0.164556965231895 0.388369688384929
0.177215188741684 0.297046181839558
0.189873427152634 0.218448970386783
0.202531650662422 0.139263313514152
0.215189874172211 0.0801605297568027
0.22784811258316 0.0261623731859327
0.240506336092949 -0.0202274325120535
0.253164559602737 -0.0506710558806234
0.265822798013687 -0.0609857412295675
0.278481006622314 -0.07630942313578
0.291139245033264 -0.0625492224122186
0.303797483444214 -0.0425986517296797
0.316455692052841 -0.0182202260352504
0.329113930463791 0.0233374919497403
0.341772168874741 0.0663664300527599
0.354430377483368 0.115668375429409
0.367088615894318 0.166232745673067
0.379746854305267 0.22328382621435
0.392405062913895 0.282630872762466
0.405063301324844 0.333098598397012
0.417721539735794 0.389807824724489
0.430379748344421 0.440250311248593
0.443037986755371 0.482154523348117
0.455696225166321 0.515993162675179
0.468354433774948 0.549651355477627
0.481012672185898 0.575095140405415
0.493670910596848 0.579168317264427
0.506329119205475 0.589394304584977
0.518987357616425 0.584447461757338
0.531645596027374 0.56990833706851
0.544303834438324 0.553334465540724
0.556962013244629 0.529536903020712
0.569620251655579 0.499711014049869
0.582278490066528 0.470985317277712
0.594936728477478 0.436885790903524
0.607594966888428 0.402932347042563
0.620253205299377 0.36062402240453
0.632911384105682 0.32057113098445
0.645569622516632 0.289192013074142
0.658227860927582 0.251282267352182
0.670886099338531 0.215206589668418
0.683544337749481 0.165403537146411
0.696202576160431 0.132718737198571
0.708860754966736 0.0935977690799075
0.721518993377686 0.0492533248588991
0.734177231788635 0.0112851924204066
0.746835470199585 -0.0283331370826367
0.759493708610535 -0.0623475740338748
0.772151947021484 -0.10251122938894
0.784810125827789 -0.138343118618772
0.797468364238739 -0.186266576554604
0.810126602649689 -0.234384617218911
0.822784841060638 -0.274157600136872
0.835443079471588 -0.320930172536218
0.848101258277893 -0.362797549450788
0.860759496688843 -0.405108384098053
0.873417735099792 -0.444066348250762
0.886075973510742 -0.478028670202808
0.898734211921692 -0.513987071483173
0.911392450332642 -0.554112997359229
0.924050629138947 -0.562237971715059
0.936708867549896 -0.575552366251188
0.949367105960846 -0.58813747252468
0.962025344371796 -0.585738375949097
0.974683582782745 -0.582167349302619
0.987341821193695 -0.568438756616137
1 -0.550959808207375
};
\end{axis}

\end{tikzpicture}


==> figures/Matern52/PriorVAE_samps_1_0.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=1,
ymin=-3, ymax=3
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,1.726993825389)
--(axis cs:0,-1.72348645440443)
--(axis cs:0.0126582281664014,-1.75234258797986)
--(axis cs:0.0253164563328028,-1.77448305631773)
--(axis cs:0.0379746854305267,-1.79247398923717)
--(axis cs:0.0506329126656055,-1.80529826120899)
--(axis cs:0.0632911399006844,-1.81176588038111)
--(axis cs:0.0759493708610535,-1.81558288628946)
--(axis cs:0.088607594370842,-1.81877733663158)
--(axis cs:0.101265825331211,-1.82110366795827)
--(axis cs:0.11392405629158,-1.8198280462678)
--(axis cs:0.126582279801369,-1.81739577788746)
--(axis cs:0.139240503311157,-1.81212873361206)
--(axis cs:0.151898741722107,-1.80720756306559)
--(axis cs:0.164556965231895,-1.80304157154372)
--(axis cs:0.177215188741684,-1.80058044583825)
--(axis cs:0.189873427152634,-1.7986226959101)
--(axis cs:0.202531650662422,-1.79757890626203)
--(axis cs:0.215189874172211,-1.79720068581596)
--(axis cs:0.22784811258316,-1.79741831910875)
--(axis cs:0.240506336092949,-1.79873442051416)
--(axis cs:0.253164559602737,-1.79910695144873)
--(axis cs:0.265822798013687,-1.79737240862372)
--(axis cs:0.278481006622314,-1.79998296293221)
--(axis cs:0.291139245033264,-1.79992944330312)
--(axis cs:0.303797483444214,-1.80124903123055)
--(axis cs:0.316455692052841,-1.80247632221916)
--(axis cs:0.329113930463791,-1.80476591367903)
--(axis cs:0.341772168874741,-1.80795823806656)
--(axis cs:0.354430377483368,-1.81158832689636)
--(axis cs:0.367088615894318,-1.81679247372755)
--(axis cs:0.379746854305267,-1.81993454978717)
--(axis cs:0.392405062913895,-1.82289607141081)
--(axis cs:0.405063301324844,-1.82720014213568)
--(axis cs:0.417721539735794,-1.83038915426752)
--(axis cs:0.430379748344421,-1.83051097880301)
--(axis cs:0.443037986755371,-1.83133317906767)
--(axis cs:0.455696225166321,-1.8274365040228)
--(axis cs:0.468354433774948,-1.82390796718189)
--(axis cs:0.481012672185898,-1.81896123978455)
--(axis cs:0.493670910596848,-1.81721594147784)
--(axis cs:0.506329119205475,-1.81540814492826)
--(axis cs:0.518987357616425,-1.81289831461336)
--(axis cs:0.531645596027374,-1.80868909690109)
--(axis cs:0.544303834438324,-1.80757087382584)
--(axis cs:0.556962013244629,-1.80740663312091)
--(axis cs:0.569620251655579,-1.8083055156041)
--(axis cs:0.582278490066528,-1.80752250114069)
--(axis cs:0.594936728477478,-1.80852876838769)
--(axis cs:0.607594966888428,-1.81041533354314)
--(axis cs:0.620253205299377,-1.81491558534076)
--(axis cs:0.632911384105682,-1.81770829931542)
--(axis cs:0.645569622516632,-1.81900283009028)
--(axis cs:0.658227860927582,-1.81924573841599)
--(axis cs:0.670886099338531,-1.81859969690992)
--(axis cs:0.683544337749481,-1.82027870303677)
--(axis cs:0.696202576160431,-1.82441607463992)
--(axis cs:0.708860754966736,-1.82905652948234)
--(axis cs:0.721518993377686,-1.83348825632151)
--(axis cs:0.734177231788635,-1.83774222237595)
--(axis cs:0.746835470199585,-1.83967451849184)
--(axis cs:0.759493708610535,-1.84125328987782)
--(axis cs:0.772151947021484,-1.84482057164844)
--(axis cs:0.784810125827789,-1.8480996131093)
--(axis cs:0.797468364238739,-1.8504250560117)
--(axis cs:0.810126602649689,-1.85151129614697)
--(axis cs:0.822784841060638,-1.85532043789273)
--(axis cs:0.835443079471588,-1.85967891553534)
--(axis cs:0.848101258277893,-1.86622678966414)
--(axis cs:0.860759496688843,-1.87084467868302)
--(axis cs:0.873417735099792,-1.87283599036551)
--(axis cs:0.886075973510742,-1.87749801146929)
--(axis cs:0.898734211921692,-1.87977461302715)
--(axis cs:0.911392450332642,-1.88006010509036)
--(axis cs:0.924050629138947,-1.87812274802565)
--(axis cs:0.936708867549896,-1.8742452051263)
--(axis cs:0.949367105960846,-1.86590001172392)
--(axis cs:0.962025344371796,-1.85229107611972)
--(axis cs:0.974683582782745,-1.83573153804892)
--(axis cs:0.987341821193695,-1.81205551226554)
--(axis cs:1,-1.78176777505254)
--(axis cs:1,1.77789224004853)
--(axis cs:1,1.77789224004853)
--(axis cs:0.987341821193695,1.80670028998925)
--(axis cs:0.974683582782745,1.82945761665195)
--(axis cs:0.962025344371796,1.84618180805925)
--(axis cs:0.949367105960846,1.85891816827974)
--(axis cs:0.936708867549896,1.86711229209431)
--(axis cs:0.924050629138947,1.87073354899101)
--(axis cs:0.911392450332642,1.87096646356636)
--(axis cs:0.898734211921692,1.86924051697163)
--(axis cs:0.886075973510742,1.86454396249216)
--(axis cs:0.873417735099792,1.86230465339993)
--(axis cs:0.860759496688843,1.86156235269679)
--(axis cs:0.848101258277893,1.86033326702314)
--(axis cs:0.835443079471588,1.85572590720619)
--(axis cs:0.822784841060638,1.85043777398797)
--(axis cs:0.810126602649689,1.84583017070037)
--(axis cs:0.797468364238739,1.84415357860968)
--(axis cs:0.784810125827789,1.84303116862451)
--(axis cs:0.772151947021484,1.84182551176057)
--(axis cs:0.759493708610535,1.83806534450219)
--(axis cs:0.746835470199585,1.83475372318383)
--(axis cs:0.734177231788635,1.82853994997114)
--(axis cs:0.721518993377686,1.82213732989963)
--(axis cs:0.708860754966736,1.81625031269905)
--(axis cs:0.696202576160431,1.81276275926531)
--(axis cs:0.683544337749481,1.8097174448767)
--(axis cs:0.670886099338531,1.80743822452022)
--(axis cs:0.658227860927582,1.80428568844858)
--(axis cs:0.645569622516632,1.80341488256173)
--(axis cs:0.632911384105682,1.80456503532462)
--(axis cs:0.620253205299377,1.80602860081781)
--(axis cs:0.607594966888428,1.80726929599735)
--(axis cs:0.594936728477478,1.80603009741113)
--(axis cs:0.582278490066528,1.8051417590812)
--(axis cs:0.569620251655579,1.80670316008772)
--(axis cs:0.556962013244629,1.81135958624566)
--(axis cs:0.544303834438324,1.81518452964425)
--(axis cs:0.531645596027374,1.81877300741104)
--(axis cs:0.518987357616425,1.820982230127)
--(axis cs:0.506329119205475,1.82374086148579)
--(axis cs:0.493670910596848,1.82571752646884)
--(axis cs:0.481012672185898,1.82661866191626)
--(axis cs:0.468354433774948,1.8271558553511)
--(axis cs:0.455696225166321,1.82564717262623)
--(axis cs:0.443037986755371,1.82599039323761)
--(axis cs:0.430379748344421,1.82631410953388)
--(axis cs:0.417721539735794,1.82712774095037)
--(axis cs:0.405063301324844,1.82666507137886)
--(axis cs:0.392405062913895,1.82757999907761)
--(axis cs:0.379746854305267,1.83097876526072)
--(axis cs:0.367088615894318,1.82908372558724)
--(axis cs:0.354430377483368,1.82801786938902)
--(axis cs:0.341772168874741,1.82832355517803)
--(axis cs:0.329113930463791,1.82965402307125)
--(axis cs:0.316455692052841,1.82736068407879)
--(axis cs:0.303797483444214,1.82411025113936)
--(axis cs:0.291139245033264,1.82263622692509)
--(axis cs:0.278481006622314,1.82374393310861)
--(axis cs:0.265822798013687,1.82265460901393)
--(axis cs:0.253164559602737,1.82337043444759)
--(axis cs:0.240506336092949,1.82335065799591)
--(axis cs:0.22784811258316,1.82085263426637)
--(axis cs:0.215189874172211,1.81723121873394)
--(axis cs:0.202531650662422,1.81613482799855)
--(axis cs:0.189873427152634,1.81467432840783)
--(axis cs:0.177215188741684,1.81583575896152)
--(axis cs:0.164556965231895,1.81644490926518)
--(axis cs:0.151898741722107,1.8189630616675)
--(axis cs:0.139240503311157,1.82159974398624)
--(axis cs:0.126582279801369,1.82363928504339)
--(axis cs:0.11392405629158,1.82425716065171)
--(axis cs:0.101265825331211,1.82761544463437)
--(axis cs:0.088607594370842,1.83013984123757)
--(axis cs:0.0759493708610535,1.83037439133674)
--(axis cs:0.0632911399006844,1.82611630751207)
--(axis cs:0.0506329126656055,1.81616350338195)
--(axis cs:0.0379746854305267,1.80335923453981)
--(axis cs:0.0253164563328028,1.7840199721042)
--(axis cs:0.0126582281664014,1.75718817347449)
--(axis cs:0,1.726993825389)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 0.00175368549228476
0.0126582281664014 0.0024227927473134
0.0253164563328028 0.00476845789323549
0.0379746854305267 0.00544262265131735
0.0506329126656055 0.00543262108647706
0.0632911399006844 0.00717521356548257
0.0759493708610535 0.00739575252363868
0.088607594370842 0.00568125230299451
0.101265825331211 0.00325588833805239
0.11392405629158 0.00221455719195634
0.126582279801369 0.00312175357796873
0.139240503311157 0.00473550518709026
0.151898741722107 0.00587774930095574
0.164556965231895 0.00670166886072635
0.177215188741684 0.0076276565616338
0.189873427152634 0.00802581624886426
0.202531650662422 0.00927796086825641
0.215189874172211 0.0100152664589906
0.22784811258316 0.0117171575788118
0.240506336092949 0.0123081187408751
0.253164559602737 0.0121317414994335
0.265822798013687 0.012641100195104
0.278481006622314 0.0118804850881989
0.291139245033264 0.0113533918109867
0.303797483444214 0.0114306099544049
0.316455692052841 0.012442180929815
0.329113930463791 0.0124440546961082
0.341772168874741 0.0101826585557354
0.354430377483368 0.00821477124633037
0.367088615894318 0.00614562592984451
0.379746854305267 0.00552210773677259
0.392405062913895 0.00234196383339747
0.405063301324844 -0.00026753537841136
0.417721539735794 -0.00163070665857555
0.430379748344421 -0.00209843463456774
0.443037986755371 -0.00267139291503315
0.455696225166321 -0.000894665698286083
0.468354433774948 0.00162394408460801
0.481012672185898 0.00382871106585553
0.493670910596848 0.0042507924954971
0.506329119205475 0.00416635827876727
0.518987357616425 0.00404195775682147
0.531645596027374 0.00504195525497459
0.544303834438324 0.00380682790920651
0.556962013244629 0.0019764765623721
0.569620251655579 -0.000801177758189297
0.582278490066528 -0.00119037102974438
0.594936728477478 -0.00124933548828029
0.607594966888428 -0.00157301877289699
0.620253205299377 -0.00444349226147654
0.632911384105682 -0.00657163199539732
0.645569622516632 -0.00779397376427467
0.658227860927582 -0.00748002498370544
0.670886099338531 -0.00558073619485332
0.683544337749481 -0.00528062908003179
0.696202576160431 -0.00582665768730716
0.708860754966736 -0.0064031083916423
0.721518993377686 -0.00567546321093984
0.734177231788635 -0.00460113620240656
0.746835470199585 -0.00246039765400374
0.759493708610535 -0.00159397268781689
0.772151947021484 -0.00149752994393644
0.784810125827789 -0.00253422224239639
0.797468364238739 -0.00313573870101203
0.810126602649689 -0.00284056272329954
0.822784841060638 -0.00244133195237911
0.835443079471588 -0.00197650416457437
0.848101258277893 -0.00294676132050233
0.860759496688843 -0.00464116299311444
0.873417735099792 -0.00526566848278741
0.886075973510742 -0.00647702448856251
0.898734211921692 -0.00526704802776244
0.911392450332642 -0.00454682076199785
0.924050629138947 -0.00369459951732225
0.936708867549896 -0.00356645651599407
0.949367105960846 -0.00349092172208965
0.962025344371796 -0.00305463403023431
0.974683582782745 -0.00313696069848401
0.987341821193695 -0.00267761113814642
1 -0.00193776750200104
};
\addplot [line width=0.04pt, color1]
table {%
0 0.996954702924636
0.0126582281664014 1.01808094497716
0.0253164563328028 1.0306315888334
0.0379746854305267 1.02946729475406
0.0506329126656055 1.01509784618262
0.0632911399006844 0.996800302361508
0.0759493708610535 0.968459860441562
0.088607594370842 0.927939976312718
0.101265825331211 0.890915469576576
0.11392405629158 0.848110305235938
0.126582279801369 0.800193038487421
0.139240503311157 0.755054063415571
0.151898741722107 0.708107119726131
0.164556965231895 0.66526194995943
0.177215188741684 0.614492307293515
0.189873427152634 0.574018474906733
0.202531650662422 0.537976542618217
0.215189874172211 0.502171637256113
0.22784811258316 0.468373796220027
0.240506336092949 0.439064451091382
0.253164559602737 0.410709360477368
0.265822798013687 0.387566987938811
0.278481006622314 0.363335924563044
0.291139245033264 0.336750754489177
0.303797483444214 0.311313659810463
0.316455692052841 0.280198889828997
0.329113930463791 0.240700413069666
0.341772168874741 0.198355997707239
0.354430377483368 0.157060446392007
0.367088615894318 0.111749859724287
0.379746854305267 0.0675063605046105
0.392405062913895 0.0148737957416898
0.405063301324844 -0.0462781036766971
0.417721539735794 -0.0999167080988313
0.430379748344421 -0.161515155665088
0.443037986755371 -0.221944681963865
0.455696225166321 -0.274494541193659
0.468354433774948 -0.334358503252841
0.481012672185898 -0.393603292750998
0.493670910596848 -0.452268590161816
0.506329119205475 -0.502528687014724
0.518987357616425 -0.543664960492978
0.531645596027374 -0.578392800804302
0.544303834438324 -0.608096966126636
0.556962013244629 -0.627660359827767
0.569620251655579 -0.630731867957757
0.582278490066528 -0.623234169265777
0.594936728477478 -0.609580900999539
0.607594966888428 -0.58634553461425
0.620253205299377 -0.55864187329178
0.632911384105682 -0.517231614699988
0.645569622516632 -0.465725942554921
0.658227860927582 -0.406816616396
0.670886099338531 -0.351910181710169
0.683544337749481 -0.292496063920254
0.696202576160431 -0.240917606838516
0.708860754966736 -0.183930204556096
0.721518993377686 -0.135632345227861
0.734177231788635 -0.0907723867619901
0.746835470199585 -0.0479251787679501
0.759493708610535 -0.0120923520372225
0.772151947021484 0.00742607571186507
0.784810125827789 0.0114174693920718
0.797468364238739 0.00627217021316308
0.810126602649689 -0.010940820232894
0.822784841060638 -0.0329062345862332
0.835443079471588 -0.0632872314782784
0.848101258277893 -0.106981983053583
0.860759496688843 -0.153195232988963
0.873417735099792 -0.198218336544612
0.886075973510742 -0.258297176889612
0.898734211921692 -0.310110300440084
0.911392450332642 -0.362014941687273
0.924050629138947 -0.416292243593559
0.936708867549896 -0.462464518171658
0.949367105960846 -0.507451975411721
0.962025344371796 -0.548139910145396
0.974683582782745 -0.579779345923278
0.987341821193695 -0.597037201923984
1 -0.606843784042321
};
\addplot [line width=0.04pt, color1]
table {%
0 1.04898899577362
0.0126582281664014 1.07997557807452
0.0253164563328028 1.10252803513843
0.0379746854305267 1.10848916167645
0.0506329126656055 1.09879616625087
0.0632911399006844 1.08102298943184
0.0759493708610535 1.05621645652821
0.088607594370842 1.01297767604727
0.101265825331211 0.968628177871584
0.11392405629158 0.91560696132543
0.126582279801369 0.864195674983723
0.139240503311157 0.802036120596786
0.151898741722107 0.743565774855984
0.164556965231895 0.679571219067488
0.177215188741684 0.624409621709941
0.189873427152634 0.567074739832225
0.202531650662422 0.519126736888194
0.215189874172211 0.478530113035343
0.22784811258316 0.443116462262794
0.240506336092949 0.415665290276947
0.253164559602737 0.395223285447855
0.265822798013687 0.383432323683517
0.278481006622314 0.38203087695828
0.291139245033264 0.392948819794608
0.303797483444214 0.400027678960429
0.316455692052841 0.421868689210863
0.329113930463791 0.451244855213429
0.341772168874741 0.478559528103411
0.354430377483368 0.508376522848204
0.367088615894318 0.545364732633241
0.379746854305267 0.580640842924338
0.392405062913895 0.621929322528034
0.405063301324844 0.654203203301781
0.417721539735794 0.694409175338896
0.430379748344421 0.728233709249056
0.443037986755371 0.755384767906502
0.455696225166321 0.781983965973066
0.468354433774948 0.800649212421706
0.481012672185898 0.814310489188594
0.493670910596848 0.824017824645472
0.506329119205475 0.822513418985083
0.518987357616425 0.813082137830076
0.531645596027374 0.805215255232149
0.544303834438324 0.788903125210238
0.556962013244629 0.76758112832268
0.569620251655579 0.741528576466579
0.582278490066528 0.715100537937845
0.594936728477478 0.688550858528942
0.607594966888428 0.655783089649632
0.620253205299377 0.619783564988426
0.632911384105682 0.589263387461479
0.645569622516632 0.554590174150731
0.658227860927582 0.526073823055414
0.670886099338531 0.490185480627048
0.683544337749481 0.451684487608015
0.696202576160431 0.416970814050896
0.708860754966736 0.381879804153158
0.721518993377686 0.345562541577377
0.734177231788635 0.304034244619914
0.746835470199585 0.272304256136834
0.759493708610535 0.23658229140534
0.772151947021484 0.204740406166738
0.784810125827789 0.166493874827814
0.797468364238739 0.123996378603762
0.810126602649689 0.0812013412825436
0.822784841060638 0.0439381043017067
0.835443079471588 0.00181864666900904
0.848101258277893 -0.037187550286153
0.860759496688843 -0.0798768034572993
0.873417735099792 -0.116358743079636
0.886075973510742 -0.149845359404983
0.898734211921692 -0.180110873839424
0.911392450332642 -0.216240785644999
0.924050629138947 -0.235802530247895
0.936708867549896 -0.258441919511802
0.949367105960846 -0.27416083214627
0.962025344371796 -0.282639756335211
0.974683582782745 -0.286417068272636
0.987341821193695 -0.291829546601193
1 -0.294798876314151
};
\addplot [line width=0.04pt, color1]
table {%
0 0.309646154459622
0.0126582281664014 0.315930503724647
0.0253164563328028 0.320335457109545
0.0379746854305267 0.323619580691964
0.0506329126656055 0.325686170739621
0.0632911399006844 0.323057210843912
0.0759493708610535 0.322561506887405
0.088607594370842 0.318556307384613
0.101265825331211 0.310734963465209
0.11392405629158 0.301872540537368
0.126582279801369 0.302958324404595
0.139240503311157 0.296103078901786
0.151898741722107 0.295617359782471
0.164556965231895 0.288770284789549
0.177215188741684 0.287166411257491
0.189873427152634 0.280883228249613
0.202531650662422 0.280132245185354
0.215189874172211 0.275983089372931
0.22784811258316 0.274193285957921
0.240506336092949 0.272532975991106
0.253164559602737 0.271665366989245
0.265822798013687 0.271546600662585
0.278481006622314 0.274273931933703
0.291139245033264 0.276385313234562
0.303797483444214 0.278328373990858
0.316455692052841 0.281919435351652
0.329113930463791 0.286202109806922
0.341772168874741 0.294003620167483
0.354430377483368 0.29927339868146
0.367088615894318 0.307450652424406
0.379746854305267 0.313676319292541
0.392405062913895 0.319522574404744
0.405063301324844 0.32725863179955
0.417721539735794 0.334526215902397
0.430379748344421 0.341235976891553
0.443037986755371 0.348107204265001
0.455696225166321 0.360729350639026
0.468354433774948 0.370027685122017
0.481012672185898 0.378391616743802
0.493670910596848 0.38725789527802
0.506329119205475 0.388408365599094
0.518987357616425 0.393884254183147
0.531645596027374 0.401851457617374
0.544303834438324 0.405165723876497
0.556962013244629 0.408399066901591
0.569620251655579 0.407306599413943
0.582278490066528 0.410424726445663
0.594936728477478 0.413292753403194
0.607594966888428 0.415770046250291
0.620253205299377 0.415774369060175
0.632911384105682 0.415503522040242
0.645569622516632 0.417245145462633
0.658227860927582 0.417918966013124
0.670886099338531 0.42238856475848
0.683544337749481 0.425161665457277
0.696202576160431 0.426871062360612
0.708860754966736 0.428293473559108
0.721518993377686 0.432312248285375
0.734177231788635 0.434102426916134
0.746835470199585 0.441499213690982
0.759493708610535 0.446364220316221
0.772151947021484 0.450290530725887
0.784810125827789 0.454514758200068
0.797468364238739 0.458549787641609
0.810126602649689 0.463754021606536
0.822784841060638 0.470420965141641
0.835443079471588 0.475971300571319
0.848101258277893 0.479313096235277
0.860759496688843 0.483602025866704
0.873417735099792 0.487888003393015
0.886075973510742 0.492784656037133
0.898734211921692 0.494280835549409
0.911392450332642 0.499764816140501
0.924050629138947 0.499592541328507
0.936708867549896 0.498137122202183
0.949367105960846 0.497395971485022
0.962025344371796 0.495532058767557
0.974683582782745 0.495082237150753
0.987341821193695 0.489323604277628
1 0.481919644505997
};
\addplot [line width=0.04pt, color1]
table {%
0 0.737917193405245
0.0126582281664014 0.742197907039743
0.0253164563328028 0.738099274115595
0.0379746854305267 0.729757497492234
0.0506329126656055 0.715757031310854
0.0632911399006844 0.693931640392477
0.0759493708610535 0.659890574046627
0.088607594370842 0.612415413522179
0.101265825331211 0.571571741978275
0.11392405629158 0.520417413152114
0.126582279801369 0.465842928612164
0.139240503311157 0.407714778552487
0.151898741722107 0.343693195253391
0.164556965231895 0.275086467681177
0.177215188741684 0.201205333977416
0.189873427152634 0.126177262461765
0.202531650662422 0.0574049825574312
0.215189874172211 -0.0182933451305452
0.22784811258316 -0.0928098156964121
0.240506336092949 -0.164719022177451
0.253164559602737 -0.23291743639114
0.265822798013687 -0.297925945985379
0.278481006622314 -0.355374469557203
0.291139245033264 -0.421708512706224
0.303797483444214 -0.475624394598929
0.316455692052841 -0.536871572916197
0.329113930463791 -0.598662228989116
0.341772168874741 -0.65725520289298
0.354430377483368 -0.710341481389727
0.367088615894318 -0.764467873696054
0.379746854305267 -0.812615931955532
0.392405062913895 -0.863235230437421
0.405063301324844 -0.910903614216222
0.417721539735794 -0.960721225536783
0.430379748344421 -1.00808186377777
0.443037986755371 -1.0425346240787
0.455696225166321 -1.06807599343163
0.468354433774948 -1.09365987965039
0.481012672185898 -1.11537614082549
0.493670910596848 -1.1325020551461
0.506329119205475 -1.14858411236096
0.518987357616425 -1.15582288916501
0.531645596027374 -1.15354996767732
0.544303834438324 -1.14936505646708
0.556962013244629 -1.14328215361308
0.569620251655579 -1.12434345732223
0.582278490066528 -1.08820829596857
0.594936728477478 -1.05458024476237
0.607594966888428 -1.00938470602749
0.620253205299377 -0.959042914114311
0.632911384105682 -0.899821684003224
0.645569622516632 -0.836548602139611
0.658227860927582 -0.758809018343719
0.670886099338531 -0.685763767306326
0.683544337749481 -0.600466287995333
0.696202576160431 -0.523962826827652
0.708860754966736 -0.439735631651674
0.721518993377686 -0.352013643248828
0.734177231788635 -0.259494997024484
0.746835470199585 -0.167222189932289
0.759493708610535 -0.0807890992488455
0.772151947021484 0.00237534158325365
0.784810125827789 0.0857138864351727
0.797468364238739 0.159749537536004
0.810126602649689 0.234880111194468
0.822784841060638 0.302055567592094
0.835443079471588 0.363458162560648
0.848101258277893 0.417790765658551
0.860759496688843 0.471959747898029
0.873417735099792 0.521410652114628
0.886075973510742 0.561467947634646
0.898734211921692 0.593130321206562
0.911392450332642 0.630342201884694
0.924050629138947 0.642960166300766
0.936708867549896 0.661595439844617
0.949367105960846 0.674065454093744
0.962025344371796 0.679151848431864
0.974683582782745 0.680112188859856
0.987341821193695 0.681030149391016
1 0.680904709173736
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0561227861608886
0.0126582281664014 -0.0689388236848278
0.0253164563328028 -0.0821227581157099
0.0379746854305267 -0.0962663340246537
0.0506329126656055 -0.108349826264796
0.0632911399006844 -0.124753462366847
0.0759493708610535 -0.134141416563082
0.088607594370842 -0.151289336882937
0.101265825331211 -0.166127799302683
0.11392405629158 -0.186501329532382
0.126582279801369 -0.196424487866498
0.139240503311157 -0.210395310820591
0.151898741722107 -0.219670329157898
0.164556965231895 -0.234544235980428
0.177215188741684 -0.249817168291615
0.189873427152634 -0.265460564002785
0.202531650662422 -0.27803143560556
0.215189874172211 -0.293686173744697
0.22784811258316 -0.308453473151504
0.240506336092949 -0.319798921253748
0.253164559602737 -0.335085130246563
0.265822798013687 -0.349263643948155
0.278481006622314 -0.363271928893441
0.291139245033264 -0.383027545478228
0.303797483444214 -0.400785464162367
0.316455692052841 -0.421546874848594
0.329113930463791 -0.444195802643034
0.341772168874741 -0.464871580730635
0.354430377483368 -0.488891831220154
0.367088615894318 -0.515592103118425
0.379746854305267 -0.538944626013929
0.392405062913895 -0.568758315398592
0.405063301324844 -0.590682842326824
0.417721539735794 -0.615841212783304
0.430379748344421 -0.644545518514545
0.443037986755371 -0.671436890740467
0.455696225166321 -0.690834624608583
0.468354433774948 -0.709663879488615
0.481012672185898 -0.733522594136689
0.493670910596848 -0.747088436932112
0.506329119205475 -0.771580472675339
0.518987357616425 -0.784311330124805
0.531645596027374 -0.795373172061375
0.544303834438324 -0.808135368423196
0.556962013244629 -0.814744812506812
0.569620251655579 -0.81960094134527
0.582278490066528 -0.821181494343386
0.594936728477478 -0.820898352736243
0.607594966888428 -0.819687934519665
0.620253205299377 -0.812039118697932
0.632911384105682 -0.804666630330223
0.645569622516632 -0.792436165224209
0.658227860927582 -0.773194852874876
0.670886099338531 -0.763018412212767
0.683544337749481 -0.739079758831765
0.696202576160431 -0.720001425840261
0.708860754966736 -0.702269603368482
0.721518993377686 -0.680395017658293
0.734177231788635 -0.656344493591526
0.746835470199585 -0.629617482537101
0.759493708610535 -0.604453595996798
0.772151947021484 -0.584958971939499
0.784810125827789 -0.562283663075666
0.797468364238739 -0.538731859803986
0.810126602649689 -0.517296917480019
0.822784841060638 -0.496680959488962
0.835443079471588 -0.478181218498749
0.848101258277893 -0.461784135929549
0.860759496688843 -0.443707484300429
0.873417735099792 -0.42327221097467
0.886075973510742 -0.408018333529764
0.898734211921692 -0.393336398669711
0.911392450332642 -0.371935408309984
0.924050629138947 -0.3639875228233
0.936708867549896 -0.347719608350062
0.949367105960846 -0.332257427796375
0.962025344371796 -0.317648569155222
0.974683582782745 -0.30768211606338
0.987341821193695 -0.29188876632146
1 -0.277799749109503
};
\addplot [line width=0.04pt, color1]
table {%
0 -1.71616769558163
0.0126582281664014 -1.74979746456415
0.0253164563328028 -1.76766166286958
0.0379746854305267 -1.77419316286427
0.0506329126656055 -1.77237071933284
0.0632911399006844 -1.75438786647794
0.0759493708610535 -1.72716461018858
0.088607594370842 -1.68495794690023
0.101265825331211 -1.64254113579611
0.11392405629158 -1.58007573946779
0.126582279801369 -1.51405292041166
0.139240503311157 -1.43406527050963
0.151898741722107 -1.34868921336913
0.164556965231895 -1.25821656796955
0.177215188741684 -1.1592019100094
0.189873427152634 -1.06143728029309
0.202531650662422 -0.96541649879814
0.215189874172211 -0.86595968433024
0.22784811258316 -0.763338819448978
0.240506336092949 -0.669394957107936
0.253164559602737 -0.580948098156283
0.265822798013687 -0.495466445981231
0.278481006622314 -0.423700344274715
0.291139245033264 -0.352181729620534
0.303797483444214 -0.286134507687404
0.316455692052841 -0.23160148280296
0.329113930463791 -0.183862151954819
0.341772168874741 -0.148874655766894
0.354430377483368 -0.121891176780618
0.367088615894318 -0.106796573306301
0.379746854305267 -0.0994793486897027
0.392405062913895 -0.101816763330498
0.405063301324844 -0.10807051431321
0.417721539735794 -0.124264531805884
0.430379748344421 -0.141291709396401
0.443037986755371 -0.163643696233913
0.455696225166321 -0.190340539137771
0.468354433774948 -0.211938899699932
0.481012672185898 -0.239562035781342
0.493670910596848 -0.265308940871402
0.506329119205475 -0.285385134943607
0.518987357616425 -0.307079034233104
0.531645596027374 -0.333698292933918
0.544303834438324 -0.361101437822328
0.556962013244629 -0.383325575605479
0.569620251655579 -0.408332091177244
0.582278490066528 -0.427501500012205
0.594936728477478 -0.445936115383141
0.607594966888428 -0.453196576314226
0.620253205299377 -0.464055051121545
0.632911384105682 -0.475341117229763
0.645569622516632 -0.482952505719655
0.658227860927582 -0.488620409571885
0.670886099338531 -0.488927367263794
0.683544337749481 -0.491266340302094
0.696202576160431 -0.482358511785393
0.708860754966736 -0.481852575137303
0.721518993377686 -0.47808680958257
0.734177231788635 -0.478146916840776
0.746835470199585 -0.47232732068695
0.759493708610535 -0.475150218606644
0.772151947021484 -0.478686151105317
0.784810125827789 -0.483207001751014
0.797468364238739 -0.491663189338282
0.810126602649689 -0.494712937929389
0.822784841060638 -0.502465340036981
0.835443079471588 -0.509908239698479
0.848101258277893 -0.51547818954859
0.860759496688843 -0.522949327918376
0.873417735099792 -0.536829542400777
0.886075973510742 -0.544421040621567
0.898734211921692 -0.554125006309934
0.911392450332642 -0.560314162521072
0.924050629138947 -0.55470128515364
0.936708867549896 -0.553853941726922
0.949367105960846 -0.551292915331542
0.962025344371796 -0.538448038487262
0.974683582782745 -0.521790316499439
0.987341821193695 -0.505115930962861
1 -0.486031979858351
};
\addplot [line width=0.04pt, color1]
table {%
0 -1.07307649295973
0.0126582281664014 -1.10037271974207
0.0253164563328028 -1.121437916519
0.0379746854305267 -1.14483725899523
0.0506329126656055 -1.17138095821003
0.0632911399006844 -1.19368403350521
0.0759493708610535 -1.214269813229
0.088607594370842 -1.24096191512071
0.101265825331211 -1.26376181783467
0.11392405629158 -1.28591696372844
0.126582279801369 -1.29936871922577
0.139240503311157 -1.31275609539676
0.151898741722107 -1.32439944671503
0.164556965231895 -1.33896384918384
0.177215188741684 -1.35100939880064
0.189873427152634 -1.36387799425329
0.202531650662422 -1.37273471716014
0.215189874172211 -1.38098300754329
0.22784811258316 -1.38850581010281
0.240506336092949 -1.39627037185844
0.253164559602737 -1.40333442799302
0.265822798013687 -1.41015102043577
0.278481006622314 -1.41862186515882
0.291139245033264 -1.42330544444966
0.303797483444214 -1.43247682679643
0.316455692052841 -1.4394009480954
0.329113930463791 -1.44698672324232
0.341772168874741 -1.4567278602596
0.354430377483368 -1.46677783425226
0.367088615894318 -1.47713786556566
0.379746854305267 -1.48732872696996
0.392405062913895 -1.49644965098348
0.405063301324844 -1.5064479082188
0.417721539735794 -1.51261714973943
0.430379748344421 -1.51834625731791
0.443037986755371 -1.52559675000766
0.455696225166321 -1.52573291534333
0.468354433774948 -1.53029168289572
0.481012672185898 -1.53263382551164
0.493670910596848 -1.53382342886023
0.506329119205475 -1.53776118776724
0.518987357616425 -1.53960496781034
0.531645596027374 -1.53708840280848
0.544303834438324 -1.53830380360762
0.556962013244629 -1.53857654369652
0.569620251655579 -1.54045768093426
0.582278490066528 -1.53989580964889
0.594936728477478 -1.53775249699558
0.607594966888428 -1.537547071917
0.620253205299377 -1.53939265034802
0.632911384105682 -1.53702641483041
0.645569622516632 -1.53446552941241
0.658227860927582 -1.52811710024196
0.670886099338531 -1.52168082782251
0.683544337749481 -1.51444165294221
0.696202576160431 -1.50983779879491
0.708860754966736 -1.50461520491875
0.721518993377686 -1.49822670881058
0.734177231788635 -1.49277908651291
0.746835470199585 -1.48521782704569
0.759493708610535 -1.4811269040184
0.772151947021484 -1.47685953117192
0.784810125827789 -1.47469058712675
0.797468364238739 -1.47081052374529
0.810126602649689 -1.46408764971327
0.822784841060638 -1.45681584571371
0.835443079471588 -1.45019822641705
0.848101258277893 -1.44752952084091
0.860759496688843 -1.44601592654361
0.873417735099792 -1.44203348816428
0.886075973510742 -1.43885609161823
0.898734211921692 -1.43318173779138
0.911392450332642 -1.429308346827
0.924050629138947 -1.4241353398084
0.936708867549896 -1.4218833955592
0.949367105960846 -1.41558617947327
0.962025344371796 -1.40912672586741
0.974683582782745 -1.4064300441512
0.987341821193695 -1.40131940064447
1 -1.39380033060894
};
\addplot [line width=0.04pt, color1]
table {%
0 1.53644005890494
0.0126582281664014 1.56915429924816
0.0253164563328028 1.60071559916112
0.0379746854305267 1.60510320188186
0.0506329126656055 1.61721590528632
0.0632911399006844 1.6208085638839
0.0759493708610535 1.60952264261647
0.088607594370842 1.58791595483696
0.101265825331211 1.57669481463733
0.11392405629158 1.53933942386842
0.126582279801369 1.52232345452818
0.139240503311157 1.48578948506045
0.151898741722107 1.45206705962571
0.164556965231895 1.40457615565483
0.177215188741684 1.36804821708366
0.189873427152634 1.32796170778519
0.202531650662422 1.2897965352707
0.215189874172211 1.25235406123395
0.22784811258316 1.21832964677623
0.240506336092949 1.18154234745628
0.253164559602737 1.14605538924525
0.265822798013687 1.10387046431767
0.278481006622314 1.06635330982956
0.291139245033264 1.03557594924677
0.303797483444214 0.99044030033198
0.316455692052841 0.96027985524595
0.329113930463791 0.930395603681354
0.341772168874741 0.881986080880208
0.354430377483368 0.82854064996894
0.367088615894318 0.785975912645359
0.379746854305267 0.733570644648906
0.392405062913895 0.693449206067567
0.405063301324844 0.636564541966312
0.417721539735794 0.587105468985525
0.430379748344421 0.542543149605154
0.443037986755371 0.477727004162993
0.455696225166321 0.415605943952541
0.468354433774948 0.34801491720444
0.481012672185898 0.285494822323184
0.493670910596848 0.216013511235629
0.506329119205475 0.140359724286559
0.518987357616425 0.0537111464104838
0.531645596027374 -0.0216459382090377
0.544303834438324 -0.100416469627141
0.556962013244629 -0.184381810028472
0.569620251655579 -0.265136009006374
0.582278490066528 -0.34727405396033
0.594936728477478 -0.422470215185708
0.607594966888428 -0.505530965296322
0.620253205299377 -0.588799287175881
0.632911384105682 -0.656520319074511
0.645569622516632 -0.732035547432109
0.658227860927582 -0.795336281682809
0.670886099338531 -0.865813875433594
0.683544337749481 -0.937115877198819
0.696202576160431 -1.00842440946837
0.708860754966736 -1.07179747222536
0.721518993377686 -1.12882553561627
0.734177231788635 -1.19372891836555
0.746835470199585 -1.2508944711272
0.759493708610535 -1.3049625926435
0.772151947021484 -1.35362191732883
0.784810125827789 -1.41254060478219
0.797468364238739 -1.47042544087835
0.810126602649689 -1.52412839325331
0.822784841060638 -1.57786612925449
0.835443079471588 -1.63619999393238
0.848101258277893 -1.6833704939534
0.860759496688843 -1.73306729343482
0.873417735099792 -1.76974707706727
0.886075973510742 -1.80257877787635
0.898734211921692 -1.82901184666319
0.911392450332642 -1.85751860634168
0.924050629138947 -1.87364168383648
0.936708867549896 -1.88742277319268
0.949367105960846 -1.89007961508528
0.962025344371796 -1.89163879130627
0.974683582782745 -1.88162280561324
0.987341821193695 -1.86886693111129
1 -1.85247688783788
};
\addplot [line width=0.04pt, color1]
table {%
0 0.692319875355325
0.0126582281664014 0.702745954738032
0.0253164563328028 0.715389381404826
0.0379746854305267 0.720552196534999
0.0506329126656055 0.715096939491045
0.0632911399006844 0.701708646178714
0.0759493708610535 0.689813091167187
0.088607594370842 0.670181765186203
0.101265825331211 0.633453551282836
0.11392405629158 0.60205785938921
0.126582279801369 0.57475887391808
0.139240503311157 0.543171385006948
0.151898741722107 0.514837348075252
0.164556965231895 0.485447513868655
0.177215188741684 0.45773937768766
0.189873427152634 0.432041580292318
0.202531650662422 0.415767957390869
0.215189874172211 0.407603189787801
0.22784811258316 0.40179063550675
0.240506336092949 0.39880883354017
0.253164559602737 0.400586868887364
0.265822798013687 0.415820061620257
0.278481006622314 0.430744281116198
0.291139245033264 0.451979858409082
0.303797483444214 0.485751316425558
0.316455692052841 0.514010700160487
0.329113930463791 0.548379021633911
0.341772168874741 0.587105817500301
0.354430377483368 0.623534629352281
0.367088615894318 0.658209179046925
0.379746854305267 0.695804468837176
0.392405062913895 0.73036229775637
0.405063301324844 0.76433888655341
0.417721539735794 0.799097190987296
0.430379748344421 0.827651156160563
0.443037986755371 0.857101666744942
0.455696225166321 0.88437146547141
0.468354433774948 0.907079197958348
0.481012672185898 0.921512107912858
0.493670910596848 0.930975883207324
0.506329119205475 0.935371431070189
0.518987357616425 0.943280513811537
0.531645596027374 0.941262182873307
0.544303834438324 0.934756201116581
0.556962013244629 0.925549725098951
0.569620251655579 0.9069279140761
0.582278490066528 0.89572036058437
0.594936728477478 0.875871325353528
0.607594966888428 0.860899768242876
0.620253205299377 0.839340121562706
0.632911384105682 0.81248341577605
0.645569622516632 0.790289535072008
0.658227860927582 0.762087177951141
0.670886099338531 0.727107834122136
0.683544337749481 0.687245533039351
0.696202576160431 0.648271369360526
0.708860754966736 0.601847358331897
0.721518993377686 0.546348183579537
0.734177231788635 0.49089312459838
0.746835470199585 0.43508634342311
0.759493708610535 0.374300628005123
0.772151947021484 0.301888975435852
0.784810125827789 0.233846109177016
0.797468364238739 0.149227813649731
0.810126602649689 0.0644812011358712
0.822784841060638 -0.0162802375942308
0.835443079471588 -0.103383872744573
0.848101258277893 -0.185834389778576
0.860759496688843 -0.266184781380433
0.873417735099792 -0.347832636125192
0.886075973510742 -0.423031395012607
0.898734211921692 -0.501279098095424
0.911392450332642 -0.561173687783786
0.924050629138947 -0.608903677970054
0.936708867549896 -0.65293616481763
0.949367105960846 -0.691114293281338
0.962025344371796 -0.712387074508688
0.974683582782745 -0.726446391686942
0.987341821193695 -0.72667737734679
1 -0.714068272909955
};
\addplot [line width=0.04pt, color1]
table {%
0 0.396744399234816
0.0126582281664014 0.407413593830778
0.0253164563328028 0.410225765572954
0.0379746854305267 0.41523186490892
0.0506329126656055 0.413420730971964
0.0632911399006844 0.408748179740107
0.0759493708610535 0.410302867750252
0.088607594370842 0.405077160475932
0.101265825331211 0.397885000449516
0.11392405629158 0.399355124407764
0.126582279801369 0.390588192712252
0.139240503311157 0.380901418843751
0.151898741722107 0.372846533864007
0.164556965231895 0.365501858629782
0.177215188741684 0.350831522606829
0.189873427152634 0.340257977451247
0.202531650662422 0.327317345825723
0.215189874172211 0.315897335469675
0.22784811258316 0.293613243165048
0.240506336092949 0.279395136606836
0.253164559602737 0.261924938135796
0.265822798013687 0.246055499587633
0.278481006622314 0.227069759031937
0.291139245033264 0.207450684483974
0.303797483444214 0.182809691294132
0.316455692052841 0.164914480011085
0.329113930463791 0.143676284918874
0.341772168874741 0.123664043725104
0.354430377483368 0.104605137024144
0.367088615894318 0.086820321017239
0.379746854305267 0.0761318929266902
0.392405062913895 0.0600981165792865
0.405063301324844 0.0466368419370338
0.417721539735794 0.0448868250569013
0.430379748344421 0.035357402665283
0.443037986755371 0.0284782328268534
0.455696225166321 0.0274399876599697
0.468354433774948 0.0295249142257482
0.481012672185898 0.0329503285517426
0.493670910596848 0.0366864368340357
0.506329119205475 0.0449329291707765
0.518987357616425 0.0552738803109548
0.531645596027374 0.0628485137939167
0.544303834438324 0.0742368290040556
0.556962013244629 0.0869776613556669
0.569620251655579 0.1021182456023
0.582278490066528 0.113135690000676
0.594936728477478 0.129945903005886
0.607594966888428 0.14237898489931
0.620253205299377 0.156571444483893
0.632911384105682 0.163961760201672
0.645569622516632 0.178859190739164
0.658227860927582 0.195296089788259
0.670886099338531 0.202075644762902
0.683544337749481 0.208573258232128
0.696202576160431 0.21346605538565
0.708860754966736 0.218241725920775
0.721518993377686 0.216729616945692
0.734177231788635 0.220122474195313
0.746835470199585 0.219783993184946
0.759493708610535 0.22048931990594
0.772151947021484 0.215460649832187
0.784810125827789 0.208518358856247
0.797468364238739 0.201264427382081
0.810126602649689 0.187750934719962
0.822784841060638 0.175689343554688
0.835443079471588 0.160424278474684
0.848101258277893 0.149885935145206
0.860759496688843 0.134822244339361
0.873417735099792 0.123916750426591
0.886075973510742 0.104768279035611
0.898734211921692 0.102205796262924
0.911392450332642 0.0794613751615348
0.924050629138947 0.0735305083150206
0.936708867549896 0.0615858935122153
0.949367105960846 0.0460525126926701
0.962025344371796 0.041006753665797
0.974683582782745 0.032307484505395
0.987341821193695 0.0248872116747185
1 0.0223818951456336
};
\addplot [line width=0.04pt, color1]
table {%
0 0.119897263362968
0.0126582281664014 0.12784264171018
0.0253164563328028 0.135391420869097
0.0379746854305267 0.126463164328397
0.0506329126656055 0.121470084280001
0.0632911399006844 0.113494969852184
0.0759493708610535 0.100682132436715
0.088607594370842 0.0829859115747655
0.101265825331211 0.0661094159867009
0.11392405629158 0.0487877366390106
0.126582279801369 0.0319690585939288
0.139240503311157 0.0119384103346746
0.151898741722107 -0.00886018775257311
0.164556965231895 -0.0222443205562339
0.177215188741684 -0.0346110806726673
0.189873427152634 -0.0344970375153048
0.202531650662422 -0.0324308728937867
0.215189874172211 -0.0242944029070844
0.22784811258316 -0.0123425469488768
0.240506336092949 0.00326595377029212
0.253164559602737 0.0258488327552134
0.265822798013687 0.0603981617795643
0.278481006622314 0.102017301090826
0.291139245033264 0.149110745985594
0.303797483444214 0.205206207857703
0.316455692052841 0.272240825327846
0.329113930463791 0.342658739088507
0.341772168874741 0.411098386083609
0.354430377483368 0.48403969261506
0.367088615894318 0.55925708217865
0.379746854305267 0.637106975628398
0.392405062913895 0.713978819133064
0.405063301324844 0.78102672222684
0.417721539735794 0.853766094743486
0.430379748344421 0.922326605811289
0.443037986755371 0.983284512768204
0.455696225166321 1.03986107703074
0.468354433774948 1.09379257369132
0.481012672185898 1.14005485726536
0.493670910596848 1.17238787623656
0.506329119205475 1.19741451810686
0.518987357616425 1.21163795668844
0.531645596027374 1.21486942583528
0.544303834438324 1.20438527809353
0.556962013244629 1.17880563122734
0.569620251655579 1.14747073530577
0.582278490066528 1.10991950910294
0.594936728477478 1.06829593982335
0.607594966888428 1.01704310699321
0.620253205299377 0.958696963232207
0.632911384105682 0.893417618465392
0.645569622516632 0.82613173908359
0.658227860927582 0.757680353189657
0.670886099338531 0.685951592968188
0.683544337749481 0.61343395937453
0.696202576160431 0.544754102009947
0.708860754966736 0.476958048022174
0.721518993377686 0.40836403220817
0.734177231788635 0.345289413993962
0.746835470199585 0.281046523146627
0.759493708610535 0.226459122869433
0.772151947021484 0.174090290690424
0.784810125827789 0.124772705619358
0.797468364238739 0.0814771253888588
0.810126602649689 0.0406470005070891
0.822784841060638 0.0115508417670111
0.835443079471588 -0.0174624713123167
0.848101258277893 -0.0400460066011897
0.860759496688843 -0.0618426641294353
0.873417735099792 -0.074937165671512
0.886075973510742 -0.0886898140435495
0.898734211921692 -0.0960098475929122
0.911392450332642 -0.103530275967841
0.924050629138947 -0.104633376914697
0.936708867549896 -0.10741901196004
0.949367105960846 -0.112870955535855
0.962025344371796 -0.114952974471713
0.974683582782745 -0.120385507493112
0.987341821193695 -0.124269886523289
1 -0.129010909336137
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.976025033006612
0.0126582281664014 -0.986632268125269
0.0253164563328028 -0.993550054332299
0.0379746854305267 -1.0028863616205
0.0506329126656055 -1.0032673831693
0.0632911399006844 -1.00230053881334
0.0759493708610535 -1.00528932588543
0.088607594370842 -0.999213248995711
0.101265825331211 -1.00191239074079
0.11392405629158 -0.997224299476869
0.126582279801369 -0.993430728120504
0.139240503311157 -0.981449277309888
0.151898741722107 -0.974466111005234
0.164556965231895 -0.961968333502627
0.177215188741684 -0.950285531703858
0.189873427152634 -0.934910331326938
0.202531650662422 -0.925625621665927
0.215189874172211 -0.913947998183865
0.22784811258316 -0.897544321275367
0.240506336092949 -0.886668388834799
0.253164559602737 -0.873422661094324
0.265822798013687 -0.858299860578979
0.278481006622314 -0.851387914876938
0.291139245033264 -0.839155889369429
0.303797483444214 -0.820911385684856
0.316455692052841 -0.808181144752609
0.329113930463791 -0.793966809788699
0.341772168874741 -0.778831307400588
0.354430377483368 -0.763709960376672
0.367088615894318 -0.750677980140913
0.379746854305267 -0.732901331778239
0.392405062913895 -0.71830605082364
0.405063301324844 -0.698173001559177
0.417721539735794 -0.684491832627658
0.430379748344421 -0.660235406288409
0.443037986755371 -0.638756451830118
0.455696225166321 -0.617701875107687
0.468354433774948 -0.588144172482703
0.481012672185898 -0.560751977831778
0.493670910596848 -0.539080194566782
0.506329119205475 -0.514315592962562
0.518987357616425 -0.487022893688416
0.531645596027374 -0.461483657367582
0.544303834438324 -0.437983190629031
0.556962013244629 -0.41390027268058
0.569620251655579 -0.395142118147387
0.582278490066528 -0.373028727019394
0.594936728477478 -0.3529682619604
0.607594966888428 -0.332825444360622
0.620253205299377 -0.317263435310721
0.632911384105682 -0.305216304915244
0.645569622516632 -0.289262576984317
0.658227860927582 -0.281651377007478
0.670886099338531 -0.263293316060814
0.683544337749481 -0.251508892456313
0.696202576160431 -0.235057899830176
0.708860754966736 -0.225787280982403
0.721518993377686 -0.216777060168921
0.734177231788635 -0.207071137231091
0.746835470199585 -0.198400591203242
0.759493708610535 -0.191086562373929
0.772151947021484 -0.187684995905453
0.784810125827789 -0.182263084004625
0.797468364238739 -0.173114708324455
0.810126602649689 -0.164401877517574
0.822784841060638 -0.158442847400653
0.835443079471588 -0.14978748883963
0.848101258277893 -0.143649627197975
0.860759496688843 -0.137356562706463
0.873417735099792 -0.130385759975978
0.886075973510742 -0.122462922107526
0.898734211921692 -0.11677719180253
0.911392450332642 -0.10656229312164
0.924050629138947 -0.0980427042899134
0.936708867549896 -0.0880027041555272
0.949367105960846 -0.077961069945762
0.962025344371796 -0.0691533889075867
0.974683582782745 -0.0626585436478025
0.987341821193695 -0.0506230403230723
1 -0.0399229836823084
};
\addplot [line width=0.04pt, color1]
table {%
0 0.107039923500632
0.0126582281664014 0.0934200169862902
0.0253164563328028 0.0688900999074448
0.0379746854305267 0.0341064047746989
0.0506329126656055 -0.00820991712846417
0.0632911399006844 -0.062304926342184
0.0759493708610535 -0.11663929728782
0.088607594370842 -0.180744229291018
0.101265825331211 -0.249142044881269
0.11392405629158 -0.319642318019268
0.126582279801369 -0.387435582355691
0.139240503311157 -0.458133753491415
0.151898741722107 -0.525192431207858
0.164556965231895 -0.590633554310864
0.177215188741684 -0.655930573679525
0.189873427152634 -0.710793294202361
0.202531650662422 -0.759927571045139
0.215189874172211 -0.802087969982972
0.22784811258316 -0.835543245748307
0.240506336092949 -0.859992790709757
0.253164559602737 -0.874856124183982
0.265822798013687 -0.877658757865809
0.278481006622314 -0.875184225774944
0.291139245033264 -0.863443785857804
0.303797483444214 -0.845611989058743
0.316455692052841 -0.818379123666658
0.329113930463791 -0.786046456277385
0.341772168874741 -0.744698840820382
0.354430377483368 -0.702025143138417
0.367088615894318 -0.655962689644737
0.379746854305267 -0.606445704799279
0.392405062913895 -0.554686482482185
0.405063301324844 -0.506513213350419
0.417721539735794 -0.451022651714878
0.430379748344421 -0.398527619466747
0.443037986755371 -0.349578434084372
0.455696225166321 -0.297120587901005
0.468354433774948 -0.252717920854021
0.481012672185898 -0.212533927385068
0.493670910596848 -0.176777491476275
0.506329119205475 -0.147280134338385
0.518987357616425 -0.114593204373831
0.531645596027374 -0.0842387536555697
0.544303834438324 -0.063067396930134
0.556962013244629 -0.043979344970334
0.569620251655579 -0.0263519190985065
0.582278490066528 -0.00971394787194026
0.594936728477478 0.0056780515332192
0.607594966888428 0.016971034955006
0.620253205299377 0.0246821178534794
0.632911384105682 0.0279900896592688
0.645569622516632 0.0353912020556942
0.658227860927582 0.040541346369009
0.670886099338531 0.042617173987351
0.683544337749481 0.0439943986409201
0.696202576160431 0.040116185213045
0.708860754966736 0.0321800182781789
0.721518993377686 0.018248813716303
0.734177231788635 -0.00025050488063668
0.746835470199585 -0.0204144721906388
0.759493708610535 -0.04394686841548
0.772151947021484 -0.0764543905368365
0.784810125827789 -0.110223260877004
0.797468364238739 -0.14694187790836
0.810126602649689 -0.187944998313269
0.822784841060638 -0.227512138634489
0.835443079471588 -0.271652030823381
0.848101258277893 -0.321315816469614
0.860759496688843 -0.369765479154721
0.873417735099792 -0.414450775727329
0.886075973510742 -0.459532545748217
0.898734211921692 -0.499027464957059
0.911392450332642 -0.53238542143544
0.924050629138947 -0.562905439751708
0.936708867549896 -0.583315784138274
0.949367105960846 -0.595503693659781
0.962025344371796 -0.599572452595756
0.974683582782745 -0.598859026299577
0.987341821193695 -0.587125189612048
1 -0.567710538320237
};
\addplot [line width=0.04pt, color1]
table {%
0 3.47317317512814
0.0126582281664014 3.51733045486937
0.0253164563328028 3.55825400127899
0.0379746854305267 3.56662443148486
0.0506329126656055 3.5696133764741
0.0632911399006844 3.56553947715533
0.0759493708610535 3.54843134594319
0.088607594370842 3.51331971088898
0.101265825331211 3.47231070392823
0.11392405629158 3.42696011812297
0.126582279801369 3.39169627317214
0.139240503311157 3.35753427698524
0.151898741722107 3.31093570232023
0.164556965231895 3.26906998980102
0.177215188741684 3.23021778221901
0.189873427152634 3.19547161599436
0.202531650662422 3.14907219049718
0.215189874172211 3.1194136107665
0.22784811258316 3.09944067312535
0.240506336092949 3.07840705529903
0.253164559602737 3.05547293336912
0.265822798013687 3.03562520270703
0.278481006622314 3.03033591371117
0.291139245033264 3.02752888635939
0.303797483444214 3.02015173226737
0.316455692052841 3.02733914257956
0.329113930463791 3.03686921979421
0.341772168874741 3.03167458894566
0.354430377483368 3.02819324470877
0.367088615894318 3.02308772931797
0.379746854305267 3.02407296893731
0.392405062913895 3.012656265281
0.405063301324844 3.01199121039177
0.417721539735794 3.00080043999991
0.430379748344421 2.99004525715184
0.443037986755371 2.96303761610721
0.455696225166321 2.93098611486905
0.468354433774948 2.90045136583185
0.481012672185898 2.86743787255209
0.493670910596848 2.82412843917076
0.506329119205475 2.7743925560647
0.518987357616425 2.70979831451513
0.531645596027374 2.65212789023089
0.544303834438324 2.60241196920639
0.556962013244629 2.55510343719188
0.569620251655579 2.51687957447886
0.582278490066528 2.47625899964539
0.594936728477478 2.44491021289765
0.607594966888428 2.4112184077397
0.620253205299377 2.38257173358484
0.632911384105682 2.35772566388439
0.645569622516632 2.33395937023878
0.658227860927582 2.32810799246108
0.670886099338531 2.3165297282247
0.683544337749481 2.30190979620477
0.696202576160431 2.29336672492258
0.708860754966736 2.28179595928366
0.721518993377686 2.28176325117425
0.734177231788635 2.28271189100807
0.746835470199585 2.28077668420233
0.759493708610535 2.276981243963
0.772151947021484 2.27274888773223
0.784810125827789 2.26258809756108
0.797468364238739 2.2521703165451
0.810126602649689 2.23531208925658
0.822784841060638 2.21763741353147
0.835443079471588 2.20334095039677
0.848101258277893 2.19507436706908
0.860759496688843 2.16585845229963
0.873417735099792 2.13293827602457
0.886075973510742 2.10132070615688
0.898734211921692 2.08404814618006
0.911392450332642 2.05854339826196
0.924050629138947 2.04581023805594
0.936708867549896 2.02612152120729
0.949367105960846 2.00109313417743
0.962025344371796 1.98178047636255
0.974683582782745 1.9586035140569
0.987341821193695 1.94441935578023
1 1.93438316352386
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.415848821347744
0.0126582281664014 -0.434956401327453
0.0253164563328028 -0.439032643955427
0.0379746854305267 -0.445990701218066
0.0506329126656055 -0.438826766941809
0.0632911399006844 -0.428199399564158
0.0759493708610535 -0.420894616753875
0.088607594370842 -0.403990435998828
0.101265825331211 -0.386908812174346
0.11392405629158 -0.367590405172641
0.126582279801369 -0.34740284741892
0.139240503311157 -0.326140056521214
0.151898741722107 -0.305568395205809
0.164556965231895 -0.285659085327353
0.177215188741684 -0.263654532461276
0.189873427152634 -0.245890169927885
0.202531650662422 -0.23155152673135
0.215189874172211 -0.220432030759935
0.22784811258316 -0.210930967063628
0.240506336092949 -0.206190566770613
0.253164559602737 -0.203153436305323
0.265822798013687 -0.204651134561434
0.278481006622314 -0.214957553560629
0.291139245033264 -0.220495882341243
0.303797483444214 -0.230530855178608
0.316455692052841 -0.238974906758352
0.329113930463791 -0.245656891046968
0.341772168874741 -0.255910418150546
0.354430377483368 -0.265844421514526
0.367088615894318 -0.274409332278381
0.379746854305267 -0.283446927776029
0.392405062913895 -0.288203565618774
0.405063301324844 -0.296919985191173
0.417721539735794 -0.302969394683498
0.430379748344421 -0.296654090011009
0.443037986755371 -0.294633353672603
0.455696225166321 -0.290419204952737
0.468354433774948 -0.280411239150365
0.481012672185898 -0.26749619689663
0.493670910596848 -0.258596828738924
0.506329119205475 -0.248989481167294
0.518987357616425 -0.243485202359147
0.531645596027374 -0.235917690605417
0.544303834438324 -0.23167750763863
0.556962013244629 -0.228700038844572
0.569620251655579 -0.229984335596814
0.582278490066528 -0.231765447750957
0.594936728477478 -0.236719142163326
0.607594966888428 -0.243656181712509
0.620253205299377 -0.261588020689654
0.632911384105682 -0.277707497392801
0.645569622516632 -0.296113670151555
0.658227860927582 -0.31682850712425
0.670886099338531 -0.333597009681218
0.683544337749481 -0.357751229517526
0.696202576160431 -0.376817757154128
0.708860754966736 -0.399940155583943
0.721518993377686 -0.417634017629682
0.734177231788635 -0.437589456614483
0.746835470199585 -0.455883196860585
0.759493708610535 -0.472893603343956
0.772151947021484 -0.482926212545329
0.784810125827789 -0.490965912937088
0.797468364238739 -0.495645820364386
0.810126602649689 -0.49536147210651
0.822784841060638 -0.493365691186025
0.835443079471588 -0.490784271954377
0.848101258277893 -0.481618910168093
0.860759496688843 -0.475340776959026
0.873417735099792 -0.465689420039317
0.886075973510742 -0.449521020031651
0.898734211921692 -0.437432329724644
0.911392450332642 -0.423109600853599
0.924050629138947 -0.4046708871696
0.936708867549896 -0.394226816257092
0.949367105960846 -0.38037607621907
0.962025344371796 -0.368935594661538
0.974683582782745 -0.357664594731102
0.987341821193695 -0.35001504065253
1 -0.347831345198623
};
\end{axis}

\end{tikzpicture}


==> figures/SIR/SIR_beta_posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
width=\figurewidth,
xmin=0, xmax=5,
ymin=-0.1, ymax=6
]
\addplot [semithick, color0, dashed]
table {%
-0.001 0.0393190908129259
0.0495151515151515 0.0440941342265959
0.100030303030303 0.0493088441045035
0.150545454545455 0.0549838914339036
0.201060606060606 0.0611382177136837
0.251575757575758 0.0677886092735703
0.302090909090909 0.0749492555566971
0.352606060606061 0.0826312974886343
0.403121212121212 0.090842372937501
0.453636363636364 0.0995861670800446
0.504151515151515 0.108861976198253
0.554666666666667 0.118664294010742
0.605181818181818 0.128982430064267
0.65569696969697 0.139800169946505
0.706212121212121 0.151095487108038
0.756727272727273 0.162840315879279
0.807242424242424 0.175000394822273
0.857757575757576 0.187535188858701
0.908272727272727 0.200397897661969
0.958787878787879 0.213535556597847
1.00930303030303 0.22688923505763
1.05981818181818 0.240394335370801
1.11033333333333 0.253980993639235
1.16084848484849 0.267574581837945
1.21136363636364 0.281096308420985
1.26187878787879 0.294463912503946
1.31239393939394 0.307592444519643
1.36290909090909 0.320395124117628
1.41342424242424 0.332784264059006
1.46393939393939 0.344672247003566
1.51445454545455 0.355972540452316
1.5649696969697 0.366600733747025
1.61548484848485 0.376475579985658
1.666 0.385520025027366
1.71651515151515 0.393662205463059
1.7670303030303 0.400836397537236
1.81754545454545 0.406983899532423
1.86806060606061 0.412053831066337
1.91857575757576 0.416003834088851
1.96909090909091 0.418800662074472
2.01960606060606 0.420420645948771
2.07012121212121 0.42085002761625
2.12063636363636 0.420085154516128
2.17115151515152 0.418132531357945
2.22166666666667 0.415008728012018
2.27218181818182 0.410740145379098
2.32269696969697 0.405362643866339
2.37321212121212 0.39892104178214
2.42372727272727 0.391468493462876
2.47424242424242 0.38306575919848
2.52475757575758 0.373780380977034
2.57527272727273 0.363685779676043
2.62578787878788 0.352860290555251
2.67630303030303 0.341386154729513
2.72681818181818 0.32934848470874
2.77733333333333 0.316834222085729
2.82784848484849 0.30393110504363
2.87836363636364 0.290726662565663
2.92887878787879 0.277307251093098
2.97939393939394 0.26375714793447
3.02990909090909 0.250157714027668
3.08042424242424 0.236586636749971
3.13093939393939 0.223117261416077
3.18145454545455 0.209818017958602
3.2319696969697 0.19675194710729
3.28248484848485 0.183976328227858
3.333 0.171542408901086
3.38351515151515 0.159495234364451
3.4340303030303 0.147873573143156
3.48454545454545 0.136709933598766
3.53506060606061 0.12603066474802
3.58557575757576 0.115856133570322
3.63609090909091 0.106200970140404
3.68660606060606 0.0970743712956555
3.73712121212121 0.0884804531714354
3.78763636363636 0.0804186428016275
3.83815151515152 0.0728840990694024
3.88866666666667 0.0658681535836003
3.93918181818182 0.0593587625246288
3.98969696969697 0.0533409611229274
4.04021212121212 0.0477973131739977
4.09072727272727 0.0427083488272246
4.14124242424242 0.0380529847821024
4.19175757575758 0.0338089219570563
4.24227272727273 0.0299530166367592
4.29278787878788 0.0264616220300485
4.34330303030303 0.0233108980615582
4.39381818181818 0.0204770880584441
4.44433333333333 0.0179367617649504
4.49484848484849 0.0156670248112513
4.54536363636364 0.0136456953715509
4.59587878787879 0.0118514492655296
4.64639393939394 0.0102639351854585
4.69690909090909 0.00886386206983815
4.74742424242424 0.00763306089663497
4.79793939393939 0.00655452334031993
4.84845454545455 0.00561241983364262
4.8989696969697 0.00479209960514209
4.94948484848485 0.00408007523525449
5 0.00346399419632429
};
\addlegendentry{Prior}
\addplot [semithick, color1]
table {%
-0.001 4.10765243199239e-153
0.0495151515151515 1.02875270094509e-145
0.100030303030303 1.68963862059707e-138
0.150545454545455 1.81987771414012e-131
0.201060606060606 1.28545277266664e-124
0.251575757575758 5.95436678826123e-118
0.302090909090909 1.80875848537997e-111
0.352606060606061 3.60322281791147e-105
0.403121212121212 4.70724926465713e-99
0.453636363636364 4.03281976662061e-93
0.504151515151515 2.26577076887518e-87
0.554666666666667 8.34811966373352e-82
0.605181818181818 2.01709754811297e-76
0.65569696969697 3.19617593239316e-71
0.706212121212121 3.32123795165147e-66
0.756727272727273 2.26326207781497e-61
0.807242424242424 1.01142862572447e-56
0.857757575757576 2.96415680993255e-52
0.908272727272727 5.69682198275665e-48
0.958787878787879 7.18008626153076e-44
1.00930303030303 5.93461042032704e-40
1.05981818181818 3.21677220385466e-36
1.11033333333333 1.14344147144653e-32
1.16084848484849 2.66546578078736e-29
1.21136363636364 4.07472048759111e-26
1.26187878787879 4.08496250007074e-23
1.31239393939394 2.68561568599304e-20
1.36290909090909 1.15788437998072e-17
1.41342424242424 3.27379940437269e-15
1.46393939393939 6.07022061197492e-13
1.51445454545455 7.38112269234355e-11
1.5649696969697 5.88580559422102e-09
1.61548484848485 3.07790309312936e-07
1.666 1.05552739734515e-05
1.71651515151515 0.000237383002315299
1.7670303030303 0.00350102543461345
1.81754545454545 0.0338615203101342
1.86806060606061 0.214774729125969
1.91857575757576 0.893357826448395
1.96909090909091 2.43687500061991
2.01960606060606 4.3591980281074
2.07012121212121 5.1138205480441
2.12063636363636 3.9341408908775
2.17115151515152 1.98481427013694
2.22166666666667 0.656682402013009
2.27218181818182 0.142480825315563
2.32269696969697 0.0202732327206515
2.37321212121212 0.0018917124803913
2.42372727272727 0.00011575847373655
2.47424242424242 4.64532383154681e-06
2.52475757575758 1.22248837182962e-07
2.57527272727273 2.10978897600586e-09
2.62578787878788 2.3878049065429e-11
2.67630303030303 1.77224680237513e-13
2.72681818181818 8.62611219064831e-16
2.77733333333333 2.75341416747011e-18
2.82784848484849 5.76359588763022e-21
2.87836363636364 7.91190461034091e-24
2.92887878787879 7.12252696258628e-27
2.97939393939394 4.20487123470792e-30
3.02990909090909 1.62793417243983e-33
3.08042424242424 4.13320092574046e-37
3.13093939393939 6.88179507231403e-41
3.18145454545455 7.51419556002553e-45
3.2319696969697 5.3805762563125e-49
3.28248484848485 2.52662406168291e-53
3.333 7.78068806262101e-58
3.38351515151515 1.57130654848639e-62
3.4340303030303 2.08098704366841e-67
3.48454545454545 1.80735461236484e-72
3.53506060606061 1.0293970204651e-77
3.58557575757576 3.84492596381327e-83
3.63609090909091 9.4179980468992e-89
3.68660606060606 1.51284610025922e-94
3.73712121212121 1.59366283129757e-100
3.78763636363636 1.10094006609714e-106
3.83815151515152 4.98765551396193e-113
3.88866666666667 1.48181764780263e-119
3.93918181818182 2.88707864922137e-126
3.98969696969697 3.68882461257012e-133
4.04021212121212 3.09088565156217e-140
4.09072727272727 1.69841340801287e-147
4.14124242424242 6.12025363521995e-155
4.19175757575758 1.44630860804949e-162
4.24227272727273 2.24139325742322e-170
4.29278787878788 2.2779316611354e-178
4.34330303030303 1.5181995569515e-186
4.39381818181818 6.63563622581015e-195
4.44433333333333 1.90196192278805e-203
4.49484848484849 3.57508693108823e-212
4.54536363636364 4.40693793806971e-221
4.59587878787879 3.56248301257719e-230
4.64639393939394 1.88857488254583e-239
4.69690909090909 6.56570183347883e-249
4.74742424242424 1.49690294532941e-258
4.79793939393939 2.23805971043333e-268
4.84845454545455 2.19439717243452e-278
4.8989696969697 1.41099131475538e-288
4.94948484848485 5.94975367112915e-299
5 1.6452775450469e-309
};
\addlegendentry{ODE }
\addplot [semithick, color2]
table {%
-0.001 3.20910312488957e-22
0.0495151515151515 2.59556061888433e-21
0.100030303030303 2.00768135652501e-20
0.150545454545455 1.48516430662786e-19
0.201060606060606 1.05067966591373e-18
0.251575757575758 7.10857023273248e-18
0.302090909090909 4.59949654561265e-17
0.352606060606061 2.84612809622935e-16
0.403121212121212 1.68428156517342e-15
0.453636363636364 9.53215410738151e-15
0.504151515151515 5.15921375652558e-14
0.554666666666667 2.67049700952954e-13
0.605181818181818 1.32195532064106e-12
0.65569696969697 6.25831711417847e-12
0.706212121212121 2.83344287232456e-11
0.756727272727273 1.22683868946321e-10
0.807242424242424 5.08015043645692e-10
0.857757575757576 2.01178603837797e-09
0.908272727272727 7.61909017714945e-09
0.958787878787879 2.7595644709366e-08
1.00930303030303 9.55859548767714e-08
1.05981818181818 3.16638506406672e-07
1.11033333333333 1.00311212680498e-06
1.16084848484849 3.03914443421542e-06
1.21136363636364 8.80580992555805e-06
1.26187878787879 2.44007615389962e-05
1.31239393939394 6.46626593478448e-05
1.36290909090909 0.000163877696088258
1.41342424242424 0.000397193602560108
1.46393939393939 0.000920663121430418
1.51445454545455 0.00204087006968517
1.5649696969697 0.00432659329733545
1.61548484848485 0.00877188434171274
1.666 0.0170081010565756
1.71651515151515 0.0315380520469084
1.7670303030303 0.0559280929116387
1.81754545454545 0.0948508577826154
1.86806060606061 0.153839770052757
1.91857575757576 0.238622883021913
1.96909090909091 0.353974243331454
2.01960606060606 0.502166043957713
2.07012121212121 0.68130116340348
2.12063636363636 0.883989335073099
2.17115151515152 1.09691008027254
2.22166666666667 1.30170069497508
2.27218181818182 1.47729542551556
2.32269696969697 1.60339186734402
2.37321212121212 1.66428656374911
2.42372727272727 1.65208597623058
2.47424242424242 1.56838720090246
2.52475757575758 1.42393459483959
2.57527272727273 1.23635417719678
2.62578787878788 1.02662507292652
2.67630303030303 0.815261511936954
2.72681818181818 0.619153197976633
2.77733333333333 0.449692255173011
2.82784848484849 0.312355244827831
2.87836363636364 0.207490541690589
2.92887878787879 0.131814720599562
2.97939393939394 0.0800839764951504
3.02990909090909 0.0465311142779222
3.08042424242424 0.0258557644722788
3.13093939393939 0.0137400217575569
3.18145454545455 0.00698286369942743
3.2319696969697 0.00339387479635428
3.28248484848485 0.00157751746284904
3.333 0.000701243165359995
3.38351515151515 0.000298111832741189
3.4340303030303 0.000121200913934854
3.48454545454545 4.71247090671784e-05
3.53506060606061 1.75229643125172e-05
3.58557575757576 6.23135621018651e-06
3.63609090909091 2.1192084976377e-06
3.68660606060606 6.89256551045826e-07
3.73712121212121 2.14389852508454e-07
3.78763636363636 6.37739997258558e-08
3.83815151515152 1.81425860982654e-08
3.88866666666667 4.93595096992381e-09
3.93918181818182 1.28427665593819e-09
3.98969696969697 3.19567383700347e-10
4.04021212121212 7.60470572042708e-11
4.09072727272727 1.73068681719502e-11
4.14124242424242 3.76678355383363e-12
4.19175757575758 7.84041322669089e-13
4.24227272727273 1.56071407448938e-13
4.29278787878788 2.971145007509e-14
4.34330303030303 5.40929238388854e-15
4.39381818181818 9.41831414706292e-16
4.44433333333333 1.56827418937214e-16
4.49484848484849 2.49739319921425e-17
4.54536363636364 3.80336461512813e-18
4.59587878787879 5.53943034517263e-19
4.64639393939394 7.71575372119462e-20
4.69690909090909 1.02779787467111e-20
4.74742424242424 1.30934224633367e-21
4.79793939393939 1.59519857617451e-22
4.84845454545455 1.85862781845495e-23
4.8989696969697 2.07102918900388e-24
4.94948484848485 2.20696839475406e-25
5 2.24916913386912e-26
};
\addlegendentry{PriorCVAE}
\end{axis}

\end{tikzpicture}


==> figures/SIR/SIR_fit.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Day},
xmin=-0.65, xmax=13.65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\#Infected},
ymin=-24.955, ymax=524.055,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.4]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,1)
--(axis cs:2,9)
--(axis cs:3,38)
--(axis cs:4,104)
--(axis cs:5,153.95)
--(axis cs:6,128.95)
--(axis cs:7,94)
--(axis cs:8,62)
--(axis cs:9,40)
--(axis cs:10,24)
--(axis cs:11,15)
--(axis cs:12,8)
--(axis cs:13,4)
--(axis cs:13,4)
--(axis cs:13,25)
--(axis cs:12,39)
--(axis cs:11,60.05)
--(axis cs:10,94)
--(axis cs:9,144.05)
--(axis cs:8,215)
--(axis cs:7,317.05)
--(axis cs:6,413.05)
--(axis cs:5,499.1)
--(axis cs:4,397.05)
--(axis cs:3,160)
--(axis cs:2,39.05)
--(axis cs:1,10)
--(axis cs:0,3)
--cycle;
%\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.4}

\path [draw=color1, fill=color1, opacity=0.4]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,1)
--(axis cs:2,8)
--(axis cs:3,27)
--(axis cs:4,66)
--(axis cs:5,97)
--(axis cs:6,92)
--(axis cs:7,72.95)
--(axis cs:8,47)
--(axis cs:9,31)
--(axis cs:10,17)
--(axis cs:11,13)
--(axis cs:12,9)
--(axis cs:13,5)
--(axis cs:13,5)
--(axis cs:13,38)
--(axis cs:12,57)
--(axis cs:11,76)
--(axis cs:10,104)
--(axis cs:9,154)
--(axis cs:8,245)
--(axis cs:7,340.15)
--(axis cs:6,434.05)
--(axis cs:5,462.05)
--(axis cs:4,351.1)
--(axis cs:3,185)
--(axis cs:2,65)
--(axis cs:1,13)
--(axis cs:0,3)
--cycle;
%\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.4}
%\addlegendentry{}

\addplot [semithick, color0]
table {%
0 0.978000044822693
1 4.91700029373169
2 22.113000869751
3 86.5540008544922
4 227.397003173828
5 309.524017333984
6 266.646026611328
7 195.504013061523
8 133.563003540039
9 85.0970077514648
10 54.003002166748
11 34.8030014038086
12 21.8730010986328
13 13.5900011062622
};
\addlegendentry{ODE}
\addplot [semithick, color1]
table {%
0 1.14300000667572
1 6.03200006484985
2 29.6740016937256
3 88.818000793457
4 189.230010986328
5 255.436004638672
6 242.743011474609
7 189.279006958008
8 130.833999633789
9 83.3720016479492
10 55.7820014953613
11 40.0920028686523
12 28.7460021972656
13 19.3190002441406
};
\addlegendentry{PriorCVAE}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 3
1 8
2 26
3 76
4 225
5 298
6 258
7 233
8 189
9 128
10 68
11 29
12 14
13 4
};
\addlegendentry{data}
\end{axis}

\end{tikzpicture}


==> figures/SIR/SIR_gamma_posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
width=\figurewidth,
xmin=0, xmax=2,
ymin=-0.1, ymax=10.5
]
\addplot [semithick, color0, dashed]
table {%
-0.001 0.31373443613946
0.0192121212121212 0.341156399267588
0.0394242424242424 0.369880102074897
0.0596363636363636 0.399838427506529
0.0798484848484848 0.430947343506003
0.100060606060606 0.463105565464762
0.120272727272727 0.496194456185499
0.140484848484848 0.530078183646992
0.16069696969697 0.564604152886608
0.180909090909091 0.599603723650922
0.201121212121212 0.634893220182496
0.221333333333333 0.670275233713345
0.241545454545455 0.705540212047493
0.261757575757576 0.740468324180325
0.281969696969697 0.774831581382008
0.302181818181818 0.80839618973855
0.322393939393939 0.840925102976877
0.342606060606061 0.872180738680565
0.362818181818182 0.901927815907099
0.383030303030303 0.929936267911543
0.403242424242424 0.955984180314729
0.423454545454545 0.979860702753501
0.443666666666667 1.00136888091621
0.463878787878788 1.02032835596697
0.484090909090909 1.03657787973061
0.50430303030303 1.04997759664425
0.524515151515151 1.06041104733887
0.544727272727273 1.06778685371845
0.564939393939394 1.07204005143989
0.585151515151515 1.07313304261918
0.605363636363636 1.07105614922318
0.625575757575758 1.06582775575475
0.645787878787879 1.05749403828913
0.666 1.04612828544727
0.686212121212121 1.03182982527147
0.706424242424242 1.01472257997995
0.726636363636364 0.994953278009752
0.746848484848485 0.972689359421672
0.767060606060606 0.948116616470503
0.787272727272727 0.921436615802324
0.807484848484848 0.892863952224829
0.82769696969697 0.862623386240082
0.847909090909091 0.830946918502282
0.868121212121212 0.798070854074667
0.888333333333333 0.76423290785423
0.908545454545455 0.729669399889147
0.928757575757576 0.694612585640531
0.948969696969697 0.659288161672011
0.969181818181818 0.623912981942634
0.989393939393939 0.588693014000695
1.00960606060606 0.553821558106649
1.02981818181818 0.519477745833666
1.0500303030303 0.4858253281825
1.07024242424242 0.453011756872786
1.09045454545455 0.421167556391454
1.11066666666667 0.390405978729154
1.13087878787879 0.360822927634962
1.15109090909091 0.33249713476234
1.17130303030303 0.305490566335301
1.19151515151515 0.279849035977255
1.21172727272727 0.255602997136177
1.23193939393939 0.232768487104746
1.25215151515152 0.211348193947836
1.27236363636364 0.191332617667885
1.29257575757576 0.172701297600772
1.31278787878788 0.155424079267731
1.333 0.139462395629502
1.35321212121212 0.124770539808798
1.37342424242424 0.111296908774288
1.39363636363636 0.0989852001225908
1.41384848484848 0.0877755468658235
1.43406060606061 0.0776055779483273
1.45427272727273 0.068411395002031
1.47448484848485 0.060128458539027
1.49469696969697 0.0526923793160798
1.51490909090909 0.0460396129431222
1.53512121212121 0.0401080579114139
1.55533333333333 0.0348375590625387
1.57554545454545 0.0301703200925059
1.59575757575758 0.0260512299808741
1.6159696969697 0.0224281092562516
1.63618181818182 0.0192518827671122
1.65639393939394 0.0164766861368311
1.67660606060606 0.014059913365046
1.69681818181818 0.0119622131180866
1.7170303030303 0.0101474411556955
1.73724242424242 0.00858257609703604
1.75745454545455 0.00723760536361955
1.77766666666667 0.00608538767711427
1.79787878787879 0.00510149796140794
1.81809090909091 0.00426405992421611
1.83830303030303 0.0035535709949989
1.85851515151515 0.00295272369139421
1.87872727272727 0.00244622689144894
1.89893939393939 0.00202062991650326
1.91915151515152 0.00166415178981345
1.93936363636364 0.00136651753647504
1.95957575757576 0.00111880293616045
1.97978787878788 0.0009132887347272
2 0.000743324965157535
};
\addlegendentry{Prior}
\addplot [semithick, color1]
table {%
-0.001 2.61448905574826e-34
0.0192121212121212 1.28738557865511e-31
0.0394242424242424 4.93088037010304e-29
0.0596363636363636 1.46904231957099e-26
0.0798484848484848 3.40438103452243e-24
0.100060606060606 6.13671610509709e-22
0.120272727272727 8.60454514032176e-20
0.140484848484848 9.38455786777793e-18
0.16069696969697 7.9614785730715e-16
0.180909090909091 5.25372890492633e-14
0.201121212121212 2.69671842507647e-12
0.221333333333333 1.0767070588414e-10
0.241545454545455 3.34390193602141e-09
0.261757575757576 8.07799388040336e-08
0.281969696969697 1.51791524067677e-06
0.302181818181818 2.21863335484413e-05
0.322393939393939 0.000252242097338952
0.342606060606061 0.00223071256934778
0.362818181818182 0.015344886292056
0.383030303030303 0.0821065396644132
0.403242424242424 0.341732149928404
0.423454545454545 1.1063382886599
0.443666666666667 2.78601892117314
0.463878787878788 5.45725433979349
0.484090909090909 8.31492512564343
0.50430303030303 9.85454337465207
0.524515151515151 9.08466009188818
0.544727272727273 6.51440678844336
0.564939393939394 3.63358296456544
0.585151515151515 1.57648303596225
0.605363636363636 0.532031734136391
0.625575757575758 0.139662492272576
0.645787878787879 0.0285178022153974
0.666 0.00452945899304477
0.686212121212121 0.000559590877953777
0.706424242424242 5.3776054478423e-05
0.726636363636364 4.01977049800996e-06
0.746848484848485 2.33726306708828e-07
0.767060606060606 1.05708022660643e-08
0.787272727272727 3.71879566809231e-10
0.807484848484848 1.01763186672456e-11
0.82769696969697 2.16607302914135e-13
0.847909090909091 3.586323862445e-15
0.868121212121212 4.61870188618018e-17
0.888333333333333 4.62683883359105e-19
0.908545454545455 3.60531177517575e-21
0.928757575757576 2.18522065368003e-23
0.948969696969697 1.03024800173807e-25
0.969181818181818 3.77817682437258e-28
0.989393939393939 1.07774692689979e-30
1.00960606060606 2.3913619861179e-33
1.02981818181818 4.1273173582845e-36
1.0500303030303 5.54095242557623e-39
1.07024242424242 5.78622068225083e-42
1.09045454545455 4.70001863529184e-45
1.11066666666667 2.96960154916857e-48
1.13087878787879 1.45945529635582e-51
1.15109090909091 5.57927062262791e-55
1.17130303030303 1.65904464264552e-58
1.19151515151515 3.83736166049318e-62
1.21172727272727 6.90400991605396e-66
1.23193939393939 9.6619346427103e-70
1.25215151515152 1.05177004808429e-73
1.27236363636364 8.9057708672229e-78
1.29257575757576 5.86565141349141e-82
1.31278787878788 3.00507279890344e-86
1.333 1.19753374310818e-90
1.35321212121212 3.71205614330245e-95
1.37342424242424 8.95025332081971e-100
1.39363636363636 1.67861126513361e-104
1.41384848484848 2.44883178640242e-109
1.43406060606061 2.77882878554592e-114
1.45427272727273 2.45278024019334e-119
1.47448484848485 1.68402875638061e-124
1.49469696969697 8.99361686281398e-130
1.51490909090909 3.73605512780727e-135
1.53512121212121 1.2072193394829e-140
1.55533333333333 3.03426220172577e-146
1.57554545454545 5.932176233049e-152
1.59575757575758 9.02129732739908e-158
1.6159696969697 1.06713155821523e-163
1.63618181818182 9.81885722040959e-170
1.65639393939394 7.02745285659037e-176
1.67660606060606 3.91227118973758e-182
1.69681818181818 1.69415825667804e-188
1.7170303030303 5.7065419811811e-195
1.73724242424242 1.49515449582632e-201
1.75745454545455 3.04714513564418e-208
1.77766666666667 4.83052377432614e-215
1.79787878787879 5.95647498528982e-222
1.81809090909091 5.71318694648287e-229
1.83830303030303 4.26247223257774e-236
1.85851515151515 2.4736525877398e-243
1.87872727272727 1.11663146617026e-250
1.89893939393939 3.9208031044498e-258
1.91915151515152 1.07086375499554e-265
1.93936363636364 2.27503153096462e-273
1.95957575757576 3.75953935591237e-281
1.97978787878788 4.8325445398232e-289
2 4.83182403758428e-297
};
\addlegendentry{ODE }
\addplot [semithick, color2]
table {%
-0.001 0.000641051445560371
0.0192121212121212 0.00106204091723724
0.0394242424242424 0.00173173134438443
0.0596363636363636 0.00277914169396876
0.0798484848484848 0.0043896689122153
0.100060606060606 0.00682407425407151
0.120272727272727 0.0104411089109855
0.140484848484848 0.0157231809070905
0.16069696969697 0.0233037117707738
0.180909090909091 0.0339938765002352
0.201121212121212 0.0488053226028709
0.221333333333333 0.0689643403781928
0.241545454545455 0.0959119871295985
0.261757575757576 0.131284088887727
0.281969696969697 0.17686512422541
0.302181818181818 0.234510998476175
0.322393939393939 0.306037842377808
0.342606060606061 0.393077287516518
0.362818181818182 0.496903061916052
0.383030303030303 0.618238858641518
0.403242424242424 0.757062662427257
0.423454545454545 0.912427277401279
0.443666666666667 1.08231978138578
0.463878787878788 1.26358317714455
0.484090909090909 1.45192097006308
0.50430303030303 1.6419995119935
0.524515151515151 1.82765396512548
0.544727272727273 2.00219247877172
0.564939393939394 2.15878097285399
0.585151515151515 2.29087947368583
0.605363636363636 2.3926920338888
0.625575757575758 2.45958745763446
0.645787878787879 2.48844839687544
0.666 2.47791218881178
0.686212121212121 2.42847752271452
0.706424242424242 2.34246530770846
0.726636363636364 2.22383801797205
0.746848484848485 2.07789709894058
0.767060606060606 1.91089060997735
0.787272727272727 1.72957149581685
0.807484848484848 1.54074978427049
0.82769696969697 1.35087951269698
0.847909090909091 1.16571401611177
0.868121212121212 0.990052727817092
0.888333333333333 0.827590571898961
0.908545454545455 0.680869135410689
0.928757575757576 0.55131862459317
0.948969696969697 0.439372209227683
0.969181818181818 0.344630259490415
0.989393939393939 0.266051145773827
1.00960606060606 0.202147215515284
1.02981818181818 0.151168497581899
1.0500303030303 0.111261710769606
1.07024242424242 0.0805974076674943
1.09045454545455 0.0574628704739442
1.11066666666667 0.040322222658081
1.13087878787879 0.027847904024938
1.15109090909091 0.0189291654398241
1.17130303030303 0.012663720706013
1.19151515151515 0.00833838769550612
1.21172727272727 0.00540373132198724
1.23193939393939 0.00344664309797215
1.25215151515152 0.00216366382736867
1.27236363636364 0.0013368237668248
1.29257575757576 0.000812923044618134
1.31278787878788 0.000486536711425015
1.333 0.000286597698837129
1.35321212121212 0.000166157781913474
1.37342424242424 9.48111853898193e-05
1.39363636363636 5.32462920862415e-05
1.41384848484848 2.94313421311267e-05
1.43406060606061 1.60111183513028e-05
1.45427272727273 8.57282920798446e-06
1.47448484848485 4.51770198442449e-06
1.49469696969697 2.34315970009948e-06
1.51490909090909 1.19612647526039e-06
1.53512121212121 6.009567540527e-07
1.55533333333333 2.97166768167091e-07
1.57554545454545 1.44626596184709e-07
1.59575757575758 6.92766681938757e-08
1.6159696969697 3.2660040817757e-08
1.63618181818182 1.51543515313068e-08
1.65639393939394 6.92068200739178e-09
1.67660606060606 3.11065133916442e-09
1.69681818181818 1.37608315826609e-09
1.7170303030303 5.99140844332437e-10
1.73724242424242 2.5674623161635e-10
1.75745454545455 1.08285456616907e-10
1.77766666666667 4.49497302475304e-11
1.79787878787879 1.83643241842271e-11
1.81809090909091 7.38437451928611e-12
1.83830303030303 2.92242505583589e-12
1.85851515151515 1.13831891846312e-12
1.87872727272727 4.36390641148387e-13
1.89893939393939 1.64656092891047e-13
1.91915151515152 6.11464273105071e-14
1.93936363636364 2.23488546721622e-14
1.95957575757576 8.0395244301488e-15
1.97978787878788 2.84640275079855e-15
2 9.91866551734539e-16
};
\addlegendentry{PriorCVAE}
\end{axis}

\end{tikzpicture}


==> figures/SIR/SIR_inv_phi_posterior.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.10105, xmax=2.10005,
xtick style={color=black},
ymin=-0.490319159724612, ymax=10.2967023542169
]
\addplot [semithick, color0]
table {%
-0.001 0.31373443613946
0.0192121212121212 0.341156399267588
0.0394242424242424 0.369880102074897
0.0596363636363636 0.399838427506529
0.0798484848484848 0.430947343506003
0.100060606060606 0.463105565464762
0.120272727272727 0.496194456185499
0.140484848484848 0.530078183646992
0.16069696969697 0.564604152886608
0.180909090909091 0.599603723650922
0.201121212121212 0.634893220182496
0.221333333333333 0.670275233713345
0.241545454545455 0.705540212047493
0.261757575757576 0.740468324180325
0.281969696969697 0.774831581382008
0.302181818181818 0.80839618973855
0.322393939393939 0.840925102976877
0.342606060606061 0.872180738680565
0.362818181818182 0.901927815907099
0.383030303030303 0.929936267911543
0.403242424242424 0.955984180314729
0.423454545454545 0.979860702753501
0.443666666666667 1.00136888091621
0.463878787878788 1.02032835596697
0.484090909090909 1.03657787973061
0.50430303030303 1.04997759664425
0.524515151515151 1.06041104733887
0.544727272727273 1.06778685371845
0.564939393939394 1.07204005143989
0.585151515151515 1.07313304261918
0.605363636363636 1.07105614922318
0.625575757575758 1.06582775575475
0.645787878787879 1.05749403828913
0.666 1.04612828544727
0.686212121212121 1.03182982527147
0.706424242424242 1.01472257997995
0.726636363636364 0.994953278009752
0.746848484848485 0.972689359421672
0.767060606060606 0.948116616470503
0.787272727272727 0.921436615802324
0.807484848484848 0.892863952224829
0.82769696969697 0.862623386240082
0.847909090909091 0.830946918502282
0.868121212121212 0.798070854074667
0.888333333333333 0.76423290785423
0.908545454545455 0.729669399889147
0.928757575757576 0.694612585640531
0.948969696969697 0.659288161672011
0.969181818181818 0.623912981942634
0.989393939393939 0.588693014000695
1.00960606060606 0.553821558106649
1.02981818181818 0.519477745833666
1.0500303030303 0.4858253281825
1.07024242424242 0.453011756872786
1.09045454545455 0.421167556391454
1.11066666666667 0.390405978729154
1.13087878787879 0.360822927634962
1.15109090909091 0.33249713476234
1.17130303030303 0.305490566335301
1.19151515151515 0.279849035977255
1.21172727272727 0.255602997136177
1.23193939393939 0.232768487104746
1.25215151515152 0.211348193947836
1.27236363636364 0.191332617667885
1.29257575757576 0.172701297600772
1.31278787878788 0.155424079267731
1.333 0.139462395629502
1.35321212121212 0.124770539808798
1.37342424242424 0.111296908774288
1.39363636363636 0.0989852001225908
1.41384848484848 0.0877755468658235
1.43406060606061 0.0776055779483273
1.45427272727273 0.068411395002031
1.47448484848485 0.060128458539027
1.49469696969697 0.0526923793160798
1.51490909090909 0.0460396129431222
1.53512121212121 0.0401080579114139
1.55533333333333 0.0348375590625387
1.57554545454545 0.0301703200925059
1.59575757575758 0.0260512299808741
1.6159696969697 0.0224281092562516
1.63618181818182 0.0192518827671122
1.65639393939394 0.0164766861368311
1.67660606060606 0.014059913365046
1.69681818181818 0.0119622131180866
1.7170303030303 0.0101474411556955
1.73724242424242 0.00858257609703604
1.75745454545455 0.00723760536361955
1.77766666666667 0.00608538767711427
1.79787878787879 0.00510149796140794
1.81809090909091 0.00426405992421611
1.83830303030303 0.0035535709949989
1.85851515151515 0.00295272369139421
1.87872727272727 0.00244622689144894
1.89893939393939 0.00202062991650326
1.91915151515152 0.00166415178981345
1.93936363636364 0.00136651753647504
1.95957575757576 0.00111880293616045
1.97978787878788 0.0009132887347272
2 0.000743324965157535
};
\addlegendentry{$\phi_inv$ prior}
\addplot [semithick, color1]
table {%
-0.001 1.32227160557371e-33
0.0192121212121212 5.8345849102301e-31
0.0394242424242424 2.01006041017524e-28
0.0596363636363636 5.40652366354316e-26
0.0798484848484848 1.13536880989449e-23
0.100060606060606 1.86151124287781e-21
0.120272727272727 2.38289123946316e-19
0.140484848484848 2.38151121268082e-17
0.16069696969697 1.85827889071276e-15
0.180909090909091 1.13208493031012e-13
0.201121212121212 5.3846437821263e-12
0.221333333333333 1.99960769685752e-10
0.241545454545455 5.79752292125113e-09
0.261757575757576 1.31235098593851e-07
0.281969696969697 2.31935583067181e-06
0.302181818181818 3.20032891684061e-05
0.322393939393939 0.000344771772734803
0.342606060606061 0.00289987074792408
0.362818181818182 0.0190430028852274
0.383030303030303 0.0976342238688387
0.403242424242424 0.390821616030939
0.423454545454545 1.22141971886781
0.443666666666667 2.98030787842091
0.463878787878788 5.67763131477014
0.484090909090909 8.44467805536374
0.50430303030303 9.80638319449224
0.524515151515151 8.89087440280949
0.544727272727273 6.29346677256
0.564939393939394 3.47812563190883
0.585151515151515 1.50075721228293
0.605363636363636 0.505574855380291
0.625575757575758 0.132975106362865
0.645787878787879 0.027306439713925
0.666 0.00437793858913932
0.686212121212121 0.000548004473944418
0.706424242424242 5.35560324289065e-05
0.726636363636364 4.08641566600057e-06
0.746848484848485 2.43436972408337e-07
0.767060606060606 1.13224494035944e-08
0.787272727272727 4.11153595113706e-10
0.807484848484848 1.16567544576461e-11
0.82769696969697 2.58024566866262e-13
0.847909090909091 4.45917298084225e-15
0.868121212121212 6.0166872186337e-17
0.888333333333333 6.338265148024e-19
0.908545454545455 5.21306600768987e-21
0.928757575757576 3.34754094598423e-23
0.948969696969697 1.67829547893118e-25
0.969181818181818 6.56932585304948e-28
0.989393939393939 2.007627042753e-30
1.00960606060606 4.79021628157757e-33
1.02981818181818 8.92353766390543e-36
1.0500303030303 1.29786300255161e-38
1.07024242424242 1.47377266367705e-41
1.09045454545455 1.30659801470174e-44
1.11066666666667 9.04405811014668e-48
1.13087878787879 4.8875875199304e-51
1.15109090909091 2.06222289056249e-54
1.17130303030303 6.79338944468951e-58
1.19151515151515 1.74721871914479e-61
1.21172727272727 3.5084709803636e-65
1.23193939393939 5.50045171166667e-69
1.25215151515152 6.73269090993356e-73
1.27236363636364 6.43411546660473e-77
1.29257575757576 4.80063709804154e-81
1.31278787878788 2.79652532288979e-85
1.333 1.27188688327239e-89
1.35321212121212 4.51635502297992e-94
1.37342424242424 1.25209566477929e-98
1.39363636363636 2.71017168060929e-103
1.41384848484848 4.58000494440531e-108
1.43406060606061 6.04289354761336e-113
1.45427272727273 6.22492027358988e-118
1.47448484848485 5.00648012295472e-123
1.49469696969697 3.14369968729695e-128
1.51490909090909 1.54120163275495e-133
1.53512121212121 5.89912667244255e-139
1.55533333333333 1.76289252511422e-144
1.57554545454545 4.1131429517992e-150
1.59575757575758 7.49258405701086e-156
1.6159696969697 1.06561247727911e-161
1.63618181818182 1.18325084448746e-167
1.65639393939394 1.02580356038834e-173
1.67660606060606 6.94322811617016e-180
1.69681818181818 3.66917578637836e-186
1.7170303030303 1.51385910286599e-192
1.73724242424242 4.87654512477945e-199
1.75745454545455 1.22644729835509e-205
1.77766666666667 2.40821572227013e-212
1.79787878787879 3.69191536770559e-219
1.81809090909091 4.41893831512212e-226
1.83830303030303 4.12946694875645e-233
1.85851515151515 3.01286659814332e-240
1.87872727272727 1.71623068977348e-247
1.89893939393939 7.63275421666303e-255
1.91915151515152 2.65031042452853e-262
1.93936363636364 7.18492211423087e-270
1.95957575757576 1.52074794219846e-277
1.97978787878788 2.51305656032373e-285
2 3.2423294561663e-293
};
\addlegendentry{$\phi_inv$ posterior, ODE }
\addplot [semithick, color2]
table {%
-0.001 0.000431434452087324
0.0192121212121212 0.000731915847918264
0.0394242424242424 0.00122123384596546
0.0596363636363636 0.00200413912378289
0.0798484848484848 0.00323480609877188
0.100060606060606 0.0051352311042048
0.120272727272727 0.00801794524527814
0.140484848484848 0.0123128200380803
0.16069696969697 0.0185970188258312
0.180909090909091 0.027626157433225
0.201121212121212 0.0403635157321354
0.221333333333333 0.0580027847160145
0.241545454545455 0.0819785165117685
0.261757575757576 0.113957422675768
0.281969696969697 0.155803257930318
0.302181818181818 0.209508575515431
0.322393939393939 0.27708845187432
0.342606060606061 0.360434539265598
0.362818181818182 0.461132497427193
0.383030303030303 0.580251685075463
0.403242424242424 0.718122351370161
0.423454545454545 0.874121557846523
0.443666666666667 1.04649358587972
0.463878787878788 1.232232512574
0.484090909090909 1.42705302050641
0.50430303030303 1.62546980981465
0.524515151515151 1.82099628223925
0.544727272727273 2.0064602647466
0.564939393939394 2.17441993430202
0.585151515151515 2.3176488234761
0.605363636363636 2.42964707919467
0.625575757575758 2.50512909183977
0.645787878787879 2.54043670806756
0.666 2.53383307839847
0.686212121212121 2.4856442763133
0.706424242424242 2.39823261076471
0.726636363636364 2.27580467331508
0.746848484848485 2.12407583725862
0.767060606060606 1.94982846028948
0.787272727272727 1.76041128831737
0.807484848484848 1.56323128208524
0.82769696969697 1.36528614372405
0.847909090909091 1.17277711001236
0.868121212121212 0.99082882423939
0.888333333333333 0.823328475972172
0.908545454545455 0.672882128051227
0.928757575757576 0.540874122355705
0.948969696969697 0.427606961009369
0.969181818181818 0.332494665830725
0.989393939393939 0.254282194719606
1.00960606060606 0.19126635122413
1.02981818181818 0.141498731851802
1.0500303030303 0.102957473135791
1.07024242424242 0.0736808378559395
1.09045454545455 0.0518612033047698
1.11066666666667 0.0359022755346682
1.13087878787879 0.0244451504740804
1.15109090909091 0.0163702309780094
1.17130303030303 0.0107822215755188
1.19151515151515 0.00698478512742368
1.21172727272727 0.00445029911094093
1.23193939393939 0.00278879573429886
1.25215151515152 0.00171884043753395
1.27236363636364 0.00104194734457075
1.29257575757576 0.000621222725896712
1.31278787878788 0.000364284129121761
1.333 0.000210099258286481
1.35321212121212 0.000119179110783401
1.37342424242424 6.64916507728972e-05
1.39363636363636 3.64859318501355e-05
1.41384848484848 1.96913332870459e-05
1.43406060606061 1.04524032467612e-05
1.45427272727273 5.45693200459758e-06
1.47448484848485 2.80202677850543e-06
1.49469696969697 1.41510079021422e-06
1.51490909090909 7.02900445288329e-07
1.53512121212121 3.43393141079836e-07
1.55533333333333 1.64998792953198e-07
1.57554545454545 7.79760570667362e-08
1.59575757575758 3.62437501232368e-08
1.6159696969697 1.6569001496613e-08
1.63618181818182 7.44990782994783e-09
1.65639393939394 3.29455540215806e-09
1.67660606060606 1.43296005274659e-09
1.69681818181818 6.13003148108142e-10
1.7170303030303 2.57918609714955e-10
1.73724242424242 1.06731842404997e-10
1.75745454545455 4.34406871525801e-11
1.77766666666667 1.73896451281872e-11
1.79787878787879 6.84661812360393e-12
1.81809090909091 2.65126320292461e-12
1.83830303030303 1.00976644796624e-12
1.85851515151515 3.78251257761411e-13
1.87872727272727 1.39357766899292e-13
1.89893939393939 5.04979012920961e-14
1.91915151515152 1.79972783088377e-14
1.93936363636364 6.30858107912357e-15
1.95957575757576 2.17494309426649e-15
1.97978787878788 7.37488853583805e-16
2 2.45954275257172e-16
};
\addlegendentry{$\phi_inv$ posterior, PriorCVAE}
\end{axis}

\end{tikzpicture}


==> figures/SIR/SIR_samples_1_64_0_38.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=13,
ymin=0, ymax=1
]
\addplot [semithick, color0]
table {%
0 0.0015558996968434
1 0.00470708420362768
2 0.0165023395516048
3 0.0324712769602155
4 0.0950631788206707
5 0.236328655394256
6 0.364680269420971
7 0.410980034033055
8 0.378979917443193
9 0.311461538790132
10 0.245971056764577
11 0.184176090712745
12 0.136660708091767
13 0.0988027046792852
};
\addplot [semithick, color0]
table {%
0 0.001556423091087
1 0.00467833843970219
2 0.0164353270446765
3 0.0461045851893362
4 0.154213651116052
5 0.315047131287984
6 0.406099182285806
7 0.4070298361163
8 0.35114700309518
9 0.277636598050334
10 0.214240014225656
11 0.160388229215378
12 0.120190947195139
13 0.0885332678924173
};
\addplot [semithick, color0]
table {%
0 0.00120891219954625
1 0.00470361319888544
2 0.019478636083698
3 0.0772007821344945
4 0.259159589849108
5 0.485221177421801
6 0.6197253902618
7 0.677471816095445
8 0.687830766299052
9 0.665191159709212
10 0.610188211032455
11 0.542339148207099
12 0.472621563090802
13 0.403345667337824
};
\addplot [semithick, color0]
table {%
0 0.00141056294426299
1 0.00472070174416552
2 0.0175969248541977
3 0.0286244680042202
4 0.075009205116264
5 0.220149087201352
6 0.405562758816927
7 0.524418407247799
8 0.546608318955995
9 0.506962114663927
10 0.438450246814475
11 0.355889525731437
12 0.27906258059673
13 0.211938218966385
};
\addplot [semithick, color0]
table {%
0 0.00142059099535421
1 0.00483628374143791
2 0.0183026521043397
3 0.0970161880488117
4 0.357561861790127
5 0.537960177507674
6 0.575495679041689
7 0.537503453740294
8 0.470419078638428
9 0.39682647417943
10 0.322958421936188
11 0.26147448354991
12 0.214579221826462
13 0.172380569458039
};
\addplot [semithick, color0]
table {%
0 0.00132495436268001
1 0.00466343266886287
2 0.0181446038895084
3 0.0869401276112384
4 0.313365584792387
5 0.510331413592774
6 0.579220185037801
7 0.572469960640934
8 0.52969360385817
9 0.469199199314978
10 0.397595469185177
11 0.32870089056459
12 0.270150067052243
13 0.217887969988717
};
\addplot [semithick, color0]
table {%
0 0.00155275982728864
1 0.00465534175797905
2 0.0163326483847307
3 0.041457520244439
4 0.13426743824097
5 0.288362886076216
6 0.387416030172663
7 0.396161037494546
8 0.343376907981218
9 0.270122890683831
10 0.207890790834635
11 0.15445418300318
12 0.114525137443689
13 0.083304273913687
};
\addplot [semithick, color0]
table {%
0 0.00144845275156906
1 0.00467557250247662
2 0.0171904045488664
3 0.0577534624819932
4 0.199237311412075
5 0.381412671700528
6 0.474739945678142
7 0.480228962978482
8 0.432716176371512
9 0.363096379648485
10 0.293227413928303
11 0.22925307662546
12 0.178442527969484
13 0.13615189594956
};
\addplot [semithick, color0]
table {%
0 0.00134497661285191
1 0.00468984267901153
2 0.0181591007745176
3 0.0572171474726989
4 0.188203783082305
5 0.38477170420668
6 0.516196592146457
7 0.561960944350893
8 0.549213914009485
9 0.499264871564387
10 0.429293862062432
11 0.354411103242558
12 0.286873353089751
13 0.227070014776166
};
\addplot [semithick, color0]
table {%
0 0.00157527614550643
1 0.00468283897808664
2 0.0162023231173716
3 0.0233816631971879
4 0.0606563848085925
5 0.175224647390641
6 0.315648855272895
7 0.389737122588769
8 0.373331068594465
9 0.309028409782402
10 0.243442153774898
11 0.180196013819398
12 0.130598552529798
13 0.0922044466811708
};
\addplot [semithick, color0]
table {%
0 0.0015561156009557
1 0.00483275346015198
2 0.0172220094728909
3 0.0706763349018655
4 0.259476381020244
5 0.433631503282285
6 0.482011609185618
7 0.442785306310122
8 0.365642185236826
9 0.286745768865592
10 0.22125540331545
11 0.16935816818039
12 0.132651893456267
13 0.101519969897508
};
\addplot [semithick, color0]
table {%
0 0.00137841773688783
1 0.00474315985796409
2 0.0178991780590547
3 0.0222463747334311
4 0.0512901271150707
5 0.177488282233576
6 0.38873911835617
7 0.552522423124324
8 0.601735264265988
9 0.577139202443284
10 0.514661934844167
11 0.427868817902395
12 0.341099806922615
13 0.261276357119688
};
\addplot [semithick, color0]
table {%
0 0.00223343813359845
1 0.00567600469240507
2 0.0170155788602478
3 0.0575700791690895
4 0.212942526517151
5 0.326084475595403
6 0.307294387217021
7 0.218700246494653
8 0.128316853948487
9 0.0751535468607569
10 0.0480418488091801
11 0.0334708064655934
12 0.0261758054869705
13 0.0193413343837443
};
\addplot [semithick, color0]
table {%
0 0.00166014782482716
1 0.00470063741224623
2 0.0158615267455026
3 0.0469728228900607
4 0.163623278501743
5 0.313447680756886
6 0.373072915235042
7 0.339659570853355
8 0.262690700082572
9 0.188426271610198
10 0.137537837434393
11 0.0991006264131778
12 0.0729408450215439
13 0.0526462231169285
};
\addplot [semithick, color0]
table {%
0 0.00213197809077986
1 0.00620870147681174
2 0.0199034740169124
3 0.113897637205847
4 0.416064402018492
5 0.506454691184265
6 0.427989639765709
7 0.299992410625464
8 0.185619578574508
9 0.118796713469563
10 0.0782216117030749
11 0.0582536703549301
12 0.0498077131787036
13 0.0398975324646423
};
\addplot [semithick, color0]
table {%
0 0.00147887954390603
1 0.00468584558702209
2 0.0169366957823984
3 0.0335308002030787
4 0.097126965325537
5 0.246627625125162
6 0.391593516947501
7 0.456311794227285
8 0.439391764095104
9 0.377862784189442
10 0.308274074615318
11 0.237919314095692
12 0.180017103107972
13 0.132586809558918
};
\addplot [semithick, color0]
table {%
0 0.00164413798155619
1 0.00547237556152594
2 0.0197771934473701
3 0.135026405996048
4 0.494039931564303
5 0.633077621194843
6 0.61058699140628
7 0.517044313965069
8 0.407062013681164
9 0.317839931143526
10 0.24401382439559
11 0.195851729911662
12 0.169009454044368
13 0.13941148892789
};
\addplot [semithick, color0]
table {%
0 0.00151994142403783
1 0.00466554566003392
2 0.0166132271253523
3 0.0527355808939546
4 0.182218480515483
5 0.351797416804527
6 0.433898429770176
7 0.425620830048076
8 0.36543770513228
9 0.290744894935116
10 0.226099325496812
11 0.171031853073478
12 0.129724428882289
13 0.0966141219221873
};
\addplot [semithick, color0]
table {%
0 0.00192128020326548
1 0.00494963524905845
2 0.0154904486281379
3 0.0405843746331992
4 0.141614864857799
5 0.269860061429241
6 0.308923338311176
7 0.258007708276626
8 0.17553736715242
9 0.111884722557065
10 0.0760495441679437
11 0.0526945460496253
12 0.0385479863932791
13 0.0273443874288877
};
\addplot [semithick, color0]
table {%
0 0.00116464040717806
1 0.00469111824014955
2 0.0198525693207469
3 0.088564532152573
4 0.300235779046561
5 0.530305098833054
6 0.653658571465073
7 0.704934495526345
8 0.715155392361626
9 0.696656102845979
10 0.646572632586404
11 0.58323243182685
12 0.517133358226144
13 0.449220872567787
};
\addplot [semithick, color1]
table {%
0 0.00131061598951507
1 0.00461482175243029
2 0.0160222547759104
3 0.0530519746651178
4 0.152262417531184
5 0.316170795865019
6 0.423542277890164
7 0.407759051808234
8 0.332186014543812
9 0.251156824945641
10 0.1834162039436
11 0.131611853990954
12 0.0935303873838828
13 0.0660908420791797
};
\end{axis}

\end{tikzpicture}


==> figures/SIR/SIR_samples_2_08_0_56.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=13,
ymin=0, ymax=1
]
\addplot [semithick, color0]
table {%
0 0.00154496590758788
1 0.00595218671054159
2 0.0251360947511553
3 0.0872974122530111
4 0.274388384485932
5 0.463780839331661
6 0.525411525923126
7 0.459495707460301
8 0.354241980526454
9 0.256245849258705
10 0.192481943919269
11 0.142524820769018
12 0.111173903471841
13 0.0803699813342398
};
\addplot [semithick, color0]
table {%
0 0.00155031158993128
1 0.00602566249776665
2 0.0254335331737066
3 0.0742688410660027
4 0.223060773642203
5 0.419086612358109
6 0.513295615486923
7 0.479359681630044
8 0.391196038468454
9 0.296828886278325
10 0.229010684661083
11 0.171173659311978
12 0.133997746982168
13 0.0968763403535691
};
\addplot [semithick, color0]
table {%
0 0.00156278473443071
1 0.00598631373789501
2 0.0251884573922203
3 0.0941644913918884
4 0.274424899648971
5 0.409553715489618
6 0.420613188528698
7 0.336678800229049
8 0.238571870231411
9 0.162151924476775
10 0.115377508276881
11 0.0822818308037783
12 0.0620797156975661
13 0.0440605533146553
};
\addplot [semithick, color0]
table {%
0 0.00151092609498786
1 0.0060714685971143
2 0.0261033778173858
3 0.0580398384461763
4 0.15855235698564
5 0.353496136092717
6 0.499723543644175
7 0.518246669353047
8 0.463643262807019
9 0.379316160719474
10 0.306040336378902
11 0.234781732037676
12 0.185021353540588
13 0.134505687841294
};
\addplot [semithick, color0]
table {%
0 0.00129426621883657
1 0.0060313398043502
2 0.0289654644923164
3 0.203388973345707
4 0.559903937603148
5 0.674500937161124
6 0.654645480438229
7 0.560273793661695
8 0.463250504070896
9 0.379741543012648
10 0.307543986893152
11 0.247266005074444
12 0.207251521804322
13 0.164494061271353
};
\addplot [semithick, color0]
table {%
0 0.00181687125752376
1 0.00605033437842151
2 0.0230902426199322
3 0.0514621727342445
4 0.148244656921166
5 0.297448074746156
6 0.366805196340366
7 0.309639778738464
8 0.21140907143523
9 0.133342613887164
10 0.092389244462535
11 0.0630669355985221
12 0.0463786361293306
13 0.0313830476423778
};
\addplot [semithick, color0]
table {%
0 0.00157089063675838
1 0.00600393343193515
2 0.0253112160170069
3 0.0975568819525387
4 0.262797034281458
5 0.352851489742273
6 0.32862858636265
7 0.242587422056723
8 0.161286987705183
9 0.105163109200404
10 0.0720440691637282
11 0.0499210983358927
12 0.036540034527243
13 0.0255376041112082
};
\addplot [semithick, color0]
table {%
0 0.00179158809650759
1 0.00603025206946787
2 0.0231724777949802
3 0.0438845999137289
4 0.120341264987133
5 0.26767977332309
6 0.362489613598894
7 0.328343849574914
8 0.23755919325172
9 0.155121658423331
10 0.109267776988187
11 0.0749736447799779
12 0.0548269288178251
13 0.0368457384161031
};
\addplot [semithick, color0]
table {%
0 0.00147894559938043
1 0.00604787012077172
2 0.0266733101317912
3 0.126403862680236
4 0.366713000325233
5 0.498025771039517
6 0.493675715911503
7 0.400045592343155
8 0.298617325870468
9 0.216844874920556
10 0.160653249384882
11 0.11871157184984
12 0.0925613443968708
13 0.0681454839098982
};
\addplot [semithick, color0]
table {%
0 0.0018287940189818
1 0.00601929530234662
2 0.0229585635077842
3 0.0485549671282038
4 0.134682929623774
5 0.268084011049692
6 0.330648812720112
7 0.27406449572162
8 0.183019805260485
9 0.112444823195352
10 0.0765624939459933
11 0.0515377801968014
12 0.0372030703767296
13 0.0248739119529986
};
\addplot [semithick, color0]
table {%
0 0.00155223961034575
1 0.00594705322822041
2 0.0251828830562424
3 0.102379675624475
4 0.250118090089805
5 0.283950176923185
6 0.222161951872553
7 0.14606890399511
8 0.0902362096895997
9 0.0562795799975371
10 0.0366854123059178
11 0.0247255497685888
12 0.0173730715662663
13 0.0119553763256049
};
\addplot [semithick, color0]
table {%
0 0.00153704397153317
1 0.00599277547572683
2 0.0255129887312383
3 0.094307665660822
4 0.296954181637543
5 0.487540674270926
6 0.544630509750279
7 0.475840000063538
8 0.369632517838397
9 0.271191599218321
10 0.206006363346795
11 0.153728108654177
12 0.121178955620239
13 0.0884396987173049
};
\addplot [semithick, color0]
table {%
0 0.001503813292061
1 0.00600411075494051
2 0.0258900700168309
3 0.0936247098659647
4 0.291692979300662
5 0.489379737436996
6 0.558972328703862
7 0.505687456291138
8 0.409949834820548
9 0.313293905926248
10 0.243481453515229
11 0.184990007407001
12 0.147319382483718
13 0.108764441794209
};
\addplot [semithick, color0]
table {%
0 0.00142657248035022
1 0.00605880224471437
2 0.0270749701509789
3 0.0855843076075788
4 0.253650006175661
5 0.469550566034988
6 0.583499536768578
7 0.57720580648765
8 0.517094247237017
9 0.435043661287281
10 0.35999045391359
11 0.286595215156752
12 0.234508881532478
13 0.178112004085128
};
\addplot [semithick, color0]
table {%
0 0.00138839213401906
1 0.00597172482486434
2 0.0271067099682192
3 0.134527734383228
4 0.420072276395858
5 0.607193887073774
6 0.64678433731676
7 0.580247960077847
8 0.484641181573545
9 0.389568760149002
10 0.314771221969106
11 0.25003690608588
12 0.207121098173294
13 0.159911777238239
};
\addplot [semithick, color0]
table {%
0 0.00149242280397682
1 0.00599012041734302
2 0.0260204997933823
3 0.112889632916845
4 0.330258171435118
5 0.466581921760364
6 0.468920115335401
7 0.37827462442203
8 0.276131314552078
9 0.195038096954061
10 0.142430127040127
11 0.103792298755494
12 0.079876358994267
13 0.0578056085556054
};
\addplot [semithick, color0]
table {%
0 0.00151463276741685
1 0.00601581491193179
2 0.0258338402691732
3 0.109504292782817
4 0.320363890763914
5 0.456933776826759
6 0.459139295080971
7 0.369609107899576
8 0.26720622233339
9 0.187457524710667
10 0.136368473557606
11 0.0988703672288314
12 0.0760468996513834
13 0.0548486567320312
};
\addplot [semithick, color0]
table {%
0 0.00179823115339309
1 0.00608496955478546
2 0.0234624285716395
3 0.0469179355105261
4 0.130229623130416
5 0.282779970869463
6 0.375685168853096
7 0.337394372331987
8 0.243935907644473
9 0.160514768216071
10 0.113965792334777
11 0.0784280387932688
12 0.0578605867825509
13 0.0391245325823791
};
\addplot [semithick, color0]
table {%
0 0.00145128996812974
1 0.00603716343456214
2 0.0266418970930314
3 0.0903801329358907
4 0.274512832730741
5 0.483968340392699
6 0.578804425411897
7 0.553880824613396
8 0.479690814859249
9 0.390700819940319
10 0.31592705197331
11 0.247647194078723
12 0.20091280033125
13 0.151309895385792
};
\addplot [semithick, color0]
table {%
0 0.00164914111332742
1 0.00599600973846397
2 0.0242975874749114
3 0.0725079810187069
4 0.222652916249611
5 0.398302586390748
6 0.460320450140975
7 0.393335529260461
8 0.286767742652405
9 0.195505605355008
10 0.14170931458431
11 0.101264648777551
12 0.0771101227044831
13 0.0542183968984997
};
\addplot [semithick, color1]
table {%
0 0.00131061598951507
1 0.0059829237754285
2 0.026483913969913
3 0.103256244652841
4 0.272221865156676
5 0.379294093820927
6 0.329489597129501
7 0.232584325536033
8 0.151286255021143
9 0.0949979059871336
10 0.0586498890115857
11 0.03588991299745
12 0.0218551149858534
13 0.0132713914781089
};
\end{axis}

\end{tikzpicture}


==> figures/SIR/SIR_samples_3_01_0_97.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=13,
ymin=0, ymax=1
]
\addplot [semithick, color0]
table {%
0 0.00157986648396205
1 0.0099215994745461
2 0.0585970049937675
3 0.125135758889327
4 0.133994855189133
5 0.106167185604469
6 0.0677231652477748
7 0.0388382354143459
8 0.0213788345978476
9 0.0119676763748808
10 0.00704135615452879
11 0.004208322826308
12 0.0027620570165634
13 0.00163117717476956
};
\addplot [semithick, color0]
table {%
0 0.00125430180654217
1 0.00990796956555614
2 0.0673706346557185
3 0.273911198685326
4 0.403521718606458
5 0.369095392951387
6 0.273889834316421
7 0.180501255234911
8 0.120705455482088
9 0.0828469357537132
10 0.0557002734159902
11 0.0376641227868976
12 0.0280343939458259
13 0.0184603473175276
};
\addplot [semithick, color0]
table {%
0 0.00166109448858019
1 0.00996951387676743
2 0.056875628944909
3 0.0951134053115965
4 0.120493029202377
5 0.151882930640852
6 0.149098097045604
7 0.105819231710774
8 0.0636392860553335
9 0.0364709389027249
10 0.0226648957011255
11 0.0139410683491354
12 0.00962918109749889
13 0.00573034546677634
};
\addplot [semithick, color0]
table {%
0 0.00181492244042278
1 0.00992223185287606
2 0.0534024885431986
3 0.0614616231977193
4 0.0708693192478051
5 0.10556133720073
6 0.120220229360741
7 0.0889641585530421
8 0.05161565120396
9 0.0276548110410431
10 0.0167852076636188
11 0.00998932350158987
12 0.00670791196074338
13 0.0038376505192687
};
\addplot [semithick, color0]
table {%
0 0.00148725936917112
1 0.00981266229254656
2 0.0598622268943996
3 0.14628041743921
4 0.169758149878938
5 0.137610602592561
6 0.0892910918989353
7 0.0520166435369535
8 0.0295733616105886
9 0.0170720327850944
10 0.0102279037159327
11 0.00625576501202674
12 0.00417952404856565
13 0.00251216044852546
};
\addplot [semithick, color0]
table {%
0 0.00115472113125556
1 0.00981989118153656
2 0.0706159767547573
3 0.365838852665696
4 0.481857888131167
5 0.328717180329959
6 0.169461729898446
7 0.0908125286356882
8 0.0570591912186873
9 0.0390388368653388
10 0.0250351248576373
11 0.016681819105213
12 0.0119441221829845
13 0.00790916104548785
};
\addplot [semithick, color0]
table {%
0 0.00141738186905453
1 0.00989703914648927
2 0.0625114595290188
3 0.192073535716872
4 0.225247782269668
5 0.156900180902936
6 0.0866641895906617
7 0.0472577114181316
8 0.026937509959735
9 0.016124524158989
10 0.00969998948945095
11 0.00600303074069283
12 0.0040456720351804
13 0.0024858076504123
};
\addplot [semithick, color0]
table {%
0 0.00139393217937873
1 0.00988570623267851
2 0.0632464832507782
3 0.212565651834363
4 0.234257438821124
5 0.135249886595378
6 0.0615028861127061
7 0.030686383749251
8 0.017010002961884
9 0.0101394380822389
10 0.0059585461092615
11 0.00365257652704411
12 0.00241051390125572
13 0.0014805250143111
};
\addplot [semithick, color0]
table {%
0 0.00124346029444825
1 0.00983664727819428
2 0.0675071286611396
3 0.29967984411432
4 0.365668670801528
5 0.21975786100111
6 0.100019569640227
7 0.0500915793646865
8 0.0292874414211471
9 0.018752564661124
10 0.0114951183011609
11 0.00734164866991575
12 0.0050380887069029
13 0.00321594600427889
};
\addplot [semithick, color0]
table {%
0 0.00133000859116686
1 0.00992245499606585
2 0.0649730174472419
3 0.212805776294698
4 0.338329946113733
5 0.381893147357064
6 0.350816494324876
7 0.261734347462975
8 0.183479918293481
9 0.126065490535602
10 0.087307920270426
11 0.0596694601682972
12 0.0453178988023797
13 0.0296622500378276
};
\addplot [semithick, color0]
table {%
0 0.0014872098088439
1 0.00990577805142306
2 0.0608093644361089
3 0.155039718365419
4 0.185818718971701
5 0.154885688400158
6 0.103595299529964
7 0.0616027820291929
8 0.0358327940735908
9 0.0211589831372903
10 0.0128610827802666
11 0.00794018314589777
12 0.00537944628082388
13 0.00327086801604247
};
\addplot [semithick, color0]
table {%
0 0.00128531471984572
1 0.00986689517827541
2 0.0663442937406267
3 0.254908112179716
4 0.346531596938191
5 0.279667126594279
6 0.180290913823547
7 0.107756455972847
8 0.0675933576067573
9 0.0440850985350863
10 0.0282988709277393
11 0.0184895394127829
12 0.013189729477062
13 0.00846923729801672
};
\addplot [semithick, color0]
table {%
0 0.00166701680134946
1 0.00991092134408013
2 0.0563256870733051
3 0.101806636604122
4 0.0989041701008577
5 0.0762255414812968
6 0.0473303665984428
7 0.0266981964758762
8 0.0141044623123445
9 0.00756515055029505
10 0.00432804816757035
11 0.00252268175198032
12 0.0016133926586947
13 0.000930749904911373
};
\addplot [semithick, color0]
table {%
0 0.00153283243884166
1 0.00994659525129984
2 0.0596476754476884
3 0.135914386204316
4 0.169843613208122
5 0.165152456564858
6 0.127402955909937
7 0.0811652173910512
8 0.0478295149925658
9 0.02812661416257
10 0.0173546423051207
11 0.0107519838931618
12 0.0074025580391922
13 0.00448462000312186
};
\addplot [semithick, color0]
table {%
0 0.00168769056522354
1 0.00994862697028282
2 0.0561509591863721
3 0.0913831205396715
4 0.101174943477002
5 0.106630249230059
6 0.0887330150519204
7 0.0573507977016657
8 0.0322025027823519
9 0.017691756443684
10 0.0105831970864429
11 0.00630473323673132
12 0.00419084318441882
13 0.00243877626640481
};
\addplot [semithick, color0]
table {%
0 0.00157717175849814
1 0.00984943098646261
2 0.0578647126875725
3 0.110772614222971
4 0.135007720625883
5 0.145100908640634
6 0.123286134190976
7 0.0814556491899659
8 0.0478079040419064
9 0.0273622386242141
10 0.016793798529403
11 0.0102808352004628
12 0.00698483561420546
13 0.00415163567006104
};
\addplot [semithick, color0]
table {%
0 0.0013718171509667
1 0.00981416658822132
2 0.0632295720917594
3 0.206610786761733
4 0.242245981979212
5 0.161557629473871
6 0.0853691852975185
7 0.0455213942667427
8 0.0260014469780358
9 0.0156541070084998
10 0.00940878748046137
11 0.00584294894958064
12 0.00392142422030809
13 0.00241600519766373
};
\addplot [semithick, color0]
table {%
0 0.00115212859672443
1 0.00980041707219006
2 0.0705778774608699
3 0.370251175717565
4 0.470042614007442
5 0.291878806505642
6 0.133563365271959
7 0.0670151960812827
8 0.0407190045141289
9 0.0273482157991783
10 0.0171863407222592
11 0.0113004100743757
12 0.00794749047613424
13 0.00521709192155327
};
\addplot [semithick, color0]
table {%
0 0.00107771659569822
1 0.0098303557894078
2 0.0737531886669971
3 0.461768955725129
4 0.568326920061662
5 0.322050975651667
6 0.12237136748806
7 0.0560591363259508
8 0.0337877299872281
9 0.0234933254481487
10 0.014752932461129
11 0.00980657954926463
12 0.00692913806807438
13 0.00464614808690045
};
\addplot [semithick, color0]
table {%
0 0.00130617369787169
1 0.00976281935300584
2 0.0648645550770958
3 0.24559274602512
4 0.281707624591631
5 0.163246512193
6 0.0735366550210286
7 0.0365675085953307
8 0.0207309744644466
9 0.0126950123625047
10 0.00758034533263196
11 0.00471841810533596
12 0.00313950160996136
13 0.00195047058496904
};
\addplot [semithick, color1]
table {%
0 0.00131061598951507
1 0.00987322795591926
2 0.0661504730608593
3 0.246506126612585
4 0.297980384344429
5 0.183881107262951
6 0.0915644195594875
7 0.0425331257103978
8 0.0192501755629394
9 0.00862022614203322
10 0.00384257897517436
11 0.00170947972588683
12 0.000759841929358014
13 0.000337606681178899
};
\end{axis}

\end{tikzpicture}


==> figures/SIR/SIR_samples_3_81_1_35.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=13,
ymin=0, ymax=1
]
\addplot [semithick, color0]
table {%
0 0.00108126909316748
1 0.0149251160177228
2 0.141959587028365
3 0.511509498987683
4 0.407344508594689
5 0.141529239677551
6 0.0395528007966909
7 0.01600047105833
8 0.00901512030409554
9 0.00581720694762298
10 0.00333963490949643
11 0.0020094156708649
12 0.00133420842163742
13 0.000784238973394483
};
\addplot [semithick, color0]
table {%
0 0.00126248969536979
1 0.0147867854241449
2 0.127830381021038
3 0.347476711694722
4 0.182901734685218
5 0.0399989894948474
6 0.00847389540503534
7 0.00306694432286372
8 0.00150556574818841
9 0.000845930596005068
10 0.000437218519114798
11 0.000240312672057393
12 0.000143124353023797
13 7.75583502625651e-05
};
\addplot [semithick, color0]
table {%
0 0.0012064298451296
1 0.0149433659918289
2 0.133108288990025
3 0.387515481615511
4 0.25963958035425
5 0.0849810167882981
6 0.0250709827587279
7 0.0103660021801396
8 0.00553260412960382
9 0.003311845290032
10 0.00184002014518629
11 0.00106082200928213
12 0.000678942762623067
13 0.000381466023823706
};
\addplot [semithick, color0]
table {%
0 0.00119579505477628
1 0.014750616709801
2 0.131667650516528
3 0.399240550027095
4 0.231088101804066
5 0.0509642524416727
6 0.0104393909431299
7 0.00371764674577769
8 0.00185803898894363
9 0.00107428979127814
10 0.000563863439449151
11 0.000315355744457984
12 0.000190787640438182
13 0.000105158152666235
};
\addplot [semithick, color0]
table {%
0 0.00117998193107246
1 0.0147741377672719
2 0.133159921943119
3 0.415241758231893
4 0.249987272349753
5 0.0569816131505307
6 0.011881808494375
7 0.00425727916041054
8 0.00215470654579655
9 0.00126130735145587
10 0.000667709602197343
11 0.000376410930676906
12 0.000229790338198472
13 0.000127636750300762
};
\addplot [semithick, color0]
table {%
0 0.00123443054320033
1 0.0148443274705844
2 0.1304514786383
3 0.362219104943423
4 0.215246558075707
5 0.0584206051584201
6 0.014890037773808
7 0.00577368040466775
8 0.0029541781178606
9 0.00170422101900405
10 0.000913391028234407
11 0.000513862590640849
12 0.000317005424856477
13 0.000174535773766335
};
\addplot [semithick, color0]
table {%
0 0.00115037091699166
1 0.0150611877242166
2 0.137885983030712
3 0.455814573325042
4 0.346344418210055
5 0.122309571871198
6 0.036352888738731
7 0.0151126921261069
8 0.00834166116585213
9 0.0052268002749374
10 0.00297249647946125
11 0.00176581593779185
12 0.00116989675819736
13 0.000678481557168706
};
\addplot [semithick, color0]
table {%
0 0.00145164212354037
1 0.0149277781670181
2 0.119078962783572
3 0.209547654117862
4 0.103773031205661
5 0.0376739498716168
6 0.0137245663297837
7 0.0061505280578719
8 0.00308487437075062
9 0.00164294393154511
10 0.000868395447772898
11 0.000471036047410973
12 0.000285355437855888
13 0.000149793027660348
};
\addplot [semithick, color0]
table {%
0 0.00159241797579656
1 0.0148610427261127
2 0.111420831203946
3 0.141776549156238
4 0.0615540933382267
5 0.0258305551873162
6 0.0110048833848472
7 0.00525887428942544
8 0.00256743760557693
9 0.00128964462567916
10 0.000666799760481933
11 0.000351997143987513
12 0.000208448475164158
13 0.000105768421089709
};
\addplot [semithick, color0]
table {%
0 0.00137186862673889
1 0.0147856778754142
2 0.121670442543318
3 0.25753078742803
4 0.12130863909461
5 0.0313566986191896
6 0.00820779215195476
7 0.00321256651688837
8 0.00155521346865689
9 0.000831176970967535
10 0.000426434041541611
11 0.000229607312341453
12 0.0001352337837203
13 7.11857322650547e-05
};
\addplot [semithick, color0]
table {%
0 0.00133977002140427
1 0.0150067127736863
2 0.125457033076867
3 0.293540391127339
4 0.161180572196863
5 0.0484784630477548
6 0.0140889752893902
7 0.00578396291543166
8 0.00291284552243474
9 0.00162781447199125
10 0.000867591151142002
11 0.000480125358806962
12 0.000295483099590889
13 0.000159766314758686
};
\addplot [semithick, color0]
table {%
0 0.00126480063479708
1 0.0149317949069321
2 0.128727369530599
3 0.309678764459676
4 0.230783925452521
5 0.121985831397916
6 0.0593032544769849
7 0.0305169060634153
8 0.0174727951742514
9 0.0105116981648082
10 0.00612690509536256
11 0.00361874057052423
12 0.00242660514544667
13 0.00136689069964078
};
\addplot [semithick, color0]
table {%
0 0.00105574069126015
1 0.0148668012753695
2 0.143474256503006
3 0.560681038657956
4 0.411810077345952
5 0.0961337376724954
6 0.0174393171910296
7 0.00591822689164709
8 0.00313744073326489
9 0.0019947687958695
10 0.00108899968505257
11 0.000639861170364428
12 0.000405459359323615
13 0.000236620408397019
};
\addplot [semithick, color0]
table {%
0 0.00109194780819941
1 0.0149545901791345
2 0.141534383266405
3 0.515471185101003
4 0.393568890811796
5 0.118552350478882
6 0.0287363156980601
7 0.0109549855147352
8 0.00600709217578252
9 0.00382236382054808
10 0.00214525675807767
11 0.00127642619568477
12 0.000833017309773362
13 0.000487284924537589
};
\addplot [semithick, color0]
table {%
0 0.00139250916123174
1 0.0150096594924448
2 0.121862374676831
3 0.220483470589931
4 0.155955718091379
5 0.103959603377937
6 0.0648488759332269
7 0.037116660227387
8 0.0211323327430228
9 0.0121761049030046
10 0.00710827358660524
11 0.00412889137197766
12 0.00276982667923097
13 0.00151987680666189
};
\addplot [semithick, color0]
table {%
0 0.00125299447524367
1 0.0149145749375558
2 0.129847233122722
3 0.354533301435774
4 0.208959972329662
5 0.057636053100102
6 0.0149190792466927
7 0.00585187303124279
8 0.00299274714267181
9 0.00172889431296512
10 0.000928663269527609
11 0.000521269096056137
12 0.000322248309124159
13 0.000177246650866194
};
\addplot [semithick, color0]
table {%
0 0.00138073133217249
1 0.0148976491920927
2 0.122553545020082
3 0.269848439877388
4 0.124071269787452
5 0.0288139751099363
6 0.00682398869293774
7 0.00256637960114432
8 0.00122786814182772
9 0.000657146773593923
10 0.000333669359997993
11 0.000178886188243886
12 0.000104719307512421
13 5.52691190076564e-05
};
\addplot [semithick, color0]
table {%
0 0.00147161883723901
1 0.0150529845871306
2 0.119662077856951
3 0.214289647146872
4 0.0994238815044595
5 0.0314139832161
6 0.0101210758166081
7 0.00428213179407467
8 0.00208557562445831
9 0.00109722504454367
10 0.000570948636013964
11 0.000305636520974677
12 0.000182638387443074
13 9.5317069602547e-05
};
\addplot [semithick, color0]
table {%
0 0.00125850479013833
1 0.0148093018653299
2 0.127724704759221
3 0.325620329016234
4 0.205162544426883
5 0.071688719713932
6 0.0232896363870356
7 0.0100751665004638
8 0.00532633588224641
9 0.00308899201268882
10 0.00169540280602888
11 0.000966302537474781
12 0.000611074892427664
13 0.000337201500073815
};
\addplot [semithick, color0]
table {%
0 0.00135289365938041
1 0.0149771853409322
2 0.124295692080623
3 0.271227839376846
4 0.15700956715454
5 0.0577072635803982
6 0.0203624851010461
7 0.00907618582462041
8 0.00470840852041498
9 0.00264528493173378
10 0.00143953603713358
11 0.000805008153221643
12 0.000504586275229982
13 0.000273354462711322
};
\addplot [semithick, color1]
table {%
0 0.00131061598951507
1 0.0148683590491655
2 0.124720771985736
3 0.277277529822087
4 0.16454741686527
5 0.065149160670049
6 0.0232828815680417
7 0.00807187055414517
8 0.00277099505587131
9 0.000948114718039603
10 0.000324046791606558
11 0.000110710297137938
12 3.78157874348204e-05
13 1.29208271774742e-05
};
\end{axis}

\end{tikzpicture}


==> figures/SquaredExponential/GP_samps_0_1.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=1,
ymin=-3, ymax=3
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,2.03065684790946)
--(axis cs:0,-2.0498884813605)
--(axis cs:0.0126582281664014,-2.04995863425679)
--(axis cs:0.0253164563328028,-2.05031079670278)
--(axis cs:0.0379746854305267,-2.05050986171348)
--(axis cs:0.0506329126656055,-2.05073095390174)
--(axis cs:0.0632911399006844,-2.05005003749414)
--(axis cs:0.0759493708610535,-2.04907227887204)
--(axis cs:0.088607594370842,-2.04700352982086)
--(axis cs:0.101265825331211,-2.04503397050377)
--(axis cs:0.11392405629158,-2.04278268627651)
--(axis cs:0.126582279801369,-2.04077086381638)
--(axis cs:0.139240503311157,-2.03933091658462)
--(axis cs:0.151898741722107,-2.03783106230405)
--(axis cs:0.164556965231895,-2.03666956700268)
--(axis cs:0.177215188741684,-2.03567292823083)
--(axis cs:0.189873427152634,-2.03456113357965)
--(axis cs:0.202531650662422,-2.03353166493752)
--(axis cs:0.215189874172211,-2.03247041537375)
--(axis cs:0.22784811258316,-2.03158278490311)
--(axis cs:0.240506336092949,-2.03116356973888)
--(axis cs:0.253164559602737,-2.03098136689926)
--(axis cs:0.265822798013687,-2.03038718789031)
--(axis cs:0.278481006622314,-2.02950331137911)
--(axis cs:0.291139245033264,-2.02769099869159)
--(axis cs:0.303797483444214,-2.02532234770759)
--(axis cs:0.316455692052841,-2.02241599475315)
--(axis cs:0.329113930463791,-2.01922774238434)
--(axis cs:0.341772168874741,-2.01606936322035)
--(axis cs:0.354430377483368,-2.01342505141914)
--(axis cs:0.367088615894318,-2.01074837153802)
--(axis cs:0.379746854305267,-2.00809660803918)
--(axis cs:0.392405062913895,-2.00471757749075)
--(axis cs:0.405063301324844,-2.0005843477296)
--(axis cs:0.417721539735794,-1.99562922605168)
--(axis cs:0.430379748344421,-1.990435572996)
--(axis cs:0.443037986755371,-1.98545289534513)
--(axis cs:0.455696225166321,-1.98164478597761)
--(axis cs:0.468354433774948,-1.97955670671018)
--(axis cs:0.481012672185898,-1.97914970718301)
--(axis cs:0.493670910596848,-1.98066516136427)
--(axis cs:0.506329119205475,-1.98364630842843)
--(axis cs:0.518987357616425,-1.98738465565515)
--(axis cs:0.531645596027374,-1.99097669543876)
--(axis cs:0.544303834438324,-1.99397063243717)
--(axis cs:0.556962013244629,-1.99607797406172)
--(axis cs:0.569620251655579,-1.99697192304264)
--(axis cs:0.582278490066528,-1.99689926419336)
--(axis cs:0.594936728477478,-1.99641334946365)
--(axis cs:0.607594966888428,-1.99591887537714)
--(axis cs:0.620253205299377,-1.9958840353422)
--(axis cs:0.632911384105682,-1.99634487380022)
--(axis cs:0.645569622516632,-1.99703804699434)
--(axis cs:0.658227860927582,-1.9986683150131)
--(axis cs:0.670886099338531,-2.00051218205556)
--(axis cs:0.683544337749481,-2.00187317949221)
--(axis cs:0.696202576160431,-2.00258626338359)
--(axis cs:0.708860754966736,-2.00190262785004)
--(axis cs:0.721518993377686,-2.00025247445969)
--(axis cs:0.734177231788635,-1.99689036978444)
--(axis cs:0.746835470199585,-1.99237567860387)
--(axis cs:0.759493708610535,-1.98746333353953)
--(axis cs:0.772151947021484,-1.98235339994253)
--(axis cs:0.784810125827789,-1.97809195542347)
--(axis cs:0.797468364238739,-1.97466369117657)
--(axis cs:0.810126602649689,-1.97252723577575)
--(axis cs:0.822784841060638,-1.97160088490527)
--(axis cs:0.835443079471588,-1.97264835264849)
--(axis cs:0.848101258277893,-1.97469486520409)
--(axis cs:0.860759496688843,-1.97816929172741)
--(axis cs:0.873417735099792,-1.98247446674331)
--(axis cs:0.886075973510742,-1.98693340736202)
--(axis cs:0.898734211921692,-1.99122634120854)
--(axis cs:0.911392450332642,-1.99512198791579)
--(axis cs:0.924050629138947,-1.99773317327131)
--(axis cs:0.936708867549896,-1.99948183279759)
--(axis cs:0.949367105960846,-2.00004313716808)
--(axis cs:0.962025344371796,-1.99999199712952)
--(axis cs:0.974683582782745,-1.99989809371093)
--(axis cs:0.987341821193695,-1.99963186982077)
--(axis cs:1,-1.99958112362599)
--(axis cs:1,1.991814439901)
--(axis cs:1,1.991814439901)
--(axis cs:0.987341821193695,1.9889711866788)
--(axis cs:0.974683582782745,1.98712736429507)
--(axis cs:0.962025344371796,1.98651018679054)
--(axis cs:0.949367105960846,1.98689561537681)
--(axis cs:0.936708867549896,1.98758851285606)
--(axis cs:0.924050629138947,1.98889983104548)
--(axis cs:0.911392450332642,1.99044270482396)
--(axis cs:0.898734211921692,1.99185727459445)
--(axis cs:0.886075973510742,1.99376840291332)
--(axis cs:0.873417735099792,1.99620200594395)
--(axis cs:0.860759496688843,1.99906367131741)
--(axis cs:0.848101258277893,2.00254371139219)
--(axis cs:0.835443079471588,2.00661172390752)
--(axis cs:0.822784841060638,2.0105560780429)
--(axis cs:0.810126602649689,2.01456005469012)
--(axis cs:0.797468364238739,2.01814564151674)
--(axis cs:0.784810125827789,2.02104823400144)
--(axis cs:0.772151947021484,2.02313664163292)
--(axis cs:0.759493708610535,2.02431311451139)
--(axis cs:0.746835470199585,2.0242904465)
--(axis cs:0.734177231788635,2.02283890491461)
--(axis cs:0.721518993377686,2.01951598795345)
--(axis cs:0.708860754966736,2.01512586296779)
--(axis cs:0.696202576160431,2.00967327943511)
--(axis cs:0.683544337749481,2.00364186451374)
--(axis cs:0.670886099338531,1.99766360367818)
--(axis cs:0.658227860927582,1.99246268542893)
--(axis cs:0.645569622516632,1.98833912725785)
--(axis cs:0.632911384105682,1.98641058406181)
--(axis cs:0.620253205299377,1.98564261598404)
--(axis cs:0.607594966888428,1.98681292535912)
--(axis cs:0.594936728477478,1.9897753358456)
--(axis cs:0.582278490066528,1.99353162085676)
--(axis cs:0.569620251655579,1.99777000202511)
--(axis cs:0.556962013244629,2.00201070356776)
--(axis cs:0.544303834438324,2.00578013499709)
--(axis cs:0.531645596027374,2.00890979640353)
--(axis cs:0.518987357616425,2.01135655637941)
--(axis cs:0.506329119205475,2.01314924085887)
--(axis cs:0.493670910596848,2.01494584615564)
--(axis cs:0.481012672185898,2.01721532842525)
--(axis cs:0.468354433774948,2.0200305734942)
--(axis cs:0.455696225166321,2.02316874628691)
--(axis cs:0.443037986755371,2.02609113251701)
--(axis cs:0.430379748344421,2.02896449800773)
--(axis cs:0.417721539735794,2.03008328667402)
--(axis cs:0.405063301324844,2.02985391552645)
--(axis cs:0.392405062913895,2.02736965545259)
--(axis cs:0.379746854305267,2.02364532381847)
--(axis cs:0.367088615894318,2.01859029352338)
--(axis cs:0.354430377483368,2.01289595042154)
--(axis cs:0.341772168874741,2.00738760780386)
--(axis cs:0.329113930463791,2.00246805901316)
--(axis cs:0.316455692052841,1.99804276247898)
--(axis cs:0.303797483444214,1.99417688905393)
--(axis cs:0.291139245033264,1.99028454180703)
--(axis cs:0.278481006622314,1.98695703077097)
--(axis cs:0.265822798013687,1.98346232248941)
--(axis cs:0.253164559602737,1.98068370054475)
--(axis cs:0.240506336092949,1.97857810048979)
--(axis cs:0.22784811258316,1.97745610503689)
--(axis cs:0.215189874172211,1.97747935989837)
--(axis cs:0.202531650662422,1.97854813487453)
--(axis cs:0.189873427152634,1.98037414002029)
--(axis cs:0.177215188741684,1.9825745153916)
--(axis cs:0.164556965231895,1.98516205023476)
--(axis cs:0.151898741722107,1.98832566302218)
--(axis cs:0.139240503311157,1.99176226355645)
--(axis cs:0.126582279801369,1.99558799492868)
--(axis cs:0.11392405629158,2.0004714831274)
--(axis cs:0.101265825331211,2.00552869530499)
--(axis cs:0.088607594370842,2.01048349030365)
--(axis cs:0.0759493708610535,2.01584282515191)
--(axis cs:0.0632911399006844,2.01999548892746)
--(axis cs:0.0506329126656055,2.02371230984254)
--(axis cs:0.0379746854305267,2.02657112858554)
--(axis cs:0.0253164563328028,2.0287675540565)
--(axis cs:0.0126582281664014,2.0298611968785)
--(axis cs:0,2.03065684790946)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 -0.00961581672551822
0.0126582281664014 -0.0100487186891412
0.0253164563328028 -0.0107716213231392
0.0379746854305267 -0.0119693665639664
0.0506329126656055 -0.0135093220295995
0.0632911399006844 -0.0150272742833418
0.0759493708610535 -0.0166147268600627
0.088607594370842 -0.0182600197586049
0.101265825331211 -0.0197526375993923
0.11392405629158 -0.0211556015745586
0.126582279801369 -0.0225914344438497
0.139240503311157 -0.0237843265140863
0.151898741722107 -0.0247526996409367
0.164556965231895 -0.0257537583839602
0.177215188741684 -0.0265492064196135
0.189873427152634 -0.0270934967796772
0.202531650662422 -0.0274917650314967
0.215189874172211 -0.0274955277376937
0.22784811258316 -0.0270633399331084
0.240506336092949 -0.026292734624542
0.253164559602737 -0.0251488331772529
0.265822798013687 -0.0234624327004486
0.278481006622314 -0.0212731403040691
0.291139245033264 -0.0187032284422801
0.303797483444214 -0.0155727293268292
0.316455692052841 -0.0121866161370876
0.329113930463791 -0.0083798416855889
0.341772168874741 -0.00434087770824537
0.354430377483368 -0.000264550498800201
0.367088615894318 0.00392096099268072
0.379746854305267 0.0077743578896452
0.392405062913895 0.0113260389809222
0.405063301324844 0.0146347838984236
0.417721539735794 0.0172270303111687
0.430379748344421 0.019264462505866
0.443037986755371 0.0203191185859393
0.455696225166321 0.0207619801546466
0.468354433774948 0.0202369333920061
0.481012672185898 0.0190328106211211
0.493670910596848 0.0171403423956889
0.506329119205475 0.0147514662152225
0.518987357616425 0.0119859503621286
0.531645596027374 0.00896655048238732
0.544303834438324 0.00590475127996319
0.556962013244629 0.00296636475301968
0.569620251655579 0.00039903949123692
0.582278490066528 -0.00168382166829893
0.594936728477478 -0.00331900680902508
0.607594966888428 -0.00455297500900994
0.620253205299377 -0.00512070967907972
0.632911384105682 -0.00496714486920044
0.645569622516632 -0.00434945986824223
0.658227860927582 -0.00310281479208414
0.670886099338531 -0.00142428918868694
0.683544337749481 0.000884342510767185
0.696202576160431 0.0035435080257585
0.708860754966736 0.00661161755887322
0.721518993377686 0.00963175674688272
0.734177231788635 0.0129742675650809
0.746835470199585 0.0159573839480649
0.759493708610535 0.0184248904859299
0.772151947021484 0.0203916208451952
0.784810125827789 0.0214781392889848
0.797468364238739 0.0217409751700883
0.810126602649689 0.0210164094571845
0.822784841060638 0.0194775965688179
0.835443079471588 0.0169816856295136
0.848101258277893 0.013924423094052
0.860759496688843 0.0104471897949995
0.873417735099792 0.00686376960032095
0.886075973510742 0.00341749777565069
0.898734211921692 0.000315466692953534
0.911392450332642 -0.00233964154591588
0.924050629138947 -0.00441667111291313
0.936708867549896 -0.00594665997076411
0.949367105960846 -0.00657376089563401
0.962025344371796 -0.00674090516949135
0.974683582782745 -0.00638536470792852
0.987341821193695 -0.00533034157098479
1 -0.00388334186249511
};
\addplot [line width=0.04pt, color1]
table {%
0 1.14115043733513
0.0126582281664014 1.12258564769516
0.0253164563328028 1.11550716450831
0.0379746854305267 1.12211320002887
0.0506329126656055 1.15695779858769
0.0632911399006844 1.20651363445052
0.0759493708610535 1.27384523801448
0.088607594370842 1.3516706925686
0.101265825331211 1.41839570059753
0.11392405629158 1.46136901714636
0.126582279801369 1.46278863168612
0.139240503311157 1.41970868781142
0.151898741722107 1.32145284982223
0.164556965231895 1.16953442940498
0.177215188741684 0.958631330816173
0.189873427152634 0.712656212603143
0.202531650662422 0.43520406771205
0.215189874172211 0.138454887200983
0.22784811258316 -0.159771713119661
0.240506336092949 -0.43879391816198
0.253164559602737 -0.692508996017272
0.265822798013687 -0.916569987366337
0.278481006622314 -1.0896262364315
0.291139245033264 -1.22512185372121
0.303797483444214 -1.29057581228486
0.316455692052841 -1.30085216146662
0.329113930463791 -1.24350842888823
0.341772168874741 -1.13142494770743
0.354430377483368 -0.967659476074985
0.367088615894318 -0.754850255190877
0.379746854305267 -0.516886657894168
0.392405062913895 -0.262935748854615
0.405063301324844 -0.00695878799563793
0.417721539735794 0.229768309745339
0.430379748344421 0.450274204227228
0.443037986755371 0.622881999396575
0.455696225166321 0.769317856574867
0.468354433774948 0.856978837126444
0.481012672185898 0.909820295604497
0.493670910596848 0.916728599806069
0.506329119205475 0.888588530169281
0.518987357616425 0.820919760907231
0.531645596027374 0.715393119772698
0.544303834438324 0.567291241763199
0.556962013244629 0.396529293877711
0.569620251655579 0.18785848933701
0.582278490066528 -0.041574667392653
0.594936728477478 -0.290064856550565
0.607594966888428 -0.549946842819957
0.620253205299377 -0.814944875004895
0.632911384105682 -1.08086159831818
0.645569622516632 -1.32742011058704
0.658227860927582 -1.5555263674766
0.670886099338531 -1.74253569636683
0.683544337749481 -1.89661768556825
0.696202576160431 -2.00324131522044
0.708860754966736 -2.06360828496345
0.721518993377686 -2.08756488971105
0.734177231788635 -2.06220743567081
0.746835470199585 -2.00674364556952
0.759493708610535 -1.94414567173367
0.772151947021484 -1.85571065872813
0.784810125827789 -1.78067274824174
0.797468364238739 -1.71232892113296
0.810126602649689 -1.68153914531149
0.822784841060638 -1.66798419905567
0.835443079471588 -1.70017976328204
0.848101258277893 -1.75117053603614
0.860759496688843 -1.8352499995665
0.873417735099792 -1.93267474101725
0.886075973510742 -2.05072318087861
0.898734211921692 -2.16222280419175
0.911392450332642 -2.25250796622632
0.924050629138947 -2.33304741603038
0.936708867549896 -2.38986426359714
0.949367105960846 -2.39351987663217
0.962025344371796 -2.3532563000173
0.974683582782745 -2.25712448067082
0.987341821193695 -2.11141567280115
1 -1.91074639870701
};
\addplot [line width=0.04pt, color1]
table {%
0 1.49552738988756
0.0126582281664014 1.38039296820839
0.0253164563328028 1.23928682933717
0.0379746854305267 1.0621439226652
0.0506329126656055 0.842796469804023
0.0632911399006844 0.593746617084568
0.0759493708610535 0.316638992702828
0.088607594370842 0.0218454202553733
0.101265825331211 -0.28575244043689
0.11392405629158 -0.568927378731915
0.126582279801369 -0.844635477943238
0.139240503311157 -1.06834559219691
0.151898741722107 -1.25558212015086
0.164556965231895 -1.37785153134852
0.177215188741684 -1.45440479206926
0.189873427152634 -1.44410297319905
0.202531650662422 -1.37878959786646
0.215189874172211 -1.25164964981523
0.22784811258316 -1.07935803195428
0.240506336092949 -0.847863792180587
0.253164559602737 -0.604352786685511
0.265822798013687 -0.315361459580762
0.278481006622314 -0.0511317328725982
0.291139245033264 0.206035791002436
0.303797483444214 0.430036598567426
0.316455692052841 0.604897946870973
0.329113930463791 0.720226785334104
0.341772168874741 0.768301345066861
0.354430377483368 0.732658788576401
0.367088615894318 0.631835200717205
0.379746854305267 0.466656645387262
0.392405062913895 0.238901326082762
0.405063301324844 -0.0156141463557757
0.417721539735794 -0.296710653772277
0.430379748344421 -0.580788440678952
0.443037986755371 -0.858481076121005
0.455696225166321 -1.10310439073613
0.468354433774948 -1.31604705943498
0.481012672185898 -1.47942020137899
0.493670910596848 -1.58579243980322
0.506329119205475 -1.63754044226787
0.518987357616425 -1.62265046290557
0.531645596027374 -1.54501059751251
0.544303834438324 -1.42476380759119
0.556962013244629 -1.24503028903453
0.569620251655579 -1.03810091779948
0.582278490066528 -0.80265948587798
0.594936728477478 -0.563017335178256
0.607594966888428 -0.316354138829695
0.620253205299377 -0.0731596019245807
0.632911384105682 0.147049956449161
0.645569622516632 0.34991486861992
0.658227860927582 0.519041952535337
0.670886099338531 0.668908555129617
0.683544337749481 0.795050258546656
0.696202576160431 0.883680217841271
0.708860754966736 0.967956271766626
0.721518993377686 1.02168338539434
0.734177231788635 1.04775522873011
0.746835470199585 1.07671000457536
0.759493708610535 1.05656142873826
0.772151947021484 1.01482832716683
0.784810125827789 0.954790068243515
0.797468364238739 0.854119437761751
0.810126602649689 0.741497021992888
0.822784841060638 0.611140162588961
0.835443079471588 0.466307479579185
0.848101258277893 0.331054928959059
0.860759496688843 0.201684718544559
0.873417735099792 0.0775413470542001
0.886075973510742 -0.00993580627792748
0.898734211921692 -0.0744994387811447
0.911392450332642 -0.109783907578526
0.924050629138947 -0.127600662202236
0.936708867549896 -0.112347368278678
0.949367105960846 -0.0879022978345487
0.962025344371796 -0.0456031046496667
0.974683582782745 0.00783655989893328
0.987341821193695 0.0783653858675846
1 0.152202444863729
};
\addplot [line width=0.04pt, color1]
table {%
0 1.40217234185971
0.0126582281664014 1.34930972763305
0.0253164563328028 1.27859021559875
0.0379746854305267 1.19257945802459
0.0506329126656055 1.10542448855878
0.0632911399006844 1.02529703383217
0.0759493708610535 0.954619489831992
0.088607594370842 0.909438078399421
0.101265825331211 0.890400953520141
0.11392405629158 0.894174714345502
0.126582279801369 0.916823309386618
0.139240503311157 0.949823761359811
0.151898741722107 0.990510664447882
0.164556965231895 1.02363258925228
0.177215188741684 1.04329366465612
0.189873427152634 1.06910287626212
0.202531650662422 1.06597906084452
0.215189874172211 1.05931917672559
0.22784811258316 1.04518119405066
0.240506336092949 1.01427792109333
0.253164559602737 0.972636857072466
0.265822798013687 0.917142031120149
0.278481006622314 0.846645737207471
0.291139245033264 0.757555776813864
0.303797483444214 0.639505113640956
0.316455692052841 0.500329227378261
0.329113930463791 0.33035567987279
0.341772168874741 0.127174915692661
0.354430377483368 -0.0975953275542296
0.367088615894318 -0.346847008254753
0.379746854305267 -0.604266589063327
0.392405062913895 -0.8546314966118
0.405063301324844 -1.08555790565646
0.417721539735794 -1.28392838735161
0.430379748344421 -1.41877536631215
0.443037986755371 -1.49521464741811
0.455696225166321 -1.48917289241982
0.468354433774948 -1.40426285369677
0.481012672185898 -1.24271956146101
0.493670910596848 -1.00842344726324
0.506329119205475 -0.720775916442471
0.518987357616425 -0.408254163826212
0.531645596027374 -0.0816215492690077
0.544303834438324 0.216012086446888
0.556962013244629 0.485990725254478
0.569620251655579 0.696016611778167
0.582278490066528 0.839169693058119
0.594936728477478 0.909012596906561
0.607594966888428 0.909973462968575
0.620253205299377 0.853526466255144
0.632911384105682 0.749543247925386
0.645569622516632 0.610135002735344
0.658227860927582 0.45401076105888
0.670886099338531 0.281769280334271
0.683544337749481 0.11646765472198
0.696202576160431 -0.0346341254975887
0.708860754966736 -0.173732850911496
0.721518993377686 -0.287992004167745
0.734177231788635 -0.390251942191315
0.746835470199585 -0.46991968199643
0.759493708610535 -0.532348944556491
0.772151947021484 -0.588642920130765
0.784810125827789 -0.635413796158041
0.797468364238739 -0.678293004839634
0.810126602649689 -0.720277753730222
0.822784841060638 -0.749822241282176
0.835443079471588 -0.796605544159847
0.848101258277893 -0.829300795260764
0.860759496688843 -0.871126388639116
0.873417735099792 -0.916219230269101
0.886075973510742 -0.943217544694277
0.898734211921692 -0.98380832977644
0.911392450332642 -1.0405120679225
0.924050629138947 -1.09211486363073
0.936708867549896 -1.16952296161503
0.949367105960846 -1.26395304533737
0.962025344371796 -1.37932051455464
0.974683582782745 -1.51203488884957
0.987341821193695 -1.658508007093
1 -1.81252478690244
};
\addplot [line width=0.04pt, color1]
table {%
0 1.56690601917663
0.0126582281664014 1.58857280182658
0.0253164563328028 1.59448365640631
0.0379746854305267 1.57283675796538
0.0506329126656055 1.52232873952305
0.0632911399006844 1.43171657685325
0.0759493708610535 1.30472041530812
0.088607594370842 1.14694252478024
0.101265825331211 0.959692452199286
0.11392405629158 0.75562441614499
0.126582279801369 0.545940941279028
0.139240503311157 0.357759108431762
0.151898741722107 0.191544596494464
0.164556965231895 0.0442527721407522
0.177215188741684 -0.0481841355517319
0.189873427152634 -0.097925444149837
0.202531650662422 -0.109413404971331
0.215189874172211 -0.0846561949791642
0.22784811258316 -0.0287497648231358
0.240506336092949 0.0522965436710149
0.253164559602737 0.141951861419492
0.265822798013687 0.246439035978038
0.278481006622314 0.343601582175318
0.291139245033264 0.439024444655091
0.303797483444214 0.537589731670237
0.316455692052841 0.633515158097439
0.329113930463791 0.718724786030676
0.341772168874741 0.823621489051942
0.354430377483368 0.925988075341078
0.367088615894318 1.02311492820571
0.379746854305267 1.12429525789941
0.392405062913895 1.21461090057189
0.405063301324844 1.29410993948606
0.417721539735794 1.34687890444122
0.430379748344421 1.36509648924255
0.443037986755371 1.35281174333952
0.455696225166321 1.30589879471617
0.468354433774948 1.21719241025105
0.481012672185898 1.09589178027146
0.493670910596848 0.94973344931697
0.506329119205475 0.788175483299311
0.518987357616425 0.613660125716787
0.531645596027374 0.442241913482609
0.544303834438324 0.277969957653645
0.556962013244629 0.131048676348987
0.569620251655579 0.0216097326109553
0.582278490066528 -0.057252542155521
0.594936728477478 -0.092532427857573
0.607594966888428 -0.0784632659136367
0.620253205299377 -0.0255626170979234
0.632911384105682 0.0831372792189728
0.645569622516632 0.215103314655356
0.658227860927582 0.39351604077347
0.670886099338531 0.572290281241805
0.683544337749481 0.749410986707514
0.696202576160431 0.90826765928875
0.708860754966736 1.02367534029352
0.721518993377686 1.09237194398997
0.734177231788635 1.11243071751298
0.746835470199585 1.06049149973091
0.759493708610535 0.955684435061869
0.772151947021484 0.805434049738604
0.784810125827789 0.627451105505096
0.797468364238739 0.420015552357766
0.810126602649689 0.213414552321826
0.822784841060638 0.0157277643742685
0.835443079471588 -0.153722671880151
0.848101258277893 -0.292895332285861
0.860759496688843 -0.392347968181916
0.873417735099792 -0.449578842750186
0.886075973510742 -0.482168057306548
0.898734211921692 -0.475139959766596
0.911392450332642 -0.462959144608221
0.924050629138947 -0.419182964819391
0.936708867549896 -0.372482684392538
0.949367105960846 -0.319762893734571
0.962025344371796 -0.267376762730334
0.974683582782745 -0.211006053946877
0.987341821193695 -0.162225129586271
1 -0.112945957435189
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.520729108221565
0.0126582281664014 -0.389415649241394
0.0253164563328028 -0.243485114039994
0.0379746854305267 -0.0997445219485216
0.0506329126656055 0.0227083716089168
0.0632911399006844 0.119353268187542
0.0759493708610535 0.186595390491795
0.088607594370842 0.222620746476046
0.101265825331211 0.230755544548497
0.11392405629158 0.227023795485157
0.126582279801369 0.204435174279975
0.139240503311157 0.168760592078657
0.151898741722107 0.147850238224055
0.164556965231895 0.124194009245655
0.177215188741684 0.106606698648949
0.189873427152634 0.0894825727680923
0.202531650662422 0.0851797851312776
0.215189874172211 0.0640839782516039
0.22784811258316 0.0471074863968756
0.240506336092949 0.0316326146608089
0.253164559602737 0.0114438834283833
0.265822798013687 -0.0189051479125542
0.278481006622314 -0.0588381170758664
0.291139245033264 -0.0972268248584207
0.303797483444214 -0.142583638912885
0.316455692052841 -0.201192916182559
0.329113930463791 -0.270722019988186
0.341772168874741 -0.3565804614696
0.354430377483368 -0.45702334143769
0.367088615894318 -0.575914427737416
0.379746854305267 -0.714484199138357
0.392405062913895 -0.869840268138662
0.405063301324844 -1.02476596853944
0.417721539735794 -1.18124584785612
0.430379748344421 -1.33104561593776
0.443037986755371 -1.45486624354232
0.455696225166321 -1.55372502977825
0.468354433774948 -1.61119558168902
0.481012672185898 -1.63481606546599
0.493670910596848 -1.61280165359738
0.506329119205475 -1.56051782902471
0.518987357616425 -1.47500653294798
0.531645596027374 -1.3718354907411
0.544303834438324 -1.2491876142538
0.556962013244629 -1.10500159811408
0.569620251655579 -0.96733705971713
0.582278490066528 -0.819182286145065
0.594936728477478 -0.683996898114388
0.607594966888428 -0.549778560574787
0.620253205299377 -0.426636681635287
0.632911384105682 -0.325750030164893
0.645569622516632 -0.250052348913612
0.658227860927582 -0.196771125610301
0.670886099338531 -0.181761789767141
0.683544337749481 -0.198774956004188
0.696202576160431 -0.236330625408699
0.708860754966736 -0.302746736031878
0.721518993377686 -0.367005181202567
0.734177231788635 -0.416176380323255
0.746835470199585 -0.453832873482947
0.759493708610535 -0.46042884588921
0.772151947021484 -0.423829944031946
0.784810125827789 -0.355887395406858
0.797468364238739 -0.265093898650535
0.810126602649689 -0.165334881006677
0.822784841060638 -0.0657915073411355
0.835443079471588 0.00720291447271494
0.848101258277893 0.057813968530992
0.860759496688843 0.0654878155043672
0.873417735099792 0.0413076068802052
0.886075973510742 -0.0343736050605273
0.898734211921692 -0.129740451290434
0.911392450332642 -0.243381823574481
0.924050629138947 -0.372192257451169
0.936708867549896 -0.483999798793095
0.949367105960846 -0.590937735281374
0.962025344371796 -0.66372204127272
0.974683582782745 -0.695438895590974
0.987341821193695 -0.693959809922722
1 -0.66412376554207
};
\addplot [line width=0.04pt, color1]
table {%
0 0.519489322374656
0.0126582281664014 0.475845878501871
0.0253164563328028 0.445933578834015
0.0379746854305267 0.413592015947743
0.0506329126656055 0.361513588295245
0.0632911399006844 0.296261838105618
0.0759493708610535 0.19555604238367
0.088607594370842 0.0683963291088421
0.101265825331211 -0.0954259636458753
0.11392405629158 -0.277251402410281
0.126582279801369 -0.464476836889338
0.139240503311157 -0.635948114265164
0.151898741722107 -0.795438054474225
0.164556965231895 -0.925062684239998
0.177215188741684 -1.01183627258123
0.189873427152634 -1.06199583003728
0.202531650662422 -1.0783465551243
0.215189874172211 -1.07409875836082
0.22784811258316 -1.04887166519493
0.240506336092949 -1.02803480000253
0.253164559602737 -1.01249000664766
0.265822798013687 -1.00259420391018
0.278481006622314 -1.00178922084804
0.291139245033264 -1.00509188455859
0.303797483444214 -1.00381874656495
0.316455692052841 -1.0011915446015
0.329113930463791 -0.98073841158364
0.341772168874741 -0.944602976782676
0.354430377483368 -0.887881683944924
0.367088615894318 -0.81070205410242
0.379746854305267 -0.712007086808404
0.392405062913895 -0.626733707841707
0.405063301324844 -0.539672994866071
0.417721539735794 -0.466125718337721
0.430379748344421 -0.41941703182279
0.443037986755371 -0.396253885068757
0.455696225166321 -0.392113166568238
0.468354433774948 -0.401394068021098
0.481012672185898 -0.423537262845844
0.493670910596848 -0.446065449463995
0.506329119205475 -0.446976514893637
0.518987357616425 -0.430312903742462
0.531645596027374 -0.381231839306622
0.544303834438324 -0.292167440611719
0.556962013244629 -0.176269784080825
0.569620251655579 -0.0309628599725478
0.582278490066528 0.140173715577185
0.594936728477478 0.329417987599943
0.607594966888428 0.508812482492438
0.620253205299377 0.689079441577484
0.632911384105682 0.857804103649658
0.645569622516632 0.993767047933703
0.658227860927582 1.10447622831829
0.670886099338531 1.18091599870298
0.683544337749481 1.20847269339164
0.696202576160431 1.20378376936337
0.708860754966736 1.15548164382509
0.721518993377686 1.07297389631597
0.734177231788635 0.962307244453431
0.746835470199585 0.830083027004397
0.759493708610535 0.68105153928518
0.772151947021484 0.537028314201564
0.784810125827789 0.391492130751464
0.797468364238739 0.243996630835063
0.810126602649689 0.136882389401495
0.822784841060638 0.0379848464805793
0.835443079471588 -0.0358881195250693
0.848101258277893 -0.0744377319484262
0.860759496688843 -0.107866214339287
0.873417735099792 -0.111028084254509
0.886075973510742 -0.100830605183056
0.898734211921692 -0.0940703883561582
0.911392450332642 -0.094305837836705
0.924050629138947 -0.0981904104093806
0.936708867549896 -0.12408800607159
0.949367105960846 -0.159300328823657
0.962025344371796 -0.209335663422429
0.974683582782745 -0.275668301821983
0.987341821193695 -0.340920126389857
1 -0.410435012441586
};
\addplot [line width=0.04pt, color1]
table {%
0 0.325230541229195
0.0126582281664014 0.222312268000511
0.0253164563328028 0.140683724732454
0.0379746854305267 0.061922022989174
0.0506329126656055 -0.0111646216000776
0.0632911399006844 -0.0814192727103462
0.0759493708610535 -0.167911316179099
0.088607594370842 -0.26215825990787
0.101265825331211 -0.369555755521406
0.11392405629158 -0.493351248013883
0.126582279801369 -0.629739693907992
0.139240503311157 -0.778437810998839
0.151898741722107 -0.915134491095613
0.164556965231895 -1.05773264099842
0.177215188741684 -1.17425954277167
0.189873427152634 -1.28287257541389
0.202531650662422 -1.35494487577273
0.215189874172211 -1.41029018181482
0.22784811258316 -1.42473378573977
0.240506336092949 -1.42145926302011
0.253164559602737 -1.40107410502563
0.265822798013687 -1.34639436765425
0.278481006622314 -1.28615508403878
0.291139245033264 -1.21124388302853
0.303797483444214 -1.12900359252704
0.316455692052841 -1.05470491746392
0.329113930463791 -0.983971273448437
0.341772168874741 -0.915843795844633
0.354430377483368 -0.865582564602285
0.367088615894318 -0.828442510029577
0.379746854305267 -0.81889151080664
0.392405062913895 -0.825670164127265
0.405063301324844 -0.859934140606455
0.417721539735794 -0.917571947350339
0.430379748344421 -0.978800301097425
0.443037986755371 -1.04759091921111
0.455696225166321 -1.13274091262327
0.468354433774948 -1.19519748678879
0.481012672185898 -1.25894455990602
0.493670910596848 -1.28972875899235
0.506329119205475 -1.30849796759556
0.518987357616425 -1.28491989076902
0.531645596027374 -1.24538599717651
0.544303834438324 -1.18912140473943
0.556962013244629 -1.1083857288494
0.569620251655579 -1.00527698500935
0.582278490066528 -0.894756448426843
0.594936728477478 -0.771060640713351
0.607594966888428 -0.644943117823136
0.620253205299377 -0.518428866617461
0.632911384105682 -0.37694962791803
0.645569622516632 -0.240276905407903
0.658227860927582 -0.113427619839483
0.670886099338531 0.0237930808464908
0.683544337749481 0.153761931605707
0.696202576160431 0.270152650723831
0.708860754966736 0.377383134237445
0.721518993377686 0.469373758602015
0.734177231788635 0.524099793951478
0.746835470199585 0.569329698531223
0.759493708610535 0.588385406411128
0.772151947021484 0.584850690313753
0.784810125827789 0.560541746061594
0.797468364238739 0.519375396177971
0.810126602649689 0.468907023604694
0.822784841060638 0.414560540921994
0.835443079471588 0.359955502581485
0.848101258277893 0.331663309072506
0.860759496688843 0.307402399531132
0.873417735099792 0.316588044801409
0.886075973510742 0.333480134537574
0.898734211921692 0.377583966028344
0.911392450332642 0.429852593525753
0.924050629138947 0.499279109440132
0.936708867549896 0.568048686271445
0.949367105960846 0.647515908129334
0.962025344371796 0.706645215024587
0.974683582782745 0.776709532162825
0.987341821193695 0.836710534384314
1 0.901833102603309
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.273498368708064
0.0126582281664014 -0.406415774884941
0.0253164563328028 -0.595660433051266
0.0379746854305267 -0.804749151323019
0.0506329126656055 -1.02091514374656
0.0632911399006844 -1.21846755855352
0.0759493708610535 -1.38930243711755
0.088607594370842 -1.50542204979021
0.101265825331211 -1.57779729416044
0.11392405629158 -1.58652074123791
0.126582279801369 -1.54862274805365
0.139240503311157 -1.45948001161812
0.151898741722107 -1.33433195157737
0.164556965231895 -1.16208630199667
0.177215188741684 -0.988212833065901
0.189873427152634 -0.799930146624934
0.202531650662422 -0.60155862065029
0.215189874172211 -0.414118892151391
0.22784811258316 -0.253643971306179
0.240506336092949 -0.0989557237909053
0.253164559602737 0.0371146266685183
0.265822798013687 0.140391042843828
0.278481006622314 0.216769110636894
0.291139245033264 0.268816204881988
0.303797483444214 0.313252915093443
0.316455692052841 0.345426818161877
0.329113930463791 0.387678242730768
0.341772168874741 0.437861515393719
0.354430377483368 0.508535045697364
0.367088615894318 0.609907270455683
0.379746854305267 0.729540864180085
0.392405062913895 0.899807600750633
0.405063301324844 1.06854615496072
0.417721539735794 1.25589149661067
0.430379748344421 1.44485569862181
0.443037986755371 1.59327227543313
0.455696225166321 1.72448142546934
0.468354433774948 1.79117146717167
0.481012672185898 1.80698426366299
0.493670910596848 1.74726936861275
0.506329119205475 1.62960007712809
0.518987357616425 1.45668900370213
0.531645596027374 1.23574086912282
0.544303834438324 0.967515628427263
0.556962013244629 0.687290496474121
0.569620251655579 0.398802491176651
0.582278490066528 0.124720838796502
0.594936728477478 -0.124040296280556
0.607594966888428 -0.330537996679508
0.620253205299377 -0.484143725929326
0.632911384105682 -0.58117658774164
0.645569622516632 -0.61707995138493
0.658227860927582 -0.582751032787164
0.670886099338531 -0.503727606248031
0.683544337749481 -0.372992102425367
0.696202576160431 -0.204225785951887
0.708860754966736 -0.0171831645428036
0.721518993377686 0.174428705887089
0.734177231788635 0.354409381001983
0.746835470199585 0.512756958441691
0.759493708610535 0.632114701315275
0.772151947021484 0.706732819635109
0.784810125827789 0.744255685508545
0.797468364238739 0.703297256037089
0.810126602649689 0.628492189029409
0.822784841060638 0.510429118749049
0.835443079471588 0.366818014315276
0.848101258277893 0.192304305029445
0.860759496688843 0.0225269996069028
0.873417735099792 -0.129421216606662
0.886075973510742 -0.26804360488424
0.898734211921692 -0.366702472057114
0.911392450332642 -0.422619789249343
0.924050629138947 -0.431127596080349
0.936708867549896 -0.408193016299346
0.949367105960846 -0.352115467554733
0.962025344371796 -0.259015212598357
0.974683582782745 -0.15948746271659
0.987341821193695 -0.0466421927566674
1 0.0558428494336212
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0200429756985998
0.0126582281664014 0.195508649495169
0.0253164563328028 0.405349861424317
0.0379746854305267 0.563406695806714
0.0506329126656055 0.636158720249791
0.0632911399006844 0.631162422164923
0.0759493708610535 0.53385752343076
0.088607594370842 0.336552153539811
0.101265825331211 0.0772504260992564
0.11392405629158 -0.242859235538462
0.126582279801369 -0.572631885632702
0.139240503311157 -0.8969862812992
0.151898741722107 -1.1955495338611
0.164556965231895 -1.43467484468585
0.177215188741684 -1.62084873694927
0.189873427152634 -1.72645225030866
0.202531650662422 -1.77258652416469
0.215189874172211 -1.75639552196739
0.22784811258316 -1.70422702971814
0.240506336092949 -1.60889141355032
0.253164559602737 -1.49486578060622
0.265822798013687 -1.37012728753993
0.278481006622314 -1.22376361418626
0.291139245033264 -1.09161588837451
0.303797483444214 -0.944121380291234
0.316455692052841 -0.806420665593411
0.329113930463791 -0.678658149016384
0.341772168874741 -0.563363590773584
0.354430377483368 -0.4783785514226
0.367088615894318 -0.416303573147364
0.379746854305267 -0.39673267969937
0.392405062913895 -0.428600425183903
0.405063301324844 -0.496699146772328
0.417721539735794 -0.622526522475124
0.430379748344421 -0.773200486348721
0.443037986755371 -0.950669187497477
0.455696225166321 -1.15734831222928
0.468354433774948 -1.35674884327981
0.481012672185898 -1.53936252834974
0.493670910596848 -1.69823969045156
0.506329119205475 -1.82083518940716
0.518987357616425 -1.88471492329988
0.531645596027374 -1.89762947382949
0.544303834438324 -1.84457018809396
0.556962013244629 -1.74170589184493
0.569620251655579 -1.58341306933639
0.582278490066528 -1.40121586245578
0.594936728477478 -1.17970519906601
0.607594966888428 -0.954391737579281
0.620253205299377 -0.742115812982435
0.632911384105682 -0.54228310049984
0.645569622516632 -0.377776783693377
0.658227860927582 -0.251523916159434
0.670886099338531 -0.17116383550329
0.683544337749481 -0.124904283503494
0.696202576160431 -0.12485425173411
0.708860754966736 -0.155408507368227
0.721518993377686 -0.215801113454321
0.734177231788635 -0.286971141446678
0.746835470199585 -0.365798621550847
0.759493708610535 -0.449725820534913
0.772151947021484 -0.516064598696727
0.784810125827789 -0.567763422446039
0.797468364238739 -0.595396671306446
0.810126602649689 -0.594721460670025
0.822784841060638 -0.570256795896285
0.835443079471588 -0.521186712650929
0.848101258277893 -0.447093653772041
0.860759496688843 -0.353663151513259
0.873417735099792 -0.249050987511613
0.886075973510742 -0.152853135170295
0.898734211921692 -0.0581382786032271
0.911392450332642 0.019607367840915
0.924050629138947 0.0730800157920068
0.936708867549896 0.123287749077744
0.949367105960846 0.133914659877347
0.962025344371796 0.1379208785052
0.974683582782745 0.113243425410822
0.987341821193695 0.0759145413294043
1 0.0299555225361474
};
\addplot [line width=0.04pt, color1]
table {%
0 0.147637093301561
0.0126582281664014 0.246861095214631
0.0253164563328028 0.35051063285421
0.0379746854305267 0.472961452186023
0.0506329126656055 0.596615825894686
0.0632911399006844 0.715411074731734
0.0759493708610535 0.859342886756415
0.088607594370842 0.999223564924981
0.101265825331211 1.14893469935748
0.11392405629158 1.28352446305528
0.126582279801369 1.43081687354011
0.139240503311157 1.55259207090349
0.151898741722107 1.65833709438874
0.164556965231895 1.7426479508856
0.177215188741684 1.77500815923635
0.189873427152634 1.77737688687243
0.202531650662422 1.72371824673881
0.215189874172211 1.62829844010064
0.22784811258316 1.48113867355394
0.240506336092949 1.2937161079486
0.253164559602737 1.07467366346989
0.265822798013687 0.818651270039668
0.278481006622314 0.564065597238133
0.291139245033264 0.289091503838033
0.303797483444214 0.0307673271207693
0.316455692052841 -0.226631505641751
0.329113930463791 -0.456254465035712
0.341772168874741 -0.635874383367217
0.354430377483368 -0.783689152165561
0.367088615894318 -0.884391355734985
0.379746854305267 -0.939982540113882
0.392405062913895 -0.929495966878423
0.405063301324844 -0.87693947144523
0.417721539735794 -0.776258173325027
0.430379748344421 -0.639900781459445
0.443037986755371 -0.47072603648703
0.455696225166321 -0.290136327164402
0.468354433774948 -0.108113267663242
0.481012672185898 0.0681806381685472
0.493670910596848 0.221480897709488
0.506329119205475 0.357212313766921
0.518987357616425 0.458638739771268
0.531645596027374 0.523500569364875
0.544303834438324 0.559033885979673
0.556962013244629 0.577318219870487
0.569620251655579 0.574948346626772
0.582278490066528 0.559390131976982
0.594936728477478 0.538837421368213
0.607594966888428 0.517316915650464
0.620253205299377 0.511729993955393
0.632911384105682 0.506751219916311
0.645569622516632 0.500678979710132
0.658227860927582 0.501841658506296
0.670886099338531 0.497066888972782
0.683544337749481 0.481185428467089
0.696202576160431 0.450209577622553
0.708860754966736 0.400120338024016
0.721518993377686 0.328958002876131
0.734177231788635 0.240777052043164
0.746835470199585 0.137793442437321
0.759493708610535 0.0282467377197698
0.772151947021484 -0.0853323490642492
0.784810125827789 -0.184470575564201
0.797468364238739 -0.267592229855143
0.810126602649689 -0.329206769761453
0.822784841060638 -0.370203592641061
0.835443079471588 -0.388924311917766
0.848101258277893 -0.395313599013532
0.860759496688843 -0.378453427898189
0.873417735099792 -0.359063883161965
0.886075973510742 -0.324291126501592
0.898734211921692 -0.285520212818986
0.911392450332642 -0.24734805446458
0.924050629138947 -0.209560515611167
0.936708867549896 -0.174420267351296
0.949367105960846 -0.137892040843702
0.962025344371796 -0.103197531309114
0.974683582782745 -0.0634350230421927
0.987341821193695 -0.0211800269181221
1 0.031061921599048
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.81888095292022
0.0126582281664014 -0.70858988015796
0.0253164563328028 -0.577143086358815
0.0379746854305267 -0.44543251547846
0.0506329126656055 -0.300128818843896
0.0632911399006844 -0.158458720651184
0.0759493708610535 -0.031283481435718
0.088607594370842 0.0966442537664799
0.101265825331211 0.197945991864266
0.11392405629158 0.281314352553633
0.126582279801369 0.331969824627001
0.139240503311157 0.342098120853348
0.151898741722107 0.308097394600684
0.164556965231895 0.238544229927564
0.177215188741684 0.129632066755032
0.189873427152634 -0.0116996809358483
0.202531650662422 -0.174567441600587
0.215189874172211 -0.346063291616812
0.22784811258316 -0.499439918799621
0.240506336092949 -0.636391588599533
0.253164559602737 -0.735015775528039
0.265822798013687 -0.775796742701827
0.278481006622314 -0.756068226128879
0.291139245033264 -0.685875925595301
0.303797483444214 -0.553805171844712
0.316455692052841 -0.371210502462289
0.329113930463791 -0.152514610095259
0.341772168874741 0.0769368610248967
0.354430377483368 0.306728674316932
0.367088615894318 0.504972792402434
0.379746854305267 0.666671409809396
0.392405062913895 0.765823914891057
0.405063301324844 0.794362945560986
0.417721539735794 0.75639715498759
0.430379748344421 0.644587750093402
0.443037986755371 0.482584011351986
0.455696225166321 0.268831979586332
0.468354433774948 0.0172233120834855
0.481012672185898 -0.249489069940489
0.493670910596848 -0.516800712043501
0.506329119205475 -0.760343283863547
0.518987357616425 -0.998442850493244
0.531645596027374 -1.20457778255946
0.544303834438324 -1.39051563996327
0.556962013244629 -1.54523311158872
0.569620251655579 -1.66608755062671
0.582278490066528 -1.7498245224729
0.594936728477478 -1.81351341176852
0.607594966888428 -1.85266046990822
0.620253205299377 -1.84640621878541
0.632911384105682 -1.82358389944385
0.645569622516632 -1.78383148045466
0.658227860927582 -1.72026088902072
0.670886099338531 -1.64976472980735
0.683544337749481 -1.55171109991953
0.696202576160431 -1.45609760358324
0.708860754966736 -1.3441881701962
0.721518993377686 -1.22400771465907
0.734177231788635 -1.08260216489046
0.746835470199585 -0.916953464507529
0.759493708610535 -0.727953466648352
0.772151947021484 -0.513652447938238
0.784810125827789 -0.286688780745033
0.797468364238739 -0.041668433613207
0.810126602649689 0.193278846815496
0.822784841060638 0.408008379384936
0.835443079471588 0.586076227171054
0.848101258277893 0.715953490285271
0.860759496688843 0.787806206707772
0.873417735099792 0.796126857391741
0.886075973510742 0.736895511339704
0.898734211921692 0.615160526189212
0.911392450332642 0.428795834161025
0.924050629138947 0.202944307173585
0.936708867549896 -0.0550242004086384
0.949367105960846 -0.333422992808347
0.962025344371796 -0.622714579315059
0.974683582782745 -0.904162882438987
0.987341821193695 -1.15040449573427
1 -1.36446788787269
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.332882714215518
0.0126582281664014 -0.468696153611302
0.0253164563328028 -0.586331721504201
0.0379746854305267 -0.687800075230073
0.0506329126656055 -0.776386425072889
0.0632911399006844 -0.839386465286477
0.0759493708610535 -0.888469688660846
0.088607594370842 -0.921467363106517
0.101265825331211 -0.923655549788587
0.11392405629158 -0.916257693450874
0.126582279801369 -0.894978543333482
0.139240503311157 -0.858570362598736
0.151898741722107 -0.810971703212997
0.164556965231895 -0.755431802007871
0.177215188741684 -0.688708408640309
0.189873427152634 -0.636125727080865
0.202531650662422 -0.579864676345699
0.215189874172211 -0.529279616918905
0.22784811258316 -0.485095705265491
0.240506336092949 -0.438716589188885
0.253164559602737 -0.390404996111536
0.265822798013687 -0.328277701495212
0.278481006622314 -0.272420694753444
0.291139245033264 -0.204524089592492
0.303797483444214 -0.117164141550927
0.316455692052841 -0.0314256070011529
0.329113930463791 0.0615144942803293
0.341772168874741 0.139659389833009
0.354430377483368 0.195661228167644
0.367088615894318 0.216058838396457
0.379746854305267 0.189655468557113
0.392405062913895 0.100221095615896
0.405063301324844 -0.0510953534300113
0.417721539735794 -0.2660708850185
0.430379748344421 -0.530287375705501
0.443037986755371 -0.849080810848799
0.455696225166321 -1.19789468321276
0.468354433774948 -1.53766517962928
0.481012672185898 -1.86857148263282
0.493670910596848 -2.14250565258298
0.506329119205475 -2.36218166735706
0.518987357616425 -2.50541826891238
0.531645596027374 -2.54596964442277
0.544303834438324 -2.49682197773225
0.556962013244629 -2.38777341875667
0.569620251655579 -2.20275045583028
0.582278490066528 -1.97671157086646
0.594936728477478 -1.71144561915725
0.607594966888428 -1.44466787752902
0.620253205299377 -1.1872160658052
0.632911384105682 -0.944640473758187
0.645569622516632 -0.740636533030882
0.658227860927582 -0.573170122712899
0.670886099338531 -0.425784762585462
0.683544337749481 -0.314773438500235
0.696202576160431 -0.233983083429759
0.708860754966736 -0.161067113296531
0.721518993377686 -0.0941695658597566
0.734177231788635 -0.025442374698429
0.746835470199585 0.0474772259360557
0.759493708610535 0.119984727041887
0.772151947021484 0.203031442650217
0.784810125827789 0.280417881040981
0.797468364238739 0.355916051401253
0.810126602649689 0.42925301172493
0.822784841060638 0.490089238848409
0.835443079471588 0.540644935795899
0.848101258277893 0.576877374232036
0.860759496688843 0.606140001444582
0.873417735099792 0.633827822780387
0.886075973510742 0.653366444324287
0.898734211921692 0.680170073513209
0.911392450332642 0.697098330311022
0.924050629138947 0.711604216354782
0.936708867549896 0.715665764720589
0.949367105960846 0.709560484575649
0.962025344371796 0.676978107997967
0.974683582782745 0.612026218529669
0.987341821193695 0.512427346017304
1 0.363048433576015
};
\addplot [line width=0.04pt, color1]
table {%
0 7.44069185079674e-05
0.0126582281664014 -0.0207932588829297
0.0253164563328028 -0.032761141178817
0.0379746854305267 -0.0229642226170761
0.0506329126656055 0.00347059191552666
0.0632911399006844 0.0657769325561655
0.0759493708610535 0.135993353558433
0.088607594370842 0.223178886552872
0.101265825331211 0.31411164622799
0.11392405629158 0.395282198727428
0.126582279801369 0.469796805729408
0.139240503311157 0.518556095096858
0.151898741722107 0.538669339206302
0.164556965231895 0.539888021210315
0.177215188741684 0.511679664402651
0.189873427152634 0.465389506850887
0.202531650662422 0.415705928379111
0.215189874172211 0.365299944168524
0.22784811258316 0.33718225255316
0.240506336092949 0.312967925734236
0.253164559602737 0.310770239166273
0.265822798013687 0.332877987790596
0.278481006622314 0.346631433511405
0.291139245033264 0.367625150638129
0.303797483444214 0.383301574859553
0.316455692052841 0.376521055197242
0.329113930463791 0.360772212335587
0.341772168874741 0.320611625793037
0.354430377483368 0.269493550903833
0.367088615894318 0.203394037104142
0.379746854305267 0.137743953939777
0.392405062913895 0.0674918843467407
0.405063301324844 0.0237865823346127
0.417721539735794 -0.0182213947875979
0.430379748344421 -0.0392097476572995
0.443037986755371 -0.0427781896799183
0.455696225166321 -0.0323966193925898
0.468354433774948 -0.00448393223717997
0.481012672185898 0.0370957485528131
0.493670910596848 0.0982838860259968
0.506329119205475 0.176141196520513
0.518987357616425 0.281521181834664
0.531645596027374 0.40673963922828
0.544303834438324 0.548872326149799
0.556962013244629 0.721151593905031
0.569620251655579 0.891837223423831
0.582278490066528 1.06922876572652
0.594936728477478 1.22146053384147
0.607594966888428 1.34799976204061
0.620253205299377 1.41757589679985
0.632911384105682 1.43089094918344
0.645569622516632 1.37630015791651
0.658227860927582 1.2462825080759
0.670886099338531 1.04734846647851
0.683544337749481 0.794954213121915
0.696202576160431 0.496253274975005
0.708860754966736 0.174000879683516
0.721518993377686 -0.131933466305008
0.734177231788635 -0.430458384766835
0.746835470199585 -0.672805147472383
0.759493708610535 -0.866162087245015
0.772151947021484 -0.994662590178355
0.784810125827789 -1.0548938363634
0.797468364238739 -1.05847686821336
0.810126602649689 -0.99542752433659
0.822784841060638 -0.894577783998679
0.835443079471588 -0.755231298341543
0.848101258277893 -0.597952551800742
0.860759496688843 -0.406204144928249
0.873417735099792 -0.213113421917955
0.886075973510742 0.00202034019186817
0.898734211921692 0.215135729090445
0.911392450332642 0.435896363910481
0.924050629138947 0.670278850992463
0.936708867549896 0.908727683758827
0.949367105960846 1.14806777478411
0.962025344371796 1.393646840756
0.974683582782745 1.63569385877699
0.987341821193695 1.86936192748413
1 2.07664011427476
};
\addplot [line width=0.04pt, color1]
table {%
0 3.17582572590011
0.0126582281664014 3.14237342349806
0.0253164563328028 3.05369525004805
0.0379746854305267 2.92052642844381
0.0506329126656055 2.75100119143254
0.0632911399006844 2.52760889589478
0.0759493708610535 2.26553790379005
0.088607594370842 1.97794778011702
0.101265825331211 1.69049416797768
0.11392405629158 1.39308176829136
0.126582279801369 1.11382609772974
0.139240503311157 0.865100367481515
0.151898741722107 0.667830667802644
0.164556965231895 0.532793778352096
0.177215188741684 0.46017763655221
0.189873427152634 0.455109821185942
0.202531650662422 0.524519040758013
0.215189874172211 0.65859165955969
0.22784811258316 0.831830135829499
0.240506336092949 1.04183529127048
0.253164559602737 1.26387149965878
0.265822798013687 1.48491783204476
0.278481006622314 1.66838116344682
0.291139245033264 1.83032992014448
0.303797483444214 1.93686978658784
0.316455692052841 1.99246062601656
0.329113930463791 1.987225534067
0.341772168874741 1.94114716479393
0.354430377483368 1.8639088393934
0.367088615894318 1.74349868136474
0.379746854305267 1.61023962305591
0.392405062913895 1.46960962176084
0.405063301324844 1.33236404851622
0.417721539735794 1.2063314063842
0.430379748344421 1.0749963518396
0.443037986755371 0.959570625660927
0.455696225166321 0.833744386874964
0.468354433774948 0.717835601521197
0.481012672185898 0.594363232441137
0.493670910596848 0.468196552884374
0.506329119205475 0.349952613900873
0.518987357616425 0.218946815599862
0.531645596027374 0.0930983610897272
0.544303834438324 -0.0194349185719672
0.556962013244629 -0.110257366477679
0.569620251655579 -0.187051802736571
0.582278490066528 -0.250796881422275
0.594936728477478 -0.28781448187868
0.607594966888428 -0.315569451281116
0.620253205299377 -0.325964250922625
0.632911384105682 -0.333549123410151
0.645569622516632 -0.329245515006636
0.658227860927582 -0.332430950610187
0.670886099338531 -0.340836859737752
0.683544337749481 -0.347115476566082
0.696202576160431 -0.369754965143948
0.708860754966736 -0.39405171467966
0.721518993377686 -0.424061819728826
0.734177231788635 -0.442571935528963
0.746835470199585 -0.452665158298568
0.759493708610535 -0.443388624555652
0.772151947021484 -0.406315297760664
0.784810125827789 -0.357425964578943
0.797468364238739 -0.267291119119454
0.810126602649689 -0.167300380602243
0.822784841060638 -0.0390980165972903
0.835443079471588 0.0900280112936033
0.848101258277893 0.225734133634629
0.860759496688843 0.36822271897712
0.873417735099792 0.49390215328441
0.886075973510742 0.622201179919507
0.898734211921692 0.743019768458053
0.911392450332642 0.850095305954266
0.924050629138947 0.934316342539912
0.936708867549896 1.00561085401438
0.949367105960846 1.05423294088574
0.962025344371796 1.07220991191461
0.974683582782745 1.06151824605853
0.987341821193695 1.007245518847
1 0.92819683126197
};
\addplot [line width=0.04pt, color1]
table {%
0 0.675742516300696
0.0126582281664014 0.51303063303682
0.0253164563328028 0.336737809529116
0.0379746854305267 0.156649890116034
0.0506329126656055 -0.010088359605413
0.0632911399006844 -0.146264088600404
0.0759493708610535 -0.254541197688501
0.088607594370842 -0.304253605863806
0.101265825331211 -0.310667776758719
0.11392405629158 -0.268225483617471
0.126582279801369 -0.156602694711739
0.139240503311157 -0.00215003948274106
0.151898741722107 0.21771818929822
0.164556965231895 0.471082374406102
0.177215188741684 0.767662548323716
0.189873427152634 1.09590262678213
0.202531650662422 1.42752879156221
0.215189874172211 1.75598982994243
0.22784811258316 2.06804522891141
0.240506336092949 2.34440946332636
0.253164559602737 2.58430253901826
0.265822798013687 2.76454260725342
0.278481006622314 2.88364773992818
0.291139245033264 2.9583154567791
0.303797483444214 2.97092803484245
0.316455692052841 2.94322718666435
0.329113930463791 2.86746743203056
0.341772168874741 2.7599990001292
0.354430377483368 2.63927855913926
0.367088615894318 2.4939533614784
0.379746854305267 2.34500807757555
0.392405062913895 2.18393499248111
0.405063301324844 2.03222007009221
0.417721539735794 1.87239858275777
0.430379748344421 1.7189740629416
0.443037986755371 1.57146892985852
0.455696225166321 1.43843832137783
0.468354433774948 1.31066069785235
0.481012672185898 1.18965008466681
0.493670910596848 1.09027135058867
0.506329119205475 0.995693621750286
0.518987357616425 0.904110104784972
0.531645596027374 0.830077603667918
0.544303834438324 0.729906294868509
0.556962013244629 0.618442523607834
0.569620251655579 0.465701288710232
0.582278490066528 0.281137340820371
0.594936728477478 0.0389063711933547
0.607594966888428 -0.257834802666916
0.620253205299377 -0.602065842608411
0.632911384105682 -0.996282116189346
0.645569622516632 -1.41918446746291
0.658227860927582 -1.85869433481977
0.670886099338531 -2.28750512791448
0.683544337749481 -2.68531469265008
0.696202576160431 -3.02840487132242
0.708860754966736 -3.30224950654696
0.721518993377686 -3.48956774907573
0.734177231788635 -3.58209273633633
0.746835470199585 -3.57621962676999
0.759493708610535 -3.49205138909273
0.772151947021484 -3.3208317478182
0.784810125827789 -3.0972364877348
0.797468364238739 -2.82529522138371
0.810126602649689 -2.52779262012765
0.822784841060638 -2.23239705872376
0.835443079471588 -1.94832420081225
0.848101258277893 -1.67722952154143
0.860759496688843 -1.43880166646124
0.873417735099792 -1.2403312547561
0.886075973510742 -1.07109599039229
0.898734211921692 -0.934742043720679
0.911392450332642 -0.823751892780038
0.924050629138947 -0.74617127548279
0.936708867549896 -0.693325608307963
0.949367105960846 -0.659339796316241
0.962025344371796 -0.653224109304063
0.974683582782745 -0.658324213434422
0.987341821193695 -0.679212090811072
1 -0.6984661656673
};
\end{axis}

\end{tikzpicture}


==> figures/SquaredExponential/GP_samps_1_0.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=1,
ymin=-3, ymax=3
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,1.9997674250818)
--(axis cs:0,-2.00605314940771)
--(axis cs:0.0126582281664014,-2.00583615454156)
--(axis cs:0.0253164563328028,-2.00561452855485)
--(axis cs:0.0379746854305267,-2.00571117534058)
--(axis cs:0.0506329126656055,-2.00555878233204)
--(axis cs:0.0632911399006844,-2.00545282106208)
--(axis cs:0.0759493708610535,-2.00514171010385)
--(axis cs:0.088607594370842,-2.00512606340922)
--(axis cs:0.101265825331211,-2.00498123563437)
--(axis cs:0.11392405629158,-2.00492083000371)
--(axis cs:0.126582279801369,-2.00494465005006)
--(axis cs:0.139240503311157,-2.00464276290159)
--(axis cs:0.151898741722107,-2.00450964979516)
--(axis cs:0.164556965231895,-2.00439915859675)
--(axis cs:0.177215188741684,-2.00437835865972)
--(axis cs:0.189873427152634,-2.00404693060035)
--(axis cs:0.202531650662422,-2.00398789631102)
--(axis cs:0.215189874172211,-2.00392963216122)
--(axis cs:0.22784811258316,-2.0035732320028)
--(axis cs:0.240506336092949,-2.00345116246449)
--(axis cs:0.253164559602737,-2.00345314233612)
--(axis cs:0.265822798013687,-2.00324793351562)
--(axis cs:0.278481006622314,-2.00304505822132)
--(axis cs:0.291139245033264,-2.0029002962841)
--(axis cs:0.303797483444214,-2.0025216872496)
--(axis cs:0.316455692052841,-2.0023886625523)
--(axis cs:0.329113930463791,-2.00240598889732)
--(axis cs:0.341772168874741,-2.0020376069397)
--(axis cs:0.354430377483368,-2.00184215314106)
--(axis cs:0.367088615894318,-2.0014578064164)
--(axis cs:0.379746854305267,-2.00127445927318)
--(axis cs:0.392405062913895,-2.0011974840908)
--(axis cs:0.405063301324844,-2.00117749292845)
--(axis cs:0.417721539735794,-2.00091852718179)
--(axis cs:0.430379748344421,-2.00056454954257)
--(axis cs:0.443037986755371,-2.00022539930853)
--(axis cs:0.455696225166321,-1.99987742864558)
--(axis cs:0.468354433774948,-1.99969551563829)
--(axis cs:0.481012672185898,-1.99948157948976)
--(axis cs:0.493670910596848,-1.99915810409994)
--(axis cs:0.506329119205475,-1.99905188495594)
--(axis cs:0.518987357616425,-1.99875007083045)
--(axis cs:0.531645596027374,-1.99856084918118)
--(axis cs:0.544303834438324,-1.99819680504244)
--(axis cs:0.556962013244629,-1.99803564040391)
--(axis cs:0.569620251655579,-1.99786280984838)
--(axis cs:0.582278490066528,-1.99741791525179)
--(axis cs:0.594936728477478,-1.99727266795671)
--(axis cs:0.607594966888428,-1.99681225835941)
--(axis cs:0.620253205299377,-1.99689324708978)
--(axis cs:0.632911384105682,-1.99653917030781)
--(axis cs:0.645569622516632,-1.99632158246719)
--(axis cs:0.658227860927582,-1.99594423716533)
--(axis cs:0.670886099338531,-1.99571819601488)
--(axis cs:0.683544337749481,-1.99550239710167)
--(axis cs:0.696202576160431,-1.99533316881645)
--(axis cs:0.708860754966736,-1.99522014020417)
--(axis cs:0.721518993377686,-1.99489650501752)
--(axis cs:0.734177231788635,-1.99442437046919)
--(axis cs:0.746835470199585,-1.99446009496417)
--(axis cs:0.759493708610535,-1.99427872759643)
--(axis cs:0.772151947021484,-1.99399793460336)
--(axis cs:0.784810125827789,-1.99356300872148)
--(axis cs:0.797468364238739,-1.99359771216806)
--(axis cs:0.810126602649689,-1.99338879585228)
--(axis cs:0.822784841060638,-1.99334171759883)
--(axis cs:0.835443079471588,-1.99311946541806)
--(axis cs:0.848101258277893,-1.99308783924491)
--(axis cs:0.860759496688843,-1.99264866612272)
--(axis cs:0.873417735099792,-1.99260602557244)
--(axis cs:0.886075973510742,-1.99248953977663)
--(axis cs:0.898734211921692,-1.99221127871294)
--(axis cs:0.911392450332642,-1.99228284209164)
--(axis cs:0.924050629138947,-1.99204041093748)
--(axis cs:0.936708867549896,-1.99202396462621)
--(axis cs:0.949367105960846,-1.99220049071996)
--(axis cs:0.962025344371796,-1.99183972562071)
--(axis cs:0.974683582782745,-1.9915131100739)
--(axis cs:0.987341821193695,-1.99171304165903)
--(axis cs:1,-1.9916700078566)
--(axis cs:1,2.01293157570831)
--(axis cs:1,2.01293157570831)
--(axis cs:0.987341821193695,2.01297412608445)
--(axis cs:0.974683582782745,2.01279645571626)
--(axis cs:0.962025344371796,2.01298122492538)
--(axis cs:0.949367105960846,2.01309694118234)
--(axis cs:0.936708867549896,2.0128742298129)
--(axis cs:0.924050629138947,2.01285751242299)
--(axis cs:0.911392450332642,2.01289392890882)
--(axis cs:0.898734211921692,2.01292873474266)
--(axis cs:0.886075973510742,2.01291740124502)
--(axis cs:0.873417735099792,2.01288685477689)
--(axis cs:0.860759496688843,2.01319771844444)
--(axis cs:0.848101258277893,2.012954334108)
--(axis cs:0.835443079471588,2.01314303169568)
--(axis cs:0.822784841060638,2.01292552924496)
--(axis cs:0.810126602649689,2.013199513012)
--(axis cs:0.797468364238739,2.0131191959291)
--(axis cs:0.784810125827789,2.01304174747905)
--(axis cs:0.772151947021484,2.0131806888268)
--(axis cs:0.759493708610535,2.01330535191123)
--(axis cs:0.746835470199585,2.01314907300276)
--(axis cs:0.734177231788635,2.01304944388644)
--(axis cs:0.721518993377686,2.01319857496909)
--(axis cs:0.708860754966736,2.01329972447435)
--(axis cs:0.696202576160431,2.01317599649932)
--(axis cs:0.683544337749481,2.01304353950072)
--(axis cs:0.670886099338531,2.01316038099371)
--(axis cs:0.658227860927582,2.01315030836051)
--(axis cs:0.645569622516632,2.01319507739353)
--(axis cs:0.632911384105682,2.0131699695532)
--(axis cs:0.620253205299377,2.01312044775564)
--(axis cs:0.607594966888428,2.01290263434828)
--(axis cs:0.594936728477478,2.0129271034134)
--(axis cs:0.582278490066528,2.01293290416419)
--(axis cs:0.569620251655579,2.01270908753522)
--(axis cs:0.556962013244629,2.01280844934348)
--(axis cs:0.544303834438324,2.01265220563452)
--(axis cs:0.531645596027374,2.01267455041159)
--(axis cs:0.518987357616425,2.01244266048253)
--(axis cs:0.506329119205475,2.01247005184973)
--(axis cs:0.493670910596848,2.01217254183126)
--(axis cs:0.481012672185898,2.01218211482268)
--(axis cs:0.468354433774948,2.0119150153736)
--(axis cs:0.455696225166321,2.01180146148202)
--(axis cs:0.443037986755371,2.01176714729973)
--(axis cs:0.430379748344421,2.01147651441216)
--(axis cs:0.417721539735794,2.01144093214899)
--(axis cs:0.405063301324844,2.01118762374871)
--(axis cs:0.392405062913895,2.01083314438539)
--(axis cs:0.379746854305267,2.01054416749818)
--(axis cs:0.367088615894318,2.01025736977252)
--(axis cs:0.354430377483368,2.01017010077146)
--(axis cs:0.341772168874741,2.00995800560685)
--(axis cs:0.329113930463791,2.00965698352191)
--(axis cs:0.316455692052841,2.00920445376623)
--(axis cs:0.303797483444214,2.00892375227065)
--(axis cs:0.291139245033264,2.00891667764192)
--(axis cs:0.278481006622314,2.00850781269065)
--(axis cs:0.265822798013687,2.00825903753959)
--(axis cs:0.253164559602737,2.00787685756379)
--(axis cs:0.240506336092949,2.00738580388484)
--(axis cs:0.22784811258316,2.00704159141221)
--(axis cs:0.215189874172211,2.00681550535512)
--(axis cs:0.202531650662422,2.00644822854233)
--(axis cs:0.189873427152634,2.00592718612613)
--(axis cs:0.177215188741684,2.00557930272854)
--(axis cs:0.164556965231895,2.00533710358605)
--(axis cs:0.151898741722107,2.00478474843935)
--(axis cs:0.139240503311157,2.00444475472486)
--(axis cs:0.126582279801369,2.00428114534636)
--(axis cs:0.11392405629158,2.00333109316165)
--(axis cs:0.101265825331211,2.00304145293607)
--(axis cs:0.088607594370842,2.00275636476196)
--(axis cs:0.0759493708610535,2.0021947065058)
--(axis cs:0.0632911399006844,2.00184315289973)
--(axis cs:0.0506329126656055,2.00158000615206)
--(axis cs:0.0379746854305267,2.00101755703666)
--(axis cs:0.0253164563328028,2.00049565201474)
--(axis cs:0.0126582281664014,2.00025585435203)
--(axis cs:0,1.9997674250818)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 -0.00314286216295424
0.0126582281664014 -0.00279015009476311
0.0253164563328028 -0.0025594382700593
0.0379746854305267 -0.00234680915196212
0.0506329126656055 -0.00198938808998774
0.0632911399006844 -0.00180483408117897
0.0759493708610535 -0.00147350179902761
0.088607594370842 -0.00118484932363118
0.101265825331211 -0.00096989134915088
0.11392405629158 -0.000794868421031343
0.126582279801369 -0.000331752351850963
0.139240503311157 -9.90040883667668e-05
0.151898741722107 0.00013754932209258
0.164556965231895 0.000468972494649606
0.177215188741684 0.000600472034407373
0.189873427152634 0.000940127762890896
0.202531650662422 0.00123016611565394
0.215189874172211 0.00144293659695109
0.22784811258316 0.00173417970470307
0.240506336092949 0.00196732071017258
0.253164559602737 0.00221185761383807
0.265822798013687 0.00250555201198248
0.278481006622314 0.00273137723466268
0.291139245033264 0.00300819067891064
0.303797483444214 0.00320103251052395
0.316455692052841 0.00340789560696677
0.329113930463791 0.00362549731229625
0.341772168874741 0.00396019933357473
0.354430377483368 0.00416397381520387
0.367088615894318 0.00439978167806201
0.379746854305267 0.00463485411249994
0.392405062913895 0.00481783014729363
0.405063301324844 0.00500506541013008
0.417721539735794 0.00526120248359899
0.430379748344421 0.00545598243479441
0.443037986755371 0.00577087399560284
0.455696225166321 0.00596201641821838
0.468354433774948 0.00610974986765485
0.481012672185898 0.00635026766645806
0.493670910596848 0.00650721886565882
0.506329119205475 0.00670908344689677
0.518987357616425 0.00684629482603737
0.531645596027374 0.00705685061520563
0.544303834438324 0.00722770029604028
0.556962013244629 0.00738640446978582
0.569620251655579 0.00742313884342278
0.582278490066528 0.00775749445620154
0.594936728477478 0.00782721772834525
0.607594966888428 0.00804518799443414
0.620253205299377 0.00811360033293202
0.632911384105682 0.00831539962269528
0.645569622516632 0.00843674746316717
0.658227860927582 0.00860303559759188
0.670886099338531 0.00872109248941295
0.683544337749481 0.00877057119952102
0.696202576160431 0.00892141384143576
0.708860754966736 0.00903979213508622
0.721518993377686 0.00915103497578332
0.734177231788635 0.00931253670862609
0.746835470199585 0.00934448901929953
0.759493708610535 0.00951331215739777
0.772151947021484 0.00959137711172204
0.784810125827789 0.00973936937878555
0.797468364238739 0.00976074188051748
0.810126602649689 0.00990535857986159
0.822784841060638 0.00979190582306399
0.835443079471588 0.0100117831388089
0.848101258277893 0.00993324743154842
0.860759496688843 0.0102745261608611
0.873417735099792 0.0101404146022277
0.886075973510742 0.0102139307341958
0.898734211921692 0.0103587280148569
0.911392450332642 0.0103055434085903
0.924050629138947 0.0104085507427557
0.936708867549896 0.0104251325933433
0.949367105960846 0.0104482252311911
0.962025344371796 0.010570749652336
0.974683582782745 0.0106416728211788
0.987341821193695 0.0106305422127107
1 0.010630783925855
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.559323358656788
0.0126582281664014 -0.557142258564705
0.0253164563328028 -0.565983203685862
0.0379746854305267 -0.567304829555596
0.0506329126656055 -0.568248296671506
0.0632911399006844 -0.566358940823914
0.0759493708610535 -0.564260798328037
0.088607594370842 -0.564632714795819
0.101265825331211 -0.567177793403072
0.11392405629158 -0.5596568278155
0.126582279801369 -0.555786237546681
0.139240503311157 -0.557101791518292
0.151898741722107 -0.555739904032251
0.164556965231895 -0.551372623450166
0.177215188741684 -0.548340979056691
0.189873427152634 -0.546508551268549
0.202531650662422 -0.539518683260911
0.215189874172211 -0.533619516999488
0.22784811258316 -0.52936080943627
0.240506336092949 -0.525283020245793
0.253164559602737 -0.514859411577831
0.265822798013687 -0.503913971773767
0.278481006622314 -0.504608013611567
0.291139245033264 -0.494578847368051
0.303797483444214 -0.489204353006998
0.316455692052841 -0.478603743144741
0.329113930463791 -0.464271769793448
0.341772168874741 -0.459215131280838
0.354430377483368 -0.452377509388805
0.367088615894318 -0.443330468490892
0.379746854305267 -0.43493756819844
0.392405062913895 -0.414956497057554
0.405063301324844 -0.407024515626685
0.417721539735794 -0.393709486174439
0.430379748344421 -0.382616923893349
0.443037986755371 -0.37092388084221
0.455696225166321 -0.357929144177153
0.468354433774948 -0.345329589115265
0.481012672185898 -0.330892075184648
0.493670910596848 -0.320110874775982
0.506329119205475 -0.297089872406643
0.518987357616425 -0.28013101783114
0.531645596027374 -0.275227354546373
0.544303834438324 -0.247740951685404
0.556962013244629 -0.238008268176468
0.569620251655579 -0.222051741988326
0.582278490066528 -0.210607842104034
0.594936728477478 -0.192896494877497
0.607594966888428 -0.175594877566349
0.620253205299377 -0.156950031383748
0.632911384105682 -0.138225897444865
0.645569622516632 -0.126794972122438
0.658227860927582 -0.106521575947285
0.670886099338531 -0.0890576590262586
0.683544337749481 -0.0749466131427382
0.696202576160431 -0.0455189134953769
0.708860754966736 -0.0356845237022845
0.721518993377686 -0.00916924680399067
0.734177231788635 0.00618059139700239
0.746835470199585 0.0250401574198394
0.759493708610535 0.033875318582488
0.772151947021484 0.0598248282829678
0.784810125827789 0.0759141433743841
0.797468364238739 0.0955360826865573
0.810126602649689 0.115392442374977
0.822784841060638 0.137164762862791
0.835443079471588 0.158738716097279
0.848101258277893 0.171386317385181
0.860759496688843 0.193697114523076
0.873417735099792 0.205922746319585
0.886075973510742 0.23156116676467
0.898734211921692 0.24163329642491
0.911392450332642 0.26728537236039
0.924050629138947 0.285581953127034
0.936708867549896 0.30433450326193
0.949367105960846 0.319015788643395
0.962025344371796 0.338231820849792
0.974683582782745 0.352012534008169
0.987341821193695 0.367523846716453
1 0.386638771980568
};
\addplot [line width=0.04pt, color1]
table {%
0 -1.11494784807359
0.0126582281664014 -1.14104654762211
0.0253164563328028 -1.16164808023006
0.0379746854305267 -1.18682528904001
0.0506329126656055 -1.210174530606
0.0632911399006844 -1.24015042905179
0.0759493708610535 -1.26608780366323
0.088607594370842 -1.28468719642281
0.101265825331211 -1.31344439612025
0.11392405629158 -1.33556777945317
0.126582279801369 -1.3582094043848
0.139240503311157 -1.38242980707627
0.151898741722107 -1.39533142820246
0.164556965231895 -1.4144404316769
0.177215188741684 -1.43386757332393
0.189873427152634 -1.45886519153788
0.202531650662422 -1.46117418654222
0.215189874172211 -1.48762515045109
0.22784811258316 -1.5091230232749
0.240506336092949 -1.52081363572185
0.253164559602737 -1.54143495120217
0.265822798013687 -1.55190363737824
0.278481006622314 -1.56792325285404
0.291139245033264 -1.57981923873079
0.303797483444214 -1.59376148914538
0.316455692052841 -1.6090221177394
0.329113930463791 -1.6159774049758
0.341772168874741 -1.63606620464312
0.354430377483368 -1.64022937202284
0.367088615894318 -1.65526610920316
0.379746854305267 -1.66433956025021
0.392405062913895 -1.66843911413234
0.405063301324844 -1.68152475014653
0.417721539735794 -1.69145273605662
0.430379748344421 -1.69613624120726
0.443037986755371 -1.69957319452733
0.455696225166321 -1.71239825426977
0.468354433774948 -1.71981168544313
0.481012672185898 -1.71844386293755
0.493670910596848 -1.73027816543828
0.506329119205475 -1.73004923445955
0.518987357616425 -1.72932700545405
0.531645596027374 -1.73651142988779
0.544303834438324 -1.73679096883026
0.556962013244629 -1.74535007433691
0.569620251655579 -1.74521809260994
0.582278490066528 -1.74925773461788
0.594936728477478 -1.74904342600256
0.607594966888428 -1.75431212884039
0.620253205299377 -1.74760604076604
0.632911384105682 -1.75435806839796
0.645569622516632 -1.75805283106823
0.658227860927582 -1.75025324180703
0.670886099338531 -1.74719111908838
0.683544337749481 -1.750134394403
0.696202576160431 -1.74617615618448
0.708860754966736 -1.74501030442409
0.721518993377686 -1.74500078452454
0.734177231788635 -1.73828826199448
0.746835470199585 -1.73980507237528
0.759493708610535 -1.73970338153809
0.772151947021484 -1.729516746904
0.784810125827789 -1.73002517180479
0.797468364238739 -1.73066950162543
0.810126602649689 -1.71812989487232
0.822784841060638 -1.72105759901195
0.835443079471588 -1.7137485864127
0.848101258277893 -1.71005150815873
0.860759496688843 -1.70152018616966
0.873417735099792 -1.70012857257126
0.886075973510742 -1.68922145772508
0.898734211921692 -1.68568510350122
0.911392450332642 -1.68194195616506
0.924050629138947 -1.68102443178548
0.936708867549896 -1.6711835623021
0.949367105960846 -1.66450862839515
0.962025344371796 -1.65188345623678
0.974683582782745 -1.65005737778921
0.987341821193695 -1.6434887755524
1 -1.64133980995722
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0882432473049259
0.0126582281664014 -0.0674928811836556
0.0253164563328028 -0.0454538585284697
0.0379746854305267 -0.0317107188009968
0.0506329126656055 -0.00590356395780968
0.0632911399006844 0.0193031327715777
0.0759493708610535 0.03318244476079
0.088607594370842 0.0600931254905557
0.101265825331211 0.0791177370297195
0.11392405629158 0.0954208368716089
0.126582279801369 0.114607772590451
0.139240503311157 0.139422148185143
0.151898741722107 0.157811508234454
0.164556965231895 0.171212387259769
0.177215188741684 0.193305981041898
0.189873427152634 0.208560295815975
0.202531650662422 0.227136466460841
0.215189874172211 0.246299067631475
0.22784811258316 0.261427627911457
0.240506336092949 0.280384892052301
0.253164559602737 0.297399435056596
0.265822798013687 0.309656019799758
0.278481006622314 0.322694610139102
0.291139245033264 0.34415680375249
0.303797483444214 0.360243941682124
0.316455692052841 0.371106243725668
0.329113930463791 0.384202462918241
0.341772168874741 0.397743559099478
0.354430377483368 0.417893128454124
0.367088615894318 0.425864349545504
0.379746854305267 0.439973467228651
0.392405062913895 0.449361618898489
0.405063301324844 0.462794525150378
0.417721539735794 0.47545689853533
0.430379748344421 0.490169205564485
0.443037986755371 0.501070844787098
0.455696225166321 0.510079345265724
0.468354433774948 0.517532237506968
0.481012672185898 0.52987498674764
0.493670910596848 0.533702200142966
0.506329119205475 0.542274343740272
0.518987357616425 0.55294597418441
0.531645596027374 0.55583061400942
0.544303834438324 0.567099408293786
0.556962013244629 0.573336664513369
0.569620251655579 0.583499832326586
0.582278490066528 0.586665298594715
0.594936728477478 0.590285255733387
0.607594966888428 0.600557594589267
0.620253205299377 0.60259914113625
0.632911384105682 0.606982962837073
0.645569622516632 0.611671165580137
0.658227860927582 0.615977415877621
0.670886099338531 0.614196074005009
0.683544337749481 0.619467614265727
0.696202576160431 0.623741033126029
0.708860754966736 0.629246421902025
0.721518993377686 0.629991055535948
0.734177231788635 0.61883405460652
0.746835470199585 0.626016986295201
0.759493708610535 0.625034902482888
0.772151947021484 0.630298623888851
0.784810125827789 0.63129521226697
0.797468364238739 0.631436187008203
0.810126602649689 0.626314624200946
0.822784841060638 0.626412943648361
0.835443079471588 0.626758926038934
0.848101258277893 0.621194916351655
0.860759496688843 0.619454168352973
0.873417735099792 0.610494256049474
0.886075973510742 0.612638715470069
0.898734211921692 0.606515641850081
0.911392450332642 0.603941224986829
0.924050629138947 0.601465061882928
0.936708867549896 0.601107930779189
0.949367105960846 0.589315724144442
0.962025344371796 0.584895667665906
0.974683582782745 0.571722100196788
0.987341821193695 0.570334631418875
1 0.566326928112871
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.722677750502229
0.0126582281664014 -0.73883157740379
0.0253164563328028 -0.750517968932723
0.0379746854305267 -0.762255266431925
0.0506329126656055 -0.773058367229133
0.0632911399006844 -0.782128901279299
0.0759493708610535 -0.801543531510239
0.088607594370842 -0.811019853962268
0.101265825331211 -0.827081212070272
0.11392405629158 -0.842368678192803
0.126582279801369 -0.851967473461425
0.139240503311157 -0.865435586621327
0.151898741722107 -0.877989583642542
0.164556965231895 -0.889483388751019
0.177215188741684 -0.908606569595349
0.189873427152634 -0.917118551420039
0.202531650662422 -0.928676678242253
0.215189874172211 -0.947881169850205
0.22784811258316 -0.961185331551117
0.240506336092949 -0.979416791376677
0.253164559602737 -0.989770282269343
0.265822798013687 -1.00254913278133
0.278481006622314 -1.02225600740679
0.291139245033264 -1.03027204733149
0.303797483444214 -1.0509784804089
0.316455692052841 -1.05756081047577
0.329113930463791 -1.07107870129974
0.341772168874741 -1.09187817754518
0.354430377483368 -1.09921082566958
0.367088615894318 -1.11700163308926
0.379746854305267 -1.13305214088603
0.392405062913895 -1.14860839525238
0.405063301324844 -1.16120054906077
0.417721539735794 -1.17595796473287
0.430379748344421 -1.19527729244712
0.443037986755371 -1.20623901857841
0.455696225166321 -1.2280813684847
0.468354433774948 -1.23194567053451
0.481012672185898 -1.24093756485583
0.493670910596848 -1.26704616505535
0.506329119205475 -1.27521234833942
0.518987357616425 -1.28764233149842
0.531645596027374 -1.308088808953
0.544303834438324 -1.32155359632708
0.556962013244629 -1.33644632357373
0.569620251655579 -1.34329364564854
0.582278490066528 -1.36269170602823
0.594936728477478 -1.37534558384956
0.607594966888428 -1.39052472802736
0.620253205299377 -1.40399055995409
0.632911384105682 -1.41697107084637
0.645569622516632 -1.42987215720412
0.658227860927582 -1.43903158817969
0.670886099338531 -1.45987930894225
0.683544337749481 -1.47310770355617
0.696202576160431 -1.48126479564002
0.708860754966736 -1.49727867499898
0.721518993377686 -1.50501338627397
0.734177231788635 -1.51822223083397
0.746835470199585 -1.53230995570551
0.759493708610535 -1.54651153513121
0.772151947021484 -1.55765906648666
0.784810125827789 -1.57062082685605
0.797468364238739 -1.58115699748104
0.810126602649689 -1.5902595234603
0.822784841060638 -1.60372047524126
0.835443079471588 -1.62075400415293
0.848101258277893 -1.6255523280001
0.860759496688843 -1.63717330176519
0.873417735099792 -1.64626247233795
0.886075973510742 -1.65261826595231
0.898734211921692 -1.66802851698804
0.911392450332642 -1.68150895768555
0.924050629138947 -1.69570331541528
0.936708867549896 -1.6951584271988
0.949367105960846 -1.7151782439527
0.962025344371796 -1.72145552018885
0.974683582782745 -1.73059888313834
0.987341821193695 -1.73906455110089
1 -1.7440764976162
};
\addplot [line width=0.04pt, color1]
table {%
0 0.331242544900433
0.0126582281664014 0.329020481449944
0.0253164563328028 0.328586191045074
0.0379746854305267 0.336212395567975
0.0506329126656055 0.331733566770446
0.0632911399006844 0.325085559130574
0.0759493708610535 0.331279415575168
0.088607594370842 0.330864443168085
0.101265825331211 0.326045176776215
0.11392405629158 0.328315989505877
0.126582279801369 0.327330397361119
0.139240503311157 0.327502394610362
0.151898741722107 0.332577331977205
0.164556965231895 0.323445713147009
0.177215188741684 0.320435522670394
0.189873427152634 0.323944407879581
0.202531650662422 0.325321837810962
0.215189874172211 0.323198758279453
0.22784811258316 0.322870887579207
0.240506336092949 0.320425067373867
0.253164559602737 0.320937948961324
0.265822798013687 0.318718504281328
0.278481006622314 0.316068755806783
0.291139245033264 0.309687239365252
0.303797483444214 0.307127239807819
0.316455692052841 0.307636975168044
0.329113930463791 0.301249747371348
0.341772168874741 0.296378643997263
0.354430377483368 0.299414202189488
0.367088615894318 0.290372924726442
0.379746854305267 0.291831342080589
0.392405062913895 0.285069100048504
0.405063301324844 0.279673852376375
0.417721539735794 0.27528112318512
0.430379748344421 0.270321880655055
0.443037986755371 0.264591354225377
0.455696225166321 0.258486978239911
0.468354433774948 0.259282565173848
0.481012672185898 0.238233413691012
0.493670910596848 0.239028828374465
0.506329119205475 0.235245217914039
0.518987357616425 0.22574058959806
0.531645596027374 0.218227874977881
0.544303834438324 0.211466856783329
0.556962013244629 0.197092230532268
0.569620251655579 0.180982007310691
0.582278490066528 0.184035396607125
0.594936728477478 0.175032377864916
0.607594966888428 0.165311879158533
0.620253205299377 0.156483854026482
0.632911384105682 0.142005185080029
0.645569622516632 0.13296681224912
0.658227860927582 0.123232504685807
0.670886099338531 0.107936132833499
0.683544337749481 0.098438487237309
0.696202576160431 0.0920792243926309
0.708860754966736 0.0791587961360826
0.721518993377686 0.062091126572057
0.734177231788635 0.050013625491478
0.746835470199585 0.0373140624979665
0.759493708610535 0.0246562677619484
0.772151947021484 0.00434512520266009
0.784810125827789 -0.00654700954748857
0.797468364238739 -0.0220561983936005
0.810126602649689 -0.0360785708652771
0.822784841060638 -0.0487277315274387
0.835443079471588 -0.0731500354601681
0.848101258277893 -0.0824069786807532
0.860759496688843 -0.0971907020345181
0.873417735099792 -0.115451518859966
0.886075973510742 -0.132350549196105
0.898734211921692 -0.14784678293209
0.911392450332642 -0.168537029885988
0.924050629138947 -0.183988989397567
0.936708867549896 -0.204936912804634
0.949367105960846 -0.216873269113943
0.962025344371796 -0.237589802190245
0.974683582782745 -0.248423797898872
0.987341821193695 -0.272364241658709
1 -0.294845462771065
};
\addplot [line width=0.04pt, color1]
table {%
0 -1.67922928595566
0.0126582281664014 -1.67333446717526
0.0253164563328028 -1.66344402133186
0.0379746854305267 -1.65026610152442
0.0506329126656055 -1.64003739438026
0.0632911399006844 -1.62600649263535
0.0759493708610535 -1.60810119979633
0.088607594370842 -1.59265273314494
0.101265825331211 -1.57909061447361
0.11392405629158 -1.56500361488171
0.126582279801369 -1.53766541931455
0.139240503311157 -1.53086149523123
0.151898741722107 -1.5143163244507
0.164556965231895 -1.49407132119805
0.177215188741684 -1.47282382018175
0.189873427152634 -1.46169462452855
0.202531650662422 -1.43784676387477
0.215189874172211 -1.42031674520272
0.22784811258316 -1.40742707935155
0.240506336092949 -1.38086504902847
0.253164559602737 -1.36694164177838
0.265822798013687 -1.34582873123499
0.278481006622314 -1.32546631180359
0.291139245033264 -1.30477208524524
0.303797483444214 -1.2784127476474
0.316455692052841 -1.26216382312136
0.329113930463791 -1.24413742907377
0.341772168874741 -1.2249599244484
0.354430377483368 -1.19710571919601
0.367088615894318 -1.16908125825372
0.379746854305267 -1.15351261822664
0.392405062913895 -1.1335687211949
0.405063301324844 -1.11144690847761
0.417721539735794 -1.08349218201395
0.430379748344421 -1.06091046398293
0.443037986755371 -1.04087725333137
0.455696225166321 -1.01786587551442
0.468354433774948 -0.987080435294906
0.481012672185898 -0.96834750785631
0.493670910596848 -0.945828021825665
0.506329119205475 -0.922887897364919
0.518987357616425 -0.896427997750675
0.531645596027374 -0.869734832994512
0.544303834438324 -0.843690020177319
0.556962013244629 -0.829822725439303
0.569620251655579 -0.800971113712298
0.582278490066528 -0.772315943733918
0.594936728477478 -0.752190740497377
0.607594966888428 -0.72486967249648
0.620253205299377 -0.702374383143551
0.632911384105682 -0.677353512678811
0.645569622516632 -0.653170358288564
0.658227860927582 -0.627029378131561
0.670886099338531 -0.605026323968416
0.683544337749481 -0.578964864739414
0.696202576160431 -0.555619417248769
0.708860754966736 -0.531015156341536
0.721518993377686 -0.502086601663166
0.734177231788635 -0.479848931597445
0.746835470199585 -0.458669247079408
0.759493708610535 -0.42115833797891
0.772151947021484 -0.406696104679449
0.784810125827789 -0.37565094103002
0.797468364238739 -0.356321880656028
0.810126602649689 -0.329214922252756
0.822784841060638 -0.305742228752332
0.835443079471588 -0.281361472783583
0.848101258277893 -0.260891567951478
0.860759496688843 -0.237126470528904
0.873417735099792 -0.214852870704464
0.886075973510742 -0.188316586542281
0.898734211921692 -0.161985991235832
0.911392450332642 -0.151252527718819
0.924050629138947 -0.125866535124945
0.936708867549896 -0.102511384964773
0.949367105960846 -0.074328191005489
0.962025344371796 -0.0608026217681633
0.974683582782745 -0.0257046309336726
0.987341821193695 -0.00982354766075288
1 0.0146495275024984
};
\addplot [line width=0.04pt, color1]
table {%
0 0.186656866150362
0.0126582281664014 0.185454507333324
0.0253164563328028 0.18572256191454
0.0379746854305267 0.191863074135775
0.0506329126656055 0.194656249746838
0.0632911399006844 0.187373761752242
0.0759493708610535 0.186305251237438
0.088607594370842 0.181719343614949
0.101265825331211 0.182172272156015
0.11392405629158 0.179581955109009
0.126582279801369 0.179736966675889
0.139240503311157 0.176046889727627
0.151898741722107 0.180494611515018
0.164556965231895 0.172597316202675
0.177215188741684 0.174935428896853
0.189873427152634 0.165066430924128
0.202531650662422 0.165591587166979
0.215189874172211 0.163061001629923
0.22784811258316 0.16430907399325
0.240506336092949 0.158789433544007
0.253164559602737 0.162393443169931
0.265822798013687 0.153825067934055
0.278481006622314 0.152363679234297
0.291139245033264 0.143790013496808
0.303797483444214 0.150752888918261
0.316455692052841 0.143244880312301
0.329113930463791 0.13125564715906
0.341772168874741 0.136563804004361
0.354430377483368 0.1325119620809
0.367088615894318 0.129479490657755
0.379746854305267 0.122192618121842
0.392405062913895 0.123908305317741
0.405063301324844 0.112003845561047
0.417721539735794 0.113120633031272
0.430379748344421 0.110203355622617
0.443037986755371 0.108088351736918
0.455696225166321 0.10252803516483
0.468354433774948 0.0968077954120966
0.481012672185898 0.0919305374608189
0.493670910596848 0.0900833797135974
0.506329119205475 0.0808965835604639
0.518987357616425 0.0781592717125762
0.531645596027374 0.0803406497020266
0.544303834438324 0.0709913487981521
0.556962013244629 0.0554913261394185
0.569620251655579 0.0600369110775362
0.582278490066528 0.0509113272331881
0.594936728477478 0.0466079697051517
0.607594966888428 0.0468936142288648
0.620253205299377 0.0388150665483559
0.632911384105682 0.0385282382025516
0.645569622516632 0.0323979723989912
0.658227860927582 0.0302798075778808
0.670886099338531 0.0202283325080228
0.683544337749481 0.00972358619862551
0.696202576160431 0.00318435876380901
0.708860754966736 0.00509205930668316
0.721518993377686 -0.00078317567820313
0.734177231788635 -0.00822643000509266
0.746835470199585 -0.0133229473291132
0.759493708610535 -0.0208545349618138
0.772151947021484 -0.0304096905888432
0.784810125827789 -0.039249054747966
0.797468364238739 -0.0448469586990133
0.810126602649689 -0.0467493756825324
0.822784841060638 -0.0567208281091759
0.835443079471588 -0.0637933469196253
0.848101258277893 -0.0687299446509508
0.860759496688843 -0.078880529726511
0.873417735099792 -0.0763223567541929
0.886075973510742 -0.0889011205751191
0.898734211921692 -0.0983893193172775
0.911392450332642 -0.108463664139694
0.924050629138947 -0.112057336645509
0.936708867549896 -0.118428102789222
0.949367105960846 -0.130156335895044
0.962025344371796 -0.131990153831594
0.974683582782745 -0.149721218793123
0.987341821193695 -0.150758729537757
1 -0.162026255195791
};
\addplot [line width=0.04pt, color1]
table {%
0 -1.48887546959125
0.0126582281664014 -1.4938434571428
0.0253164563328028 -1.50054314198595
0.0379746854305267 -1.49617069543912
0.0506329126656055 -1.49567626168489
0.0632911399006844 -1.4973735942643
0.0759493708610535 -1.49471587637987
0.088607594370842 -1.49543836206333
0.101265825331211 -1.48866477829057
0.11392405629158 -1.49313157720919
0.126582279801369 -1.48641280091272
0.139240503311157 -1.48398237709018
0.151898741722107 -1.47981252122661
0.164556965231895 -1.47326479732338
0.177215188741684 -1.47103150172123
0.189873427152634 -1.46441217813267
0.202531650662422 -1.46220205189218
0.215189874172211 -1.45411132641661
0.22784811258316 -1.45011086058766
0.240506336092949 -1.44265481130922
0.253164559602737 -1.4382468574863
0.265822798013687 -1.42822626490826
0.278481006622314 -1.42332060045891
0.291139245033264 -1.4139200296024
0.303797483444214 -1.40120856615757
0.316455692052841 -1.39290119163294
0.329113930463791 -1.38771224858456
0.341772168874741 -1.37886671306793
0.354430377483368 -1.36766948235345
0.367088615894318 -1.35597544282241
0.379746854305267 -1.34737416216471
0.392405062913895 -1.33326640372599
0.405063301324844 -1.32118164275081
0.417721539735794 -1.31009544005805
0.430379748344421 -1.29818130941295
0.443037986755371 -1.28605876257923
0.455696225166321 -1.27929486146837
0.468354433774948 -1.25995226195625
0.481012672185898 -1.25258002124894
0.493670910596848 -1.2394510491902
0.506329119205475 -1.22343761110774
0.518987357616425 -1.20824682633084
0.531645596027374 -1.20098949175398
0.544303834438324 -1.18364350049945
0.556962013244629 -1.17098101806268
0.569620251655579 -1.15603557406786
0.582278490066528 -1.14343097934
0.594936728477478 -1.1319595231087
0.607594966888428 -1.11246915454874
0.620253205299377 -1.09852258099332
0.632911384105682 -1.08563881644295
0.645569622516632 -1.07284978386385
0.658227860927582 -1.06204909026117
0.670886099338531 -1.04661544402926
0.683544337749481 -1.02632202516334
0.696202576160431 -1.01714573032621
0.708860754966736 -1.00323119170396
0.721518993377686 -0.983789970881191
0.734177231788635 -0.96750214146154
0.746835470199585 -0.95330568407914
0.759493708610535 -0.939664401329222
0.772151947021484 -0.925483443218279
0.784810125827789 -0.913594754840981
0.797468364238739 -0.898845476255305
0.810126602649689 -0.876161276404965
0.822784841060638 -0.870960083980858
0.835443079471588 -0.849644853912493
0.848101258277893 -0.836857296955901
0.860759496688843 -0.823150302082397
0.873417735099792 -0.80725531744149
0.886075973510742 -0.798319518009392
0.898734211921692 -0.786822848166324
0.911392450332642 -0.765968424953661
0.924050629138947 -0.753402216631418
0.936708867549896 -0.736662573382577
0.949367105960846 -0.721726625130905
0.962025344371796 -0.706459725371334
0.974683582782745 -0.698923685315459
0.987341821193695 -0.68762322965585
1 -0.671095380816014
};
\addplot [line width=0.04pt, color1]
table {%
0 -2.70919908565991
0.0126582281664014 -2.72414147832294
0.0253164563328028 -2.734827838624
0.0379746854305267 -2.75393329327987
0.0506329126656055 -2.76081929777769
0.0632911399006844 -2.78168676469398
0.0759493708610535 -2.78957305073295
0.088607594370842 -2.80575377802661
0.101265825331211 -2.82164147174337
0.11392405629158 -2.83412434061194
0.126582279801369 -2.83928353153862
0.139240503311157 -2.84836376254837
0.151898741722107 -2.86701393742391
0.164556965231895 -2.87646495264354
0.177215188741684 -2.88953348008925
0.189873427152634 -2.89610822441816
0.202531650662422 -2.90503925955953
0.215189874172211 -2.91959529732513
0.22784811258316 -2.93117187449479
0.240506336092949 -2.93549380948161
0.253164559602737 -2.95125332665035
0.265822798013687 -2.95851768271477
0.278481006622314 -2.9638786303667
0.291139245033264 -2.97802786105745
0.303797483444214 -2.98531519176111
0.316455692052841 -2.987322299123
0.329113930463791 -2.99340612202621
0.341772168874741 -2.99932213282025
0.354430377483368 -3.0108122584517
0.367088615894318 -3.0111447848739
0.379746854305267 -3.01694192515205
0.392405062913895 -3.01226422504972
0.405063301324844 -3.02241932992442
0.417721539735794 -3.02460560812945
0.430379748344421 -3.03113286757038
0.443037986755371 -3.02852101247637
0.455696225166321 -3.03053988618884
0.468354433774948 -3.0328146659765
0.481012672185898 -3.02748310761221
0.493670910596848 -3.03013765975402
0.506329119205475 -3.02718834885634
0.518987357616425 -3.02270818739269
0.531645596027374 -3.0285649422473
0.544303834438324 -3.02455373856242
0.556962013244629 -3.01401390346872
0.569620251655579 -3.01836365385433
0.582278490066528 -3.01349646689599
0.594936728477478 -3.00613336077306
0.607594966888428 -3.00008422691921
0.620253205299377 -2.9975750720843
0.632911384105682 -2.99215196528515
0.645569622516632 -2.97871257655196
0.658227860927582 -2.96666728090101
0.670886099338531 -2.96821973963621
0.683544337749481 -2.95141108954668
0.696202576160431 -2.94262653335482
0.708860754966736 -2.93296262898712
0.721518993377686 -2.92009974323372
0.734177231788635 -2.91373366208215
0.746835470199585 -2.8994419393991
0.759493708610535 -2.88174269232901
0.772151947021484 -2.87514163678339
0.784810125827789 -2.85632202510184
0.797468364238739 -2.8418113526568
0.810126602649689 -2.82848726196628
0.822784841060638 -2.81288302303033
0.835443079471588 -2.79873580751737
0.848101258277893 -2.77708377611061
0.860759496688843 -2.76405246509788
0.873417735099792 -2.74678790735093
0.886075973510742 -2.72436675070966
0.898734211921692 -2.70459762901048
0.911392450332642 -2.68628367791869
0.924050629138947 -2.66478951539141
0.936708867549896 -2.64752757000751
0.949367105960846 -2.62921657670076
0.962025344371796 -2.60617988063292
0.974683582782745 -2.58849094053179
0.987341821193695 -2.55159072385421
1 -2.53563141730007
};
\addplot [line width=0.04pt, color1]
table {%
0 1.295497619963
0.0126582281664014 1.29121797345477
0.0253164563328028 1.28097085914864
0.0379746854305267 1.28445495255589
0.0506329126656055 1.28439982574883
0.0632911399006844 1.28635293561556
0.0759493708610535 1.27818026102102
0.088607594370842 1.27136116512655
0.101265825331211 1.26589242498569
0.11392405629158 1.26412519370299
0.126582279801369 1.25495111220418
0.139240503311157 1.2567810630544
0.151898741722107 1.24884985219982
0.164556965231895 1.24074902938163
0.177215188741684 1.23502858456675
0.189873427152634 1.22942937202581
0.202531650662422 1.22580231316967
0.215189874172211 1.21234454152762
0.22784811258316 1.20122885889155
0.240506336092949 1.19323988319561
0.253164559602737 1.18802785789051
0.265822798013687 1.17480571648195
0.278481006622314 1.17211893303501
0.291139245033264 1.15689676260727
0.303797483444214 1.14773054982481
0.316455692052841 1.13377622717439
0.329113930463791 1.12070358991143
0.341772168874741 1.11280798323564
0.354430377483368 1.1024559532453
0.367088615894318 1.08061800754957
0.379746854305267 1.07040272657598
0.392405062913895 1.05670111273115
0.405063301324844 1.04804376703022
0.417721539735794 1.0218222767525
0.430379748344421 1.01265981450174
0.443037986755371 0.995679923625879
0.455696225166321 0.978352016989247
0.468354433774948 0.964413712855104
0.481012672185898 0.951388982936348
0.493670910596848 0.931456517223504
0.506329119205475 0.91039110403839
0.518987357616425 0.896055196120059
0.531645596027374 0.887279468660355
0.544303834438324 0.866224070276812
0.556962013244629 0.850728978226386
0.569620251655579 0.825254400868773
0.582278490066528 0.805888479296075
0.594936728477478 0.780878968156043
0.607594966888428 0.756833095680621
0.620253205299377 0.747680137828197
0.632911384105682 0.718887505704427
0.645569622516632 0.705067074319595
0.658227860927582 0.684199365479963
0.670886099338531 0.663767666545273
0.683544337749481 0.643658021843999
0.696202576160431 0.61992864434397
0.708860754966736 0.600963782499176
0.721518993377686 0.574579134735245
0.734177231788635 0.558333992322394
0.746835470199585 0.528153598427797
0.759493708610535 0.510091361467074
0.772151947021484 0.486243685561708
0.784810125827789 0.462672101652233
0.797468364238739 0.44344817860175
0.810126602649689 0.422339707701814
0.822784841060638 0.397174052086923
0.835443079471588 0.376490170094315
0.848101258277893 0.344956911597187
0.860759496688843 0.33166309588081
0.873417735099792 0.309660292293558
0.886075973510742 0.285942506477642
0.898734211921692 0.262395167268111
0.911392450332642 0.23964291852942
0.924050629138947 0.21864325590172
0.936708867549896 0.198963310661901
0.949367105960846 0.176695452913453
0.962025344371796 0.155418022069905
0.974683582782745 0.13053639974384
0.987341821193695 0.112779099873865
1 0.0877926453069032
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.203959359610875
0.0126582281664014 -0.228386340217515
0.0253164563328028 -0.25244209024643
0.0379746854305267 -0.275387957886792
0.0506329126656055 -0.297889667277924
0.0632911399006844 -0.322072502598817
0.0759493708610535 -0.346729719716945
0.088607594370842 -0.359741659295332
0.101265825331211 -0.386480494069341
0.11392405629158 -0.407825665141441
0.126582279801369 -0.431834574672384
0.139240503311157 -0.457428630573604
0.151898741722107 -0.481901991956621
0.164556965231895 -0.498790007331304
0.177215188741684 -0.527944273833784
0.189873427152634 -0.550300783015823
0.202531650662422 -0.569026495226285
0.215189874172211 -0.590659548243298
0.22784811258316 -0.615968587967025
0.240506336092949 -0.637408377718031
0.253164559602737 -0.663531841244562
0.265822798013687 -0.690195704585657
0.278481006622314 -0.708615119174347
0.291139245033264 -0.730811706486463
0.303797483444214 -0.755188345525847
0.316455692052841 -0.77381157302212
0.329113930463791 -0.796499221014794
0.341772168874741 -0.822472441191136
0.354430377483368 -0.837643732399704
0.367088615894318 -0.860794231933574
0.379746854305267 -0.882962683706826
0.392405062913895 -0.90337575369147
0.405063301324844 -0.924563914098995
0.417721539735794 -0.946521639057615
0.430379748344421 -0.968591877825935
0.443037986755371 -0.989513649938362
0.455696225166321 -1.01363010676068
0.468354433774948 -1.03203821774029
0.481012672185898 -1.05631502938343
0.493670910596848 -1.06971020773598
0.506329119205475 -1.08967588696061
0.518987357616425 -1.10901640657959
0.531645596027374 -1.13020764412907
0.544303834438324 -1.14834003832211
0.556962013244629 -1.17219476989134
0.569620251655579 -1.1888582945454
0.582278490066528 -1.20851433163181
0.594936728477478 -1.22735540320348
0.607594966888428 -1.23578023421311
0.620253205299377 -1.2628541533024
0.632911384105682 -1.28080745040487
0.645569622516632 -1.29480421720067
0.658227860927582 -1.31124388828532
0.670886099338531 -1.32953834570583
0.683544337749481 -1.34206020599483
0.696202576160431 -1.36275519417539
0.708860754966736 -1.37569587363967
0.721518993377686 -1.39188001056645
0.734177231788635 -1.40865542660841
0.746835470199585 -1.42507138178474
0.759493708610535 -1.44155663827575
0.772151947021484 -1.45829141614475
0.784810125827789 -1.47228579617106
0.797468364238739 -1.48557002860116
0.810126602649689 -1.50023681212802
0.822784841060638 -1.51168982556986
0.835443079471588 -1.52919249782337
0.848101258277893 -1.53979634728131
0.860759496688843 -1.55530872978701
0.873417735099792 -1.5632601646492
0.886075973510742 -1.57567089563762
0.898734211921692 -1.59133797383742
0.911392450332642 -1.60080549455581
0.924050629138947 -1.61383392258902
0.936708867549896 -1.62992538564198
0.949367105960846 -1.63397307606738
0.962025344371796 -1.64672553041834
0.974683582782745 -1.6530417330878
0.987341821193695 -1.6707956730692
1 -1.67867995702091
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.914037143175155
0.0126582281664014 -0.920323509264515
0.0253164563328028 -0.923031536988817
0.0379746854305267 -0.937089596037698
0.0506329126656055 -0.944940146516675
0.0632911399006844 -0.943621151341349
0.0759493708610535 -0.957514775451863
0.088607594370842 -0.958071522538174
0.101265825331211 -0.964109318542829
0.11392405629158 -0.966128782883059
0.126582279801369 -0.969861285139398
0.139240503311157 -0.973787824105866
0.151898741722107 -0.978261286322674
0.164556965231895 -0.976989323852672
0.177215188741684 -0.984500915304585
0.189873427152634 -0.980193382345379
0.202531650662422 -0.983236297561873
0.215189874172211 -0.983528421768845
0.22784811258316 -0.978361198441757
0.240506336092949 -0.985633472357249
0.253164559602737 -0.982642284423206
0.265822798013687 -0.979878819941257
0.278481006622314 -0.97637776084123
0.291139245033264 -0.974215657962446
0.303797483444214 -0.968920915907376
0.316455692052841 -0.966542748779334
0.329113930463791 -0.966121935864514
0.341772168874741 -0.963053242322415
0.354430377483368 -0.952967993522072
0.367088615894318 -0.952816420591409
0.379746854305267 -0.94323191341116
0.392405062913895 -0.938987264985102
0.405063301324844 -0.935588515171652
0.417721539735794 -0.918851231057728
0.430379748344421 -0.914478257655843
0.443037986755371 -0.914463963919152
0.455696225166321 -0.899032699687769
0.468354433774948 -0.890690875817323
0.481012672185898 -0.883501312327775
0.493670910596848 -0.872096309352079
0.506329119205475 -0.863892810863469
0.518987357616425 -0.850853671441197
0.531645596027374 -0.836025983420064
0.544303834438324 -0.829653799723455
0.556962013244629 -0.817916123391655
0.569620251655579 -0.800031604849745
0.582278490066528 -0.793632375684021
0.594936728477478 -0.778980959338437
0.607594966888428 -0.767558470218397
0.620253205299377 -0.75097178168744
0.632911384105682 -0.73637969305288
0.645569622516632 -0.725076740647433
0.658227860927582 -0.703933321866196
0.670886099338531 -0.692490866379637
0.683544337749481 -0.67366280603534
0.696202576160431 -0.660897339107822
0.708860754966736 -0.636633597519981
0.721518993377686 -0.62719766810329
0.734177231788635 -0.603703375844805
0.746835470199585 -0.592265900229775
0.759493708610535 -0.574251374841897
0.772151947021484 -0.553548781426216
0.784810125827789 -0.538275907617568
0.797468364238739 -0.517279632821516
0.810126602649689 -0.508530415628055
0.822784841060638 -0.486328396604929
0.835443079471588 -0.466647981135022
0.848101258277893 -0.449283551898531
0.860759496688843 -0.424090892867261
0.873417735099792 -0.405251827979367
0.886075973510742 -0.386960627467562
0.898734211921692 -0.365258379595908
0.911392450332642 -0.349631640156186
0.924050629138947 -0.327723031377275
0.936708867549896 -0.304644385979385
0.949367105960846 -0.291173056173898
0.962025344371796 -0.273085342845368
0.974683582782745 -0.241442801392098
0.987341821193695 -0.221978172484738
1 -0.209602765879731
};
\addplot [line width=0.04pt, color1]
table {%
0 1.7003861324902
0.0126582281664014 1.68173945760061
0.0253164563328028 1.66286499908755
0.0379746854305267 1.64561575300588
0.0506329126656055 1.62876404742161
0.0632911399006844 1.61224233543274
0.0759493708610535 1.58879558604929
0.088607594370842 1.5755522027436
0.101265825331211 1.56384280899683
0.11392405629158 1.53104277263415
0.126582279801369 1.51877938336843
0.139240503311157 1.49768965140978
0.151898741722107 1.48200061327141
0.164556965231895 1.45941755334843
0.177215188741684 1.44602608652999
0.189873427152634 1.42195797197599
0.202531650662422 1.404715405925
0.215189874172211 1.38176254075984
0.22784811258316 1.36462107990489
0.240506336092949 1.34146091803994
0.253164559602737 1.32101776605194
0.265822798013687 1.30365879890689
0.278481006622314 1.28539792196389
0.291139245033264 1.26306522849432
0.303797483444214 1.24359106105897
0.316455692052841 1.224900815315
0.329113930463791 1.20397063179395
0.341772168874741 1.18795754696294
0.354430377483368 1.1660962744977
0.367088615894318 1.14890239097949
0.379746854305267 1.13388112269472
0.392405062913895 1.11135783567502
0.405063301324844 1.09377408098725
0.417721539735794 1.07195730797818
0.430379748344421 1.05020493420624
0.443037986755371 1.03249545283971
0.455696225166321 1.01060260234645
0.468354433774948 0.99793601662233
0.481012672185898 0.974284310361379
0.493670910596848 0.958059879097433
0.506329119205475 0.939387378265238
0.518987357616425 0.924259333653954
0.531645596027374 0.903904064386157
0.544303834438324 0.88095644886423
0.556962013244629 0.873848157672764
0.569620251655579 0.852213535289144
0.582278490066528 0.84514504509599
0.594936728477478 0.824008533598456
0.607594966888428 0.803958957149934
0.620253205299377 0.789660903917865
0.632911384105682 0.770116538543609
0.645569622516632 0.75816440437484
0.658227860927582 0.744691065199614
0.670886099338531 0.721945289607529
0.683544337749481 0.712124482079553
0.696202576160431 0.693798791686239
0.708860754966736 0.68206074312813
0.721518993377686 0.667606386439838
0.734177231788635 0.652397164646563
0.746835470199585 0.642895665889282
0.759493708610535 0.62530083677135
0.772151947021484 0.617992715028483
0.784810125827789 0.59933878211207
0.797468364238739 0.582890562267768
0.810126602649689 0.574472233501359
0.822784841060638 0.559360614326803
0.835443079471588 0.548389029229672
0.848101258277893 0.540443659796764
0.860759496688843 0.530306463642259
0.873417735099792 0.518078600586163
0.886075973510742 0.503283053138334
0.898734211921692 0.496216077681182
0.911392450332642 0.481284599233184
0.924050629138947 0.477073145659235
0.936708867549896 0.461814027301638
0.949367105960846 0.448403648908544
0.962025344371796 0.436662965431922
0.974683582782745 0.432007938679179
0.987341821193695 0.420528899542516
1 0.412624699289168
};
\addplot [line width=0.04pt, color1]
table {%
0 1.56563395697716
0.0126582281664014 1.55417274045478
0.0253164563328028 1.55393541611653
0.0379746854305267 1.55216636098854
0.0506329126656055 1.54750580804486
0.0632911399006844 1.54218340071779
0.0759493708610535 1.53484282693858
0.088607594370842 1.52921880845423
0.101265825331211 1.52249146956425
0.11392405629158 1.51323211789932
0.126582279801369 1.50787989752087
0.139240503311157 1.51125933822849
0.151898741722107 1.49795506706301
0.164556965231895 1.48296416630396
0.177215188741684 1.47599059508498
0.189873427152634 1.46698010218208
0.202531650662422 1.45100754937595
0.215189874172211 1.44033058868168
0.22784811258316 1.42848438526363
0.240506336092949 1.41724191936237
0.253164559602737 1.40070299399435
0.265822798013687 1.38792209153791
0.278481006622314 1.37809695044771
0.291139245033264 1.36293210753455
0.303797483444214 1.33896817475398
0.316455692052841 1.32436194547885
0.329113930463791 1.31380410587933
0.341772168874741 1.2952203520635
0.354430377483368 1.27601036040669
0.367088615894318 1.25888454032715
0.379746854305267 1.23431721915217
0.392405062913895 1.22003967507307
0.405063301324844 1.2000012661934
0.417721539735794 1.18381992668475
0.430379748344421 1.15927524569724
0.443037986755371 1.13723085520903
0.455696225166321 1.11961353864534
0.468354433774948 1.0955769801249
0.481012672185898 1.0721303900337
0.493670910596848 1.04982207474671
0.506329119205475 1.02596007561158
0.518987357616425 1.00572752790559
0.531645596027374 0.972092347521834
0.544303834438324 0.950681943788735
0.556962013244629 0.929659478972899
0.569620251655579 0.902144645628481
0.582278490066528 0.879974793866837
0.594936728477478 0.850354987296044
0.607594966888428 0.822899340170718
0.620253205299377 0.797581258322031
0.632911384105682 0.775155612822299
0.645569622516632 0.74330234868316
0.658227860927582 0.717231926113562
0.670886099338531 0.685084862890675
0.683544337749481 0.662522952763963
0.696202576160431 0.633049630141518
0.708860754966736 0.60504637570833
0.721518993377686 0.570188412285696
0.734177231788635 0.540776854357002
0.746835470199585 0.513869480990693
0.759493708610535 0.487984550042298
0.772151947021484 0.452506653045013
0.784810125827789 0.428578321999244
0.797468364238739 0.401140727351917
0.810126602649689 0.367435034437049
0.822784841060638 0.338611903375241
0.835443079471588 0.312340794754777
0.848101258277893 0.278993452454611
0.860759496688843 0.249166761329613
0.873417735099792 0.219035334021024
0.886075973510742 0.188321703155669
0.898734211921692 0.156020799236852
0.911392450332642 0.13205321070644
0.924050629138947 0.0946404445220752
0.936708867549896 0.0674904892580879
0.949367105960846 0.0309371083081995
0.962025344371796 0.0129976615500036
0.974683582782745 -0.0198901068235044
0.987341821193695 -0.0534621352528548
1 -0.0773489093008071
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.716674287354316
0.0126582281664014 -0.708183955599772
0.0253164563328028 -0.699835714654153
0.0379746854305267 -0.677333682778162
0.0506329126656055 -0.663159015928304
0.0632911399006844 -0.648163067070481
0.0759493708610535 -0.637608540798765
0.088607594370842 -0.621109145199437
0.101265825331211 -0.599800532905719
0.11392405629158 -0.579248723023807
0.126582279801369 -0.56286113149792
0.139240503311157 -0.543308487043271
0.151898741722107 -0.529543903738544
0.164556965231895 -0.51352827148254
0.177215188741684 -0.497407211322285
0.189873427152634 -0.466946268551739
0.202531650662422 -0.442220818992538
0.215189874172211 -0.421920700007284
0.22784811258316 -0.401726204037041
0.240506336092949 -0.383226808137396
0.253164559602737 -0.359113092334925
0.265822798013687 -0.338464274783523
0.278481006622314 -0.310971851671522
0.291139245033264 -0.28989360851563
0.303797483444214 -0.264874785244498
0.316455692052841 -0.238106364912497
0.329113930463791 -0.217041202436618
0.341772168874741 -0.190255976550446
0.354430377483368 -0.161665069464263
0.367088615894318 -0.138736765274867
0.379746854305267 -0.108563318840089
0.392405062913895 -0.0744427436006315
0.405063301324844 -0.0488019770748584
0.417721539735794 -0.0223237566300005
0.430379748344421 0.0077514737355282
0.443037986755371 0.0382782792656617
0.455696225166321 0.0661274087231106
0.468354433774948 0.0968392184443669
0.481012672185898 0.129655427442743
0.493670910596848 0.157712231731876
0.506329119205475 0.192577227144671
0.518987357616425 0.226726470748854
0.531645596027374 0.25457535577353
0.544303834438324 0.28604304662779
0.556962013244629 0.316583784192418
0.569620251655579 0.355398296752897
0.582278490066528 0.389969332754612
0.594936728477478 0.422714437734562
0.607594966888428 0.455318989010783
0.620253205299377 0.491101352536484
0.632911384105682 0.524565473125824
0.645569622516632 0.559130020964777
0.658227860927582 0.594393097498743
0.670886099338531 0.629602305929909
0.683544337749481 0.660656868977974
0.696202576160431 0.697834126911759
0.708860754966736 0.737507298866052
0.721518993377686 0.769028650950765
0.734177231788635 0.804393898202982
0.746835470199585 0.840085549481428
0.759493708610535 0.877163194568201
0.772151947021484 0.908121171387816
0.784810125827789 0.952293797536538
0.797468364238739 0.979452397748708
0.810126602649689 1.02411637637248
0.822784841060638 1.05792325930252
0.835443079471588 1.09338591471045
0.848101258277893 1.12865981604112
0.860759496688843 1.164170264578
0.873417735099792 1.19737013877934
0.886075973510742 1.23830751625148
0.898734211921692 1.26567153407705
0.911392450332642 1.3023445628506
0.924050629138947 1.33521294335613
0.936708867549896 1.37566164409871
0.949367105960846 1.40848074896048
0.962025344371796 1.43761330703482
0.974683582782745 1.4817380237273
0.987341821193695 1.50550746653242
1 1.54269194322905
};
\end{axis}

\end{tikzpicture}


==> figures/SquaredExponential/PriorCVAE_samps_0_1.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=1,
ymin=-3, ymax=3
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,1.69129349454085)
--(axis cs:0,-1.74387783243644)
--(axis cs:0.0126582281664014,-1.83052493786648)
--(axis cs:0.0253164563328028,-1.90516414102272)
--(axis cs:0.0379746854305267,-1.95284975352235)
--(axis cs:0.0506329126656055,-1.97244896456529)
--(axis cs:0.0632911399006844,-1.9769880124156)
--(axis cs:0.0759493708610535,-1.96663831813952)
--(axis cs:0.088607594370842,-1.95785819593463)
--(axis cs:0.101265825331211,-1.94687699194613)
--(axis cs:0.11392405629158,-1.93764410356713)
--(axis cs:0.126582279801369,-1.93314890925271)
--(axis cs:0.139240503311157,-1.93506912661515)
--(axis cs:0.151898741722107,-1.94064042106145)
--(axis cs:0.164556965231895,-1.95385702616573)
--(axis cs:0.177215188741684,-1.97542767448087)
--(axis cs:0.189873427152634,-1.99328003626375)
--(axis cs:0.202531650662422,-1.99719101042941)
--(axis cs:0.215189874172211,-1.99628550938974)
--(axis cs:0.22784811258316,-2.00053370556123)
--(axis cs:0.240506336092949,-2.00447138672999)
--(axis cs:0.253164559602737,-1.99516857723383)
--(axis cs:0.265822798013687,-1.98379419597242)
--(axis cs:0.278481006622314,-1.9873891068003)
--(axis cs:0.291139245033264,-1.99283308152695)
--(axis cs:0.303797483444214,-1.99547217258378)
--(axis cs:0.316455692052841,-1.99747219652981)
--(axis cs:0.329113930463791,-2.00101194421828)
--(axis cs:0.341772168874741,-2.01827758385707)
--(axis cs:0.354430377483368,-2.02156305470943)
--(axis cs:0.367088615894318,-2.01318016644026)
--(axis cs:0.379746854305267,-2.01290695098822)
--(axis cs:0.392405062913895,-2.01274778802679)
--(axis cs:0.405063301324844,-2.01764505416039)
--(axis cs:0.417721539735794,-2.02659517837084)
--(axis cs:0.430379748344421,-2.03351054462972)
--(axis cs:0.443037986755371,-2.04082221677191)
--(axis cs:0.455696225166321,-2.0507955543334)
--(axis cs:0.468354433774948,-2.06199998582255)
--(axis cs:0.481012672185898,-2.06843066568774)
--(axis cs:0.493670910596848,-2.07606431566268)
--(axis cs:0.506329119205475,-2.08255786782161)
--(axis cs:0.518987357616425,-2.07942003586734)
--(axis cs:0.531645596027374,-2.08033443899572)
--(axis cs:0.544303834438324,-2.08420978120097)
--(axis cs:0.556962013244629,-2.08174075885546)
--(axis cs:0.569620251655579,-2.07461292724899)
--(axis cs:0.582278490066528,-2.06828817201977)
--(axis cs:0.594936728477478,-2.06742865688213)
--(axis cs:0.607594966888428,-2.06634662370924)
--(axis cs:0.620253205299377,-2.05889781382219)
--(axis cs:0.632911384105682,-2.05044603170452)
--(axis cs:0.645569622516632,-2.04174316424321)
--(axis cs:0.658227860927582,-2.03016369890142)
--(axis cs:0.670886099338531,-2.01312574960963)
--(axis cs:0.683544337749481,-1.99551423890611)
--(axis cs:0.696202576160431,-1.98383581605239)
--(axis cs:0.708860754966736,-1.97472626199714)
--(axis cs:0.721518993377686,-1.96351605465676)
--(axis cs:0.734177231788635,-1.96614730819586)
--(axis cs:0.746835470199585,-1.97135628565409)
--(axis cs:0.759493708610535,-1.97985457501071)
--(axis cs:0.772151947021484,-1.98610519501798)
--(axis cs:0.784810125827789,-1.98861563242051)
--(axis cs:0.797468364238739,-1.97991009966068)
--(axis cs:0.810126602649689,-1.9702298481514)
--(axis cs:0.822784841060638,-1.95708699450151)
--(axis cs:0.835443079471588,-1.94851300376828)
--(axis cs:0.848101258277893,-1.93686309038782)
--(axis cs:0.860759496688843,-1.93320051067072)
--(axis cs:0.873417735099792,-1.93659718337734)
--(axis cs:0.886075973510742,-1.93798099386143)
--(axis cs:0.898734211921692,-1.94564615928731)
--(axis cs:0.911392450332642,-1.95701612042066)
--(axis cs:0.924050629138947,-1.96815107744575)
--(axis cs:0.936708867549896,-1.97039311329984)
--(axis cs:0.949367105960846,-1.94853698859836)
--(axis cs:0.962025344371796,-1.91332310614698)
--(axis cs:0.974683582782745,-1.85565451513504)
--(axis cs:0.987341821193695,-1.77172034955196)
--(axis cs:1,-1.667879849682)
--(axis cs:1,1.59239044487681)
--(axis cs:1,1.59239044487681)
--(axis cs:0.987341821193695,1.69525603700855)
--(axis cs:0.974683582782745,1.77266622360474)
--(axis cs:0.962025344371796,1.82975937557489)
--(axis cs:0.949367105960846,1.86219373328259)
--(axis cs:0.936708867549896,1.87266542861636)
--(axis cs:0.924050629138947,1.88057197454758)
--(axis cs:0.911392450332642,1.87934305318814)
--(axis cs:0.898734211921692,1.87158626185491)
--(axis cs:0.886075973510742,1.86572723912129)
--(axis cs:0.873417735099792,1.87033532982547)
--(axis cs:0.860759496688843,1.88925913960209)
--(axis cs:0.848101258277893,1.91551477223224)
--(axis cs:0.835443079471588,1.9344726144533)
--(axis cs:0.822784841060638,1.96131311116615)
--(axis cs:0.810126602649689,1.97959755856409)
--(axis cs:0.797468364238739,1.98597463973079)
--(axis cs:0.784810125827789,1.99090248765046)
--(axis cs:0.772151947021484,1.99480653987002)
--(axis cs:0.759493708610535,2.00021963580248)
--(axis cs:0.746835470199585,2.0069401200384)
--(axis cs:0.734177231788635,2.01424704940615)
--(axis cs:0.721518993377686,2.02171950410716)
--(axis cs:0.708860754966736,2.02164964726084)
--(axis cs:0.696202576160431,2.02926893648345)
--(axis cs:0.683544337749481,2.03916127781122)
--(axis cs:0.670886099338531,2.042253404528)
--(axis cs:0.658227860927582,2.04383061370303)
--(axis cs:0.645569622516632,2.04862872333307)
--(axis cs:0.632911384105682,2.05850244569742)
--(axis cs:0.620253205299377,2.06017040036366)
--(axis cs:0.607594966888428,2.05862029221737)
--(axis cs:0.594936728477478,2.06373316465778)
--(axis cs:0.582278490066528,2.06986385729758)
--(axis cs:0.569620251655579,2.07494007553037)
--(axis cs:0.556962013244629,2.0757391563196)
--(axis cs:0.544303834438324,2.08143267074427)
--(axis cs:0.531645596027374,2.09224902683542)
--(axis cs:0.518987357616425,2.09843027232683)
--(axis cs:0.506329119205475,2.09831758800436)
--(axis cs:0.493670910596848,2.10336278677185)
--(axis cs:0.481012672185898,2.09974424796969)
--(axis cs:0.468354433774948,2.09441824632334)
--(axis cs:0.455696225166321,2.08894160847273)
--(axis cs:0.443037986755371,2.07721400636258)
--(axis cs:0.430379748344421,2.06789038025102)
--(axis cs:0.417721539735794,2.06111964558707)
--(axis cs:0.405063301324844,2.06252010037339)
--(axis cs:0.392405062913895,2.06772693745367)
--(axis cs:0.379746854305267,2.06484797201196)
--(axis cs:0.367088615894318,2.0557611572498)
--(axis cs:0.354430377483368,2.04503157908358)
--(axis cs:0.341772168874741,2.0396833297499)
--(axis cs:0.329113930463791,2.03900412238933)
--(axis cs:0.316455692052841,2.02696894350204)
--(axis cs:0.303797483444214,2.0118234994832)
--(axis cs:0.291139245033264,1.998698541733)
--(axis cs:0.278481006622314,1.99484432808041)
--(axis cs:0.265822798013687,1.99331773446013)
--(axis cs:0.253164559602737,1.98422593930664)
--(axis cs:0.240506336092949,1.98110594224448)
--(axis cs:0.22784811258316,1.9882192943686)
--(axis cs:0.215189874172211,1.98400817874972)
--(axis cs:0.202531650662422,1.96797091249149)
--(axis cs:0.189873427152634,1.94883973885607)
--(axis cs:0.177215188741684,1.94197514019649)
--(axis cs:0.164556965231895,1.93482054733125)
--(axis cs:0.151898741722107,1.92290773900714)
--(axis cs:0.139240503311157,1.91077311494235)
--(axis cs:0.126582279801369,1.90381718773902)
--(axis cs:0.11392405629158,1.90060079095232)
--(axis cs:0.101265825331211,1.90810671215572)
--(axis cs:0.088607594370842,1.92106289702158)
--(axis cs:0.0759493708610535,1.93163489223981)
--(axis cs:0.0632911399006844,1.93852580334059)
--(axis cs:0.0506329126656055,1.93194466703086)
--(axis cs:0.0379746854305267,1.90321144704256)
--(axis cs:0.0253164563328028,1.85942132020361)
--(axis cs:0.0126582281664014,1.78821721445733)
--(axis cs:0,1.69129349454085)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 -0.0262921689477953
0.0126582281664014 -0.0211538617045722
0.0253164563328028 -0.0228714104095525
0.0379746854305267 -0.0248191532398989
0.0506329126656055 -0.0202521487672126
0.0632911399006844 -0.0192311045375024
0.0759493708610535 -0.0175017129498546
0.088607594370842 -0.0183976494565256
0.101265825331211 -0.0193851398952051
0.11392405629158 -0.0185216563074055
0.126582279801369 -0.014665860756847
0.139240503311157 -0.0121480058363977
0.151898741722107 -0.0088663410271563
0.164556965231895 -0.00951823941724218
0.177215188741684 -0.0167262671421949
0.189873427152634 -0.0222201487038419
0.202531650662422 -0.0146100489689589
0.215189874172211 -0.00613866532001039
0.22784811258316 -0.00615720559631804
0.240506336092949 -0.0116827222427557
0.253164559602737 -0.00547131896359396
0.265822798013687 0.00476176924385381
0.278481006622314 0.00372761064005273
0.291139245033264 0.00293273010302594
0.303797483444214 0.00817566344971252
0.316455692052841 0.0147483734861121
0.329113930463791 0.0189960890855242
0.341772168874741 0.010702872946411
0.354430377483368 0.0117342621870761
0.367088615894318 0.0212904954047681
0.379746854305267 0.0259705105118676
0.392405062913895 0.0274895747134388
0.405063301324844 0.0224375231065015
0.417721539735794 0.0172622336081137
0.430379748344421 0.0171899178106481
0.443037986755371 0.0181958947953343
0.455696225166321 0.0190730270696637
0.468354433774948 0.0162091302503951
0.481012672185898 0.0156567911409776
0.493670910596848 0.0136492355545833
0.506329119205475 0.00787986009137568
0.518987357616425 0.00950511822974363
0.531645596027374 0.00595729391985035
0.544303834438324 -0.00138855522835021
0.556962013244629 -0.00300080126793292
0.569620251655579 0.000163574140693844
0.582278490066528 0.000787842638904801
0.594936728477478 -0.00184774611217835
0.607594966888428 -0.00386316574593402
0.620253205299377 0.000636293270734562
0.632911384105682 0.00402820699644807
0.645569622516632 0.00344277954493003
0.658227860927582 0.00683345740080656
0.670886099338531 0.0145638274591875
0.683544337749481 0.0218235194525532
0.696202576160431 0.0227165602155301
0.708860754966736 0.0234616926318478
0.721518993377686 0.0291017247251988
0.734177231788635 0.0240498706051496
0.746835470199585 0.0177919171921541
0.759493708610535 0.0101825303958809
0.772151947021484 0.00435067242601641
0.784810125827789 0.00114342761497355
0.797468364238739 0.00303227003505093
0.810126602649689 0.00468385520634455
0.822784841060638 0.00211305833232208
0.835443079471588 -0.00702019465749238
0.848101258277893 -0.0106741590777909
0.860759496688843 -0.0219706855343129
0.873417735099792 -0.0331309267759373
0.886075973510742 -0.036126877370069
0.898734211921692 -0.0370299487162018
0.911392450332642 -0.0388365336162574
0.924050629138947 -0.0437895514490846
0.936708867549896 -0.0488638423417428
0.949367105960846 -0.0431716276578882
0.962025344371796 -0.0417818652860445
0.974683582782745 -0.0414941457651513
0.987341821193695 -0.0382321562717044
1 -0.0377447024025964
};
\addplot [line width=0.04pt, color1]
table {%
0 0.527283883361079
0.0126582281664014 0.59132319105324
0.0253164563328028 0.657685271561551
0.0379746854305267 0.715890043309289
0.0506329126656055 0.772572228686153
0.0632911399006844 0.834832565152364
0.0759493708610535 0.882815584982278
0.088607594370842 0.922476889529747
0.101265825331211 0.951238021500069
0.11392405629158 0.970750285605714
0.126582279801369 0.975028648601534
0.139240503311157 0.956514455399604
0.151898741722107 0.924755020017093
0.164556965231895 0.868977292371271
0.177215188741684 0.785701718760331
0.189873427152634 0.687410386267257
0.202531650662422 0.591793077675515
0.215189874172211 0.487606927961945
0.22784811258316 0.36635027345497
0.240506336092949 0.230384013250257
0.253164559602737 0.112842244173828
0.265822798013687 0.00392619160667675
0.278481006622314 -0.108040529658255
0.291139245033264 -0.202934182039358
0.303797483444214 -0.271763760869594
0.316455692052841 -0.321603041532412
0.329113930463791 -0.350498335659943
0.341772168874741 -0.35666973568284
0.354430377483368 -0.330565116898658
0.367088615894318 -0.273760440678863
0.379746854305267 -0.18205108134734
0.392405062913895 -0.0835651236928857
0.405063301324844 0.0239869031097385
0.417721539735794 0.145036240867851
0.430379748344421 0.285386513713719
0.443037986755371 0.430335230894121
0.455696225166321 0.57183574960018
0.468354433774948 0.701613141565722
0.481012672185898 0.820623628878923
0.493670910596848 0.926235161079071
0.506329119205475 1.00737214663628
0.518987357616425 1.08150596343783
0.531645596027374 1.12456228449244
0.544303834438324 1.14358162411407
0.556962013244629 1.14730715231342
0.569620251655579 1.13245807242322
0.582278490066528 1.10390210506364
0.594936728477478 1.04420162674318
0.607594966888428 0.979664077243654
0.620253205299377 0.916135487210278
0.632911384105682 0.843714725194777
0.645569622516632 0.75988470434861
0.658227860927582 0.680572394291243
0.670886099338531 0.604010198769675
0.683544337749481 0.524812482698404
0.696202576160431 0.445252887219422
0.708860754966736 0.378300708414034
0.721518993377686 0.314553229033906
0.734177231788635 0.251784632524421
0.746835470199585 0.18700353738385
0.759493708610535 0.122294927733633
0.772151947021484 0.055669375371611
0.784810125827789 0.000725844260706605
0.797468364238739 -0.049710044170103
0.810126602649689 -0.0899298900101345
0.822784841060638 -0.146567599648312
0.835443079471588 -0.213443540753858
0.848101258277893 -0.2570343813228
0.860759496688843 -0.31731530677237
0.873417735099792 -0.374938441886682
0.886075973510742 -0.410712096503221
0.898734211921692 -0.43762726226544
0.911392450332642 -0.462887160546537
0.924050629138947 -0.471330641780052
0.936708867549896 -0.48707010350653
0.949367105960846 -0.469177028499434
0.962025344371796 -0.450351626036201
0.974683582782745 -0.408483351781068
0.987341821193695 -0.361299860485201
1 -0.306507297310383
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.846889567100638
0.0126582281664014 -0.892676634274153
0.0253164563328028 -0.950187487155604
0.0379746854305267 -1.00546153029879
0.0506329126656055 -1.04271395814706
0.0632911399006844 -1.09838940231395
0.0759493708610535 -1.14926291868688
0.088607594370842 -1.20370468864723
0.101265825331211 -1.25532859365877
0.11392405629158 -1.30344432607857
0.126582279801369 -1.34184257624801
0.139240503311157 -1.36380846807819
0.151898741722107 -1.38373532211606
0.164556965231895 -1.39353477904821
0.177215188741684 -1.39485889490306
0.189873427152634 -1.38325235268895
0.202531650662422 -1.35245963250849
0.215189874172211 -1.29769736046268
0.22784811258316 -1.23878191269924
0.240506336092949 -1.17503836442527
0.253164559602737 -1.07932499957543
0.265822798013687 -0.974515293971269
0.278481006622314 -0.866396570642879
0.291139245033264 -0.763499789396084
0.303797483444214 -0.646333329646605
0.316455692052841 -0.52839326367667
0.329113930463791 -0.412275152131278
0.341772168874741 -0.318539654156354
0.354430377483368 -0.217936391402887
0.367088615894318 -0.122986673274122
0.379746854305267 -0.0498322426161251
0.392405062913895 0.00550804579871401
0.405063301324844 0.0392040119404236
0.417721539735794 0.0577976719297556
0.430379748344421 0.0594656587552871
0.443037986755371 0.0462368086712247
0.455696225166321 0.0193638042733611
0.468354433774948 -0.0330489640148157
0.481012672185898 -0.0943530134631036
0.493670910596848 -0.168427457432484
0.506329119205475 -0.254707099155547
0.518987357616425 -0.339878626487209
0.531645596027374 -0.421946429029672
0.544303834438324 -0.510986184720346
0.556962013244629 -0.586091342415989
0.569620251655579 -0.660522973257135
0.582278490066528 -0.713459905942324
0.594936728477478 -0.764317553858029
0.607594966888428 -0.802209120233067
0.620253205299377 -0.818244905232232
0.632911384105682 -0.825920697130745
0.645569622516632 -0.821979322135789
0.658227860927582 -0.808109321833353
0.670886099338531 -0.782192202713196
0.683544337749481 -0.747022614558838
0.696202576160431 -0.713214360792626
0.708860754966736 -0.682335303357298
0.721518993377686 -0.644141320364244
0.734177231788635 -0.617469986637154
0.746835470199585 -0.601799753193316
0.759493708610535 -0.592350019593538
0.772151947021484 -0.593739404379072
0.784810125827789 -0.605761642153895
0.797468364238739 -0.624029768557771
0.810126602649689 -0.652646217003942
0.822784841060638 -0.693973364512104
0.835443079471588 -0.755048751147927
0.848101258277893 -0.814960521747537
0.860759496688843 -0.882951625569468
0.873417735099792 -0.945074956598993
0.886075973510742 -1.00160490790341
0.898734211921692 -1.05225301309857
0.911392450332642 -1.0871884843082
0.924050629138947 -1.11698458670018
0.936708867549896 -1.12073148559206
0.949367105960846 -1.09869380526843
0.962025344371796 -1.06681887793106
0.974683582782745 -1.01511312041991
0.987341821193695 -0.936645744385142
1 -0.846319932244353
};
\addplot [line width=0.04pt, color1]
table {%
0 0.247978121820081
0.0126582281664014 0.281552151151833
0.0253164563328028 0.302670429344742
0.0379746854305267 0.330578321694711
0.0506329126656055 0.347793176463799
0.0632911399006844 0.362322325030612
0.0759493708610535 0.3684460554662
0.088607594370842 0.375175422212321
0.101265825331211 0.360880516401635
0.11392405629158 0.34818211553018
0.126582279801369 0.335826506581229
0.139240503311157 0.30131411239162
0.151898741722107 0.273936402266652
0.164556965231895 0.235920419236934
0.177215188741684 0.187655978317542
0.189873427152634 0.139944818592413
0.202531650662422 0.109336500626269
0.215189874172211 0.0796217171044218
0.22784811258316 0.0534945499107414
0.240506336092949 0.0222422830665225
0.253164559602737 0.00836041981477374
0.265822798013687 0.0148543712161946
0.278481006622314 0.0217181410029901
0.291139245033264 0.0453239930931958
0.303797483444214 0.0790029257371847
0.316455692052841 0.130773988046786
0.329113930463791 0.192401290172243
0.341772168874741 0.258645351673081
0.354430377483368 0.333333749604059
0.367088615894318 0.428488120073092
0.379746854305267 0.526542297048069
0.392405062913895 0.61928658576481
0.405063301324844 0.686288372064891
0.417721539735794 0.760320819612715
0.430379748344421 0.835733406689708
0.443037986755371 0.89626322427355
0.455696225166321 0.948187389763099
0.468354433774948 0.970951674150728
0.481012672185898 0.984210693099899
0.493670910596848 0.978039203705451
0.506329119205475 0.952943205052085
0.518987357616425 0.917459221337351
0.531645596027374 0.863861309566592
0.544303834438324 0.797614349528278
0.556962013244629 0.730462563040755
0.569620251655579 0.663634660379616
0.582278490066528 0.58689921310905
0.594936728477478 0.506695665544381
0.607594966888428 0.440265555540682
0.620253205299377 0.38228186515126
0.632911384105682 0.336177647162728
0.645569622516632 0.27822997109376
0.658227860927582 0.247143141220266
0.670886099338531 0.215798084784805
0.683544337749481 0.195062924852489
0.696202576160431 0.183068837326908
0.708860754966736 0.168881752260228
0.721518993377686 0.158226855244163
0.734177231788635 0.142137396569694
0.746835470199585 0.116723724747134
0.759493708610535 0.0888369854828624
0.772151947021484 0.0543170344931032
0.784810125827789 0.0188185904816472
0.797468364238739 -0.0266196099831979
0.810126602649689 -0.0794822927379086
0.822784841060638 -0.152173075073339
0.835443079471588 -0.23809249901127
0.848101258277893 -0.316983819379239
0.860759496688843 -0.418088865947187
0.873417735099792 -0.515888039515409
0.886075973510742 -0.604496013299101
0.898734211921692 -0.684757392232399
0.911392450332642 -0.76315852556853
0.924050629138947 -0.820669675531419
0.936708867549896 -0.872170879421321
0.949367105960846 -0.897521946580374
0.962025344371796 -0.910000037099725
0.974683582782745 -0.890866702279471
0.987341821193695 -0.862562918047675
1 -0.809140680185901
};
\addplot [line width=0.04pt, color1]
table {%
0 0.776379157565653
0.0126582281664014 0.82414067858189
0.0253164563328028 0.881190472310072
0.0379746854305267 0.953746162187013
0.0506329126656055 1.0179669820553
0.0632911399006844 1.07994019841837
0.0759493708610535 1.15456533013502
0.088607594370842 1.2182658348615
0.101265825331211 1.28350345072946
0.11392405629158 1.34319983566278
0.126582279801369 1.39658193781721
0.139240503311157 1.44801755892034
0.151898741722107 1.44705281118626
0.164556965231895 1.46662377846733
0.177215188741684 1.44848227001732
0.189873427152634 1.40916837267921
0.202531650662422 1.37115038718496
0.215189874172211 1.3105183931348
0.22784811258316 1.25478622107191
0.240506336092949 1.15225810914645
0.253164559602737 1.04709360666605
0.265822798013687 0.955935098768108
0.278481006622314 0.832969085295193
0.291139245033264 0.717806605501793
0.303797483444214 0.578082176460235
0.316455692052841 0.480617097459853
0.329113930463791 0.361801565801981
0.341772168874741 0.238064413195694
0.354430377483368 0.143649787010804
0.367088615894318 0.0446293814938382
0.379746854305267 -0.010889924448532
0.392405062913895 -0.0782006298999381
0.405063301324844 -0.163052181787072
0.417721539735794 -0.225678496042896
0.430379748344421 -0.273618448184419
0.443037986755371 -0.317931255092349
0.455696225166321 -0.340946342110393
0.468354433774948 -0.392810143019927
0.481012672185898 -0.432606607947011
0.493670910596848 -0.470405499546625
0.506329119205475 -0.508125189614425
0.518987357616425 -0.552854787873235
0.531645596027374 -0.597927126513868
0.544303834438324 -0.663501786949225
0.556962013244629 -0.702483151744259
0.569620251655579 -0.75256038299273
0.582278490066528 -0.795370933743101
0.594936728477478 -0.832237729737331
0.607594966888428 -0.886129169050741
0.620253205299377 -0.901179559701601
0.632911384105682 -0.951447070494929
0.645569622516632 -0.980587196109125
0.658227860927582 -1.01373491726893
0.670886099338531 -1.02439027935615
0.683544337749481 -1.04569746270041
0.696202576160431 -1.05814937405463
0.708860754966736 -1.08639540407373
0.721518993377686 -1.10614447117577
0.734177231788635 -1.11951029406695
0.746835470199585 -1.15696882344382
0.759493708610535 -1.17626497104339
0.772151947021484 -1.19502221006186
0.784810125827789 -1.23161001723647
0.797468364238739 -1.26389057485532
0.810126602649689 -1.27974224832779
0.822784841060638 -1.32008521325961
0.835443079471588 -1.35728237616869
0.848101258277893 -1.39367104985616
0.860759496688843 -1.41861899404906
0.873417735099792 -1.44761242495792
0.886075973510742 -1.46541012752958
0.898734211921692 -1.46550769004434
0.911392450332642 -1.4634408465782
0.924050629138947 -1.46277947454741
0.936708867549896 -1.42257768077253
0.949367105960846 -1.37201887275718
0.962025344371796 -1.3297161891504
0.974683582782745 -1.25082947059251
0.987341821193695 -1.15254706882139
1 -1.0697591967734
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.632034772905752
0.0126582281664014 -0.686415325790198
0.0253164563328028 -0.768888371433669
0.0379746854305267 -0.86009309798561
0.0506329126656055 -0.956733087293971
0.0632911399006844 -1.0632413278659
0.0759493708610535 -1.1854845880321
0.088607594370842 -1.31681646894812
0.101265825331211 -1.45010884117304
0.11392405629158 -1.57699410221811
0.126582279801369 -1.70395512409695
0.139240503311157 -1.81610693846142
0.151898741722107 -1.90300427683455
0.164556965231895 -1.98628511639362
0.177215188741684 -2.05363079035105
0.189873427152634 -2.08853606471458
0.202531650662422 -2.09276834942377
0.215189874172211 -2.07243525179717
0.22784811258316 -2.03361813946232
0.240506336092949 -1.97854785116917
0.253164559602737 -1.86917819374321
0.265822798013687 -1.74108389028097
0.278481006622314 -1.60537361459275
0.291139245033264 -1.44303449603968
0.303797483444214 -1.26588842488635
0.316455692052841 -1.07682711255033
0.329113930463791 -0.880318161585265
0.341772168874741 -0.708554246271541
0.354430377483368 -0.529665356450538
0.367088615894318 -0.357268500355833
0.379746854305267 -0.202088799660586
0.392405062913895 -0.0656028653270292
0.405063301324844 0.0490880164221195
0.417721539735794 0.135744301565484
0.430379748344421 0.201849721267416
0.443037986755371 0.253621412237034
0.455696225166321 0.282511268410374
0.468354433774948 0.282341082647683
0.481012672185898 0.273571953517425
0.493670910596848 0.2418174860386
0.506329119205475 0.191607391398235
0.518987357616425 0.142491402473338
0.531645596027374 0.09097909700921
0.544303834438324 0.0397768800570762
0.556962013244629 0.00459040315343075
0.569620251655579 -0.0299820845541334
0.582278490066528 -0.0427846077941365
0.594936728477478 -0.0592330223562946
0.607594966888428 -0.05351409810616
0.620253205299377 -0.0183132212207792
0.632911384105682 0.0350997138550228
0.645569622516632 0.09396687186578
0.658227860927582 0.177904075144466
0.670886099338531 0.281355061264547
0.683544337749481 0.386551274040617
0.696202576160431 0.494788540147471
0.708860754966736 0.60544200418681
0.721518993377686 0.71117537791335
0.734177231788635 0.795886838539259
0.746835470199585 0.869288427765254
0.759493708610535 0.931019781472581
0.772151947021484 0.966858504342418
0.784810125827789 0.998734846501473
0.797468364238739 1.00498575849416
0.810126602649689 0.991451502560377
0.822784841060638 0.952239902356267
0.835443079471588 0.872930674817682
0.848101258277893 0.795705316481932
0.860759496688843 0.691033661031046
0.873417735099792 0.576926489471634
0.886075973510742 0.456945282585452
0.898734211921692 0.338883846288827
0.911392450332642 0.227226319238157
0.924050629138947 0.122450062508694
0.936708867549896 0.0105367307454594
0.949367105960846 -0.0604932288894716
0.962025344371796 -0.132409516278952
0.974683582782745 -0.173425541046805
0.987341821193695 -0.202986838393461
1 -0.215894550282104
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.282803630905502
0.0126582281664014 -0.306555603175252
0.0253164563328028 -0.36006592832336
0.0379746854305267 -0.423713097160849
0.0506329126656055 -0.479147746659369
0.0632911399006844 -0.547955787517836
0.0759493708610535 -0.617381108548072
0.088607594370842 -0.688062283704259
0.101265825331211 -0.762757862543237
0.11392405629158 -0.823350553234177
0.126582279801369 -0.86032659374471
0.139240503311157 -0.876500564567228
0.151898741722107 -0.870602733850715
0.164556965231895 -0.84686103059811
0.177215188741684 -0.811584290739463
0.189873427152634 -0.75140454334011
0.202531650662422 -0.663987106050671
0.215189874172211 -0.556173169060385
0.22784811258316 -0.443500585691877
0.240506336092949 -0.333148060006873
0.253164559602737 -0.208184761589736
0.265822798013687 -0.0999817312801241
0.278481006622314 -0.0127301162238672
0.291139245033264 0.0548673975519296
0.303797483444214 0.114957983542357
0.316455692052841 0.137719098262833
0.329113930463791 0.131072318381484
0.341772168874741 0.0888169882732124
0.354430377483368 0.0157728813014091
0.367088615894318 -0.0654421538244812
0.379746854305267 -0.177237226043394
0.392405062913895 -0.319517380760519
0.405063301324844 -0.468489698267314
0.417721539735794 -0.611164860038733
0.430379748344421 -0.752266582481691
0.443037986755371 -0.883414299557788
0.455696225166321 -0.990931169926709
0.468354433774948 -1.06826408391415
0.481012672185898 -1.12144825091975
0.493670910596848 -1.14480406138222
0.506329119205475 -1.13038865970025
0.518987357616425 -1.0756327152334
0.531645596027374 -1.0003858982306
0.544303834438324 -0.901373438446652
0.556962013244629 -0.781008778748665
0.569620251655579 -0.640779398671162
0.582278490066528 -0.492047415304365
0.594936728477478 -0.35302376759522
0.607594966888428 -0.213724915115742
0.620253205299377 -0.0956762856462733
0.632911384105682 0.0012373645688287
0.645569622516632 0.0779970898073834
0.658227860927582 0.128659269152013
0.670886099338531 0.156405664959674
0.683544337749481 0.159188048183955
0.696202576160431 0.11981243765178
0.708860754966736 0.0637313806826817
0.721518993377686 -0.00416343578702702
0.734177231788635 -0.104274529334793
0.746835470199585 -0.19608927167566
0.759493708610535 -0.29530717233799
0.772151947021484 -0.379434857488429
0.784810125827789 -0.445533632378525
0.797468364238739 -0.485373880854684
0.810126602649689 -0.501644413706226
0.822784841060638 -0.499153972639402
0.835443079471588 -0.474915489664202
0.848101258277893 -0.421486939552436
0.860759496688843 -0.351296292440427
0.873417735099792 -0.270749641734009
0.886075973510742 -0.156816185023931
0.898734211921692 -0.0458685785872928
0.911392450332642 0.0774372054375806
0.924050629138947 0.18933620066252
0.936708867549896 0.297882868184236
0.949367105960846 0.393029839911309
0.962025344371796 0.463817540267556
0.974683582782745 0.506250759404707
0.987341821193695 0.524900594244164
1 0.51595389229136
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.564526891602807
0.0126582281664014 -0.583054741456346
0.0253164563328028 -0.637951729486755
0.0379746854305267 -0.721154317496408
0.0506329126656055 -0.827117592089595
0.0632911399006844 -0.968769555770814
0.0759493708610535 -1.13233348642107
0.088607594370842 -1.31482225231211
0.101265825331211 -1.50222565617601
0.11392405629158 -1.69327986559457
0.126582279801369 -1.87197566584378
0.139240503311157 -2.05055030166329
0.151898741722107 -2.20292645641903
0.164556965231895 -2.33239974211399
0.177215188741684 -2.43269404423111
0.189873427152634 -2.51299126451562
0.202531650662422 -2.54207848207074
0.215189874172211 -2.54187989643575
0.22784811258316 -2.52945538692529
0.240506336092949 -2.47205697017447
0.253164559602737 -2.38943104258429
0.265822798013687 -2.27906044962145
0.278481006622314 -2.16662642990436
0.291139245033264 -2.04252515413687
0.303797483444214 -1.91437955246326
0.316455692052841 -1.78282675983983
0.329113930463791 -1.66168851962337
0.341772168874741 -1.56850065252556
0.354430377483368 -1.47974425859317
0.367088615894318 -1.40590915170599
0.379746854305267 -1.37605547259997
0.392405062913895 -1.35205798187265
0.405063301324844 -1.34570714551097
0.417721539735794 -1.37360640913115
0.430379748344421 -1.40465393402598
0.443037986755371 -1.44300472624648
0.455696225166321 -1.49867844439962
0.468354433774948 -1.55114225223749
0.481012672185898 -1.6000747535104
0.493670910596848 -1.64882366722839
0.506329119205475 -1.68936068772417
0.518987357616425 -1.70834696858089
0.531645596027374 -1.71570194859166
0.544303834438324 -1.7100387803071
0.556962013244629 -1.68853674074371
0.569620251655579 -1.64996082092898
0.582278490066528 -1.59505779033269
0.594936728477478 -1.53617093590156
0.607594966888428 -1.47261820647772
0.620253205299377 -1.39627004910587
0.632911384105682 -1.31390715622047
0.645569622516632 -1.2308158632027
0.658227860927582 -1.14956028743695
0.670886099338531 -1.07191438216784
0.683544337749481 -0.994460371488185
0.696202576160431 -0.933912186376256
0.708860754966736 -0.879753332931186
0.721518993377686 -0.8159545550211
0.734177231788635 -0.776193038520388
0.746835470199585 -0.7367787235729
0.759493708610535 -0.701194905653071
0.772151947021484 -0.659539543909844
0.784810125827789 -0.621435738011488
0.797468364238739 -0.578250732925706
0.810126602649689 -0.537625697530247
0.822784841060638 -0.489271845877758
0.835443079471588 -0.444205831290482
0.848101258277893 -0.398483565468238
0.860759496688843 -0.353276491223446
0.873417735099792 -0.303739541849295
0.886075973510742 -0.260426215169893
0.898734211921692 -0.214429648429678
0.911392450332642 -0.173325915205898
0.924050629138947 -0.141682250992081
0.936708867549896 -0.110513561068095
0.949367105960846 -0.0812213973079849
0.962025344371796 -0.0554767902679718
0.974683582782745 -0.0530885166392942
0.987341821193695 -0.0575679729858823
1 -0.0682696053300614
};
\addplot [line width=0.04pt, color1]
table {%
0 0.669811099671861
0.0126582281664014 0.691243742151145
0.0253164563328028 0.663287499951522
0.0379746854305267 0.603913780906382
0.0506329126656055 0.515511328368838
0.0632911399006844 0.395747258207913
0.0759493708610535 0.253638904813501
0.088607594370842 0.0734881677899279
0.101265825331211 -0.108241767542986
0.11392405629158 -0.302119133900007
0.126582279801369 -0.485074610583369
0.139240503311157 -0.649537194502431
0.151898741722107 -0.804177826977179
0.164556965231895 -0.928287079867362
0.177215188741684 -1.04371830989542
0.189873427152634 -1.12398944220144
0.202531650662422 -1.15695961433414
0.215189874172211 -1.17498845663718
0.22784811258316 -1.15483058254551
0.240506336092949 -1.12038373186577
0.253164559602737 -1.05087989691204
0.265822798013687 -0.9625195804928
0.278481006622314 -0.880053041055848
0.291139245033264 -0.781268759166645
0.303797483444214 -0.678073494722853
0.316455692052841 -0.576719108405775
0.329113930463791 -0.488666174120423
0.341772168874741 -0.427812622658314
0.354430377483368 -0.378228368786609
0.367088615894318 -0.3413306151039
0.379746854305267 -0.315226625528068
0.392405062913895 -0.323659111652022
0.405063301324844 -0.34088893046122
0.417721539735794 -0.365495124671353
0.430379748344421 -0.388026342033095
0.443037986755371 -0.420984878920553
0.455696225166321 -0.435181690729906
0.468354433774948 -0.447264649915784
0.481012672185898 -0.449337747538223
0.493670910596848 -0.432695003376642
0.506329119205475 -0.405554721346382
0.518987357616425 -0.346261473231237
0.531645596027374 -0.294402532151057
0.544303834438324 -0.227698575649667
0.556962013244629 -0.145554475231568
0.569620251655579 -0.0478162958050375
0.582278490066528 0.0490032806574043
0.594936728477478 0.130941826555483
0.607594966888428 0.20848352859279
0.620253205299377 0.283744492206311
0.632911384105682 0.342483626454944
0.645569622516632 0.384823999390254
0.658227860927582 0.409935468749835
0.670886099338531 0.439774163275771
0.683544337749481 0.443067120833357
0.696202576160431 0.422997899014805
0.708860754966736 0.400959747921626
0.721518993377686 0.371044750717944
0.734177231788635 0.325993547904749
0.746835470199585 0.297394014895369
0.759493708610535 0.265508609725729
0.772151947021484 0.254542944146858
0.784810125827789 0.259787813122977
0.797468364238739 0.296100999264627
0.810126602649689 0.345288685119678
0.822784841060638 0.417601456087214
0.835443079471588 0.506629310385449
0.848101258277893 0.598627537770201
0.860759496688843 0.712473114031017
0.873417735099792 0.818432887386109
0.886075973510742 0.942314941753108
0.898734211921692 1.06046852864086
0.911392450332642 1.16183508781522
0.924050629138947 1.25796348878339
0.936708867549896 1.32806510573506
0.949367105960846 1.37421171820711
0.962025344371796 1.39550785712333
0.974683582782745 1.38312173448942
0.987341821193695 1.3392661085135
1 1.26591390369176
};
\addplot [line width=0.04pt, color1]
table {%
0 0.603946349481641
0.0126582281664014 0.632772311988403
0.0253164563328028 0.638727088560392
0.0379746854305267 0.619229487050528
0.0506329126656055 0.604727577062388
0.0632911399006844 0.565293447749787
0.0759493708610535 0.526531730272193
0.088607594370842 0.466351864133859
0.101265825331211 0.402371253369594
0.11392405629158 0.329368347989923
0.126582279801369 0.267424086132749
0.139240503311157 0.230516718421708
0.151898741722107 0.180543472455737
0.164556965231895 0.147433616528243
0.177215188741684 0.101452680335036
0.189873427152634 0.0829880709725167
0.202531650662422 0.0731545531546504
0.215189874172211 0.0949266442217177
0.22784811258316 0.116398776364512
0.240506336092949 0.119461478461377
0.253164559602737 0.159032491633961
0.265822798013687 0.172120298451208
0.278481006622314 0.181097420266784
0.291139245033264 0.180415030002088
0.303797483444214 0.188195622807264
0.316455692052841 0.162109479100963
0.329113930463791 0.127360558526723
0.341772168874741 0.0590704636052782
0.354430377483368 -0.0295565610753863
0.367088615894318 -0.10400337798689
0.379746854305267 -0.206451920958419
0.392405062913895 -0.335540958509247
0.405063301324844 -0.46698667386791
0.417721539735794 -0.597609740957596
0.430379748344421 -0.721784305407873
0.443037986755371 -0.85322009233674
0.455696225166321 -0.968622971489079
0.468354433774948 -1.04903155463724
0.481012672185898 -1.12766367503448
0.493670910596848 -1.17551967018385
0.506329119205475 -1.19851598431554
0.518987357616425 -1.17801708953469
0.531645596027374 -1.15073526797911
0.544303834438324 -1.10213750460051
0.556962013244629 -1.01814393035177
0.569620251655579 -0.89350685394256
0.582278490066528 -0.767444021999347
0.594936728477478 -0.627258634709311
0.607594966888428 -0.467974420613283
0.620253205299377 -0.310849359658806
0.632911384105682 -0.16238476172507
0.645569622516632 -0.0174895377115741
0.658227860927582 0.11866441296955
0.670886099338531 0.251229310267114
0.683544337749481 0.368738931542268
0.696202576160431 0.433055442910854
0.708860754966736 0.499439729301984
0.721518993377686 0.546874751087702
0.734177231788635 0.554403905006065
0.746835470199585 0.558133040977386
0.759493708610535 0.516135145433213
0.772151947021484 0.480585584948914
0.784810125827789 0.430678138139565
0.797468364238739 0.37215758457129
0.810126602649689 0.30327968164572
0.822784841060638 0.231733447477641
0.835443079471588 0.157529956634216
0.848101258277893 0.0796413937197516
0.860759496688843 0.00947725196971575
0.873417735099792 -0.0701356484746454
0.886075973510742 -0.126979939475827
0.898734211921692 -0.181638402243381
0.911392450332642 -0.233530078657506
0.924050629138947 -0.275061623513703
0.936708867549896 -0.314941446509949
0.949367105960846 -0.3421604256655
0.962025344371796 -0.362172746058864
0.974683582782745 -0.381846918444284
0.987341821193695 -0.375579605653459
1 -0.387766420467267
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.433024193487349
0.0126582281664014 -0.456505293428337
0.0253164563328028 -0.460841383301748
0.0379746854305267 -0.441590756437652
0.0506329126656055 -0.39239941667431
0.0632911399006844 -0.321680966440752
0.0759493708610535 -0.227857542542576
0.088607594370842 -0.119802101177162
0.101265825331211 -0.0101884468462572
0.11392405629158 0.114104721671489
0.126582279801369 0.239365079048175
0.139240503311157 0.362127191567341
0.151898741722107 0.478158676337209
0.164556965231895 0.574324447805822
0.177215188741684 0.628621731053342
0.189873427152634 0.675860336936199
0.202531650662422 0.703240518666047
0.215189874172211 0.691110232834029
0.22784811258316 0.660557502988704
0.240506336092949 0.582828813355012
0.253164559602737 0.488110609813425
0.265822798013687 0.364172620295134
0.278481006622314 0.203263825514758
0.291139245033264 0.0237913798589396
0.303797483444214 -0.158870910204573
0.316455692052841 -0.345983853799157
0.329113930463791 -0.53316740662131
0.341772168874741 -0.727952980114757
0.354430377483368 -0.898198762336711
0.367088615894318 -1.03495301357023
0.379746854305267 -1.15004586102716
0.392405062913895 -1.23869744296805
0.405063301324844 -1.31204298220144
0.417721539735794 -1.33714388730173
0.430379748344421 -1.31555725753023
0.443037986755371 -1.27477854754923
0.455696225166321 -1.19263224647141
0.468354433774948 -1.08140310797739
0.481012672185898 -0.941224694329135
0.493670910596848 -0.786505365878383
0.506329119205475 -0.620141710229559
0.518987357616425 -0.433435906515301
0.531645596027374 -0.276411396495637
0.544303834438324 -0.132676965863174
0.556962013244629 0.00428150199705128
0.569620251655579 0.134165926258393
0.582278490066528 0.196560939680748
0.594936728477478 0.245445878841394
0.607594966888428 0.252344087865805
0.620253205299377 0.218738478563974
0.632911384105682 0.148931676975603
0.645569622516632 0.0497721722198856
0.658227860927582 -0.0732509973002163
0.670886099338531 -0.212089487520894
0.683544337749481 -0.372379666193818
0.696202576160431 -0.53589043572886
0.708860754966736 -0.705840472472934
0.721518993377686 -0.864665558869864
0.734177231788635 -1.00615639596713
0.746835470199585 -1.12008131649186
0.759493708610535 -1.21192167555701
0.772151947021484 -1.2580113302077
0.784810125827789 -1.25967070906054
0.797468364238739 -1.20053214503056
0.810126602649689 -1.10910879453836
0.822784841060638 -0.981087350943405
0.835443079471588 -0.800980811270811
0.848101258277893 -0.605009790446037
0.860759496688843 -0.390359921435851
0.873417735099792 -0.166544641268711
0.886075973510742 0.0806516348261822
0.898734211921692 0.325038577644053
0.911392450332642 0.551162601420995
0.924050629138947 0.753349855566529
0.936708867549896 0.915711413110701
0.949367105960846 1.04509844024632
0.962025344371796 1.12542861081058
0.974683582782745 1.14828504761489
0.987341821193695 1.12590563828172
1 1.05447651539307
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.143742627468538
0.0126582281664014 -0.140284630956015
0.0253164563328028 -0.116540256381013
0.0379746854305267 -0.0648089622500244
0.0506329126656055 0.0222266334021746
0.0632911399006844 0.131727234745746
0.0759493708610535 0.257982214890571
0.088607594370842 0.404691970659574
0.101265825331211 0.557404049612741
0.11392405629158 0.719126039048424
0.126582279801369 0.888109571325302
0.139240503311157 1.03765934150834
0.151898741722107 1.16997812762187
0.164556965231895 1.27918328977949
0.177215188741684 1.3620216959525
0.189873427152634 1.41454679967988
0.202531650662422 1.46056426494675
0.215189874172211 1.47766117044627
0.22784811258316 1.45890981854248
0.240506336092949 1.40990875255752
0.253164559602737 1.35857947729574
0.265822798013687 1.29909474393469
0.278481006622314 1.22500623506425
0.291139245033264 1.14435744610646
0.303797483444214 1.07712080685846
0.316455692052841 1.02019851193285
0.329113930463791 0.971181913979891
0.341772168874741 0.933485139244003
0.354430377483368 0.930470011103404
0.367088615894318 0.961053525617509
0.379746854305267 1.0131059469874
0.392405062913895 1.07828938853978
0.405063301324844 1.15401897301957
0.417721539735794 1.24491199346509
0.430379748344421 1.36642731075362
0.443037986755371 1.49876940110014
0.455696225166321 1.63288112572233
0.468354433774948 1.75351161019924
0.481012672185898 1.87017869777567
0.493670910596848 1.98230255027604
0.506329119205475 2.06718894002989
0.518987357616425 2.13597762190688
0.531645596027374 2.18567442085685
0.544303834438324 2.2008907138233
0.556962013244629 2.19457560172418
0.569620251655579 2.1597695788515
0.582278490066528 2.11556032677932
0.594936728477478 2.03039174337753
0.607594966888428 1.93676009286434
0.620253205299377 1.83163188475605
0.632911384105682 1.70964649735773
0.645569622516632 1.5708258229153
0.658227860927582 1.43853147345383
0.670886099338531 1.29701493590656
0.683544337749481 1.16905317917641
0.696202576160431 1.02429356054042
0.708860754966736 0.889110228159353
0.721518993377686 0.765334876610589
0.734177231788635 0.644418910888395
0.746835470199585 0.52763954781702
0.759493708610535 0.415876079271246
0.772151947021484 0.308410481358883
0.784810125827789 0.217594104241467
0.797468364238739 0.13198078962025
0.810126602649689 0.0589542204963255
0.822784841060638 -0.0143692579307718
0.835443079471588 -0.0986141376064793
0.848101258277893 -0.168345437684902
0.860759496688843 -0.243442098988537
0.873417735099792 -0.312231910441462
0.886075973510742 -0.361144600422096
0.898734211921692 -0.405737703731861
0.911392450332642 -0.447040507801454
0.924050629138947 -0.477928875004748
0.936708867549896 -0.504637757812918
0.949367105960846 -0.512964108630905
0.962025344371796 -0.516679902359218
0.974683582782745 -0.502969558948406
0.987341821193695 -0.484514397112836
1 -0.457326069722835
};
\addplot [line width=0.04pt, color1]
table {%
0 0.147421796440564
0.0126582281664014 0.163930823821507
0.0253164563328028 0.162873480035187
0.0379746854305267 0.128842573254015
0.0506329126656055 0.0779916226550852
0.0632911399006844 0.0171528506657204
0.0759493708610535 -0.0563374956846167
0.088607594370842 -0.148262051389925
0.101265825331211 -0.242151159183159
0.11392405629158 -0.342867789903593
0.126582279801369 -0.43211884835506
0.139240503311157 -0.514846444496469
0.151898741722107 -0.583148040079952
0.164556965231895 -0.63456075358425
0.177215188741684 -0.678524709079454
0.189873427152634 -0.695528783304062
0.202531650662422 -0.672928252029106
0.215189874172211 -0.63011930496003
0.22784811258316 -0.567976596638831
0.240506336092949 -0.486749260008332
0.253164559602737 -0.377107107678976
0.265822798013687 -0.246412620122522
0.278481006622314 -0.127480135958776
0.291139245033264 0.0210156895946521
0.303797483444214 0.173842064135502
0.316455692052841 0.326910324271649
0.329113930463791 0.472113053068503
0.341772168874741 0.5955131586127
0.354430377483368 0.70941264395066
0.367088615894318 0.812594908253151
0.379746854305267 0.893580428981555
0.392405062913895 0.952136142019001
0.405063301324844 0.987283122603698
0.417721539735794 1.00325585042617
0.430379748344421 1.00424965827076
0.443037986755371 0.986044663212945
0.455696225166321 0.946850535624737
0.468354433774948 0.908318470826874
0.481012672185898 0.85125869573137
0.493670910596848 0.783275183432898
0.506329119205475 0.713761388524278
0.518987357616425 0.657760575005766
0.531645596027374 0.589436568881271
0.544303834438324 0.524926814362154
0.556962013244629 0.465218687640836
0.569620251655579 0.433250137351849
0.582278490066528 0.391188032732948
0.594936728477478 0.365055691196055
0.607594966888428 0.338395542636506
0.620253205299377 0.328039979389103
0.632911384105682 0.317327642046624
0.645569622516632 0.31196405213737
0.658227860927582 0.308609207413538
0.670886099338531 0.317584512754375
0.683544337749481 0.303853640811182
0.696202576160431 0.292315520148383
0.708860754966736 0.283696065101364
0.721518993377686 0.274259110675757
0.734177231788635 0.244028606141829
0.746835470199585 0.211994903300822
0.759493708610535 0.165014727407681
0.772151947021484 0.125394895059584
0.784810125827789 0.0770485683744176
0.797468364238739 0.0348504582814337
0.810126602649689 -0.0155942141565683
0.822784841060638 -0.0706239334245957
0.835443079471588 -0.126306523055565
0.848101258277893 -0.17423312975473
0.860759496688843 -0.230349643614292
0.873417735099792 -0.289920894282406
0.886075973510742 -0.334595463402489
0.898734211921692 -0.374746412678601
0.911392450332642 -0.407285536157722
0.924050629138947 -0.434238626869265
0.936708867549896 -0.459379214345523
0.949367105960846 -0.46644778328736
0.962025344371796 -0.465049977573728
0.974683582782745 -0.462205522489587
0.987341821193695 -0.447582304556862
1 -0.436643271419957
};
\addplot [line width=0.04pt, color1]
table {%
0 1.35789292010511
0.0126582281664014 1.44805141583576
0.0253164563328028 1.496457756017
0.0379746854305267 1.54025606383286
0.0506329126656055 1.543787028303
0.0632911399006844 1.52993333176877
0.0759493708610535 1.49501351718137
0.088607594370842 1.44670569633173
0.101265825331211 1.37151730672085
0.11392405629158 1.26614642740544
0.126582279801369 1.14785788711634
0.139240503311157 1.01833212031172
0.151898741722107 0.868615671052689
0.164556965231895 0.696459136574931
0.177215188741684 0.50190442705781
0.189873427152634 0.307657541577012
0.202531650662422 0.145170789494436
0.215189874172211 -0.013813858887211
0.22784811258316 -0.163435637334805
0.240506336092949 -0.316980856650301
0.253164559602737 -0.442922599924695
0.265822798013687 -0.506650478787676
0.278481006622314 -0.589284518663694
0.291139245033264 -0.61001242336669
0.303797483444214 -0.613291953801609
0.316455692052841 -0.557436573684631
0.329113930463791 -0.476754921327213
0.341772168874741 -0.374839709086598
0.354430377483368 -0.234102467318033
0.367088615894318 -0.0609749827015695
0.379746854305267 0.133386944586645
0.392405062913895 0.342084012640587
0.405063301324844 0.527972970670515
0.417721539735794 0.725419096972201
0.430379748344421 0.919786641950229
0.443037986755371 1.10705831024023
0.455696225166321 1.2721916684449
0.468354433774948 1.3938711981971
0.481012672185898 1.49833942880243
0.493670910596848 1.55819034239839
0.506329119205475 1.57647982542046
0.518987357616425 1.55505944425583
0.531645596027374 1.51648311857069
0.544303834438324 1.4127809435855
0.556962013244629 1.27672509546577
0.569620251655579 1.14505595707343
0.582278490066528 0.97406243966612
0.594936728477478 0.782781698777647
0.607594966888428 0.582006604967941
0.620253205299377 0.385634482152943
0.632911384105682 0.188979623633475
0.645569622516632 -0.0248206819913591
0.658227860927582 -0.226043125407634
0.670886099338531 -0.392399709520992
0.683544337749481 -0.590966114754583
0.696202576160431 -0.760095592256223
0.708860754966736 -0.90079787958711
0.721518993377686 -1.05142690917495
0.734177231788635 -1.17754687939903
0.746835470199585 -1.3112764537357
0.759493708610535 -1.41888370749859
0.772151947021484 -1.51061951318417
0.784810125827789 -1.60903633162527
0.797468364238739 -1.67389651850224
0.810126602649689 -1.74694671860428
0.822784841060638 -1.80289933178463
0.835443079471588 -1.88258464855552
0.848101258277893 -1.948326229519
0.860759496688843 -1.9868260822106
0.873417735099792 -2.038237781857
0.886075973510742 -2.06983725416711
0.898734211921692 -2.09392577248091
0.911392450332642 -2.09264730299505
0.924050629138947 -2.0767846104032
0.936708867549896 -2.04317843034597
0.949367105960846 -1.99456516654233
0.962025344371796 -1.92417432480879
0.974683582782745 -1.82193763072485
0.987341821193695 -1.69803098350544
1 -1.58806666309971
};
\addplot [line width=0.04pt, color1]
table {%
0 -2.16460915897319
0.0126582281664014 -2.27532304562659
0.0253164563328028 -2.34641715067484
0.0379746854305267 -2.39296773805973
0.0506329126656055 -2.39414198207673
0.0632911399006844 -2.34940002370488
0.0759493708610535 -2.26697419951118
0.088607594370842 -2.15665376436754
0.101265825331211 -2.02199026767535
0.11392405629158 -1.85952275719669
0.126582279801369 -1.66002047234661
0.139240503311157 -1.46946360782468
0.151898741722107 -1.26206828160039
0.164556965231895 -1.05953074546038
0.177215188741684 -0.86948310797203
0.189873427152634 -0.686492357708209
0.202531650662422 -0.507132442377237
0.215189874172211 -0.342700476516946
0.22784811258316 -0.207384991741987
0.240506336092949 -0.0758802919316263
0.253164559602737 0.0115043860136658
0.265822798013687 0.109168718138358
0.278481006622314 0.187108761061321
0.291139245033264 0.248019943568947
0.303797483444214 0.321833189795268
0.316455692052841 0.372404904435763
0.329113930463791 0.416893819355612
0.341772168874741 0.47892762927692
0.354430377483368 0.516800487582755
0.367088615894318 0.571576844235411
0.379746854305267 0.646017750225431
0.392405062913895 0.712008758632078
0.405063301324844 0.780783494010269
0.417721539735794 0.877780796751598
0.430379748344421 0.971327363346333
0.443037986755371 1.07839482488244
0.455696225166321 1.18380240027334
0.468354433774948 1.29866970068653
0.481012672185898 1.3940723509723
0.493670910596848 1.49195137883012
0.506329119205475 1.57148628582513
0.518987357616425 1.64270537427005
0.531645596027374 1.67565130965737
0.544303834438324 1.7039296809944
0.556962013244629 1.71276240726203
0.569620251655579 1.71760610038349
0.582278490066528 1.64284248548635
0.594936728477478 1.57735604092744
0.607594966888428 1.48178990635859
0.620253205299377 1.37526713695159
0.632911384105682 1.25244483961655
0.645569622516632 1.12242767325221
0.658227860927582 1.00463996328659
0.670886099338531 0.865985997485848
0.683544337749481 0.748520526419377
0.696202576160431 0.633126351011977
0.708860754966736 0.517860883261029
0.721518993377686 0.422198922059369
0.734177231788635 0.333090299442917
0.746835470199585 0.266917349143655
0.759493708610535 0.222727337332808
0.772151947021484 0.213009530648513
0.784810125827789 0.237652121315069
0.797468364238739 0.281671565219125
0.810126602649689 0.348118960584706
0.822784841060638 0.412509845334908
0.835443079471588 0.498651149830593
0.848101258277893 0.62651284717784
0.860759496688843 0.703587023487108
0.873417735099792 0.799683945883458
0.886075973510742 0.893072308816105
0.898734211921692 0.987070654862532
0.911392450332642 1.06580499573087
0.924050629138947 1.13229921380958
0.936708867549896 1.16283148744678
0.949367105960846 1.18309592176371
0.962025344371796 1.18459182884633
0.974683582782745 1.14417323886171
0.987341821193695 1.08134954819782
1 1.00945953505538
};
\addplot [line width=0.04pt, color1]
table {%
0 2.41335389260713
0.0126582281664014 2.53959003836932
0.0253164563328028 2.65015194623595
0.0379746854305267 2.72423815537954
0.0506329126656055 2.77011718185357
0.0632911399006844 2.76062536494114
0.0759493708610535 2.72672286154862
0.088607594370842 2.64941188962524
0.101265825331211 2.5701990707037
0.11392405629158 2.44996704508507
0.126582279801369 2.30621732642499
0.139240503311157 2.1583801146098
0.151898741722107 1.97096671350255
0.164556965231895 1.76765731422008
0.177215188741684 1.55799149325947
0.189873427152634 1.35001768035756
0.202531650662422 1.14434549286357
0.215189874172211 0.971068021572288
0.22784811258316 0.771981610744219
0.240506336092949 0.57380294814494
0.253164559602737 0.409515757465433
0.265822798013687 0.257162122938121
0.278481006622314 0.106800767917431
0.291139245033264 -0.0358408777088921
0.303797483444214 -0.159700807570804
0.316455692052841 -0.260439785593266
0.329113930463791 -0.350661799696512
0.341772168874741 -0.469675822151942
0.354430377483368 -0.535641697274739
0.367088615894318 -0.581272946656538
0.379746854305267 -0.65532603012248
0.392405062913895 -0.702215538902819
0.405063301324844 -0.747737960635902
0.417721539735794 -0.804975621615628
0.430379748344421 -0.854247991404127
0.443037986755371 -0.902327810501524
0.455696225166321 -0.949439914576159
0.468354433774948 -0.991555847924385
0.481012672185898 -1.03280458403937
0.493670910596848 -1.06908917166178
0.506329119205475 -1.10751832213223
0.518987357616425 -1.14001973029588
0.531645596027374 -1.15008204081674
0.544303834438324 -1.17519305663593
0.556962013244629 -1.18862838726428
0.569620251655579 -1.17341462738731
0.582278490066528 -1.12328787884613
0.594936728477478 -1.0814371571632
0.607594966888428 -1.03477680841721
0.620253205299377 -0.96394416241802
0.632911384105682 -0.876956365080724
0.645569622516632 -0.776974061688318
0.658227860927582 -0.691149150371984
0.670886099338531 -0.570755168099405
0.683544337749481 -0.457684109308104
0.696202576160431 -0.360805936106156
0.708860754966736 -0.262996364209869
0.721518993377686 -0.151608414556998
0.734177231788635 -0.0704848215281566
0.746835470199585 -0.0047525427822825
0.759493708610535 0.0464210278536349
0.772151947021484 0.0936941862218278
0.784810125827789 0.109689007715529
0.797468364238739 0.125075834400411
0.810126602649689 0.114366697462908
0.822784841060638 0.105036409392917
0.835443079471588 0.0718246073846375
0.848101258277893 0.00428320707004598
0.860759496688843 -0.04130137283495
0.873417735099792 -0.11295557035279
0.886075973510742 -0.167293231114909
0.898734211921692 -0.230701098503848
0.911392450332642 -0.283235894233609
0.924050629138947 -0.366056666881413
0.936708867549896 -0.403795687267456
0.949367105960846 -0.436007258462727
0.962025344371796 -0.441889573020165
0.974683582782745 -0.45754412296501
0.987341821193695 -0.435114636675093
1 -0.423481236009711
};
\end{axis}

\end{tikzpicture}


==> figures/SquaredExponential/PriorCVAE_samps_1_0.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0, xmax=1,
ymin=-3, ymax=3
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,2.01677339983488)
--(axis cs:0,-2.04802450053263)
--(axis cs:0.0126582281664014,-2.04038014714825)
--(axis cs:0.0253164563328028,-2.03265718655573)
--(axis cs:0.0379746854305267,-2.02288649008366)
--(axis cs:0.0506329126656055,-2.01674699967301)
--(axis cs:0.0632911399006844,-2.01134098131474)
--(axis cs:0.0759493708610535,-2.01131340630618)
--(axis cs:0.088607594370842,-2.01004539220554)
--(axis cs:0.101265825331211,-2.00975381257369)
--(axis cs:0.11392405629158,-2.00956807249688)
--(axis cs:0.126582279801369,-2.01350436646012)
--(axis cs:0.139240503311157,-2.0137440239314)
--(axis cs:0.151898741722107,-2.01496789184391)
--(axis cs:0.164556965231895,-2.01117269698298)
--(axis cs:0.177215188741684,-2.00956041496437)
--(axis cs:0.189873427152634,-2.00705088174763)
--(axis cs:0.202531650662422,-2.00950394660581)
--(axis cs:0.215189874172211,-2.0164187773266)
--(axis cs:0.22784811258316,-2.01578153173128)
--(axis cs:0.240506336092949,-2.01372979044964)
--(axis cs:0.253164559602737,-2.01188741536196)
--(axis cs:0.265822798013687,-2.00769290441505)
--(axis cs:0.278481006622314,-2.00419425440543)
--(axis cs:0.291139245033264,-2.00093657350953)
--(axis cs:0.303797483444214,-2.0030396590797)
--(axis cs:0.316455692052841,-1.99973052337841)
--(axis cs:0.329113930463791,-1.99701062838256)
--(axis cs:0.341772168874741,-1.99411656424215)
--(axis cs:0.354430377483368,-1.99205792060446)
--(axis cs:0.367088615894318,-1.99259370861145)
--(axis cs:0.379746854305267,-1.9909037575779)
--(axis cs:0.392405062913895,-1.98679592525193)
--(axis cs:0.405063301324844,-1.98410965820273)
--(axis cs:0.417721539735794,-1.98050469971103)
--(axis cs:0.430379748344421,-1.97786660568052)
--(axis cs:0.443037986755371,-1.97831442984762)
--(axis cs:0.455696225166321,-1.97874861617465)
--(axis cs:0.468354433774948,-1.98129408939429)
--(axis cs:0.481012672185898,-1.98429485328261)
--(axis cs:0.493670910596848,-1.98598439408868)
--(axis cs:0.506329119205475,-1.98378552703194)
--(axis cs:0.518987357616425,-1.98166820923045)
--(axis cs:0.531645596027374,-1.98070235181115)
--(axis cs:0.544303834438324,-1.98257669520495)
--(axis cs:0.556962013244629,-1.98378220450721)
--(axis cs:0.569620251655579,-1.98627765322188)
--(axis cs:0.582278490066528,-1.98499272591222)
--(axis cs:0.594936728477478,-1.98471629965259)
--(axis cs:0.607594966888428,-1.98458973990125)
--(axis cs:0.620253205299377,-1.98219626801423)
--(axis cs:0.632911384105682,-1.98347553289486)
--(axis cs:0.645569622516632,-1.9785038870951)
--(axis cs:0.658227860927582,-1.97691614918056)
--(axis cs:0.670886099338531,-1.98156431720293)
--(axis cs:0.683544337749481,-1.99209611039094)
--(axis cs:0.696202576160431,-1.99873518422218)
--(axis cs:0.708860754966736,-2.0011779670863)
--(axis cs:0.721518993377686,-2.00670431445655)
--(axis cs:0.734177231788635,-2.00860105864884)
--(axis cs:0.746835470199585,-2.00619953125766)
--(axis cs:0.759493708610535,-2.00565075958517)
--(axis cs:0.772151947021484,-2.00842755357709)
--(axis cs:0.784810125827789,-2.01230389919765)
--(axis cs:0.797468364238739,-2.01765090816635)
--(axis cs:0.810126602649689,-2.02354140536839)
--(axis cs:0.822784841060638,-2.02555481039636)
--(axis cs:0.835443079471588,-2.02552271753637)
--(axis cs:0.848101258277893,-2.03167638321394)
--(axis cs:0.860759496688843,-2.03027620562009)
--(axis cs:0.873417735099792,-2.02703978029988)
--(axis cs:0.886075973510742,-2.0268661117844)
--(axis cs:0.898734211921692,-2.03043782381433)
--(axis cs:0.911392450332642,-2.0353644003364)
--(axis cs:0.924050629138947,-2.03429112288789)
--(axis cs:0.936708867549896,-2.03838787896926)
--(axis cs:0.949367105960846,-2.04468159314407)
--(axis cs:0.962025344371796,-2.04917915488089)
--(axis cs:0.974683582782745,-2.05142151971086)
--(axis cs:0.987341821193695,-2.05926987141125)
--(axis cs:1,-2.06700141419948)
--(axis cs:1,2.02745320391505)
--(axis cs:1,2.02745320391505)
--(axis cs:0.987341821193695,2.02179375240133)
--(axis cs:0.974683582782745,2.01926440259906)
--(axis cs:0.962025344371796,2.01784177602961)
--(axis cs:0.949367105960846,2.01320475679359)
--(axis cs:0.936708867549896,2.0104261710471)
--(axis cs:0.924050629138947,2.00968925031973)
--(axis cs:0.911392450332642,2.00507387663746)
--(axis cs:0.898734211921692,1.99784448511592)
--(axis cs:0.886075973510742,1.99820232711436)
--(axis cs:0.873417735099792,1.99839353954563)
--(axis cs:0.860759496688843,1.99731442127694)
--(axis cs:0.848101258277893,1.99913787228711)
--(axis cs:0.835443079471588,2.00080998232848)
--(axis cs:0.822784841060638,2.00035533784912)
--(axis cs:0.810126602649689,1.99892672080819)
--(axis cs:0.797468364238739,1.99644093641188)
--(axis cs:0.784810125827789,1.99087130291055)
--(axis cs:0.772151947021484,1.98727180324855)
--(axis cs:0.759493708610535,1.98438838499474)
--(axis cs:0.746835470199585,1.98015247373377)
--(axis cs:0.734177231788635,1.97243380917569)
--(axis cs:0.721518993377686,1.96839046450658)
--(axis cs:0.708860754966736,1.96678151700117)
--(axis cs:0.696202576160431,1.9641426642139)
--(axis cs:0.683544337749481,1.96532859093613)
--(axis cs:0.670886099338531,1.96460412631442)
--(axis cs:0.658227860927582,1.96122058021591)
--(axis cs:0.645569622516632,1.96057449411473)
--(axis cs:0.632911384105682,1.95932050813731)
--(axis cs:0.620253205299377,1.95708353898108)
--(axis cs:0.607594966888428,1.95457446616238)
--(axis cs:0.594936728477478,1.95131561838563)
--(axis cs:0.582278490066528,1.94844278331201)
--(axis cs:0.569620251655579,1.94647064083893)
--(axis cs:0.556962013244629,1.94684822800539)
--(axis cs:0.544303834438324,1.94744988712505)
--(axis cs:0.531645596027374,1.94628523250817)
--(axis cs:0.518987357616425,1.94768069457334)
--(axis cs:0.506329119205475,1.94893172461033)
--(axis cs:0.493670910596848,1.94775609644504)
--(axis cs:0.481012672185898,1.94691059427723)
--(axis cs:0.468354433774948,1.94612649845999)
--(axis cs:0.455696225166321,1.9431990115831)
--(axis cs:0.443037986755371,1.94175525902089)
--(axis cs:0.430379748344421,1.93812333555441)
--(axis cs:0.417721539735794,1.9381617663633)
--(axis cs:0.405063301324844,1.93624019969123)
--(axis cs:0.392405062913895,1.93586776868581)
--(axis cs:0.379746854305267,1.94115364603967)
--(axis cs:0.367088615894318,1.94695717991435)
--(axis cs:0.354430377483368,1.95554823563859)
--(axis cs:0.341772168874741,1.96027174082488)
--(axis cs:0.329113930463791,1.96100773253966)
--(axis cs:0.316455692052841,1.9642212376088)
--(axis cs:0.303797483444214,1.9689506674103)
--(axis cs:0.291139245033264,1.96769397846192)
--(axis cs:0.278481006622314,1.96710874456736)
--(axis cs:0.265822798013687,1.96259188473459)
--(axis cs:0.253164559602737,1.96546533558044)
--(axis cs:0.240506336092949,1.96592050693725)
--(axis cs:0.22784811258316,1.96927359019836)
--(axis cs:0.215189874172211,1.97436234884419)
--(axis cs:0.202531650662422,1.97497763647042)
--(axis cs:0.189873427152634,1.97634286620714)
--(axis cs:0.177215188741684,1.97398913941619)
--(axis cs:0.164556965231895,1.97274833655616)
--(axis cs:0.151898741722107,1.97121710823617)
--(axis cs:0.139240503311157,1.97106654483103)
--(axis cs:0.126582279801369,1.9726052731602)
--(axis cs:0.11392405629158,1.9709711400666)
--(axis cs:0.101265825331211,1.97054420275646)
--(axis cs:0.088607594370842,1.97079950588529)
--(axis cs:0.0759493708610535,1.9719485778387)
--(axis cs:0.0632911399006844,1.97887238165084)
--(axis cs:0.0506329126656055,1.98274277064484)
--(axis cs:0.0379746854305267,1.98785642999624)
--(axis cs:0.0253164563328028,1.99920080165071)
--(axis cs:0.0126582281664014,2.00464274252844)
--(axis cs:0,2.01677339983488)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 -0.0156255503488768
0.0126582281664014 -0.0178687023099006
0.0253164563328028 -0.0167281924525076
0.0379746854305267 -0.0175150300437139
0.0506329126656055 -0.0170021145140894
0.0632911399006844 -0.0162342998319537
0.0759493708610535 -0.0196824142337431
0.088607594370842 -0.0196229431601245
0.101265825331211 -0.0196048049086151
0.11392405629158 -0.01929846621514
0.126582279801369 -0.0204495466499636
0.139240503311157 -0.021338739550186
0.151898741722107 -0.0218753918038706
0.164556965231895 -0.0192121802134109
0.177215188741684 -0.0177856377740898
0.189873427152634 -0.0153540077702438
0.202531650662422 -0.0172631550676946
0.215189874172211 -0.0210282142412052
0.22784811258316 -0.0232539707664585
0.240506336092949 -0.023904641756195
0.253164559602737 -0.0232110398907603
0.265822798013687 -0.0225505098402319
0.278481006622314 -0.0185427549190352
0.291139245033264 -0.0166212975238029
0.303797483444214 -0.0170444958347005
0.316455692052841 -0.0177546428848064
0.329113930463791 -0.0180014479214507
0.341772168874741 -0.0169224117086318
0.354430377483368 -0.0182548424829356
0.367088615894318 -0.0228182643485492
0.379746854305267 -0.0248750557691173
0.392405062913895 -0.0254640782830603
0.405063301324844 -0.0239347292557507
0.417721539735794 -0.0211714666738646
0.430379748344421 -0.0198716350630528
0.443037986755371 -0.0182795854133677
0.455696225166321 -0.0177748022957741
0.468354433774948 -0.0175837954671503
0.481012672185898 -0.0186921295026929
0.493670910596848 -0.019114148821818
0.506329119205475 -0.0174269012108053
0.518987357616425 -0.0169937573285529
0.531645596027374 -0.0172085596514909
0.544303834438324 -0.0175634040399524
0.556962013244629 -0.0184669882509085
0.569620251655579 -0.0199035061914738
0.582278490066528 -0.0182749713001082
0.594936728477478 -0.0167003406334811
0.607594966888428 -0.0150076368694363
0.620253205299377 -0.0125563645165739
0.632911384105682 -0.0120775123787736
0.645569622516632 -0.00896469649018376
0.658227860927582 -0.00784778448232076
0.670886099338531 -0.00848009544425942
0.683544337749481 -0.0133837597274047
0.696202576160431 -0.0172962600041405
0.708860754966736 -0.0171982250425619
0.721518993377686 -0.0191569249749889
0.734177231788635 -0.0180836247365754
0.746835470199585 -0.0130235287619477
0.759493708610535 -0.0106311872952143
0.772151947021484 -0.0105778751642668
0.784810125827789 -0.0107162981435513
0.797468364238739 -0.0106049858772364
0.810126602649689 -0.0123073422800978
0.822784841060638 -0.0125997362736165
0.835443079471588 -0.0123563676039417
0.848101258277893 -0.0162692554634161
0.860759496688843 -0.0164808921715728
0.873417735099792 -0.0143231203771283
0.886075973510742 -0.0143318923350226
0.898734211921692 -0.0162966693492007
0.911392450332642 -0.0151452618494673
0.924050629138947 -0.0123009362840771
0.936708867549896 -0.0139808539610775
0.949367105960846 -0.0157384181752383
0.962025344371796 -0.0156686894256372
0.974683582782745 -0.0160785585558981
0.987341821193695 -0.0187380595049583
1 -0.0197741051422133
};
\addplot [line width=0.04pt, color1]
table {%
0 1.12884264245506
0.0126582281664014 1.13997245695065
0.0253164563328028 1.16552590451392
0.0379746854305267 1.17952553874937
0.0506329126656055 1.19860766033884
0.0632911399006844 1.21444211974846
0.0759493708610535 1.22850631129295
0.088607594370842 1.2340226875336
0.101265825331211 1.26277094477606
0.11392405629158 1.28295214088381
0.126582279801369 1.29317037719079
0.139240503311157 1.31466374271169
0.151898741722107 1.33239791987694
0.164556965231895 1.34774031357354
0.177215188741684 1.36802838612263
0.189873427152634 1.38633455335811
0.202531650662422 1.39979691200042
0.215189874172211 1.41853501277033
0.22784811258316 1.42011760625315
0.240506336092949 1.43324987834531
0.253164559602737 1.44933273771924
0.265822798013687 1.46758201640384
0.278481006622314 1.48953493832205
0.291139245033264 1.50407960787672
0.303797483444214 1.52076434364163
0.316455692052841 1.53415456801015
0.329113930463791 1.54620065921048
0.341772168874741 1.55399058779059
0.354430377483368 1.56966943397483
0.367088615894318 1.57412191447598
0.379746854305267 1.57390267337814
0.392405062913895 1.582111379422
0.405063301324844 1.61013846326627
0.417721539735794 1.62310478048504
0.430379748344421 1.63220983662436
0.443037986755371 1.65026902922531
0.455696225166321 1.65874122452857
0.468354433774948 1.67298848502
0.481012672185898 1.68402992234949
0.493670910596848 1.69368029672626
0.506329119205475 1.69981572178365
0.518987357616425 1.70673794852849
0.531645596027374 1.71726177630549
0.544303834438324 1.7252148904244
0.556962013244629 1.72775758315927
0.569620251655579 1.72685047083012
0.582278490066528 1.7439145720057
0.594936728477478 1.75426658285615
0.607594966888428 1.75227240141952
0.620253205299377 1.7567928863295
0.632911384105682 1.76277879131559
0.645569622516632 1.77447384154598
0.658227860927582 1.76804679713262
0.670886099338531 1.7736058565234
0.683544337749481 1.76742392125896
0.696202576160431 1.75854830083098
0.708860754966736 1.76303741576338
0.721518993377686 1.76686403622091
0.734177231788635 1.77236454851811
0.746835470199585 1.78102684706108
0.759493708610535 1.78567767315943
0.772151947021484 1.78459812060391
0.784810125827789 1.77952651381684
0.797468364238739 1.78001278089303
0.810126602649689 1.77864782978188
0.822784841060638 1.78070525225025
0.835443079471588 1.77397813475749
0.848101258277893 1.76330916701228
0.860759496688843 1.76166014667534
0.873417735099792 1.76013596362469
0.886075973510742 1.7563646835719
0.898734211921692 1.75027329456081
0.911392450332642 1.74933660625664
0.924050629138947 1.74004068271109
0.936708867549896 1.73379691976867
0.949367105960846 1.73125086648333
0.962025344371796 1.7339815562497
0.974683582782745 1.72513235766274
0.987341821193695 1.71981232320724
1 1.7143259704349
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.412982393165777
0.0126582281664014 -0.395642955779666
0.0253164563328028 -0.399258006234831
0.0379746854305267 -0.389777920156174
0.0506329126656055 -0.385139711261245
0.0632911399006844 -0.378275608963346
0.0759493708610535 -0.363768698154558
0.088607594370842 -0.358423983616637
0.101265825331211 -0.35425264764242
0.11392405629158 -0.351583011476242
0.126582279801369 -0.347813702229291
0.139240503311157 -0.337600332862878
0.151898741722107 -0.333737158429283
0.164556965231895 -0.31188981973222
0.177215188741684 -0.31120795716036
0.189873427152634 -0.30583579354746
0.202531650662422 -0.305539011509033
0.215189874172211 -0.300599688293563
0.22784811258316 -0.284695819564951
0.240506336092949 -0.27454872015668
0.253164559602737 -0.260844013058324
0.265822798013687 -0.261235371561308
0.278481006622314 -0.253908842077473
0.291139245033264 -0.240985462738036
0.303797483444214 -0.228325004608252
0.316455692052841 -0.222725885072443
0.329113930463791 -0.205528599950757
0.341772168874741 -0.196714857054948
0.354430377483368 -0.190972172144186
0.367088615894318 -0.17948514022171
0.379746854305267 -0.183277314457868
0.392405062913895 -0.173800756970321
0.405063301324844 -0.168448315927236
0.417721539735794 -0.162825268921739
0.430379748344421 -0.14389344229537
0.443037986755371 -0.138023714281154
0.455696225166321 -0.135424904645393
0.468354433774948 -0.120875346425697
0.481012672185898 -0.114470654945404
0.493670910596848 -0.109186094937387
0.506329119205475 -0.0989275799676781
0.518987357616425 -0.0791867078896886
0.531645596027374 -0.0798881984331995
0.544303834438324 -0.0738749646258245
0.556962013244629 -0.0689887426216523
0.569620251655579 -0.0449367440682651
0.582278490066528 -0.049876419624479
0.594936728477478 -0.0386034384443466
0.607594966888428 -0.0162315015618244
0.620253205299377 -0.011215291083407
0.632911384105682 -0.00337100491059779
0.645569622516632 0.00639392537397095
0.658227860927582 0.0148258714991818
0.670886099338531 0.0280298985050289
0.683544337749481 0.0386820022480982
0.696202576160431 0.0312562663008952
0.708860754966736 0.0457921308484981
0.721518993377686 0.0516189503279032
0.734177231788635 0.0495752481300395
0.746835470199585 0.0744740229900516
0.759493708610535 0.0688448981294748
0.772151947021484 0.0786954132323719
0.784810125827789 0.0841961597764797
0.797468364238739 0.100641014619287
0.810126602649689 0.096905231725706
0.822784841060638 0.101466976139489
0.835443079471588 0.118942793723793
0.848101258277893 0.106515974139044
0.860759496688843 0.125853595973526
0.873417735099792 0.12905758107475
0.886075973510742 0.138992886245345
0.898734211921692 0.139619698133532
0.911392450332642 0.145160702521211
0.924050629138947 0.159903376558044
0.936708867549896 0.170275109621189
0.949367105960846 0.168815567490655
0.962025344371796 0.183447029826677
0.974683582782745 0.188264448216704
0.987341821193695 0.207395515685434
1 0.219968444034311
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.783083892213455
0.0126582281664014 -0.788431783839442
0.0253164563328028 -0.78413561540681
0.0379746854305267 -0.783190431267757
0.0506329126656055 -0.782127521690727
0.0632911399006844 -0.782496512278375
0.0759493708610535 -0.789796609643916
0.088607594370842 -0.794107175251516
0.101265825331211 -0.79481532916959
0.11392405629158 -0.792862644812386
0.126582279801369 -0.800539177310769
0.139240503311157 -0.806661539656508
0.151898741722107 -0.813436574024472
0.164556965231895 -0.816454333743809
0.177215188741684 -0.814367122054956
0.189873427152634 -0.810561073611221
0.202531650662422 -0.814637771552791
0.215189874172211 -0.821141755298275
0.22784811258316 -0.826929720317565
0.240506336092949 -0.829937551184912
0.253164559602737 -0.830223048974822
0.265822798013687 -0.827246736706634
0.278481006622314 -0.819767126716714
0.291139245033264 -0.82218008138754
0.303797483444214 -0.835376011554281
0.316455692052841 -0.827043064691001
0.329113930463791 -0.82243286768629
0.341772168874741 -0.835940174624382
0.354430377483368 -0.822970961939547
0.367088615894318 -0.832948569063703
0.379746854305267 -0.838695231054163
0.392405062913895 -0.825988795545772
0.405063301324844 -0.819559518225325
0.417721539735794 -0.819734470226698
0.430379748344421 -0.819202031334686
0.443037986755371 -0.815099250038837
0.455696225166321 -0.811865926527926
0.468354433774948 -0.820607341123185
0.481012672185898 -0.814172834887616
0.493670910596848 -0.816059063888167
0.506329119205475 -0.812902192014196
0.518987357616425 -0.81424706282118
0.531645596027374 -0.804455085039923
0.544303834438324 -0.801764104427098
0.556962013244629 -0.794869841035709
0.569620251655579 -0.80205451510044
0.582278490066528 -0.791448494177509
0.594936728477478 -0.78287423981665
0.607594966888428 -0.788675041349128
0.620253205299377 -0.779110075289116
0.632911384105682 -0.777026809520008
0.645569622516632 -0.766954442357722
0.658227860927582 -0.766011742973549
0.670886099338531 -0.766268536510338
0.683544337749481 -0.775493916332004
0.696202576160431 -0.769003331934111
0.708860754966736 -0.771792368729424
0.721518993377686 -0.771464047228516
0.734177231788635 -0.762052380416681
0.746835470199585 -0.762508804914162
0.759493708610535 -0.74727226868061
0.772151947021484 -0.746846554415198
0.784810125827789 -0.750895778148342
0.797468364238739 -0.746523970939055
0.810126602649689 -0.741382052774763
0.822784841060638 -0.735148342901564
0.835443079471588 -0.725313398624655
0.848101258277893 -0.721787794935819
0.860759496688843 -0.72055137130036
0.873417735099792 -0.703509455579209
0.886075973510742 -0.703980591370054
0.898734211921692 -0.68939863979553
0.911392450332642 -0.685133524493125
0.924050629138947 -0.681920743561768
0.936708867549896 -0.6811653886721
0.949367105960846 -0.672785033333541
0.962025344371796 -0.673078154368521
0.974683582782745 -0.674149830775977
0.987341821193695 -0.677665575473744
1 -0.682368301719871
};
\addplot [line width=0.04pt, color1]
table {%
0 0.748251607285862
0.0126582281664014 0.740229841030507
0.0253164563328028 0.739938304133853
0.0379746854305267 0.732465780813147
0.0506329126656055 0.742665191106053
0.0632911399006844 0.739347257150579
0.0759493708610535 0.738052015787894
0.088607594370842 0.731370183823993
0.101265825331211 0.735637770806233
0.11392405629158 0.733501183154026
0.126582279801369 0.731095506695078
0.139240503311157 0.744045273998488
0.151898741722107 0.74339637620819
0.164556965231895 0.745185294323706
0.177215188741684 0.746756827438986
0.189873427152634 0.749518919486972
0.202531650662422 0.740426112630452
0.215189874172211 0.741219423355343
0.22784811258316 0.738527933807915
0.240506336092949 0.72701079300775
0.253164559602737 0.734575850266631
0.265822798013687 0.727716554885934
0.278481006622314 0.731823120835106
0.291139245033264 0.725625243116409
0.303797483444214 0.724244570487542
0.316455692052841 0.722335036938376
0.329113930463791 0.716059616290203
0.341772168874741 0.710309788581833
0.354430377483368 0.70839240146696
0.367088615894318 0.70856164798996
0.379746854305267 0.70544978480052
0.392405062913895 0.693581173973686
0.405063301324844 0.694577014060671
0.417721539735794 0.700687726490774
0.430379748344421 0.699692204238612
0.443037986755371 0.696572166496196
0.455696225166321 0.698775482268261
0.468354433774948 0.699401958122598
0.481012672185898 0.692978390872394
0.493670910596848 0.692868688833062
0.506329119205475 0.694484780787475
0.518987357616425 0.689523646794751
0.531645596027374 0.691138069828364
0.544303834438324 0.686026926367073
0.556962013244629 0.678294622292164
0.569620251655579 0.66209267631226
0.582278490066528 0.677159671015172
0.594936728477478 0.673903730546333
0.607594966888428 0.671485015225119
0.620253205299377 0.668041779602133
0.632911384105682 0.662360300050368
0.645569622516632 0.662505515699418
0.658227860927582 0.651596247108569
0.670886099338531 0.649799083844523
0.683544337749481 0.645709218756592
0.696202576160431 0.631745448967033
0.708860754966736 0.623549294586104
0.721518993377686 0.620505016147926
0.734177231788635 0.616129146319202
0.746835470199585 0.619584716040634
0.759493708610535 0.614573854230672
0.772151947021484 0.609262698692535
0.784810125827789 0.601572910326898
0.797468364238739 0.594629289281298
0.810126602649689 0.590927674728425
0.822784841060638 0.590334048883356
0.835443079471588 0.585493511700977
0.848101258277893 0.564244231536728
0.860759496688843 0.565618114082219
0.873417735099792 0.559050051248657
0.886075973510742 0.561999613948568
0.898734211921692 0.547397567764598
0.911392450332642 0.547826259704979
0.924050629138947 0.534842538425386
0.936708867549896 0.540710148297619
0.949367105960846 0.531570107244276
0.962025344371796 0.528084902442545
0.974683582782745 0.522237368463282
0.987341821193695 0.51718464945866
1 0.506869394732346
};
\addplot [line width=0.04pt, color1]
table {%
0 0.662034409254206
0.0126582281664014 0.676900603140826
0.0253164563328028 0.690027518879529
0.0379746854305267 0.697917368440856
0.0506329126656055 0.715526788350331
0.0632911399006844 0.72747198351215
0.0759493708610535 0.739470310922159
0.088607594370842 0.755115523710627
0.101265825331211 0.772123873201278
0.11392405629158 0.784511833517132
0.126582279801369 0.793514009269789
0.139240503311157 0.810605515202386
0.151898741722107 0.828549230763701
0.164556965231895 0.840346689051119
0.177215188741684 0.852913836601389
0.189873427152634 0.872958182974585
0.202531650662422 0.883596013160903
0.215189874172211 0.90347468158917
0.22784811258316 0.91066341588433
0.240506336092949 0.91525274841971
0.253164559602737 0.938922188211505
0.265822798013687 0.951402471476783
0.278481006622314 0.970057013031875
0.291139245033264 0.985971917548314
0.303797483444214 0.998507152857689
0.316455692052841 1.01432413600182
0.329113930463791 1.03424030687296
0.341772168874741 1.03587525501398
0.354430377483368 1.05304895517446
0.367088615894318 1.06801266446074
0.379746854305267 1.06310701386734
0.392405062913895 1.08278408858643
0.405063301324844 1.10372006241314
0.417721539735794 1.11590810516613
0.430379748344421 1.13193508847161
0.443037986755371 1.15114345807719
0.455696225166321 1.15958277869959
0.468354433774948 1.17222845411723
0.481012672185898 1.19224554851626
0.493670910596848 1.20115328048553
0.506329119205475 1.21116201290058
0.518987357616425 1.21885005761619
0.531645596027374 1.23940084762677
0.544303834438324 1.24459141880511
0.556962013244629 1.24781242500002
0.569620251655579 1.2563591850268
0.582278490066528 1.26792087200592
0.594936728477478 1.27940606200006
0.607594966888428 1.29171539623574
0.620253205299377 1.29841192790827
0.632911384105682 1.31044483601883
0.645569622516632 1.31772023662905
0.658227860927582 1.32245248778266
0.670886099338531 1.33460296820093
0.683544337749481 1.33769053310928
0.696202576160431 1.33447810512877
0.708860754966736 1.34819361206339
0.721518993377686 1.35216205703885
0.734177231788635 1.36311266381884
0.746835470199585 1.37576296035853
0.759493708610535 1.38735737877205
0.772151947021484 1.39617435514596
0.784810125827789 1.4001625451973
0.797468364238739 1.41263971698453
0.810126602649689 1.411553296721
0.822784841060638 1.42472295298672
0.835443079471588 1.42830521632451
0.848101258277893 1.42349551764242
0.860759496688843 1.42763860740694
0.873417735099792 1.43687500503029
0.886075973510742 1.43298455717387
0.898734211921692 1.43440696819599
0.911392450332642 1.43782997417111
0.924050629138947 1.44110790851329
0.936708867549896 1.43895459471075
0.949367105960846 1.43660952621075
0.962025344371796 1.43813634685983
0.974683582782745 1.43202625251286
0.987341821193695 1.43639472888826
1 1.42463920009598
};
\addplot [line width=0.04pt, color1]
table {%
0 1.27943008499325
0.0126582281664014 1.28412309549871
0.0253164563328028 1.29483061674525
0.0379746854305267 1.29782622718161
0.0506329126656055 1.30976660974472
0.0632911399006844 1.31805189034329
0.0759493708610535 1.32511292788857
0.088607594370842 1.33699469352801
0.101265825331211 1.34992315901859
0.11392405629158 1.36225720560424
0.126582279801369 1.36231189920309
0.139240503311157 1.37573911469943
0.151898741722107 1.38807441817152
0.164556965231895 1.39806148521551
0.177215188741684 1.4061836640849
0.189873427152634 1.42234364356705
0.202531650662422 1.42560655532203
0.215189874172211 1.43607494268892
0.22784811258316 1.44259857054576
0.240506336092949 1.44612954559277
0.253164559602737 1.45753272267381
0.265822798013687 1.46712350846909
0.278481006622314 1.48459625451813
0.291139245033264 1.49293352050979
0.303797483444214 1.49850305416182
0.316455692052841 1.50858188192887
0.329113930463791 1.51826519005229
0.341772168874741 1.51988143440164
0.354430377483368 1.52773541634389
0.367088615894318 1.52575039560582
0.379746854305267 1.51955881055911
0.392405062913895 1.52937169728895
0.405063301324844 1.53701557189692
0.417721539735794 1.54609056447241
0.430379748344421 1.55022332837049
0.443037986755371 1.5581213347242
0.455696225166321 1.56320989638875
0.468354433774948 1.56567974991769
0.481012672185898 1.57554345263627
0.493670910596848 1.57590445896018
0.506329119205475 1.57841336866476
0.518987357616425 1.57724843721207
0.531645596027374 1.58355325307052
0.544303834438324 1.58370075432625
0.556962013244629 1.58398864158457
0.569620251655579 1.58544732566466
0.582278490066528 1.58187503059517
0.594936728477478 1.59088920646426
0.607594966888428 1.59133729176585
0.620253205299377 1.59268546018234
0.632911384105682 1.59614436868848
0.645569622516632 1.59630448497213
0.658227860927582 1.59194889265603
0.670886099338531 1.59524636991722
0.683544337749481 1.58402010243026
0.696202576160431 1.58065182245012
0.708860754966736 1.58094090156968
0.721518993377686 1.57217934168742
0.734177231788635 1.57595662188685
0.746835470199585 1.57850708170222
0.759493708610535 1.58209765145654
0.772151947021484 1.57994427102196
0.784810125827789 1.57092258769904
0.797468364238739 1.57305539585632
0.810126602649689 1.56471546941526
0.822784841060638 1.56024750447133
0.835443079471588 1.5562873263289
0.848101258277893 1.54124439866206
0.860759496688843 1.53500569535568
0.873417735099792 1.53541656343822
0.886075973510742 1.52296503469638
0.898734211921692 1.51556776384751
0.911392450332642 1.51568051096065
0.924050629138947 1.51144392917393
0.936708867549896 1.50342426192924
0.949367105960846 1.50072653187734
0.962025344371796 1.49787677518361
0.974683582782745 1.49034919468072
0.987341821193695 1.49003113871941
1 1.48310649635103
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.701488275597457
0.0126582281664014 -0.690326981058097
0.0253164563328028 -0.676719904104381
0.0379746854305267 -0.661001738411943
0.0506329126656055 -0.644506189658725
0.0632911399006844 -0.634610928752184
0.0759493708610535 -0.620846571338327
0.088607594370842 -0.618285531834609
0.101265825331211 -0.608107923493888
0.11392405629158 -0.59649013612355
0.126582279801369 -0.586070585879571
0.139240503311157 -0.580398969838138
0.151898741722107 -0.569175566279395
0.164556965231895 -0.5502061720105
0.177215188741684 -0.537519845715983
0.189873427152634 -0.527037536581231
0.202531650662422 -0.521682164216728
0.215189874172211 -0.511768033129059
0.22784811258316 -0.49873683768115
0.240506336092949 -0.482051611520291
0.253164559602737 -0.466360370801294
0.265822798013687 -0.461723352824681
0.278481006622314 -0.44215117924619
0.291139245033264 -0.422418759805261
0.303797483444214 -0.404429890230063
0.316455692052841 -0.394068486788146
0.329113930463791 -0.381663214643435
0.341772168874741 -0.360248780180135
0.354430377483368 -0.354847544279748
0.367088615894318 -0.337094033412719
0.379746854305267 -0.32864626994345
0.392405062913895 -0.324099800083713
0.405063301324844 -0.312140160696423
0.417721539735794 -0.300566297862839
0.430379748344421 -0.281805695327831
0.443037986755371 -0.271360246820024
0.455696225166321 -0.263561010280423
0.468354433774948 -0.247124960725105
0.481012672185898 -0.241571900319061
0.493670910596848 -0.230086887942163
0.506329119205475 -0.217409732656629
0.518987357616425 -0.19600415792772
0.531645596027374 -0.195305656182122
0.544303834438324 -0.181757119793904
0.556962013244629 -0.164021303090881
0.569620251655579 -0.150238883040597
0.582278490066528 -0.140222784120796
0.594936728477478 -0.124660633341187
0.607594966888428 -0.104725220236846
0.620253205299377 -0.0935252074986552
0.632911384105682 -0.0814975576579075
0.645569622516632 -0.0659804807165837
0.658227860927582 -0.049121386106238
0.670886099338531 -0.0448118554462558
0.683544337749481 -0.0242037023743561
0.696202576160431 -0.0196276214566892
0.708860754966736 -0.0129224627638586
0.721518993377686 0.000282093627089478
0.734177231788635 0.00748663158015454
0.746835470199585 0.028881959551209
0.759493708610535 0.029081426643848
0.772151947021484 0.0356125116900811
0.784810125827789 0.0535926124338036
0.797468364238739 0.0552279457678788
0.810126602649689 0.062504373144171
0.822784841060638 0.0651638292060413
0.835443079471588 0.0777813504753102
0.848101258277893 0.0809003657709217
0.860759496688843 0.0909495670643949
0.873417735099792 0.101497694855582
0.886075973510742 0.114616710135857
0.898734211921692 0.121428399996969
0.911392450332642 0.127578657262195
0.924050629138947 0.139845292526652
0.936708867549896 0.152968762292083
0.949367105960846 0.161068330664273
0.962025344371796 0.172324990836817
0.974683582782745 0.186740091453602
0.987341821193695 0.193933673236498
1 0.214240624769865
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.565450243917478
0.0126582281664014 -0.563249807002787
0.0253164563328028 -0.547992360577354
0.0379746854305267 -0.543473407556086
0.0506329126656055 -0.531148089961716
0.0632911399006844 -0.523941474671603
0.0759493708610535 -0.518242399706874
0.088607594370842 -0.508981965714332
0.101265825331211 -0.504675054370978
0.11392405629158 -0.498590922483514
0.126582279801369 -0.486218788045814
0.139240503311157 -0.480798158000814
0.151898741722107 -0.478888180835624
0.164556965231895 -0.464671807648272
0.177215188741684 -0.453682876283234
0.189873427152634 -0.445104819321446
0.202531650662422 -0.44124798913884
0.215189874172211 -0.433419154232877
0.22784811258316 -0.4268513359324
0.240506336092949 -0.417212377787221
0.253164559602737 -0.402202735576118
0.265822798013687 -0.401729802981176
0.278481006622314 -0.386822942821971
0.291139245033264 -0.377664362640409
0.303797483444214 -0.367101954648041
0.316455692052841 -0.358887402654524
0.329113930463791 -0.343225287814229
0.341772168874741 -0.33603662702698
0.354430377483368 -0.326004725214622
0.367088615894318 -0.318042377589614
0.379746854305267 -0.315892231124735
0.392405062913895 -0.305582350855711
0.405063301324844 -0.297319703273543
0.417721539735794 -0.293229713757886
0.430379748344421 -0.274779996410073
0.443037986755371 -0.266308145172215
0.455696225166321 -0.263922692008909
0.468354433774948 -0.251149229441296
0.481012672185898 -0.248295266413822
0.493670910596848 -0.241373497668344
0.506329119205475 -0.231806542948973
0.518987357616425 -0.219424677542822
0.531645596027374 -0.216108767608058
0.544303834438324 -0.20711259523234
0.556962013244629 -0.199741740768769
0.569620251655579 -0.187414916056888
0.582278490066528 -0.181098586507513
0.594936728477478 -0.169081173336949
0.607594966888428 -0.15589913650586
0.620253205299377 -0.142744320831776
0.632911384105682 -0.139549946822933
0.645569622516632 -0.12750695999197
0.658227860927582 -0.112802497962572
0.670886099338531 -0.104404099131682
0.683544337749481 -0.0931622046293895
0.696202576160431 -0.0905679027621474
0.708860754966736 -0.0865022701035176
0.721518993377686 -0.0747257213164706
0.734177231788635 -0.0643430607330088
0.746835470199585 -0.0494506063261982
0.759493708610535 -0.047946959803767
0.772151947021484 -0.0361959022489106
0.784810125827789 -0.0289992762909464
0.797468364238739 -0.0198056283235614
0.810126602649689 -0.0162607764827515
0.822784841060638 -0.00689952373464856
0.835443079471588 0.00758976694752863
0.848101258277893 0.00714977366223548
0.860759496688843 0.0146648716565481
0.873417735099792 0.0248363641131597
0.886075973510742 0.0313181929639078
0.898734211921692 0.0414822211439292
0.911392450332642 0.0487973053433036
0.924050629138947 0.0631121112089922
0.936708867549896 0.0651666571589094
0.949367105960846 0.0739625244874122
0.962025344371796 0.0831956499369874
0.974683582782745 0.09209204944834
0.987341821193695 0.102347148478351
1 0.114805965756677
};
\addplot [line width=0.04pt, color1]
table {%
0 1.55547359309878
0.0126582281664014 1.4894272885351
0.0253164563328028 1.47151657252594
0.0379746854305267 1.44037725673365
0.0506329126656055 1.39811286329832
0.0632911399006844 1.37799632260162
0.0759493708610535 1.33552193633085
0.088607594370842 1.29410770057636
0.101265825331211 1.26968106653016
0.11392405629158 1.25306084197706
0.126582279801369 1.24620611682876
0.139240503311157 1.2206333673928
0.151898741722107 1.18765006693323
0.164556965231895 1.17132688878938
0.177215188741684 1.14308386819843
0.189873427152634 1.1269228843112
0.202531650662422 1.08927507777927
0.215189874172211 1.04234371792396
0.22784811258316 1.01865762766335
0.240506336092949 0.98668289864645
0.253164559602737 0.934492303566063
0.265822798013687 0.909194828672269
0.278481006622314 0.875135312766124
0.291139245033264 0.837528143335833
0.303797483444214 0.801981709887842
0.316455692052841 0.757560725502678
0.329113930463791 0.699520511813542
0.341772168874741 0.683570939361422
0.354430377483368 0.632152824608127
0.367088615894318 0.559048224454336
0.379746854305267 0.554675464433125
0.392405062913895 0.492329757142338
0.405063301324844 0.44428804458764
0.417721539735794 0.429228592052563
0.430379748344421 0.379059458078013
0.443037986755371 0.325607423001438
0.455696225166321 0.306314037442304
0.468354433774948 0.276471040027392
0.481012672185898 0.217094646692731
0.493670910596848 0.186360353580318
0.506329119205475 0.156566228328767
0.518987357616425 0.120079490494129
0.531645596027374 0.064344087540182
0.544303834438324 0.0225610419133886
0.556962013244629 -0.0148691265160152
0.569620251655579 -0.0530378510125909
0.582278490066528 -0.0782107508300511
0.594936728477478 -0.131093157516291
0.607594966888428 -0.186830768095077
0.620253205299377 -0.21638433763689
0.632911384105682 -0.268348462216719
0.645569622516632 -0.29232373310592
0.658227860927582 -0.335359769151682
0.670886099338531 -0.369095561548934
0.683544337749481 -0.426933746364396
0.696202576160431 -0.458796539577532
0.708860754966736 -0.503469547156869
0.721518993377686 -0.538341389057292
0.734177231788635 -0.57210168341791
0.746835470199585 -0.607908675197269
0.759493708610535 -0.63845594642061
0.772151947021484 -0.674913218389772
0.784810125827789 -0.71007476542567
0.797468364238739 -0.75118835277644
0.810126602649689 -0.774070352290819
0.822784841060638 -0.822845226772965
0.835443079471588 -0.856170110212978
0.848101258277893 -0.880812967064435
0.860759496688843 -0.921132457126527
0.873417735099792 -0.973851429036289
0.886075973510742 -0.987469312059946
0.898734211921692 -1.02749652432772
0.911392450332642 -1.05531603151709
0.924050629138947 -1.08370723456972
0.936708867549896 -1.11501871769637
0.949367105960846 -1.15665187764113
0.962025344371796 -1.18206255628612
0.974683582782745 -1.20555088675455
0.987341821193695 -1.25482734369885
1 -1.2819860779296
};
\addplot [line width=0.04pt, color1]
table {%
0 0.720313373714498
0.0126582281664014 0.722575767239516
0.0253164563328028 0.729694041851753
0.0379746854305267 0.71676473233381
0.0506329126656055 0.726815956540102
0.0632911399006844 0.731410208924084
0.0759493708610535 0.733254685421713
0.088607594370842 0.728908979819749
0.101265825331211 0.733891858364984
0.11392405629158 0.730801659189603
0.126582279801369 0.731620214602714
0.139240503311157 0.745561569665325
0.151898741722107 0.749989855102058
0.164556965231895 0.751037768166687
0.177215188741684 0.747988930695489
0.189873427152634 0.757758852950494
0.202531650662422 0.74219865768331
0.215189874172211 0.751564393149554
0.22784811258316 0.750803509028149
0.240506336092949 0.740630195160518
0.253164559602737 0.751806477165082
0.265822798013687 0.745374543962255
0.278481006622314 0.756691249050781
0.291139245033264 0.749707679519484
0.303797483444214 0.759665732095289
0.316455692052841 0.755736961180037
0.329113930463791 0.754886633240461
0.341772168874741 0.752817369158557
0.354430377483368 0.752625902241434
0.367088615894318 0.742622543387495
0.379746854305267 0.744895719587475
0.392405062913895 0.737606708252976
0.405063301324844 0.741884377813664
0.417721539735794 0.755074081307992
0.430379748344421 0.7501237548756
0.443037986755371 0.746465596463059
0.455696225166321 0.74625405058914
0.468354433774948 0.749158433206401
0.481012672185898 0.744983167655769
0.493670910596848 0.741284335439486
0.506329119205475 0.742824694478529
0.518987357616425 0.73945841982084
0.531645596027374 0.739111330643834
0.544303834438324 0.736812492891419
0.556962013244629 0.729218538449763
0.569620251655579 0.723972106900036
0.582278490066528 0.729571053384017
0.594936728477478 0.722259221312758
0.607594966888428 0.720910696967293
0.620253205299377 0.717867156375571
0.632911384105682 0.712224551360644
0.645569622516632 0.716254745163272
0.658227860927582 0.707469277976939
0.670886099338531 0.712633629848078
0.683544337749481 0.708745482034301
0.696202576160431 0.691927769671289
0.708860754966736 0.69869683815971
0.721518993377686 0.694741658376466
0.734177231788635 0.6943934251399
0.746835470199585 0.701731048084316
0.759493708610535 0.702601971197659
0.772151947021484 0.697745093401906
0.784810125827789 0.691733768104336
0.797468364238739 0.696047256005595
0.810126602649689 0.694534376687403
0.822784841060638 0.694303815872535
0.835443079471588 0.687242618997357
0.848101258277893 0.678807241605648
0.860759496688843 0.675985556883962
0.873417735099792 0.669681950801296
0.886075973510742 0.673096300347691
0.898734211921692 0.66138553147463
0.911392450332642 0.666774274912797
0.924050629138947 0.665740075946361
0.936708867549896 0.665946197476407
0.949367105960846 0.660298313955987
0.962025344371796 0.660249575097592
0.974683582782745 0.653520069196172
0.987341821193695 0.658705093285618
1 0.6509407000071
};
\addplot [line width=0.04pt, color1]
table {%
0 2.13561658309263
0.0126582281664014 2.12642650000834
0.0253164563328028 2.12197294428008
0.0379746854305267 2.11060490343537
0.0506329126656055 2.10342393857453
0.0632911399006844 2.09189163458783
0.0759493708610535 2.07894393089116
0.088607594370842 2.07888115208405
0.101265825331211 2.07637543047075
0.11392405629158 2.07234280140126
0.126582279801369 2.07180256709282
0.139240503311157 2.06669435690067
0.151898741722107 2.05706067044569
0.164556965231895 2.05441165711001
0.177215188741684 2.04823983396221
0.189873427152634 2.0444741598974
0.202531650662422 2.03509150036993
0.215189874172211 2.02857819278685
0.22784811258316 2.01615140670316
0.240506336092949 2.00504921357619
0.253164559602737 1.99446234492104
0.265822798013687 1.98195253841835
0.278481006622314 1.97520379328558
0.291139245033264 1.96423805772785
0.303797483444214 1.94748282011595
0.316455692052841 1.93303684677545
0.329113930463791 1.92148645127924
0.341772168874741 1.8961022876628
0.354430377483368 1.88127318290986
0.367088615894318 1.85857412782768
0.379746854305267 1.82953369617456
0.392405062913895 1.8135158316674
0.405063301324844 1.79328295844834
0.417721539735794 1.76906421139173
0.430379748344421 1.75333025417386
0.443037986755371 1.73516342333525
0.455696225166321 1.70835775473983
0.468354433774948 1.68802459868611
0.481012672185898 1.6650681300775
0.493670910596848 1.64167463329296
0.506329119205475 1.61802400226011
0.518987357616425 1.58935792177888
0.531645596027374 1.56782128076771
0.544303834438324 1.53959741847884
0.556962013244629 1.51308722637981
0.569620251655579 1.49326096558009
0.582278490066528 1.46510869080242
0.594936728477478 1.4471006814264
0.607594966888428 1.42850074461442
0.620253205299377 1.4085717998464
0.632911384105682 1.37785620308509
0.645569622516632 1.35431316416489
0.658227860927582 1.32943832156727
0.670886099338531 1.30583809498345
0.683544337749481 1.27573411660826
0.696202576160431 1.24023066624693
0.708860754966736 1.21074955679394
0.721518993377686 1.18255800974662
0.734177231788635 1.1620053581256
0.746835470199585 1.13956643545781
0.759493708610535 1.11432628427972
0.772151947021484 1.09391113180771
0.784810125827789 1.06405321973465
0.797468364238739 1.03852898935004
0.810126602649689 1.00079845765895
0.822784841060638 0.976905955609827
0.835443079471588 0.951069257235153
0.848101258277893 0.913719405182216
0.860759496688843 0.887781666225943
0.873417735099792 0.86611142188712
0.886075973510742 0.832670804921113
0.898734211921692 0.80755466029023
0.911392450332642 0.782205881279713
0.924050629138947 0.75997784466249
0.936708867549896 0.73279511809508
0.949367105960846 0.70477323274603
0.962025344371796 0.683958408072395
0.974683582782745 0.657970801132637
0.987341821193695 0.639977886190863
1 0.612641833955506
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.101912110615052
0.0126582281664014 -0.0893957807921097
0.0253164563328028 -0.0534556118782589
0.0379746854305267 -0.031158263418054
0.0506329126656055 -0.00840487725857518
0.0632911399006844 0.0167642362931568
0.0759493708610535 0.0275577511848693
0.088607594370842 0.0558906015020335
0.101265825331211 0.0701155594140169
0.11392405629158 0.0896533511460137
0.126582279801369 0.125158523398127
0.139240503311157 0.126275548894344
0.151898741722107 0.148425092305097
0.164556965231895 0.168226123575961
0.177215188741684 0.198828124057079
0.189873427152634 0.223658286009872
0.202531650662422 0.259077252157069
0.215189874172211 0.27592269162008
0.22784811258316 0.288246392794108
0.240506336092949 0.32222502691004
0.253164559602737 0.341864720965949
0.265822798013687 0.373470064594753
0.278481006622314 0.405800259342926
0.291139245033264 0.442546790547553
0.303797483444214 0.476980110500091
0.316455692052841 0.501678636961949
0.329113930463791 0.529272111629796
0.341772168874741 0.566803072872368
0.354430377483368 0.591929555102411
0.367088615894318 0.616603459662678
0.379746854305267 0.641758460824104
0.392405062913895 0.666137812100701
0.405063301324844 0.693446594483782
0.417721539735794 0.72187542009028
0.430379748344421 0.752551870635485
0.443037986755371 0.784448818491583
0.455696225166321 0.813930147553801
0.468354433774948 0.847992260262576
0.481012672185898 0.873254846868099
0.493670910596848 0.902477587309681
0.506329119205475 0.932352851330096
0.518987357616425 0.959086511065457
0.531645596027374 0.981682384056551
0.544303834438324 1.01383778174882
0.556962013244629 1.03315018638011
0.569620251655579 1.06672807689461
0.582278490066528 1.08950330477277
0.594936728477478 1.11474456791724
0.607594966888428 1.14110270178687
0.620253205299377 1.17010963163135
0.632911384105682 1.20155981798332
0.645569622516632 1.22819791125501
0.658227860927582 1.26342135274791
0.670886099338531 1.28887204128839
0.683544337749481 1.31440533391632
0.696202576160431 1.34647657850982
0.708860754966736 1.3659812049515
0.721518993377686 1.39269830424864
0.734177231788635 1.41795791567496
0.746835470199585 1.44278635999129
0.759493708610535 1.46695036203878
0.772151947021484 1.49558815726326
0.784810125827789 1.52743851196001
0.797468364238739 1.55156754864916
0.810126602649689 1.56859609736992
0.822784841060638 1.59306795356705
0.835443079471588 1.61672724540397
0.848101258277893 1.64000837264267
0.860759496688843 1.64976467982844
0.873417735099792 1.66819749436857
0.886075973510742 1.68545442808802
0.898734211921692 1.70497928055324
0.911392450332642 1.72985674612765
0.924050629138947 1.75436045551283
0.936708867549896 1.76737408564843
0.949367105960846 1.78598343259996
0.962025344371796 1.80957432993978
0.974683582782745 1.82579607463972
0.987341821193695 1.83368007547884
1 1.86160862015077
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.107696078093397
0.0126582281664014 -0.12399763879545
0.0253164563328028 -0.158860501660248
0.0379746854305267 -0.169389399813173
0.0506329126656055 -0.189354891660753
0.0632911399006844 -0.213261635067472
0.0759493708610535 -0.237417768786793
0.088607594370842 -0.255100736773618
0.101265825331211 -0.267499958019396
0.11392405629158 -0.276175498941355
0.126582279801369 -0.300895879844558
0.139240503311157 -0.326070804969142
0.151898741722107 -0.335319012782912
0.164556965231895 -0.35514371755508
0.177215188741684 -0.366758204406228
0.189873427152634 -0.383368103612686
0.202531650662422 -0.397372292383201
0.215189874172211 -0.414514696980171
0.22784811258316 -0.442646479025382
0.240506336092949 -0.454358057480695
0.253164559602737 -0.47979704791918
0.265822798013687 -0.491682871798957
0.278481006622314 -0.507281923388311
0.291139245033264 -0.523122816000072
0.303797483444214 -0.551650023357099
0.316455692052841 -0.571532767484018
0.329113930463791 -0.586119356634061
0.341772168874741 -0.614394903270175
0.354430377483368 -0.630562163288686
0.367088615894318 -0.642697300811693
0.379746854305267 -0.680136634153075
0.392405062913895 -0.685848603213369
0.405063301324844 -0.692824266454269
0.417721539735794 -0.716050510700773
0.430379748344421 -0.731747061199112
0.443037986755371 -0.738095302651664
0.455696225166321 -0.75956518885599
0.468354433774948 -0.782412804291616
0.481012672185898 -0.78966787643576
0.493670910596848 -0.80643004331114
0.506329119205475 -0.825983087542506
0.518987357616425 -0.842869970215877
0.531645596027374 -0.852306878883628
0.544303834438324 -0.871410279818261
0.556962013244629 -0.885517005465876
0.569620251655579 -0.908751531419476
0.582278490066528 -0.924871117347817
0.594936728477478 -0.934892307065286
0.607594966888428 -0.948639106694088
0.620253205299377 -0.968821796298922
0.632911384105682 -0.977710844282511
0.645569622516632 -0.992904389388516
0.658227860927582 -1.00937874212157
0.670886099338531 -1.03665043502824
0.683544337749481 -1.05244154679533
0.696202576160431 -1.06920219192372
0.708860754966736 -1.08667502127541
0.721518993377686 -1.1005709444384
0.734177231788635 -1.11428998415691
0.746835470199585 -1.12744235396655
0.759493708610535 -1.13166110743266
0.772151947021484 -1.1466643328293
0.784810125827789 -1.15536030688354
0.797468364238739 -1.17153155891479
0.810126602649689 -1.19013073285826
0.822784841060638 -1.19807990786579
0.835443079471588 -1.210823011881
0.848101258277893 -1.22549978999162
0.860759496688843 -1.23425481685169
0.873417735099792 -1.2329432908281
0.886075973510742 -1.25061771455426
0.898734211921692 -1.25809529546275
0.911392450332642 -1.27383650806696
0.924050629138947 -1.29232971515503
0.936708867549896 -1.30332995812486
0.949367105960846 -1.31103053648774
0.962025344371796 -1.31911394662164
0.974683582782745 -1.32974841134851
0.987341821193695 -1.3404860399547
1 -1.34551031528396
};
\addplot [line width=0.04pt, color1]
table {%
0 -1.51474242932098
0.0126582281664014 -1.52250882334781
0.0253164563328028 -1.522677671135
0.0379746854305267 -1.52699827612175
0.0506329126656055 -1.52842323635609
0.0632911399006844 -1.52373692080073
0.0759493708610535 -1.52646695429688
0.088607594370842 -1.52562320474026
0.101265825331211 -1.53119256653246
0.11392405629158 -1.53005846325938
0.126582279801369 -1.53608261597774
0.139240503311157 -1.53460341226972
0.151898741722107 -1.53543092939049
0.164556965231895 -1.52665368659297
0.177215188741684 -1.52948230515916
0.189873427152634 -1.51662311896614
0.202531650662422 -1.52506708086528
0.215189874172211 -1.53421421350062
0.22784811258316 -1.52543659866337
0.240506336092949 -1.53124997507934
0.253164559602737 -1.51858070478409
0.265822798013687 -1.51851982835215
0.278481006622314 -1.50876584889028
0.291139245033264 -1.50132341334916
0.303797483444214 -1.50061208378736
0.316455692052841 -1.49087811592256
0.329113930463791 -1.48140510336726
0.341772168874741 -1.47357858835904
0.354430377483368 -1.46545415280139
0.367088615894318 -1.46643134009117
0.379746854305267 -1.45111348901274
0.392405062913895 -1.43723748791533
0.405063301324844 -1.42980328032938
0.417721539735794 -1.41193528235051
0.430379748344421 -1.39796740620905
0.443037986755371 -1.39138318798173
0.455696225166321 -1.37655996458553
0.468354433774948 -1.36905546422071
0.481012672185898 -1.35789283914853
0.493670910596848 -1.35125519309983
0.506329119205475 -1.33483666818515
0.518987357616425 -1.31768415457767
0.531645596027374 -1.30653777475222
0.544303834438324 -1.2957449456695
0.556962013244629 -1.27655246138653
0.569620251655579 -1.26338963254292
0.582278490066528 -1.25168640898766
0.594936728477478 -1.23815024856205
0.607594966888428 -1.22417636843711
0.620253205299377 -1.20306050087861
0.632911384105682 -1.18993186244592
0.645569622516632 -1.17052219830789
0.658227860927582 -1.14803550407263
0.670886099338531 -1.13071494597402
0.683544337749481 -1.12439419471294
0.696202576160431 -1.11038311405204
0.708860754966736 -1.09141702375134
0.721518993377686 -1.08306312469754
0.734177231788635 -1.06365155849118
0.746835470199585 -1.03813328182589
0.759493708610535 -1.01521055741155
0.772151947021484 -0.999680715443817
0.784810125827789 -0.980477823157996
0.797468364238739 -0.963582747214755
0.810126602649689 -0.945019028646832
0.822784841060638 -0.931888385447136
0.835443079471588 -0.908266467333714
0.848101258277893 -0.890110096423964
0.860759496688843 -0.872964321137665
0.873417735099792 -0.847246858230431
0.886075973510742 -0.828870540928797
0.898734211921692 -0.806906294992207
0.911392450332642 -0.787903889833582
0.924050629138947 -0.755779356381104
0.936708867549896 -0.744165147786446
0.949367105960846 -0.726117272796794
0.962025344371796 -0.715998569953954
0.974683582782745 -0.696363186959402
0.987341821193695 -0.681538781493477
1 -0.673083150671153
};
\addplot [line width=0.04pt, color1]
table {%
0 1.24506955670181
0.0126582281664014 1.25009018921065
0.0253164563328028 1.25669684479604
0.0379746854305267 1.25582607967625
0.0506329126656055 1.26634740534537
0.0632911399006844 1.27142043841479
0.0759493708610535 1.27645687855588
0.088607594370842 1.28119025770794
0.101265825331211 1.29023138627358
0.11392405629158 1.29364010318541
0.126582279801369 1.30069414665806
0.139240503311157 1.3082618285279
0.151898741722107 1.31483860273588
0.164556965231895 1.32280538354571
0.177215188741684 1.32695761754572
0.189873427152634 1.33932192691589
0.202531650662422 1.34048952841312
0.215189874172211 1.3462447541228
0.22784811258316 1.3496614342576
0.240506336092949 1.34897776529905
0.253164559602737 1.35991739184567
0.265822798013687 1.36222066864823
0.278481006622314 1.3754270119236
0.291139245033264 1.38112336885017
0.303797483444214 1.38534571902625
0.316455692052841 1.39075313543063
0.329113930463791 1.39884882931956
0.341772168874741 1.39455365908944
0.354430377483368 1.40165009879485
0.367088615894318 1.39936142722581
0.379746854305267 1.39330903995374
0.392405062913895 1.39780598246778
0.405063301324844 1.40185877970328
0.417721539735794 1.40852629668483
0.430379748344421 1.41294993800501
0.443037986755371 1.4166308607902
0.455696225166321 1.41932988012794
0.468354433774948 1.42149628005619
0.481012672185898 1.42636492450177
0.493670910596848 1.4264858538104
0.506329119205475 1.42870895093054
0.518987357616425 1.42714188210226
0.531645596027374 1.42951613809767
0.544303834438324 1.42841451627985
0.556962013244629 1.42382350351725
0.569620251655579 1.42595075572598
0.582278490066528 1.42574446769348
0.594936728477478 1.42770134549147
0.607594966888428 1.43081337622513
0.620253205299377 1.43079992366317
0.632911384105682 1.42997629795805
0.645569622516632 1.42896661822717
0.658227860927582 1.42281484782484
0.670886099338531 1.42712904612574
0.683544337749481 1.42049749888535
0.696202576160431 1.4116186800154
0.708860754966736 1.41294803601375
0.721518993377686 1.4065926882577
0.734177231788635 1.40908232294578
0.746835470199585 1.41525754557706
0.759493708610535 1.41624597665458
0.772151947021484 1.41659971325759
0.784810125827789 1.41045082747701
0.797468364238739 1.41690723403638
0.810126602649689 1.40612264584907
0.822784841060638 1.40785862700562
0.835443079471588 1.40715415388883
0.848101258277893 1.39182699023045
0.860759496688843 1.38753044939562
0.873417735099792 1.38721797698864
0.886075973510742 1.37906461873881
0.898734211921692 1.37285717420306
0.911392450332642 1.36993178577768
0.924050629138947 1.36857222941612
0.936708867549896 1.36403964018276
0.949367105960846 1.35356106896684
0.962025344371796 1.35151301370608
0.974683582782745 1.33881687447467
0.987341821193695 1.33586646786446
1 1.32701907453418
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_VAE_comparison_0_05.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.818160470414016)
--(axis cs:0,0.829742931869689)
--(axis cs:0.0126582278481013,0.808391756296165)
--(axis cs:0.0253164556962025,0.768501145924904)
--(axis cs:0.0379746835443038,0.746964027784143)
--(axis cs:0.0506329113924051,0.733305575725158)
--(axis cs:0.0632911392405063,0.717296926008744)
--(axis cs:0.0759493670886076,0.695796496219506)
--(axis cs:0.0886075949367089,0.669119289513138)
--(axis cs:0.10126582278481,0.634731547323694)
--(axis cs:0.113924050632911,0.59776729949279)
--(axis cs:0.126582278481013,0.560757678371664)
--(axis cs:0.139240506329114,0.531038276784105)
--(axis cs:0.151898734177215,0.505939181345569)
--(axis cs:0.164556962025316,0.481777904529284)
--(axis cs:0.177215189873418,0.457441735548758)
--(axis cs:0.189873417721519,0.437896912131355)
--(axis cs:0.20253164556962,0.421703147467786)
--(axis cs:0.215189873417722,0.406495781173802)
--(axis cs:0.227848101265823,0.383629219845831)
--(axis cs:0.240506329113924,0.350423951451988)
--(axis cs:0.253164556962025,0.310437586006669)
--(axis cs:0.265822784810127,0.267815212686445)
--(axis cs:0.278481012658228,0.223484543205227)
--(axis cs:0.291139240506329,0.179491913331647)
--(axis cs:0.30379746835443,0.139353658878873)
--(axis cs:0.316455696202532,0.105332424828554)
--(axis cs:0.329113924050633,0.0761279194813009)
--(axis cs:0.341772151898734,0.0524509088207969)
--(axis cs:0.354430379746835,0.0366388548690971)
--(axis cs:0.367088607594937,0.0236751338463952)
--(axis cs:0.379746835443038,0.0129914318066604)
--(axis cs:0.392405063291139,0.00499570876130264)
--(axis cs:0.405063291139241,0.00396938201618707)
--(axis cs:0.417721518987342,0.0144703915475864)
--(axis cs:0.430379746835443,0.0291050771972367)
--(axis cs:0.443037974683544,0.0453801771374289)
--(axis cs:0.455696202531646,0.0652151721048952)
--(axis cs:0.468354430379747,0.0914684445855068)
--(axis cs:0.481012658227848,0.121434921848802)
--(axis cs:0.493670886075949,0.156486849831158)
--(axis cs:0.506329113924051,0.197618346148738)
--(axis cs:0.518987341772152,0.239703001349697)
--(axis cs:0.531645569620253,0.280750940792338)
--(axis cs:0.544303797468354,0.319598160704677)
--(axis cs:0.556962025316456,0.35547728382773)
--(axis cs:0.569620253164557,0.386557420767135)
--(axis cs:0.582278481012658,0.412784308658625)
--(axis cs:0.594936708860759,0.437864415716576)
--(axis cs:0.607594936708861,0.460091914184636)
--(axis cs:0.620253164556962,0.47769903525966)
--(axis cs:0.632911392405063,0.49161903483451)
--(axis cs:0.645569620253165,0.508420217943546)
--(axis cs:0.658227848101266,0.53375864163481)
--(axis cs:0.670886075949367,0.56212180737559)
--(axis cs:0.683544303797468,0.588271949117455)
--(axis cs:0.69620253164557,0.610389967115695)
--(axis cs:0.708860759493671,0.637898115567538)
--(axis cs:0.721518987341772,0.670045919525368)
--(axis cs:0.734177215189873,0.700282673561056)
--(axis cs:0.746835443037975,0.725829555668482)
--(axis cs:0.759493670886076,0.751282948020571)
--(axis cs:0.772151898734177,0.777455159781002)
--(axis cs:0.784810126582278,0.804788617918008)
--(axis cs:0.79746835443038,0.832801680521558)
--(axis cs:0.810126582278481,0.866426248044503)
--(axis cs:0.822784810126582,0.896303856578997)
--(axis cs:0.835443037974684,0.923636443518756)
--(axis cs:0.848101265822785,0.948462338697999)
--(axis cs:0.860759493670886,0.969764825098771)
--(axis cs:0.873417721518987,0.983847952601908)
--(axis cs:0.886075949367089,0.99135069356382)
--(axis cs:0.89873417721519,1.0041983129618)
--(axis cs:0.911392405063291,1.02539694116846)
--(axis cs:0.924050632911392,1.05869781952447)
--(axis cs:0.936708860759494,1.0822650932684)
--(axis cs:0.949367088607595,1.08660214435784)
--(axis cs:0.962025316455696,1.10457383628137)
--(axis cs:0.974683544303797,1.13172953730497)
--(axis cs:0.987341772151899,1.17298743467669)
--(axis cs:1,1.20620752381856)
--(axis cs:1,-1.20343009970141)
--(axis cs:1,-1.20343009970141)
--(axis cs:0.987341772151899,-1.19911026703326)
--(axis cs:0.974683544303797,-1.17041683999254)
--(axis cs:0.962025316455696,-1.14761711565893)
--(axis cs:0.949367088607595,-1.13045115042522)
--(axis cs:0.936708860759494,-1.11788581836495)
--(axis cs:0.924050632911392,-1.09462969856351)
--(axis cs:0.911392405063291,-1.07125417135255)
--(axis cs:0.89873417721519,-1.05417986725464)
--(axis cs:0.886075949367089,-1.03364208568049)
--(axis cs:0.873417721518987,-1.01497354160134)
--(axis cs:0.860759493670886,-1.00033610973594)
--(axis cs:0.848101265822785,-0.968766634804224)
--(axis cs:0.835443037974684,-0.936046908496766)
--(axis cs:0.822784810126582,-0.909345125660297)
--(axis cs:0.810126582278481,-0.875662664889141)
--(axis cs:0.79746835443038,-0.843783481016648)
--(axis cs:0.784810126582278,-0.819048531587004)
--(axis cs:0.772151898734177,-0.798548670774318)
--(axis cs:0.759493670886076,-0.776702414856198)
--(axis cs:0.746835443037975,-0.751982936606937)
--(axis cs:0.734177215189873,-0.722940939869694)
--(axis cs:0.721518987341772,-0.692765097201851)
--(axis cs:0.708860759493671,-0.666618233432978)
--(axis cs:0.69620253164557,-0.640993924405814)
--(axis cs:0.683544303797468,-0.610337587873701)
--(axis cs:0.670886075949367,-0.579440989657616)
--(axis cs:0.658227848101266,-0.54673912448522)
--(axis cs:0.645569620253165,-0.516559005375516)
--(axis cs:0.632911392405063,-0.490939865416625)
--(axis cs:0.620253164556962,-0.468787053254795)
--(axis cs:0.607594936708861,-0.449378749254978)
--(axis cs:0.594936708860759,-0.429861418845943)
--(axis cs:0.582278481012658,-0.40908170739924)
--(axis cs:0.569620253164557,-0.382817353035098)
--(axis cs:0.556962025316456,-0.352844169298588)
--(axis cs:0.544303797468354,-0.318874165480327)
--(axis cs:0.531645569620253,-0.279123586127992)
--(axis cs:0.518987341772152,-0.237285202309467)
--(axis cs:0.506329113924051,-0.196242328005345)
--(axis cs:0.493670886075949,-0.156705677755835)
--(axis cs:0.481012658227848,-0.118987432078139)
--(axis cs:0.468354430379747,-0.0868934607860903)
--(axis cs:0.455696202531646,-0.0617541898704758)
--(axis cs:0.443037974683544,-0.0401062544666901)
--(axis cs:0.430379746835443,-0.0235453525432485)
--(axis cs:0.417721518987342,-0.0132106244150314)
--(axis cs:0.405063291139241,-0.00340271759771329)
--(axis cs:0.392405063291139,-0.00609498278093029)
--(axis cs:0.379746835443038,-0.0178567225320675)
--(axis cs:0.367088607594937,-0.0301573551637387)
--(axis cs:0.354430379746835,-0.0451015854843462)
--(axis cs:0.341772151898734,-0.0653240725905219)
--(axis cs:0.329113924050633,-0.0875354018272983)
--(axis cs:0.316455696202532,-0.113924216370378)
--(axis cs:0.30379746835443,-0.145952805434457)
--(axis cs:0.291139240506329,-0.181843288930304)
--(axis cs:0.278481012658228,-0.221089204125777)
--(axis cs:0.265822784810127,-0.261498581167076)
--(axis cs:0.253164556962025,-0.301615583878745)
--(axis cs:0.240506329113924,-0.337665568307971)
--(axis cs:0.227848101265823,-0.368788553165397)
--(axis cs:0.215189873417722,-0.396673556238624)
--(axis cs:0.20253164556962,-0.423188074913059)
--(axis cs:0.189873417721519,-0.446459627217952)
--(axis cs:0.177215189873418,-0.471101598473403)
--(axis cs:0.164556962025316,-0.493410108093104)
--(axis cs:0.151898734177215,-0.514243548947758)
--(axis cs:0.139240506329114,-0.535498224759362)
--(axis cs:0.126582278481013,-0.558172792883666)
--(axis cs:0.113924050632911,-0.583897182301193)
--(axis cs:0.10126582278481,-0.61266663226627)
--(axis cs:0.0886075949367089,-0.641290775956635)
--(axis cs:0.0759493670886076,-0.679302384966393)
--(axis cs:0.0632911392405063,-0.722766609688354)
--(axis cs:0.0506329113924051,-0.754585248627769)
--(axis cs:0.0379746835443038,-0.767234380371062)
--(axis cs:0.0253164556962025,-0.783209148429171)
--(axis cs:0.0126582278481013,-0.812397827741718)
--(axis cs:0,-0.818160470414016)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.80444434941824)
--(axis cs:0,0.790359283818916)
--(axis cs:0.0126582278481013,0.76698313232266)
--(axis cs:0.0253164556962025,0.742010105966954)
--(axis cs:0.0379746835443038,0.714312969339509)
--(axis cs:0.0506329113924051,0.684753150690256)
--(axis cs:0.0632911392405063,0.656091374413202)
--(axis cs:0.0759493670886076,0.630961087360587)
--(axis cs:0.0886075949367089,0.610430979072981)
--(axis cs:0.10126582278481,0.592675046773968)
--(axis cs:0.113924050632911,0.574887387431189)
--(axis cs:0.126582278481013,0.554817428629026)
--(axis cs:0.139240506329114,0.532037596127943)
--(axis cs:0.151898734177215,0.50703365574734)
--(axis cs:0.164556962025316,0.480993564792995)
--(axis cs:0.177215189873418,0.454286579411271)
--(axis cs:0.189873417721519,0.426691523234237)
--(axis cs:0.20253164556962,0.398110655926055)
--(axis cs:0.215189873417722,0.369404379149102)
--(axis cs:0.227848101265823,0.341000324440019)
--(axis cs:0.240506329113924,0.313819634931891)
--(axis cs:0.253164556962025,0.287618263583014)
--(axis cs:0.265822784810127,0.262377090224214)
--(axis cs:0.278481012658228,0.237621783307076)
--(axis cs:0.291139240506329,0.213102569028711)
--(axis cs:0.30379746835443,0.188624068887537)
--(axis cs:0.316455696202532,0.164272191880101)
--(axis cs:0.329113924050633,0.139806251198939)
--(axis cs:0.341772151898734,0.115286431820056)
--(axis cs:0.354430379746835,0.0905874091080355)
--(axis cs:0.367088607594937,0.0656114382158452)
--(axis cs:0.379746835443038,0.0405421093271097)
--(axis cs:0.392405063291139,0.0153776989550656)
--(axis cs:0.405063291139241,0.0103417681961507)
--(axis cs:0.417721518987342,0.0356265619298587)
--(axis cs:0.430379746835443,0.0606957988438148)
--(axis cs:0.443037974683544,0.0855568246058545)
--(axis cs:0.455696202531646,0.110314831720804)
--(axis cs:0.468354430379747,0.135356398121991)
--(axis cs:0.481012658227848,0.160620154833166)
--(axis cs:0.493670886075949,0.185796586359035)
--(axis cs:0.506329113924051,0.210760235605553)
--(axis cs:0.518987341772152,0.235090302977918)
--(axis cs:0.531645569620253,0.258535457974596)
--(axis cs:0.544303797468354,0.281568573477318)
--(axis cs:0.556962025316456,0.304880166533274)
--(axis cs:0.569620253164557,0.329375954964847)
--(axis cs:0.582278481012658,0.355489352430189)
--(axis cs:0.594936708860759,0.382702615595246)
--(axis cs:0.607594936708861,0.410346136825837)
--(axis cs:0.620253164556962,0.43879429711585)
--(axis cs:0.632911392405063,0.467898890807354)
--(axis cs:0.645569620253165,0.497033253070791)
--(axis cs:0.658227848101266,0.524995778397098)
--(axis cs:0.670886075949367,0.551643434127783)
--(axis cs:0.683544303797468,0.577733724555436)
--(axis cs:0.69620253164557,0.604360621616974)
--(axis cs:0.708860759493671,0.630977083622593)
--(axis cs:0.721518987341772,0.656216337802235)
--(axis cs:0.734177215189873,0.679115570816736)
--(axis cs:0.746835443037975,0.699956424298317)
--(axis cs:0.759493670886076,0.720427838625202)
--(axis cs:0.772151898734177,0.742483915075059)
--(axis cs:0.784810126582278,0.766283291122658)
--(axis cs:0.79746835443038,0.790845511227611)
--(axis cs:0.810126582278481,0.814754577803792)
--(axis cs:0.822784810126582,0.838221176605597)
--(axis cs:0.835443037974684,0.862714326810841)
--(axis cs:0.848101265822785,0.889739672379167)
--(axis cs:0.860759493670886,0.918423493464204)
--(axis cs:0.873417721518987,0.946333117039033)
--(axis cs:0.886075949367089,0.970807111607749)
--(axis cs:0.89873417721519,0.992057681749886)
--(axis cs:0.911392405063291,1.01325211087925)
--(axis cs:0.924050632911392,1.0376979749465)
--(axis cs:0.936708860759494,1.06571067377423)
--(axis cs:0.949367088607595,1.09578227413423)
--(axis cs:0.962025316455696,1.12558292092461)
--(axis cs:0.974683544303797,1.15382511882042)
--(axis cs:0.987341772151899,1.18037034190475)
--(axis cs:1,1.206686668439)
--(axis cs:1,-1.18493698826476)
--(axis cs:1,-1.18493698826476)
--(axis cs:0.987341772151899,-1.16165069276746)
--(axis cs:0.974683544303797,-1.13969505220584)
--(axis cs:0.962025316455696,-1.11674690147775)
--(axis cs:0.949367088607595,-1.09258788057972)
--(axis cs:0.936708860759494,-1.06816829649914)
--(axis cs:0.924050632911392,-1.04573961698285)
--(axis cs:0.911392405063291,-1.0261693698746)
--(axis cs:0.89873417721519,-1.00871478893121)
--(axis cs:0.886075949367089,-0.989459356345917)
--(axis cs:0.873417721518987,-0.965592593809661)
--(axis cs:0.860759493670886,-0.937291014764919)
--(axis cs:0.848101265822785,-0.907736261317451)
--(axis cs:0.835443037974684,-0.879498473461532)
--(axis cs:0.822784810126582,-0.852893658776719)
--(axis cs:0.810126582278481,-0.826397425424027)
--(axis cs:0.79746835443038,-0.798450145960632)
--(axis cs:0.784810126582278,-0.769344823250346)
--(axis cs:0.772151898734177,-0.741225086630516)
--(axis cs:0.759493670886076,-0.71571760749977)
--(axis cs:0.746835443037975,-0.693343967020316)
--(axis cs:0.734177215189873,-0.671927687733821)
--(axis cs:0.721518987341772,-0.649505082633778)
--(axis cs:0.708860759493671,-0.625264068435583)
--(axis cs:0.69620253164557,-0.599956333303723)
--(axis cs:0.683544303797468,-0.57469817518728)
--(axis cs:0.670886075949367,-0.55011288141771)
--(axis cs:0.658227848101266,-0.525162582443998)
--(axis cs:0.645569620253165,-0.498722108471395)
--(axis cs:0.632911392405063,-0.47123708844081)
--(axis cs:0.620253164556962,-0.44326243321643)
--(axis cs:0.607594936708861,-0.415558915154246)
--(axis cs:0.594936708860759,-0.388007184055556)
--(axis cs:0.582278481012658,-0.36056294174423)
--(axis cs:0.569620253164557,-0.334122956100959)
--(axis cs:0.556962025316456,-0.30941115527367)
--(axis cs:0.544303797468354,-0.286321503879097)
--(axis cs:0.531645569620253,-0.263841988809088)
--(axis cs:0.518987341772152,-0.241075457686189)
--(axis cs:0.506329113924051,-0.217147705258811)
--(axis cs:0.493670886075949,-0.192151128364493)
--(axis cs:0.481012658227848,-0.166320259632986)
--(axis cs:0.468354430379747,-0.139928896703355)
--(axis cs:0.455696202531646,-0.113532015455963)
--(axis cs:0.443037974683544,-0.0875127780404319)
--(axis cs:0.430379746835443,-0.0616536938030595)
--(axis cs:0.417721518987342,-0.0359009697036453)
--(axis cs:0.405063291139241,-0.0103559132761721)
--(axis cs:0.392405063291139,-0.0154849831942773)
--(axis cs:0.379746835443038,-0.0411774160027862)
--(axis cs:0.367088607594937,-0.0671715939498832)
--(axis cs:0.354430379746835,-0.0931749427295608)
--(axis cs:0.341772151898734,-0.118968423245419)
--(axis cs:0.329113924050633,-0.144361751590624)
--(axis cs:0.316455696202532,-0.169145195522664)
--(axis cs:0.30379746835443,-0.193221511228448)
--(axis cs:0.291139240506329,-0.2170074152327)
--(axis cs:0.278481012658228,-0.240820472691247)
--(axis cs:0.265822784810127,-0.26509988981514)
--(axis cs:0.253164556962025,-0.290135391525145)
--(axis cs:0.240506329113924,-0.31605303446039)
--(axis cs:0.227848101265823,-0.342531186768836)
--(axis cs:0.215189873417722,-0.369179672778443)
--(axis cs:0.20253164556962,-0.395413506277109)
--(axis cs:0.189873417721519,-0.420948455558661)
--(axis cs:0.177215189873418,-0.445755081543651)
--(axis cs:0.164556962025316,-0.470728626503299)
--(axis cs:0.151898734177215,-0.497003987797639)
--(axis cs:0.139240506329114,-0.524322817575973)
--(axis cs:0.126582278481013,-0.551775028887453)
--(axis cs:0.113924050632911,-0.577964964556718)
--(axis cs:0.10126582278481,-0.602482615594705)
--(axis cs:0.0886075949367089,-0.626094014010632)
--(axis cs:0.0759493670886076,-0.650625702473044)
--(axis cs:0.0632911392405063,-0.677264089028096)
--(axis cs:0.0506329113924051,-0.705343207305267)
--(axis cs:0.0379746835443038,-0.732901931700093)
--(axis cs:0.0253164556962025,-0.758403434157517)
--(axis cs:0.0126582278481013,-0.781687835301539)
--(axis cs:0,-0.80444434941824)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 0.00579123072783638
0.0126582278481013 -0.0020030357227765
0.0253164556962025 -0.00735400125213335
0.0379746835443038 -0.0101351762934592
0.0506329113924051 -0.0106398364513055
0.0632911392405063 -0.00273484183980495
0.0759493670886076 0.00824705562655649
0.0886075949367089 0.0139142567782518
0.10126582278481 0.0110324575287121
0.113924050632911 0.00693505859579821
0.126582278481013 0.00129244274399861
0.139240506329114 -0.00222997398762828
0.151898734177215 -0.00415218380109453
0.164556962025316 -0.00581610178190993
0.177215189873418 -0.00682993146232261
0.189873417721519 -0.00428135754329846
0.20253164556962 -0.000742463722636549
0.215189873417722 0.00491111246758914
0.227848101265823 0.0074203333402172
0.240506329113924 0.00637919157200868
0.253164556962025 0.00441100106396233
0.265822784810127 0.00315831575968466
0.278481012658228 0.00119766953972469
0.291139240506329 -0.00117568779932829
0.30379746835443 -0.00329957327779242
0.316455696202532 -0.00429589577091194
0.329113924050633 -0.00570374117299869
0.341772151898734 -0.00643658188486247
0.354430379746835 -0.00423136530762453
0.367088607594937 -0.00324111065867177
0.379746835443038 -0.00243264536270355
0.392405063291139 -0.000549637009813828
0.405063291139241 0.000283332209236893
0.417721518987342 0.000629883566277467
0.430379746835443 0.00277986232699409
0.443037974683544 0.0026369613353694
0.455696202531646 0.00173049111720971
0.468354430379747 0.00228749189970824
0.481012658227848 0.00122374488533164
0.493670886075949 -0.00010941396233857
0.506329113924051 0.000688009071696586
0.518987341772152 0.0012088995201149
0.531645569620253 0.000813677332173392
0.544303797468354 0.000361997612174867
0.556962025316456 0.00131655726457096
0.569620253164557 0.00187003386601867
0.582278481012658 0.00185130062969238
0.594936708860759 0.00400149843531624
0.607594936708861 0.00535658246482911
0.620253164556962 0.00445599100243248
0.632911392405063 0.000339584708942215
0.645569620253165 -0.00406939371598499
0.658227848101266 -0.00649024142520518
0.670886075949367 -0.008659591141013
0.683544303797468 -0.011032819378123
0.69620253164557 -0.0153019786450592
0.708860759493671 -0.0143600589327198
0.721518987341772 -0.0113595888382413
0.734177215189873 -0.0113291331543194
0.746835443037975 -0.0130766904692275
0.759493670886076 -0.0127097334178132
0.772151898734177 -0.0105467554966576
0.784810126582278 -0.00712995683449807
0.79746835443038 -0.00549090024754502
0.810126582278481 -0.00461820842231873
0.822784810126582 -0.00652063454064979
0.835443037974684 -0.00620523248900494
0.848101265822785 -0.0101521480531125
0.860759493670886 -0.0152856423185835
0.873417721518987 -0.015562794499715
0.886075949367089 -0.0211456960583334
0.89873417721519 -0.0249907771464197
0.911392405063291 -0.0229286150920446
0.924050632911392 -0.0179659395195215
0.936708860759494 -0.0178103625482767
0.949367088607595 -0.0219245030336924
0.962025316455696 -0.021521639688781
0.974683544303797 -0.0193436513437884
0.987341772151899 -0.0130614161782827
1 0.00138871205857534
};
\addplot [line width=0.08pt, color1]
table {%
0 -0.0070425327996621
0.0126582278481013 -0.00735235148943932
0.0253164556962025 -0.00819666409528147
0.0379746835443038 -0.00929448118029184
0.0506329113924051 -0.0102950283075055
0.0632911392405063 -0.010586357307447
0.0759493670886076 -0.00983230755622825
0.0886075949367089 -0.00783151746882539
0.10126582278481 -0.00490378441036849
0.113924050632911 -0.00153878856276443
0.126582278481013 0.00152119987078653
0.139240506329114 0.00385738927598482
0.151898734177215 0.00501483397485032
0.164556962025316 0.00513246914484772
0.177215189873418 0.00426574893380986
0.189873417721519 0.00287153383778812
0.20253164556962 0.00134857482447305
0.215189873417722 0.000112353185329493
0.227848101265823 -0.000765431164408803
0.240506329113924 -0.00111669976424912
0.253164556962025 -0.00125856397106539
0.265822784810127 -0.00136139979546317
0.278481012658228 -0.00159934469208591
0.291139240506329 -0.00195242310199443
0.30379746835443 -0.00229872117045559
0.316455696202532 -0.00243650182128188
0.329113924050633 -0.00227775019584264
0.341772151898734 -0.00184099571268153
0.354430379746835 -0.00129376681076266
0.367088607594937 -0.000780077867019017
0.379746835443038 -0.000317653337838251
0.392405063291139 -5.36421196058516e-05
0.405063291139241 -7.0725400106899e-06
0.417721518987342 -0.000137203886893317
0.430379746835443 -0.000478947479622347
0.443037974683544 -0.000977976717288735
0.455696202531646 -0.00160859186757918
0.468354430379747 -0.00228624929068185
0.481012658227848 -0.00285005239990997
0.493670886075949 -0.0031772710027292
0.506329113924051 -0.003193734826629
0.518987341772152 -0.00299257735413571
0.531645569620253 -0.00265326541724624
0.544303797468354 -0.00237646520088948
0.556962025316456 -0.00226549437019789
0.569620253164557 -0.00237350056805614
0.582278481012658 -0.00253679465702074
0.594936708860759 -0.00265228423015498
0.607594936708861 -0.00260638916420411
0.620253164556962 -0.00223406805028989
0.632911392405063 -0.00166909881672759
0.645569620253165 -0.000844427700301861
0.658227848101266 -8.3402023450186e-05
0.670886075949367 0.000765276355036525
0.683544303797468 0.00151777468407821
0.69620253164557 0.00220214415662546
0.708860759493671 0.00285650759350489
0.721518987341772 0.00335562758422881
0.734177215189873 0.00359394154145706
0.746835443037975 0.00330622863900042
0.759493670886076 0.00235511556271598
0.772151898734177 0.000629414222271204
0.784810126582278 -0.00153076606384402
0.79746835443038 -0.00380231736651076
0.810126582278481 -0.00582142381011794
0.822784810126582 -0.00733624108556139
0.835443037974684 -0.00839207332534548
0.848101265822785 -0.00899829446914198
0.860759493670886 -0.00943376065035755
0.873417721518987 -0.00962973838531365
0.886075949367089 -0.00932612236908438
0.89873417721519 -0.00832855359066099
0.911392405063291 -0.00645862949767361
0.924050632911392 -0.00402082101817316
0.936708860759494 -0.00122881136245183
0.949367088607595 0.00159719677725612
0.962025316455696 0.00441800972343105
0.974683544303797 0.00706503330729215
0.987341772151899 0.00935982456864434
1 0.0108748400871178
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_VAE_comparison_0_2.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.769839219609369)
--(axis cs:0,0.784035993687772)
--(axis cs:0.0126582278481013,0.765565274631988)
--(axis cs:0.0253164556962025,0.740060133699592)
--(axis cs:0.0379746835443038,0.708553956079159)
--(axis cs:0.0506329113924051,0.676501369313194)
--(axis cs:0.0632911392405063,0.645731090159254)
--(axis cs:0.0759493670886076,0.618005385082873)
--(axis cs:0.0886075949367089,0.592402285760793)
--(axis cs:0.10126582278481,0.565552476033124)
--(axis cs:0.113924050632911,0.537252329142541)
--(axis cs:0.126582278481013,0.508641414380393)
--(axis cs:0.139240506329114,0.48121860599384)
--(axis cs:0.151898734177215,0.455159473766138)
--(axis cs:0.164556962025316,0.431416132939355)
--(axis cs:0.177215189873418,0.40675537679536)
--(axis cs:0.189873417721519,0.382939864021485)
--(axis cs:0.20253164556962,0.360419966157413)
--(axis cs:0.215189873417722,0.337524305454759)
--(axis cs:0.227848101265823,0.313848286607008)
--(axis cs:0.240506329113924,0.289514231613849)
--(axis cs:0.253164556962025,0.265543375515331)
--(axis cs:0.265822784810127,0.241285180816437)
--(axis cs:0.278481012658228,0.216527917282048)
--(axis cs:0.291139240506329,0.191124256215704)
--(axis cs:0.30379746835443,0.167031139973202)
--(axis cs:0.316455696202532,0.143602186605693)
--(axis cs:0.329113924050633,0.120801012107285)
--(axis cs:0.341772151898734,0.0988866314331408)
--(axis cs:0.354430379746835,0.0767278354644869)
--(axis cs:0.367088607594937,0.0562179813508951)
--(axis cs:0.379746835443038,0.0341481157630052)
--(axis cs:0.392405063291139,0.0132825727653754)
--(axis cs:0.405063291139241,0.00817752224495818)
--(axis cs:0.417721518987342,0.0287835549935861)
--(axis cs:0.430379746835443,0.0501690252325373)
--(axis cs:0.443037974683544,0.0725946214576089)
--(axis cs:0.455696202531646,0.0942217779055844)
--(axis cs:0.468354430379747,0.116865886596705)
--(axis cs:0.481012658227848,0.140306255459862)
--(axis cs:0.493670886075949,0.164753397922885)
--(axis cs:0.506329113924051,0.18920413816802)
--(axis cs:0.518987341772152,0.213412342402606)
--(axis cs:0.531645569620253,0.237297124628179)
--(axis cs:0.544303797468354,0.260612235748615)
--(axis cs:0.556962025316456,0.283703325619959)
--(axis cs:0.569620253164557,0.308064955307882)
--(axis cs:0.582278481012658,0.332029551419963)
--(axis cs:0.594936708860759,0.355271250208892)
--(axis cs:0.607594936708861,0.377769644413807)
--(axis cs:0.620253164556962,0.399760649093725)
--(axis cs:0.632911392405063,0.421972544959347)
--(axis cs:0.645569620253165,0.445863292594408)
--(axis cs:0.658227848101266,0.471455211554862)
--(axis cs:0.670886075949367,0.495197841058148)
--(axis cs:0.683544303797468,0.519157868834479)
--(axis cs:0.69620253164557,0.544358086601879)
--(axis cs:0.708860759493671,0.568793257690553)
--(axis cs:0.721518987341772,0.593849764670463)
--(axis cs:0.734177215189873,0.619779718994688)
--(axis cs:0.746835443037975,0.641800002648708)
--(axis cs:0.759493670886076,0.665189008981092)
--(axis cs:0.772151898734177,0.689263381070648)
--(axis cs:0.784810126582278,0.715315064019867)
--(axis cs:0.79746835443038,0.738675381729841)
--(axis cs:0.810126582278481,0.761215077656053)
--(axis cs:0.822784810126582,0.785319536553565)
--(axis cs:0.835443037974684,0.805862585013023)
--(axis cs:0.848101265822785,0.825760882394305)
--(axis cs:0.860759493670886,0.84736859140349)
--(axis cs:0.873417721518987,0.868233197963504)
--(axis cs:0.886075949367089,0.889997542827851)
--(axis cs:0.89873417721519,0.916294028046152)
--(axis cs:0.911392405063291,0.942225824288816)
--(axis cs:0.924050632911392,0.969247359979695)
--(axis cs:0.936708860759494,0.997843402523992)
--(axis cs:0.949367088607595,1.02600965438023)
--(axis cs:0.962025316455696,1.05704509178567)
--(axis cs:0.974683544303797,1.0877664052234)
--(axis cs:0.987341772151899,1.11828586166087)
--(axis cs:1,1.14399603387538)
--(axis cs:1,-1.17587807042012)
--(axis cs:1,-1.17587807042012)
--(axis cs:0.987341772151899,-1.15109356478582)
--(axis cs:0.974683544303797,-1.11892531055556)
--(axis cs:0.962025316455696,-1.08350368910534)
--(axis cs:0.949367088607595,-1.04998602888083)
--(axis cs:0.936708860759494,-1.02017187426518)
--(axis cs:0.924050632911392,-0.989904704648499)
--(axis cs:0.911392405063291,-0.95938928200301)
--(axis cs:0.89873417721519,-0.931350597536554)
--(axis cs:0.886075949367089,-0.906577429580047)
--(axis cs:0.873417721518987,-0.88342844734443)
--(axis cs:0.860759493670886,-0.860844093415189)
--(axis cs:0.848101265822785,-0.837570215250035)
--(axis cs:0.835443037974684,-0.813677115908238)
--(axis cs:0.822784810126582,-0.78963463379595)
--(axis cs:0.810126582278481,-0.767725669265252)
--(axis cs:0.79746835443038,-0.744488978995098)
--(axis cs:0.784810126582278,-0.720072463272305)
--(axis cs:0.772151898734177,-0.695274504206967)
--(axis cs:0.759493670886076,-0.671850548758564)
--(axis cs:0.746835443037975,-0.64863151218301)
--(axis cs:0.734177215189873,-0.623835227989771)
--(axis cs:0.721518987341772,-0.601507294934663)
--(axis cs:0.708860759493671,-0.577908919223922)
--(axis cs:0.69620253164557,-0.5504714346225)
--(axis cs:0.683544303797468,-0.523370373459865)
--(axis cs:0.670886075949367,-0.499127466089748)
--(axis cs:0.658227848101266,-0.474494918021832)
--(axis cs:0.645569620253165,-0.449208877494251)
--(axis cs:0.632911392405063,-0.424267166097943)
--(axis cs:0.620253164556962,-0.39967336046506)
--(axis cs:0.607594936708861,-0.376589600383938)
--(axis cs:0.594936708860759,-0.354425877780708)
--(axis cs:0.582278481012658,-0.333407655234342)
--(axis cs:0.569620253164557,-0.311724933629484)
--(axis cs:0.556962025316456,-0.288194216214975)
--(axis cs:0.544303797468354,-0.263236784831345)
--(axis cs:0.531645569620253,-0.237835992757075)
--(axis cs:0.518987341772152,-0.212797743846689)
--(axis cs:0.506329113924051,-0.188402612164112)
--(axis cs:0.493670886075949,-0.163732807591949)
--(axis cs:0.481012658227848,-0.140354445872812)
--(axis cs:0.468354430379747,-0.117103420258945)
--(axis cs:0.455696202531646,-0.0947977741544478)
--(axis cs:0.443037974683544,-0.0723796006703343)
--(axis cs:0.430379746835443,-0.051562341779299)
--(axis cs:0.417721518987342,-0.0312524532391837)
--(axis cs:0.405063291139241,-0.00860680860276434)
--(axis cs:0.392405063291139,-0.012101747729292)
--(axis cs:0.379746835443038,-0.0337906680404475)
--(axis cs:0.367088607594937,-0.0543326574982082)
--(axis cs:0.354430379746835,-0.0766680988184152)
--(axis cs:0.341772151898734,-0.0987892601152222)
--(axis cs:0.329113924050633,-0.121706291880644)
--(axis cs:0.316455696202532,-0.14420925923304)
--(axis cs:0.30379746835443,-0.166980697778177)
--(axis cs:0.291139240506329,-0.190078815744168)
--(axis cs:0.278481012658228,-0.213477606582553)
--(axis cs:0.265822784810127,-0.237774175532021)
--(axis cs:0.253164556962025,-0.263012561554893)
--(axis cs:0.240506329113924,-0.288397504891667)
--(axis cs:0.227848101265823,-0.313103798987486)
--(axis cs:0.215189873417722,-0.337611494357176)
--(axis cs:0.20253164556962,-0.360717850376521)
--(axis cs:0.189873417721519,-0.382984559394312)
--(axis cs:0.177215189873418,-0.4061449892506)
--(axis cs:0.164556962025316,-0.429996735534534)
--(axis cs:0.151898734177215,-0.456774381964006)
--(axis cs:0.139240506329114,-0.483975789966438)
--(axis cs:0.126582278481013,-0.509963975796319)
--(axis cs:0.113924050632911,-0.535294266308077)
--(axis cs:0.10126582278481,-0.560731130298605)
--(axis cs:0.0886075949367089,-0.587227338188904)
--(axis cs:0.0759493670886076,-0.614704868052663)
--(axis cs:0.0632911392405063,-0.642592853064432)
--(axis cs:0.0506329113924051,-0.670063632078243)
--(axis cs:0.0379746835443038,-0.699185567025154)
--(axis cs:0.0253164556962025,-0.727008910425966)
--(axis cs:0.0126582278481013,-0.752022405670557)
--(axis cs:0,-0.769839219609369)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.813165646894388)
--(axis cs:0,0.81206276978475)
--(axis cs:0.0126582278481013,0.785346652386387)
--(axis cs:0.0253164556962025,0.758768421874636)
--(axis cs:0.0379746835443038,0.731957315916639)
--(axis cs:0.0506329113924051,0.705482626574763)
--(axis cs:0.0632911392405063,0.679034836980777)
--(axis cs:0.0759493670886076,0.65283254668504)
--(axis cs:0.0886075949367089,0.626716444947833)
--(axis cs:0.10126582278481,0.60081213354199)
--(axis cs:0.113924050632911,0.574935602830236)
--(axis cs:0.126582278481013,0.549325970105717)
--(axis cs:0.139240506329114,0.523720414199482)
--(axis cs:0.151898734177215,0.498412898165065)
--(axis cs:0.164556962025316,0.473039834211128)
--(axis cs:0.177215189873418,0.447677880435831)
--(axis cs:0.189873417721519,0.422505187690228)
--(axis cs:0.20253164556962,0.397198512832922)
--(axis cs:0.215189873417722,0.372016485312423)
--(axis cs:0.227848101265823,0.346584795780399)
--(axis cs:0.240506329113924,0.321280563731283)
--(axis cs:0.253164556962025,0.29583699721429)
--(axis cs:0.265822784810127,0.270340648860898)
--(axis cs:0.278481012658228,0.244862410599461)
--(axis cs:0.291139240506329,0.219287466174714)
--(axis cs:0.30379746835443,0.193774031867548)
--(axis cs:0.316455696202532,0.168151294739818)
--(axis cs:0.329113924050633,0.142655752022206)
--(axis cs:0.341772151898734,0.117115315703784)
--(axis cs:0.354430379746835,0.0915937051481718)
--(axis cs:0.367088607594937,0.066010146123527)
--(axis cs:0.379746835443038,0.0406466709404488)
--(axis cs:0.392405063291139,0.015355874547411)
--(axis cs:0.405063291139241,0.0102274077063668)
--(axis cs:0.417721518987342,0.0348560972683093)
--(axis cs:0.430379746835443,0.0597254565492179)
--(axis cs:0.443037974683544,0.084574057033702)
--(axis cs:0.455696202531646,0.109412811143763)
--(axis cs:0.468354430379747,0.134239659659758)
--(axis cs:0.481012658227848,0.159187939956798)
--(axis cs:0.493670886075949,0.184083845454794)
--(axis cs:0.506329113924051,0.208937027126048)
--(axis cs:0.518987341772152,0.233979102492413)
--(axis cs:0.531645569620253,0.258970304850188)
--(axis cs:0.544303797468354,0.2841578936443)
--(axis cs:0.556962025316456,0.309249662775598)
--(axis cs:0.569620253164557,0.334505277255923)
--(axis cs:0.582278481012658,0.359836143451166)
--(axis cs:0.594936708860759,0.385380854119809)
--(axis cs:0.607594936708861,0.410876523898005)
--(axis cs:0.620253164556962,0.436636043688724)
--(axis cs:0.632911392405063,0.462419842944958)
--(axis cs:0.645569620253165,0.488371655951357)
--(axis cs:0.658227848101266,0.514451036673943)
--(axis cs:0.670886075949367,0.540613849657816)
--(axis cs:0.683544303797468,0.566875263248001)
--(axis cs:0.69620253164557,0.593173880813)
--(axis cs:0.708860759493671,0.6194512519794)
--(axis cs:0.721518987341772,0.645762074935235)
--(axis cs:0.734177215189873,0.671926667401077)
--(axis cs:0.746835443037975,0.698071848653926)
--(axis cs:0.759493670886076,0.724109307940528)
--(axis cs:0.772151898734177,0.749828983387126)
--(axis cs:0.784810126582278,0.775323099060203)
--(axis cs:0.79746835443038,0.800467745694235)
--(axis cs:0.810126582278481,0.825611406412506)
--(axis cs:0.822784810126582,0.850368830924509)
--(axis cs:0.835443037974684,0.87488811713362)
--(axis cs:0.848101265822785,0.899362885583296)
--(axis cs:0.860759493670886,0.923579815557555)
--(axis cs:0.873417721518987,0.947937304573112)
--(axis cs:0.886075949367089,0.972244175718394)
--(axis cs:0.89873417721519,0.99648753289479)
--(axis cs:0.911392405063291,1.02078558693402)
--(axis cs:0.924050632911392,1.04517837049822)
--(axis cs:0.936708860759494,1.06996625632012)
--(axis cs:0.949367088607595,1.09475989372236)
--(axis cs:0.962025316455696,1.11969042012508)
--(axis cs:0.974683544303797,1.14461936921329)
--(axis cs:0.987341772151899,1.16989327537041)
--(axis cs:1,1.19521692344625)
--(axis cs:1,-1.17973047435494)
--(axis cs:1,-1.17973047435494)
--(axis cs:0.987341772151899,-1.15387803939177)
--(axis cs:0.974683544303797,-1.12776231318205)
--(axis cs:0.962025316455696,-1.10198631471721)
--(axis cs:0.949367088607595,-1.0763416181842)
--(axis cs:0.936708860759494,-1.05066815168389)
--(axis cs:0.924050632911392,-1.02516164512999)
--(axis cs:0.911392405063291,-0.999933497852077)
--(axis cs:0.89873417721519,-0.974832125696003)
--(axis cs:0.886075949367089,-0.949942157977193)
--(axis cs:0.873417721518987,-0.925055328028382)
--(axis cs:0.860759493670886,-0.900411817654924)
--(axis cs:0.848101265822785,-0.875987613131105)
--(axis cs:0.835443037974684,-0.851528169436151)
--(axis cs:0.822784810126582,-0.827212819555031)
--(axis cs:0.810126582278481,-0.802805164025526)
--(axis cs:0.79746835443038,-0.778303147543276)
--(axis cs:0.784810126582278,-0.753891411892305)
--(axis cs:0.772151898734177,-0.729327805270253)
--(axis cs:0.759493670886076,-0.70473362540502)
--(axis cs:0.746835443037975,-0.680052429216084)
--(axis cs:0.734177215189873,-0.655322409420969)
--(axis cs:0.721518987341772,-0.630646830844778)
--(axis cs:0.708860759493671,-0.605934567250987)
--(axis cs:0.69620253164557,-0.581240427597702)
--(axis cs:0.683544303797468,-0.556571130344988)
--(axis cs:0.670886075949367,-0.531888497856797)
--(axis cs:0.658227848101266,-0.507361596557232)
--(axis cs:0.645569620253165,-0.482815506571109)
--(axis cs:0.632911392405063,-0.458252104788415)
--(axis cs:0.620253164556962,-0.433780473383097)
--(axis cs:0.607594936708861,-0.40916408614967)
--(axis cs:0.594936708860759,-0.384643922327867)
--(axis cs:0.582278481012658,-0.36004282733537)
--(axis cs:0.569620253164557,-0.335393505283268)
--(axis cs:0.556962025316456,-0.310702287814167)
--(axis cs:0.544303797468354,-0.285971420525073)
--(axis cs:0.531645569620253,-0.261117132931208)
--(axis cs:0.518987341772152,-0.236237693699142)
--(axis cs:0.506329113924051,-0.211278453282509)
--(axis cs:0.493670886075949,-0.186378151255272)
--(axis cs:0.481012658227848,-0.161300605008895)
--(axis cs:0.468354430379747,-0.136210500110449)
--(axis cs:0.455696202531646,-0.111073889271921)
--(axis cs:0.443037974683544,-0.0858964744542083)
--(axis cs:0.430379746835443,-0.0607224910838048)
--(axis cs:0.417721518987342,-0.0354547132017468)
--(axis cs:0.405063291139241,-0.0103629491079631)
--(axis cs:0.392405063291139,-0.0150958829623562)
--(axis cs:0.379746835443038,-0.0399652856975892)
--(axis cs:0.367088607594937,-0.0649227713300589)
--(axis cs:0.354430379746835,-0.090057796854071)
--(axis cs:0.341772151898734,-0.115117333672722)
--(axis cs:0.329113924050633,-0.140229139594657)
--(axis cs:0.316455696202532,-0.165284195578466)
--(axis cs:0.30379746835443,-0.190505698646118)
--(axis cs:0.291139240506329,-0.215610625038775)
--(axis cs:0.278481012658228,-0.240828541508224)
--(axis cs:0.265822784810127,-0.265959208958372)
--(axis cs:0.253164556962025,-0.291066989107374)
--(axis cs:0.240506329113924,-0.31624338541769)
--(axis cs:0.227848101265823,-0.341307265957153)
--(axis cs:0.215189873417722,-0.366453679885788)
--(axis cs:0.20253164556962,-0.391573854380268)
--(axis cs:0.189873417721519,-0.41676225809)
--(axis cs:0.177215189873418,-0.44194768119807)
--(axis cs:0.164556962025316,-0.4673592804684)
--(axis cs:0.151898734177215,-0.492870951978426)
--(axis cs:0.139240506329114,-0.518471319431582)
--(axis cs:0.126582278481013,-0.544326677109486)
--(axis cs:0.113924050632911,-0.570435035993942)
--(axis cs:0.10126582278481,-0.596756087521842)
--(axis cs:0.0886075949367089,-0.623217027540255)
--(axis cs:0.0759493670886076,-0.649977645381145)
--(axis cs:0.0632911392405063,-0.676864559635099)
--(axis cs:0.0506329113924051,-0.703985841976737)
--(axis cs:0.0379746835443038,-0.731109142187943)
--(axis cs:0.0253164556962025,-0.758642682278424)
--(axis cs:0.0126582278481013,-0.785842155301742)
--(axis cs:0,-0.813165646894388)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 0.00709838703920149
0.0126582278481013 0.00677143448071553
0.0253164556962025 0.0065256116368126
0.0379746835443038 0.00468419452700261
0.0506329113924051 0.0032188686174754
0.0632911392405063 0.00156911854741101
0.0759493670886076 0.00165025851510495
0.0886075949367089 0.00258747378594441
0.10126582278481 0.00241067286725944
0.113924050632911 0.000979031417232065
0.126582278481013 -0.000661280707962936
0.139240506329114 -0.00137859198629911
0.151898734177215 -0.000807454098933847
0.164556962025316 0.000709698702410129
0.177215189873418 0.00030519377237987
0.189873417721519 -2.2347686413549e-05
0.20253164556962 -0.000148942109553978
0.215189873417722 -4.35944512082362e-05
0.227848101265823 0.000372243809761378
0.240506329113924 0.000558363361091067
0.253164556962025 0.00126540698021859
0.265822784810127 0.00175550264220822
0.278481012658228 0.00152515534974713
0.291139240506329 0.000522720235767862
0.30379746835443 2.52210975125067e-05
0.316455696202532 -0.000303536313673397
0.329113924050633 -0.000452639886679139
0.341772151898734 4.8685658959291e-05
0.354430379746835 2.98683230358709e-05
0.367088607594937 0.000942661926343422
0.379746835443038 0.00017872386127884
0.392405063291139 0.000590412518041685
0.405063291139241 -0.00021464317890308
0.417721518987342 -0.00123444912279879
0.430379746835443 -0.000696658273380813
0.443037974683544 0.000107510393637294
0.455696202531646 -0.000287998124431717
0.468354430379747 -0.0001187668311203
0.481012658227848 -2.40952064747937e-05
0.493670886075949 0.000510295165468383
0.506329113924051 0.000400763001953951
0.518987341772152 0.000307299277958106
0.531645569620253 -0.000269434064447993
0.544303797468354 -0.00131227454136503
0.556962025316456 -0.00224544529750777
0.569620253164557 -0.00182998916080107
0.582278481012658 -0.000689051907189526
0.594936708860759 0.000422686214091869
0.607594936708861 0.000590022014934543
0.620253164556962 4.36443143322272e-05
0.632911392405063 -0.00114731056929784
0.645569620253165 -0.00167279244992154
0.658227848101266 -0.00151985323348512
0.670886075949367 -0.0019648125157998
0.683544303797468 -0.00210625231269292
0.69620253164557 -0.0030566740103104
0.708860759493671 -0.00455783076668452
0.721518987341772 -0.00382876513209992
0.734177215189873 -0.00202775449754125
0.746835443037975 -0.00341575476715137
0.759493670886076 -0.00333076988873609
0.772151898734177 -0.00300556156815966
0.784810126582278 -0.00237869962621879
0.79746835443038 -0.00290679863262859
0.810126582278481 -0.00325529580459952
0.822784810126582 -0.00215754862119229
0.835443037974684 -0.00390726544760784
0.848101265822785 -0.00590466642786485
0.860759493670886 -0.0067377510058497
0.873417721518987 -0.00759762469046291
0.886075949367089 -0.00828994337609783
0.89873417721519 -0.00752828474520065
0.911392405063291 -0.00858172885709745
0.924050632911392 -0.0103286723344017
0.936708860759494 -0.0111642358705961
0.949367088607595 -0.0119881872502999
0.962025316455696 -0.0132292986598364
0.974683544303797 -0.0155794526660834
0.987341772151899 -0.0164038515624774
1 -0.0159410182723692
};
\addplot [line width=0.08pt, color1]
table {%
0 -0.000551438554819099
0.0126582278481013 -0.000247751457677308
0.0253164556962025 6.28697981056959e-05
0.0379746835443038 0.000424086864348072
0.0506329113924051 0.000748392299013144
0.0632911392405063 0.0010851386728391
0.0759493670886076 0.00142745065194754
0.0886075949367089 0.00174970870378894
0.10126582278481 0.00202802301007406
0.113924050632911 0.00225028341814681
0.126582278481013 0.00249964649811549
0.139240506329114 0.00262454738395002
0.151898734177215 0.00277097309331987
0.164556962025316 0.00284027687136397
0.177215189873418 0.0028650996188801
0.189873417721519 0.00287146480011416
0.20253164556962 0.00281232922632679
0.215189873417722 0.00278140271331758
0.227848101265823 0.00263876491162294
0.240506329113924 0.00251858915679621
0.253164556962025 0.00238500405345788
0.265822784810127 0.00219071995126323
0.278481012658228 0.00201693454561856
0.291139240506329 0.00183842056796957
0.30379746835443 0.00163416661071501
0.316455696202532 0.00143354958067567
0.329113924050633 0.00121330621377415
0.341772151898734 0.000998991015531241
0.354430379746835 0.000767954147050367
0.367088607594937 0.000543687396734046
0.379746835443038 0.000340692621429762
0.392405063291139 0.000129995792527412
0.405063291139241 -6.77707007981695e-05
0.417721518987342 -0.000299307966718708
0.430379746835443 -0.000498517267293439
0.443037974683544 -0.00066120871025317
0.455696202531646 -0.000830539064078564
0.468354430379747 -0.000985420225345594
0.481012658227848 -0.00105633252604807
0.493670886075949 -0.00114715290023944
0.506329113924051 -0.00117071307823036
0.518987341772152 -0.00112929560336464
0.531645569620253 -0.00107341404051028
0.544303797468354 -0.000906763440386254
0.556962025316456 -0.000726312519284269
0.569620253164557 -0.000444114013672224
0.582278481012658 -0.000103341942101932
0.594936708860759 0.000368465895970789
0.607594936708861 0.000856218874167545
0.620253164556962 0.00142778515281348
0.632911392405063 0.00208386907827115
0.645569620253165 0.00277807469012406
0.658227848101266 0.00354472005835553
0.670886075949367 0.00436267590050974
0.683544303797468 0.00515206645150651
0.69620253164557 0.00596672660764869
0.708860759493671 0.00675834236420627
0.721518987341772 0.0075576220452284
0.734177215189873 0.00830212899005377
0.746835443037975 0.00900970971892079
0.759493670886076 0.00968784126775353
0.772151898734177 0.0102505890584365
0.784810126582278 0.010715843583949
0.79746835443038 0.0110822990754798
0.810126582278481 0.0114031211934902
0.822784810126582 0.011578005684739
0.835443037974684 0.0116799738487343
0.848101265822785 0.0116876362260953
0.860759493670886 0.0115839989513154
0.873417721518987 0.0114409882723651
0.886075949367089 0.0111510088706003
0.89873417721519 0.0108277035993932
0.911392405063291 0.0104260445409721
0.924050632911392 0.0100083626841108
0.936708860759494 0.00964905231811368
0.949367088607595 0.00920913776908054
0.962025316455696 0.00885205270393457
0.974683544303797 0.0084285280156222
0.987341772151899 0.00800761798931693
1 0.00774322454565544
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_VAE_comparison_0_4.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.748252199804804)
--(axis cs:0,0.773723999821869)
--(axis cs:0.0126582278481013,0.74198357208706)
--(axis cs:0.0253164556962025,0.712214780937118)
--(axis cs:0.0379746835443038,0.682899671763171)
--(axis cs:0.0506329113924051,0.657389476887276)
--(axis cs:0.0632911392405063,0.630531961036768)
--(axis cs:0.0759493670886076,0.602893405064684)
--(axis cs:0.0886075949367089,0.574365369244137)
--(axis cs:0.10126582278481,0.547497871464486)
--(axis cs:0.113924050632911,0.522997203632839)
--(axis cs:0.126582278481013,0.500953566774497)
--(axis cs:0.139240506329114,0.476859634394416)
--(axis cs:0.151898734177215,0.450284491358491)
--(axis cs:0.164556962025316,0.426571433502973)
--(axis cs:0.177215189873418,0.40417838681371)
--(axis cs:0.189873417721519,0.37969653799258)
--(axis cs:0.20253164556962,0.35509592962473)
--(axis cs:0.215189873417722,0.333606373323742)
--(axis cs:0.227848101265823,0.312597937365201)
--(axis cs:0.240506329113924,0.291427820971508)
--(axis cs:0.253164556962025,0.271036740738239)
--(axis cs:0.265822784810127,0.248362873462144)
--(axis cs:0.278481012658228,0.222872599839749)
--(axis cs:0.291139240506329,0.198930678885519)
--(axis cs:0.30379746835443,0.176990659666204)
--(axis cs:0.316455696202532,0.153230760491448)
--(axis cs:0.329113924050633,0.13020207531841)
--(axis cs:0.341772151898734,0.10797825060636)
--(axis cs:0.354430379746835,0.0836060739946805)
--(axis cs:0.367088607594937,0.0619956934152825)
--(axis cs:0.379746835443038,0.0375524142276383)
--(axis cs:0.392405063291139,0.0148546733377453)
--(axis cs:0.405063291139241,0.00910217807277543)
--(axis cs:0.417721518987342,0.0318134442873356)
--(axis cs:0.430379746835443,0.0539002098262137)
--(axis cs:0.443037974683544,0.0788832058804286)
--(axis cs:0.455696202531646,0.102482230287048)
--(axis cs:0.468354430379747,0.126328726543718)
--(axis cs:0.481012658227848,0.152276905453615)
--(axis cs:0.493670886075949,0.178660450919242)
--(axis cs:0.506329113924051,0.202283854366574)
--(axis cs:0.518987341772152,0.224391069677368)
--(axis cs:0.531645569620253,0.247161084786203)
--(axis cs:0.544303797468354,0.271434720314434)
--(axis cs:0.556962025316456,0.295017886958224)
--(axis cs:0.569620253164557,0.319713275582147)
--(axis cs:0.582278481012658,0.344373028023303)
--(axis cs:0.594936708860759,0.368968876065767)
--(axis cs:0.607594936708861,0.391423099140421)
--(axis cs:0.620253164556962,0.411620438207937)
--(axis cs:0.632911392405063,0.434950227073896)
--(axis cs:0.645569620253165,0.458863926661974)
--(axis cs:0.658227848101266,0.484933798047735)
--(axis cs:0.670886075949367,0.508021147125346)
--(axis cs:0.683544303797468,0.528385174914568)
--(axis cs:0.69620253164557,0.549262193467222)
--(axis cs:0.708860759493671,0.569791544643348)
--(axis cs:0.721518987341772,0.589307570344929)
--(axis cs:0.734177215189873,0.610720788641707)
--(axis cs:0.746835443037975,0.630415492235885)
--(axis cs:0.759493670886076,0.650444842137621)
--(axis cs:0.772151898734177,0.669272131570049)
--(axis cs:0.784810126582278,0.691976323651209)
--(axis cs:0.79746835443038,0.713600736351607)
--(axis cs:0.810126582278481,0.732422665300249)
--(axis cs:0.822784810126582,0.756141167093153)
--(axis cs:0.835443037974684,0.778601912159499)
--(axis cs:0.848101265822785,0.799930463902419)
--(axis cs:0.860759493670886,0.825859261854659)
--(axis cs:0.873417721518987,0.852248130895664)
--(axis cs:0.886075949367089,0.881889932108101)
--(axis cs:0.89873417721519,0.915012929875329)
--(axis cs:0.911392405063291,0.944926536078351)
--(axis cs:0.924050632911392,0.976232160880478)
--(axis cs:0.936708860759494,1.0137830947525)
--(axis cs:0.949367088607595,1.05041398331053)
--(axis cs:0.962025316455696,1.08714365476173)
--(axis cs:0.974683544303797,1.1197965471046)
--(axis cs:0.987341772151899,1.15325279683048)
--(axis cs:1,1.19616304882443)
--(axis cs:1,-1.21670750840889)
--(axis cs:1,-1.21670750840889)
--(axis cs:0.987341772151899,-1.16754043132597)
--(axis cs:0.974683544303797,-1.12814006570211)
--(axis cs:0.962025316455696,-1.09078665389505)
--(axis cs:0.949367088607595,-1.05455142640656)
--(axis cs:0.936708860759494,-1.02136413566899)
--(axis cs:0.924050632911392,-0.988525224335293)
--(axis cs:0.911392405063291,-0.953707271530874)
--(axis cs:0.89873417721519,-0.923121878964805)
--(axis cs:0.886075949367089,-0.898125718063716)
--(axis cs:0.873417721518987,-0.873269376316786)
--(axis cs:0.860759493670886,-0.846526307398244)
--(axis cs:0.848101265822785,-0.820311628471796)
--(axis cs:0.835443037974684,-0.79386076122644)
--(axis cs:0.822784810126582,-0.771907086277504)
--(axis cs:0.810126582278481,-0.75366236354943)
--(axis cs:0.79746835443038,-0.731700574972436)
--(axis cs:0.784810126582278,-0.710022432766743)
--(axis cs:0.772151898734177,-0.68649376603436)
--(axis cs:0.759493670886076,-0.66366327822219)
--(axis cs:0.746835443037975,-0.644354648192916)
--(axis cs:0.734177215189873,-0.62562126852392)
--(axis cs:0.721518987341772,-0.607934070999124)
--(axis cs:0.708860759493671,-0.588159196661411)
--(axis cs:0.69620253164557,-0.564920204727413)
--(axis cs:0.683544303797468,-0.539994802212794)
--(axis cs:0.670886075949367,-0.517927024589292)
--(axis cs:0.658227848101266,-0.497958115208894)
--(axis cs:0.645569620253165,-0.476171522338659)
--(axis cs:0.632911392405063,-0.452304767813205)
--(axis cs:0.620253164556962,-0.428425183954636)
--(axis cs:0.607594936708861,-0.402770229415886)
--(axis cs:0.594936708860759,-0.379572553579386)
--(axis cs:0.582278481012658,-0.358356406318339)
--(axis cs:0.569620253164557,-0.335451857569014)
--(axis cs:0.556962025316456,-0.31026388289663)
--(axis cs:0.544303797468354,-0.283992704984144)
--(axis cs:0.531645569620253,-0.258133523892791)
--(axis cs:0.518987341772152,-0.231441070994462)
--(axis cs:0.506329113924051,-0.204869300559302)
--(axis cs:0.493670886075949,-0.17849344249413)
--(axis cs:0.481012658227848,-0.155014633666609)
--(axis cs:0.468354430379747,-0.13101257400427)
--(axis cs:0.455696202531646,-0.106429136321548)
--(axis cs:0.443037974683544,-0.081987379211552)
--(axis cs:0.430379746835443,-0.0590941220797767)
--(axis cs:0.417721518987342,-0.0351347969376212)
--(axis cs:0.405063291139241,-0.00960938214285563)
--(axis cs:0.392405063291139,-0.0134447687344812)
--(axis cs:0.379746835443038,-0.0380216690426946)
--(axis cs:0.367088607594937,-0.0601341954175158)
--(axis cs:0.354430379746835,-0.0849969640929632)
--(axis cs:0.341772151898734,-0.107911309942239)
--(axis cs:0.329113924050633,-0.132808984690736)
--(axis cs:0.316455696202532,-0.156482046022528)
--(axis cs:0.30379746835443,-0.179016504067921)
--(axis cs:0.291139240506329,-0.202975816844038)
--(axis cs:0.278481012658228,-0.225506859665103)
--(axis cs:0.265822784810127,-0.246105556964847)
--(axis cs:0.253164556962025,-0.269383442877455)
--(axis cs:0.240506329113924,-0.294489437492539)
--(axis cs:0.227848101265823,-0.318522928228774)
--(axis cs:0.215189873417722,-0.342666233323613)
--(axis cs:0.20253164556962,-0.364240091986519)
--(axis cs:0.189873417721519,-0.382044091440381)
--(axis cs:0.177215189873418,-0.402177765053737)
--(axis cs:0.164556962025316,-0.425430522710834)
--(axis cs:0.151898734177215,-0.44907488714518)
--(axis cs:0.139240506329114,-0.472295839808874)
--(axis cs:0.126582278481013,-0.497066269424044)
--(axis cs:0.113924050632911,-0.523314520013986)
--(axis cs:0.10126582278481,-0.54795672462146)
--(axis cs:0.0886075949367089,-0.57193010576705)
--(axis cs:0.0759493670886076,-0.593991194737233)
--(axis cs:0.0632911392405063,-0.61791476219555)
--(axis cs:0.0506329113924051,-0.64191560640117)
--(axis cs:0.0379746835443038,-0.669126692574196)
--(axis cs:0.0253164556962025,-0.694262913362735)
--(axis cs:0.0126582278481013,-0.720142026857952)
--(axis cs:0,-0.748252199804804)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.799492000586387)
--(axis cs:0,0.800303557335727)
--(axis cs:0.0126582278481013,0.77458625903639)
--(axis cs:0.0253164556962025,0.748850757445737)
--(axis cs:0.0379746835443038,0.72301550031782)
--(axis cs:0.0506329113924051,0.697278890163557)
--(axis cs:0.0632911392405063,0.67160791236566)
--(axis cs:0.0759493670886076,0.64596295332668)
--(axis cs:0.0886075949367089,0.620326414422991)
--(axis cs:0.10126582278481,0.594593298624074)
--(axis cs:0.113924050632911,0.568920279060614)
--(axis cs:0.126582278481013,0.543541153637826)
--(axis cs:0.139240506329114,0.51793118026975)
--(axis cs:0.151898734177215,0.492411662536088)
--(axis cs:0.164556962025316,0.466991733456904)
--(axis cs:0.177215189873418,0.441570987590463)
--(axis cs:0.189873417721519,0.416243918449706)
--(axis cs:0.20253164556962,0.39080996817586)
--(axis cs:0.215189873417722,0.365424776357614)
--(axis cs:0.227848101265823,0.340215817767233)
--(axis cs:0.240506329113924,0.315043343171529)
--(axis cs:0.253164556962025,0.289807422972031)
--(axis cs:0.265822784810127,0.26463101991747)
--(axis cs:0.278481012658228,0.239486187500197)
--(axis cs:0.291139240506329,0.214451535661019)
--(axis cs:0.30379746835443,0.189315727063113)
--(axis cs:0.316455696202532,0.1643229983134)
--(axis cs:0.329113924050633,0.139352209540851)
--(axis cs:0.341772151898734,0.114448592439529)
--(axis cs:0.354430379746835,0.0895856395805215)
--(axis cs:0.367088607594937,0.0646578830595204)
--(axis cs:0.379746835443038,0.0398173053677202)
--(axis cs:0.392405063291139,0.0149752544268341)
--(axis cs:0.405063291139241,0.010341786437579)
--(axis cs:0.417721518987342,0.0354081057716812)
--(axis cs:0.430379746835443,0.0605613464630474)
--(axis cs:0.443037974683544,0.0858198689283672)
--(axis cs:0.455696202531646,0.111019120638792)
--(axis cs:0.468354430379747,0.136222717124995)
--(axis cs:0.481012658227848,0.161463948246288)
--(axis cs:0.493670886075949,0.186712006988394)
--(axis cs:0.506329113924051,0.211948087740431)
--(axis cs:0.518987341772152,0.237201878223896)
--(axis cs:0.531645569620253,0.262555836822337)
--(axis cs:0.544303797468354,0.287775333832712)
--(axis cs:0.556962025316456,0.3130505191779)
--(axis cs:0.569620253164557,0.338315377615429)
--(axis cs:0.582278481012658,0.363796935438437)
--(axis cs:0.594936708860759,0.389166067127206)
--(axis cs:0.607594936708861,0.414519877381833)
--(axis cs:0.620253164556962,0.439915338326266)
--(axis cs:0.632911392405063,0.465444380950953)
--(axis cs:0.645569620253165,0.490908194710863)
--(axis cs:0.658227848101266,0.516358942641288)
--(axis cs:0.670886075949367,0.54198565375382)
--(axis cs:0.683544303797468,0.567515956899815)
--(axis cs:0.69620253164557,0.593098581220644)
--(axis cs:0.708860759493671,0.618671859936875)
--(axis cs:0.721518987341772,0.644382803486186)
--(axis cs:0.734177215189873,0.669911754331029)
--(axis cs:0.746835443037975,0.695678500247146)
--(axis cs:0.759493670886076,0.721354727417784)
--(axis cs:0.772151898734177,0.746930059716924)
--(axis cs:0.784810126582278,0.772595896241425)
--(axis cs:0.79746835443038,0.798245177105186)
--(axis cs:0.810126582278481,0.82392607524251)
--(axis cs:0.822784810126582,0.849617551777348)
--(axis cs:0.835443037974684,0.875159439251939)
--(axis cs:0.848101265822785,0.900755534685828)
--(axis cs:0.860759493670886,0.926378445650482)
--(axis cs:0.873417721518987,0.951859288112725)
--(axis cs:0.886075949367089,0.977433119938901)
--(axis cs:0.89873417721519,1.00289168125338)
--(axis cs:0.911392405063291,1.02845587826662)
--(axis cs:0.924050632911392,1.05383129543313)
--(axis cs:0.936708860759494,1.07944668681753)
--(axis cs:0.949367088607595,1.10484174008012)
--(axis cs:0.962025316455696,1.13016886612381)
--(axis cs:0.974683544303797,1.15566943441978)
--(axis cs:0.987341772151899,1.18111638323142)
--(axis cs:1,1.2064566821978)
--(axis cs:1,-1.18785526978608)
--(axis cs:1,-1.18785526978608)
--(axis cs:0.987341772151899,-1.16258874491379)
--(axis cs:0.974683544303797,-1.13712654528952)
--(axis cs:0.962025316455696,-1.11178270031775)
--(axis cs:0.949367088607595,-1.08641773230673)
--(axis cs:0.936708860759494,-1.06115186105211)
--(axis cs:0.924050632911392,-1.03567150837812)
--(axis cs:0.911392405063291,-1.01043764064761)
--(axis cs:0.89873417721519,-0.985207518231009)
--(axis cs:0.886075949367089,-0.959872836693445)
--(axis cs:0.873417721518987,-0.934653813492474)
--(axis cs:0.860759493670886,-0.909428152170087)
--(axis cs:0.848101265822785,-0.88411622101449)
--(axis cs:0.835443037974684,-0.858837818086845)
--(axis cs:0.822784810126582,-0.833619950225928)
--(axis cs:0.810126582278481,-0.80834007751634)
--(axis cs:0.79746835443038,-0.783100401818938)
--(axis cs:0.784810126582278,-0.757806516367597)
--(axis cs:0.772151898734177,-0.732621247435476)
--(axis cs:0.759493670886076,-0.707456480097886)
--(axis cs:0.746835443037975,-0.682244290114451)
--(axis cs:0.734177215189873,-0.656951461500315)
--(axis cs:0.721518987341772,-0.631857775875575)
--(axis cs:0.708860759493671,-0.606705617424795)
--(axis cs:0.69620253164557,-0.581555195443975)
--(axis cs:0.683544303797468,-0.556505424190511)
--(axis cs:0.670886075949367,-0.53153447109153)
--(axis cs:0.658227848101266,-0.506327675072287)
--(axis cs:0.645569620253165,-0.48148755319243)
--(axis cs:0.632911392405063,-0.456485212212741)
--(axis cs:0.620253164556962,-0.431527019797188)
--(axis cs:0.607594936708861,-0.406605338069918)
--(axis cs:0.594936708860759,-0.3817353618095)
--(axis cs:0.582278481012658,-0.356922060783797)
--(axis cs:0.569620253164557,-0.331984356245745)
--(axis cs:0.556962025316456,-0.307220017216102)
--(axis cs:0.544303797468354,-0.282453104160477)
--(axis cs:0.531645569620253,-0.257664110658736)
--(axis cs:0.518987341772152,-0.23288916744406)
--(axis cs:0.506329113924051,-0.208098677435951)
--(axis cs:0.493670886075949,-0.183347863375631)
--(axis cs:0.481012658227848,-0.158611994151889)
--(axis cs:0.468354430379747,-0.133864471957536)
--(axis cs:0.455696202531646,-0.109091896702469)
--(axis cs:0.443037974683544,-0.084331687935083)
--(axis cs:0.430379746835443,-0.0595633909724193)
--(axis cs:0.417721518987342,-0.0348273775053251)
--(axis cs:0.405063291139241,-0.0101571510298121)
--(axis cs:0.392405063291139,-0.0151367723471042)
--(axis cs:0.379746835443038,-0.0405010069640158)
--(axis cs:0.367088607594937,-0.0656814051272138)
--(axis cs:0.354430379746835,-0.0909448304550834)
--(axis cs:0.341772151898734,-0.116173445358385)
--(axis cs:0.329113924050633,-0.141526480978195)
--(axis cs:0.316455696202532,-0.166747619554301)
--(axis cs:0.30379746835443,-0.192047850974127)
--(axis cs:0.291139240506329,-0.217448131594936)
--(axis cs:0.278481012658228,-0.242747695550228)
--(axis cs:0.265822784810127,-0.268065417421007)
--(axis cs:0.253164556962025,-0.293544156881029)
--(axis cs:0.240506329113924,-0.318892516020602)
--(axis cs:0.227848101265823,-0.344221076441141)
--(axis cs:0.215189873417722,-0.3696089605235)
--(axis cs:0.20253164556962,-0.395022737428901)
--(axis cs:0.189873417721519,-0.420462555126948)
--(axis cs:0.177215189873418,-0.445786781632909)
--(axis cs:0.164556962025316,-0.471261150005246)
--(axis cs:0.151898734177215,-0.496598198699982)
--(axis cs:0.139240506329114,-0.521971383283399)
--(axis cs:0.126582278481013,-0.547410741329228)
--(axis cs:0.113924050632911,-0.572691227133749)
--(axis cs:0.10126582278481,-0.598043221284497)
--(axis cs:0.0886075949367089,-0.6234138897789)
--(axis cs:0.0759493670886076,-0.648668095901966)
--(axis cs:0.0632911392405063,-0.673848463387966)
--(axis cs:0.0506329113924051,-0.699042690187504)
--(axis cs:0.0379746835443038,-0.724294870912447)
--(axis cs:0.0253164556962025,-0.749501215799079)
--(axis cs:0.0126582278481013,-0.774494375468015)
--(axis cs:0,-0.799492000586387)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 0.0127359000085327
0.0126582278481013 0.010920772614554
0.0253164556962025 0.00897593378719115
0.0379746835443038 0.00688648959448766
0.0506329113924051 0.00773693524305263
0.0632911392405063 0.00630859942060897
0.0759493670886076 0.00445110516372559
0.0886075949367089 0.00121763173854363
0.10126582278481 -0.000229426578486746
0.113924050632911 -0.000158658190573526
0.126582278481013 0.00194364867522648
0.139240506329114 0.00228189729277137
0.151898734177215 0.00060480210665515
0.164556962025316 0.000570455396069546
0.177215189873418 0.00100031087998671
0.189873417721519 -0.00117377672390058
0.20253164556962 -0.00457208118089425
0.215189873417722 -0.00452992999993521
0.227848101265823 -0.00296249543178637
0.240506329113924 -0.0015308082605155
0.253164556962025 0.000826648930392464
0.265822784810127 0.0011286582486485
0.278481012658228 -0.00131712991267691
0.291139240506329 -0.00202256897925936
0.30379746835443 -0.00101292220085873
0.316455696202532 -0.00162564276553985
0.329113924050633 -0.00130345468616278
0.341772151898734 3.34703320605963e-05
0.354430379746835 -0.000695445049141361
0.367088607594937 0.000930748998883321
0.379746835443038 -0.00023462740752814
0.392405063291139 0.000704952301632027
0.405063291139241 -0.000253602035040097
0.417721518987342 -0.0016606763251428
0.430379746835443 -0.0025969561267815
0.443037974683544 -0.00155208666556167
0.455696202531646 -0.00197345301724978
0.468354430379747 -0.00234192373027623
0.481012658227848 -0.00136886410649718
0.493670886075949 8.35042125560416e-05
0.506329113924051 -0.00129272309636406
0.518987341772152 -0.00352500065854693
0.531645569620253 -0.00548621955329443
0.544303797468354 -0.00627899233485487
0.556962025316456 -0.00762299796920312
0.569620253164557 -0.00786929099343319
0.582278481012658 -0.00699168914751796
0.594936708860759 -0.00530183875680951
0.607594936708861 -0.00567356513773271
0.620253164556962 -0.00840237287334962
0.632911392405063 -0.0086772703696544
0.645569620253165 -0.00865379783834242
0.658227848101266 -0.00651215858057926
0.670886075949367 -0.004952938731973
0.683544303797468 -0.005804813649113
0.69620253164557 -0.00782900563009593
0.708860759493671 -0.0091838260090312
0.721518987341772 -0.00931325032709773
0.734177215189873 -0.00745023994110647
0.746835443037975 -0.00696957797851591
0.759493670886076 -0.00660921804228429
0.772151898734177 -0.00861081723215543
0.784810126582278 -0.0090230545577668
0.79746835443038 -0.00904991931041444
0.810126582278481 -0.0106198491245905
0.822784810126582 -0.00788295959217558
0.835443037974684 -0.00762942453347024
0.848101265822785 -0.0101905822846886
0.860759493670886 -0.0103335227717927
0.873417721518987 -0.0105106227105612
0.886075949367089 -0.00811789297780714
0.89873417721519 -0.00405447454473817
0.911392405063291 -0.0043903677262613
0.924050632911392 -0.00614653172740777
0.936708860759494 -0.00379052045824374
0.949367088607595 -0.00206872154801354
0.962025316455696 -0.00182149956666181
0.974683544303797 -0.0041717592987585
0.987341772151899 -0.00714381724774607
1 -0.0102722297922305
};
\addplot [line width=0.08pt, color1]
table {%
0 0.000405778374669873
0.0126582278481013 4.59417841877574e-05
0.0253164556962025 -0.00032522917667082
0.0379746835443038 -0.000639685297313381
0.0506329113924051 -0.000881900011973361
0.0632911392405063 -0.00112027551115296
0.0759493670886076 -0.00135257128764281
0.0886075949367089 -0.00154373767795413
0.10126582278481 -0.00172496133021172
0.113924050632911 -0.00188547403656755
0.126582278481013 -0.00193479384570081
0.139240506329114 -0.00202010150682457
0.151898734177215 -0.00209326808194685
0.164556962025316 -0.00213470827417076
0.177215189873418 -0.00210789702122324
0.189873417721519 -0.00210931833862073
0.20253164556962 -0.0021063846265203
0.215189873417722 -0.00209209208294309
0.227848101265823 -0.0020026293369539
0.240506329113924 -0.00192458642453636
0.253164556962025 -0.00186836695449921
0.265822784810127 -0.00171719875176843
0.278481012658228 -0.00163075402501516
0.291139240506329 -0.00149829796695818
0.30379746835443 -0.00136606195550689
0.316455696202532 -0.00121231062045081
0.329113924050633 -0.00108713571867198
0.341772151898734 -0.000862426459428111
0.354430379746835 -0.000679595437280964
0.367088607594937 -0.000511761033846686
0.379746835443038 -0.000341850798147775
0.392405063291139 -8.07589601350437e-05
0.405063291139241 9.23177038834727e-05
0.417721518987342 0.000290364133178077
0.430379746835443 0.000498977745314088
0.443037974683544 0.000744090496642091
0.455696202531646 0.000963611968161792
0.468354430379747 0.00117912258372948
0.481012658227848 0.00142597704719919
0.493670886075949 0.00168207180638145
0.506329113924051 0.00192470515224017
0.518987341772152 0.00215635538991808
0.531645569620253 0.00244586308180035
0.544303797468354 0.00266111483611738
0.556962025316456 0.00291525098089866
0.569620253164557 0.0031655106848421
0.582278481012658 0.00343743732731968
0.594936708860759 0.00371535265885304
0.607594936708861 0.00395726965595746
0.620253164556962 0.004194159264539
0.632911392405063 0.00447958436910571
0.645569620253165 0.00471032075921684
0.658227848101266 0.00501563378450083
0.670886075949367 0.00522559133114512
0.683544303797468 0.00550526635465225
0.69620253164557 0.00577169288833482
0.708860759493671 0.00598312125604026
0.721518987341772 0.00626251380530536
0.734177215189873 0.00648014641535713
0.746835443037975 0.00671710506634718
0.759493670886076 0.00694912365994921
0.772151898734177 0.00715440614072385
0.784810126582278 0.00739468993691384
0.79746835443038 0.00757238764312427
0.810126582278481 0.00779299886308505
0.822784810126582 0.00799880077570996
0.835443037974684 0.0081608105825474
0.848101265822785 0.00831965683566874
0.860759493670886 0.00847514674019746
0.873417721518987 0.00860273731012577
0.886075949367089 0.00878014162272797
0.89873417721519 0.00884208151118458
0.911392405063291 0.00900911880950659
0.924050632911392 0.00907989352750153
0.936708860759494 0.00914741288270577
0.949367088607595 0.00921200388669082
0.962025316455696 0.00919308290303096
0.974683544303797 0.00927144456512717
0.987341772151899 0.00926381915881241
1 0.0093007062058588
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_VAE_comparison_0_5.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.723509982373458)
--(axis cs:0,0.80376452534993)
--(axis cs:0.0126582278481013,0.764732838312509)
--(axis cs:0.0253164556962025,0.730491764212967)
--(axis cs:0.0379746835443038,0.699131097889147)
--(axis cs:0.0506329113924051,0.673579865322696)
--(axis cs:0.0632911392405063,0.645531836902587)
--(axis cs:0.0759493670886076,0.615080927826809)
--(axis cs:0.0886075949367089,0.582048778763658)
--(axis cs:0.10126582278481,0.552070848860972)
--(axis cs:0.113924050632911,0.526500999844456)
--(axis cs:0.126582278481013,0.505035541757743)
--(axis cs:0.139240506329114,0.480148806433091)
--(axis cs:0.151898734177215,0.451219179208303)
--(axis cs:0.164556962025316,0.425737062984574)
--(axis cs:0.177215189873418,0.402811165206099)
--(axis cs:0.189873417721519,0.3764146017067)
--(axis cs:0.20253164556962,0.349492766220814)
--(axis cs:0.215189873417722,0.32764697637707)
--(axis cs:0.227848101265823,0.306927901980268)
--(axis cs:0.240506329113924,0.286179948575304)
--(axis cs:0.253164556962025,0.266596234689556)
--(axis cs:0.265822784810127,0.243960662661669)
--(axis cs:0.278481012658228,0.217599578588084)
--(axis cs:0.291139240506329,0.194233037472901)
--(axis cs:0.30379746835443,0.173599614691441)
--(axis cs:0.316455696202532,0.150185676938328)
--(axis cs:0.329113924050633,0.127901846442364)
--(axis cs:0.341772151898734,0.10663197544628)
--(axis cs:0.354430379746835,0.0823708074873739)
--(axis cs:0.367088607594937,0.0615548370162154)
--(axis cs:0.379746835443038,0.037181076175518)
--(axis cs:0.392405063291139,0.0148814419071435)
--(axis cs:0.405063291139241,0.00927105752282642)
--(axis cs:0.417721518987342,0.0320084507663444)
--(axis cs:0.430379746835443,0.0534044987278497)
--(axis cs:0.443037974683544,0.0784268220518561)
--(axis cs:0.455696202531646,0.101742469807748)
--(axis cs:0.468354430379747,0.124859422207424)
--(axis cs:0.481012658227848,0.150637011092841)
--(axis cs:0.493670886075949,0.176765080759972)
--(axis cs:0.506329113924051,0.198892562435562)
--(axis cs:0.518987341772152,0.218858946296808)
--(axis cs:0.531645569620253,0.239769129115341)
--(axis cs:0.544303797468354,0.263117801535977)
--(axis cs:0.556962025316456,0.285523691952003)
--(axis cs:0.569620253164557,0.308852287011933)
--(axis cs:0.582278481012658,0.332418502228897)
--(axis cs:0.594936708860759,0.356350583226035)
--(axis cs:0.607594936708861,0.377561865878164)
--(axis cs:0.620253164556962,0.395862558671264)
--(axis cs:0.632911392405063,0.41913035582349)
--(axis cs:0.645569620253165,0.442988630788766)
--(axis cs:0.658227848101266,0.470002330831111)
--(axis cs:0.670886075949367,0.494212469425574)
--(axis cs:0.683544303797468,0.514818206121497)
--(axis cs:0.69620253164557,0.536057921369922)
--(axis cs:0.708860759493671,0.557805949768123)
--(axis cs:0.721518987341772,0.578233746743287)
--(axis cs:0.734177215189873,0.601253100483306)
--(axis cs:0.746835443037975,0.623873928999942)
--(axis cs:0.759493670886076,0.645857867788933)
--(axis cs:0.772151898734177,0.66529505130845)
--(axis cs:0.784810126582278,0.689112159200707)
--(axis cs:0.79746835443038,0.712283977987156)
--(axis cs:0.810126582278481,0.73143242341925)
--(axis cs:0.822784810126582,0.756894626089157)
--(axis cs:0.835443037974684,0.781164979395438)
--(axis cs:0.848101265822785,0.802982494058401)
--(axis cs:0.860759493670886,0.830048104589303)
--(axis cs:0.873417721518987,0.857664200621359)
--(axis cs:0.886075949367089,0.888779082588193)
--(axis cs:0.89873417721519,0.92285413942713)
--(axis cs:0.911392405063291,0.951929180065131)
--(axis cs:0.924050632911392,0.982268780344527)
--(axis cs:0.936708860759494,1.0205359742582)
--(axis cs:0.949367088607595,1.05679769004509)
--(axis cs:0.962025316455696,1.09214760749092)
--(axis cs:0.974683544303797,1.12247187277087)
--(axis cs:0.987341772151899,1.154023874817)
--(axis cs:1,1.19866506834992)
--(axis cs:1,-1.23150589184807)
--(axis cs:1,-1.23150589184807)
--(axis cs:0.987341772151899,-1.17032915004551)
--(axis cs:0.974683544303797,-1.12652372346671)
--(axis cs:0.962025316455696,-1.08743426298059)
--(axis cs:0.949367088607595,-1.04952994725169)
--(axis cs:0.936708860759494,-1.01497729835358)
--(axis cs:0.924050632911392,-0.981949719384877)
--(axis cs:0.911392405063291,-0.946302983543733)
--(axis cs:0.89873417721519,-0.915258133165787)
--(axis cs:0.886075949367089,-0.890949346649022)
--(axis cs:0.873417721518987,-0.866267270289386)
--(axis cs:0.860759493670886,-0.839126868954422)
--(axis cs:0.848101265822785,-0.812784729305631)
--(axis cs:0.835443037974684,-0.786251770576553)
--(axis cs:0.822784810126582,-0.766255824364091)
--(axis cs:0.810126582278481,-0.749641340837487)
--(axis cs:0.79746835443038,-0.727963953925652)
--(axis cs:0.784810126582278,-0.707757899474873)
--(axis cs:0.772151898734177,-0.685021033261684)
--(axis cs:0.759493670886076,-0.662800468183597)
--(axis cs:0.746835443037975,-0.645739542305635)
--(axis cs:0.734177215189873,-0.630010866844924)
--(axis cs:0.721518987341772,-0.613651755976618)
--(axis cs:0.708860759493671,-0.59480262063399)
--(axis cs:0.69620253164557,-0.573318747755228)
--(axis cs:0.683544303797468,-0.549331066910124)
--(axis cs:0.670886075949367,-0.528130730785666)
--(axis cs:0.658227848101266,-0.510310995470682)
--(axis cs:0.645569620253165,-0.490109729468399)
--(axis cs:0.632911392405063,-0.466224511592124)
--(axis cs:0.620253164556962,-0.4421058712095)
--(axis cs:0.607594936708861,-0.414338475711898)
--(axis cs:0.594936708860759,-0.38978177666037)
--(axis cs:0.582278481012658,-0.367884479731607)
--(axis cs:0.569620253164557,-0.343904371296278)
--(axis cs:0.556962025316456,-0.317559173370923)
--(axis cs:0.544303797468354,-0.29044912109557)
--(axis cs:0.531645569620253,-0.264100834926519)
--(axis cs:0.518987341772152,-0.236102386739273)
--(axis cs:0.506329113924051,-0.207973264580066)
--(axis cs:0.493670886075949,-0.1806515174977)
--(axis cs:0.481012658227848,-0.157333932851058)
--(axis cs:0.468354430379747,-0.133424766110026)
--(axis cs:0.455696202531646,-0.108200077796773)
--(axis cs:0.443037974683544,-0.0833956279096072)
--(axis cs:0.430379746835443,-0.0603881840485276)
--(axis cs:0.417721518987342,-0.0354635774554262)
--(axis cs:0.405063291139241,-0.00962346960871959)
--(axis cs:0.392405063291139,-0.0137229983889675)
--(axis cs:0.379746835443038,-0.0392780603700322)
--(axis cs:0.367088607594937,-0.0620867361992675)
--(axis cs:0.354430379746835,-0.0884046107892883)
--(axis cs:0.341772151898734,-0.112149694079069)
--(axis cs:0.329113924050633,-0.138754576877793)
--(axis cs:0.316455696202532,-0.164048756709953)
--(axis cs:0.30379746835443,-0.187884446965678)
--(axis cs:0.291139240506329,-0.214172398818454)
--(axis cs:0.278481012658228,-0.238425038431677)
--(axis cs:0.265822784810127,-0.2593047021155)
--(axis cs:0.253164556962025,-0.283884251183979)
--(axis cs:0.240506329113924,-0.31116586590781)
--(axis cs:0.227848101265823,-0.337195769024275)
--(axis cs:0.215189873417722,-0.363201977467293)
--(axis cs:0.20253164556962,-0.385810259357108)
--(axis cs:0.189873417721519,-0.402648890507009)
--(axis cs:0.177215189873418,-0.422157345343202)
--(axis cs:0.164556962025316,-0.445833685866761)
--(axis cs:0.151898734177215,-0.468205317790237)
--(axis cs:0.139240506329114,-0.489070062319907)
--(axis cs:0.126582278481013,-0.512712825428587)
--(axis cs:0.113924050632911,-0.538755762440913)
--(axis cs:0.10126582278481,-0.561652852267217)
--(axis cs:0.0886075949367089,-0.582209001311161)
--(axis cs:0.0759493670886076,-0.599283429194091)
--(axis cs:0.0632911392405063,-0.619519356534125)
--(axis cs:0.0506329113924051,-0.640502242204927)
--(axis cs:0.0379746835443038,-0.665039459966758)
--(axis cs:0.0253164556962025,-0.685160833505937)
--(axis cs:0.0126582278481013,-0.703707617490407)
--(axis cs:0,-0.723509982373458)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.808640957840871)
--(axis cs:0,0.802147031997725)
--(axis cs:0.0126582278481013,0.776944476753094)
--(axis cs:0.0253164556962025,0.751662471347435)
--(axis cs:0.0379746835443038,0.72642140565251)
--(axis cs:0.0506329113924051,0.701138836887354)
--(axis cs:0.0632911392405063,0.675906009316248)
--(axis cs:0.0759493670886076,0.650600412364583)
--(axis cs:0.0886075949367089,0.625256022371617)
--(axis cs:0.10126582278481,0.599916679084871)
--(axis cs:0.113924050632911,0.574519663624146)
--(axis cs:0.126582278481013,0.549150942968476)
--(axis cs:0.139240506329114,0.523819472327729)
--(axis cs:0.151898734177215,0.498433076350911)
--(axis cs:0.164556962025316,0.473013389167822)
--(axis cs:0.177215189873418,0.447553258454149)
--(axis cs:0.189873417721519,0.422210979562283)
--(axis cs:0.20253164556962,0.396803006397912)
--(axis cs:0.215189873417722,0.371356980214353)
--(axis cs:0.227848101265823,0.345881748816285)
--(axis cs:0.240506329113924,0.320565932949168)
--(axis cs:0.253164556962025,0.295028921388343)
--(axis cs:0.265822784810127,0.269593050324291)
--(axis cs:0.278481012658228,0.244161744024011)
--(axis cs:0.291139240506329,0.218732101092781)
--(axis cs:0.30379746835443,0.193304523375801)
--(axis cs:0.316455696202532,0.16780056438003)
--(axis cs:0.329113924050633,0.142376232566388)
--(axis cs:0.341772151898734,0.11698065675623)
--(axis cs:0.354430379746835,0.091539954400652)
--(axis cs:0.367088607594937,0.0661644803505137)
--(axis cs:0.379746835443038,0.0407217215411534)
--(axis cs:0.392405063291139,0.0153833981421345)
--(axis cs:0.405063291139241,0.0104386548848106)
--(axis cs:0.417721518987342,0.0358908264249244)
--(axis cs:0.430379746835443,0.0614120763912845)
--(axis cs:0.443037974683544,0.0870356861023029)
--(axis cs:0.455696202531646,0.112648537618259)
--(axis cs:0.468354430379747,0.138245439606162)
--(axis cs:0.481012658227848,0.163912664777439)
--(axis cs:0.493670886075949,0.189555937507741)
--(axis cs:0.506329113924051,0.215263471922612)
--(axis cs:0.518987341772152,0.240877247231102)
--(axis cs:0.531645569620253,0.266589102385089)
--(axis cs:0.544303797468354,0.292329831290102)
--(axis cs:0.556962025316456,0.318044520872575)
--(axis cs:0.569620253164557,0.343802768386745)
--(axis cs:0.582278481012658,0.369547786115499)
--(axis cs:0.594936708860759,0.395286689991689)
--(axis cs:0.607594936708861,0.421040251815946)
--(axis cs:0.620253164556962,0.446930360592078)
--(axis cs:0.632911392405063,0.47264303795757)
--(axis cs:0.645569620253165,0.498414114216522)
--(axis cs:0.658227848101266,0.524222297334639)
--(axis cs:0.670886075949367,0.550025935138637)
--(axis cs:0.683544303797468,0.575881292102438)
--(axis cs:0.69620253164557,0.60156986509732)
--(axis cs:0.708860759493671,0.627240476683439)
--(axis cs:0.721518987341772,0.653195483524741)
--(axis cs:0.734177215189873,0.67883987885403)
--(axis cs:0.746835443037975,0.704529847690538)
--(axis cs:0.759493670886076,0.730204955096558)
--(axis cs:0.772151898734177,0.755980855969249)
--(axis cs:0.784810126582278,0.781634722698489)
--(axis cs:0.79746835443038,0.807101748093163)
--(axis cs:0.810126582278481,0.832634571341056)
--(axis cs:0.822784810126582,0.858107074209495)
--(axis cs:0.835443037974684,0.883719093466251)
--(axis cs:0.848101265822785,0.909060560679199)
--(axis cs:0.860759493670886,0.93444706954793)
--(axis cs:0.873417721518987,0.959798461700498)
--(axis cs:0.886075949367089,0.985087601821472)
--(axis cs:0.89873417721519,1.01018985796804)
--(axis cs:0.911392405063291,1.03539705394725)
--(axis cs:0.924050632911392,1.0605486002412)
--(axis cs:0.936708860759494,1.08552122586058)
--(axis cs:0.949367088607595,1.11056619151897)
--(axis cs:0.962025316455696,1.13560472616921)
--(axis cs:0.974683544303797,1.16059143672608)
--(axis cs:0.987341772151899,1.18532744451692)
--(axis cs:1,1.21015877889836)
--(axis cs:1,-1.20369388054965)
--(axis cs:1,-1.20369388054965)
--(axis cs:0.987341772151899,-1.17837118547467)
--(axis cs:0.974683544303797,-1.1532502747546)
--(axis cs:0.962025316455696,-1.12794544360002)
--(axis cs:0.949367088607595,-1.1027760332696)
--(axis cs:0.936708860759494,-1.0773738733458)
--(axis cs:0.924050632911392,-1.05224775939561)
--(axis cs:0.911392405063291,-1.02695406794719)
--(axis cs:0.89873417721519,-1.0017351433035)
--(axis cs:0.886075949367089,-0.976554453307173)
--(axis cs:0.873417721518987,-0.951302247087661)
--(axis cs:0.860759493670886,-0.925909582171905)
--(axis cs:0.848101265822785,-0.900665192373276)
--(axis cs:0.835443037974684,-0.875465010222734)
--(axis cs:0.822784810126582,-0.850064594302859)
--(axis cs:0.810126582278481,-0.824653584530053)
--(axis cs:0.79746835443038,-0.799345373060598)
--(axis cs:0.784810126582278,-0.774134046692407)
--(axis cs:0.772151898734177,-0.748651719101735)
--(axis cs:0.759493670886076,-0.723208234002278)
--(axis cs:0.746835443037975,-0.69776278546016)
--(axis cs:0.734177215189873,-0.672383629705353)
--(axis cs:0.721518987341772,-0.646948464922246)
--(axis cs:0.708860759493671,-0.621382089715551)
--(axis cs:0.69620253164557,-0.595990503020063)
--(axis cs:0.683544303797468,-0.570465590630084)
--(axis cs:0.670886075949367,-0.544997729351345)
--(axis cs:0.658227848101266,-0.519537579489788)
--(axis cs:0.645569620253165,-0.493982035014034)
--(axis cs:0.632911392405063,-0.468553804472592)
--(axis cs:0.620253164556962,-0.443050527947644)
--(axis cs:0.607594936708861,-0.417505489764714)
--(axis cs:0.594936708860759,-0.392040087260636)
--(axis cs:0.582278481012658,-0.366517012739328)
--(axis cs:0.569620253164557,-0.341026436460052)
--(axis cs:0.556962025316456,-0.315579073471422)
--(axis cs:0.544303797468354,-0.290114420265746)
--(axis cs:0.531645569620253,-0.264585506759958)
--(axis cs:0.518987341772152,-0.239149115124307)
--(axis cs:0.506329113924051,-0.213736451072267)
--(axis cs:0.493670886075949,-0.188214401352604)
--(axis cs:0.481012658227848,-0.162787985927331)
--(axis cs:0.468354430379747,-0.137315996650691)
--(axis cs:0.455696202531646,-0.111907310121559)
--(axis cs:0.443037974683544,-0.0865044786939366)
--(axis cs:0.430379746835443,-0.0609949507910856)
--(axis cs:0.417721518987342,-0.0357227580294671)
--(axis cs:0.405063291139241,-0.0103623503943663)
--(axis cs:0.392405063291139,-0.0154749783861082)
--(axis cs:0.379746835443038,-0.0409642786147117)
--(axis cs:0.367088607594937,-0.0665276346480059)
--(axis cs:0.354430379746835,-0.092071973377241)
--(axis cs:0.341772151898734,-0.117594576431505)
--(axis cs:0.329113924050633,-0.1431598273315)
--(axis cs:0.316455696202532,-0.168736758358029)
--(axis cs:0.30379746835443,-0.19433258185535)
--(axis cs:0.291139240506329,-0.219897526365653)
--(axis cs:0.278481012658228,-0.245421781958674)
--(axis cs:0.265822784810127,-0.270982893088674)
--(axis cs:0.253164556962025,-0.296573122616983)
--(axis cs:0.240506329113924,-0.322171681036687)
--(axis cs:0.227848101265823,-0.347703484016736)
--(axis cs:0.215189873417722,-0.373356653796045)
--(axis cs:0.20253164556962,-0.398867462207636)
--(axis cs:0.189873417721519,-0.424541397181207)
--(axis cs:0.177215189873418,-0.450045462631232)
--(axis cs:0.164556962025316,-0.475674074713642)
--(axis cs:0.151898734177215,-0.501299828105742)
--(axis cs:0.139240506329114,-0.526900774150634)
--(axis cs:0.126582278481013,-0.552474459233727)
--(axis cs:0.113924050632911,-0.5780961578884)
--(axis cs:0.10126582278481,-0.603712304895979)
--(axis cs:0.0886075949367089,-0.629273615657226)
--(axis cs:0.0759493670886076,-0.654892497791476)
--(axis cs:0.0632911392405063,-0.680568796641798)
--(axis cs:0.0506329113924051,-0.706241760552292)
--(axis cs:0.0379746835443038,-0.731807596355864)
--(axis cs:0.0253164556962025,-0.757399723192304)
--(axis cs:0.0126582278481013,-0.783064035097268)
--(axis cs:0,-0.808640957840871)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 0.0401272714882363
0.0126582278481013 0.030512610411051
0.0253164556962025 0.0226654653535146
0.0379746835443038 0.0170458189611947
0.0506329113924051 0.0165388115588844
0.0632911392405063 0.0130062401842308
0.0759493670886076 0.00789874931635906
0.0886075949367089 -8.01112737515812e-05
0.10126582278481 -0.00479100170312205
0.113924050632911 -0.00612738129822861
0.126582278481013 -0.00383864183542191
0.139240506329114 -0.00446062794340796
0.151898734177215 -0.00849306929096719
0.164556962025316 -0.0100483114410935
0.177215189873418 -0.0096730900685516
0.189873417721519 -0.0131171444001545
0.20253164556962 -0.0181587465681473
0.215189873417722 -0.0177775005451113
0.227848101265823 -0.0151339335220034
0.240506329113924 -0.0124929586662531
0.253164556962025 -0.00864400824721164
0.265822784810127 -0.00767201972691539
0.278481012658228 -0.0104127299217965
0.291139240506329 -0.00996968067277665
0.30379746835443 -0.00714241613711844
0.316455696202532 -0.00693153988581265
0.329113924050633 -0.00542636521771468
0.341772151898734 -0.00275885931639421
0.354430379746835 -0.00301690165095721
0.367088607594937 -0.000265949591526057
0.379746835443038 -0.00104849209725712
0.392405063291139 0.000579221759088023
0.405063291139241 -0.000176206042946585
0.417721518987342 -0.0017275633445409
0.430379746835443 -0.00349184266033896
0.443037974683544 -0.00248440292887553
0.455696202531646 -0.00322880399451282
0.468354430379747 -0.00428267195130095
0.481012658227848 -0.00334846087910884
0.493670886075949 -0.00194321836886378
0.506329113924051 -0.00454035107225227
0.518987341772152 -0.0086217202212324
0.531645569620253 -0.0121658529055891
0.544303797468354 -0.0136656597797967
0.556962025316456 -0.0160177407094597
0.569620253164557 -0.0175260421421723
0.582278481012658 -0.0177329887513546
0.594936708860759 -0.0167155967171677
0.607594936708861 -0.0183883049168668
0.620253164556962 -0.0231216562691178
0.632911392405063 -0.023547077884317
0.645569620253165 -0.0235605493398167
0.658227848101266 -0.0201543323197854
0.670886075949367 -0.0169591306800463
0.683544303797468 -0.0172564303943136
0.69620253164557 -0.0186304131926529
0.708860759493671 -0.0184983354329337
0.721518987341772 -0.0177090046166655
0.734177215189873 -0.0143788831808091
0.746835443037975 -0.0109328066528466
0.759493670886076 -0.00847130019733214
0.772151898734177 -0.00986299097661664
0.784810126582278 -0.00932287013708294
0.79746835443038 -0.00783998796924822
0.810126582278481 -0.00910445870911854
0.822784810126582 -0.00468059913746694
0.835443037974684 -0.00254339559055745
0.848101265822785 -0.00490111762361481
0.860759493670886 -0.00453938218255955
0.873417721518987 -0.0043015348340136
0.886075949367089 -0.00108513203041462
0.89873417721519 0.00379800313067132
0.911392405063291 0.00281309826069879
0.924050632911392 0.000159530479825311
0.936708860759494 0.00277933795231037
0.949367088607595 0.00363387139669846
0.962025316455696 0.00235667225516695
0.974683544303797 -0.00202592534792432
0.987341772151899 -0.00815263761425427
1 -0.0164204117490729
};
\addplot [line width=0.08pt, color1]
table {%
0 -0.00324696292157305
0.0126582278481013 -0.00305977917208704
0.0253164556962025 -0.00286862592243472
0.0379746835443038 -0.00269309535167703
0.0506329113924051 -0.00255146183246885
0.0632911392405063 -0.00233139366277481
0.0759493670886076 -0.00214604271344608
0.0886075949367089 -0.00200879664280461
0.10126582278481 -0.0018978129055541
0.113924050632911 -0.00178824713212714
0.126582278481013 -0.00166175813262552
0.139240506329114 -0.00154065091145235
0.151898734177215 -0.00143337587741535
0.164556962025316 -0.00133034277290988
0.177215189873418 -0.00124610208854147
0.189873417721519 -0.00116520880946189
0.20253164556962 -0.00103222790486212
0.215189873417722 -0.000999836790846376
0.227848101265823 -0.00091086760022548
0.240506329113924 -0.000802874043759293
0.253164556962025 -0.000772100614320137
0.265822784810127 -0.000694921382191142
0.278481012658228 -0.000630018967331265
0.291139240506329 -0.00058271263643593
0.30379746835443 -0.000514029239774689
0.316455696202532 -0.000468096988999519
0.329113924050633 -0.000391797382556065
0.341772151898734 -0.000306959837637395
0.354430379746835 -0.000266009488294493
0.367088607594937 -0.00018157714874613
0.379746835443038 -0.000121278536779174
0.392405063291139 -4.57901219868884e-05
0.405063291139241 3.81522452221314e-05
0.417721518987342 8.40341977286605e-05
0.430379746835443 0.000208562800099431
0.443037974683544 0.000265603704183157
0.455696202531646 0.000370613748349864
0.468354430379747 0.000464721477735204
0.481012658227848 0.000562339425054002
0.493670886075949 0.000670768077568394
0.506329113924051 0.000763510425172348
0.518987341772152 0.000864066053397607
0.531645569620253 0.00100179781256559
0.544303797468354 0.00110770551217817
0.556962025316456 0.00123272370057656
0.569620253164557 0.00138816596334663
0.582278481012658 0.00151538668808563
0.594936708860759 0.00162330136552663
0.607594936708861 0.00176738102561588
0.620253164556962 0.00193991632221715
0.632911392405063 0.00204461674248916
0.645569620253165 0.00221603960124435
0.658227848101266 0.00234235892242584
0.670886075949367 0.00251410289364592
0.683544303797468 0.00270785073617715
0.69620253164557 0.00278968103862892
0.708860759493671 0.00292919348394418
0.721518987341772 0.00312350930124767
0.734177215189873 0.00322812457433847
0.746835443037975 0.00338353111518896
0.759493670886076 0.00349836054713995
0.772151898734177 0.00366456843375738
0.784810126582278 0.00375033800304099
0.79746835443038 0.00387818751628265
0.810126582278481 0.00399049340550139
0.822784810126582 0.00402123995331795
0.835443037974684 0.00412704162175848
0.848101265822785 0.00419768415296176
0.860759493670886 0.00426874368801278
0.873417721518987 0.00424810730641831
0.886075949367089 0.00426657425714947
0.89873417721519 0.00422735733226924
0.911392405063291 0.0042214930000289
0.924050632911392 0.00415042042279505
0.936708860759494 0.00407367625739302
0.949367088607595 0.00389507912468548
0.962025316455696 0.00382964128459441
0.974683544303797 0.003670580985742
0.987341772151899 0.00347812952112314
1 0.00323244917435542
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_VAE_comparison_0_6.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.703368080738629)
--(axis cs:0,0.829977539167172)
--(axis cs:0.0126582278481013,0.781595881780511)
--(axis cs:0.0253164556962025,0.741201461688994)
--(axis cs:0.0379746835443038,0.70661299577883)
--(axis cs:0.0506329113924051,0.680123249860203)
--(axis cs:0.0632911392405063,0.650318405457658)
--(axis cs:0.0759493670886076,0.616619442944385)
--(axis cs:0.0886075949367089,0.578848732260063)
--(axis cs:0.10126582278481,0.545683339508624)
--(axis cs:0.113924050632911,0.519092442397802)
--(axis cs:0.126582278481013,0.498282990693099)
--(axis cs:0.139240506329114,0.472731981743403)
--(axis cs:0.151898734177215,0.441633779090225)
--(axis cs:0.164556962025316,0.414715148149745)
--(axis cs:0.177215189873418,0.391686495417526)
--(axis cs:0.189873417721519,0.363896426967862)
--(axis cs:0.20253164556962,0.335121965897709)
--(axis cs:0.215189873417722,0.313385589831271)
--(axis cs:0.227848101265823,0.293545954439638)
--(axis cs:0.240506329113924,0.273867151306563)
--(axis cs:0.253164556962025,0.255760621067875)
--(axis cs:0.265822784810127,0.233873873673603)
--(axis cs:0.278481012658228,0.20741392666673)
--(axis cs:0.291139240506329,0.185377193011509)
--(axis cs:0.30379746835443,0.166730684992792)
--(axis cs:0.316455696202532,0.144326086932833)
--(axis cs:0.329113924050633,0.123423340098693)
--(axis cs:0.341772151898734,0.103660966919669)
--(axis cs:0.354430379746835,0.0800027324936267)
--(axis cs:0.367088607594937,0.0603504391785445)
--(axis cs:0.379746835443038,0.0363972329291466)
--(axis cs:0.392405063291139,0.0147888175980191)
--(axis cs:0.405063291139241,0.00912614563070192)
--(axis cs:0.417721518987342,0.0311755553323843)
--(axis cs:0.430379746835443,0.0511444697618269)
--(axis cs:0.443037974683544,0.0757119419826174)
--(axis cs:0.455696202531646,0.0981484088596679)
--(axis cs:0.468354430379747,0.12003621407575)
--(axis cs:0.481012658227848,0.145301114698873)
--(axis cs:0.493670886075949,0.170923580450495)
--(axis cs:0.506329113924051,0.191356040136195)
--(axis cs:0.518987341772152,0.209008757990482)
--(axis cs:0.531645569620253,0.227991473486851)
--(axis cs:0.544303797468354,0.250455401216703)
--(axis cs:0.556962025316456,0.271960860942622)
--(axis cs:0.569620253164557,0.294558818522687)
--(axis cs:0.582278481012658,0.31778783504956)
--(axis cs:0.594936708860759,0.341906398045846)
--(axis cs:0.607594936708861,0.362828589606256)
--(axis cs:0.620253164556962,0.38024208702482)
--(axis cs:0.632911392405063,0.404615571399278)
--(axis cs:0.645569620253165,0.429670712790179)
--(axis cs:0.658227848101266,0.458838522297039)
--(axis cs:0.670886075949367,0.485372190625978)
--(axis cs:0.683544303797468,0.507520945436785)
--(axis cs:0.69620253164557,0.53048871149454)
--(axis cs:0.708860759493671,0.5548423017699)
--(axis cs:0.721518987341772,0.577617953005038)
--(axis cs:0.734177215189873,0.603597594974227)
--(axis cs:0.746835443037975,0.630315561012965)
--(axis cs:0.759493670886076,0.655311182738405)
--(axis cs:0.772151898734177,0.676314578186444)
--(axis cs:0.784810126582278,0.702240431167829)
--(axis cs:0.79746835443038,0.72777886291989)
--(axis cs:0.810126582278481,0.747826796272163)
--(axis cs:0.822784810126582,0.775252620534299)
--(axis cs:0.835443037974684,0.801140780689414)
--(axis cs:0.848101265822785,0.823092005573699)
--(axis cs:0.860759493670886,0.85091504795899)
--(axis cs:0.873417721518987,0.879323267101162)
--(axis cs:0.886075949367089,0.911258053232123)
--(axis cs:0.89873417721519,0.945330192922262)
--(axis cs:0.911392405063291,0.972264122862975)
--(axis cs:0.924050632911392,1.00050202138746)
--(axis cs:0.936708860759494,1.03895141240117)
--(axis cs:0.949367088607595,1.07438809488915)
--(axis cs:0.962025316455696,1.10767869874299)
--(axis cs:0.974683544303797,1.13478245548142)
--(axis cs:0.987341772151899,1.16353609239506)
--(axis cs:1,1.20903177901609)
--(axis cs:1,-1.22716269240096)
--(axis cs:1,-1.22716269240096)
--(axis cs:0.987341772151899,-1.15529562703143)
--(axis cs:0.974683544303797,-1.10798500457352)
--(axis cs:0.962025316455696,-1.06813081557471)
--(axis cs:0.949367088607595,-1.02958182123685)
--(axis cs:0.936708860759494,-0.99457757470987)
--(axis cs:0.924050632911392,-0.962568612684151)
--(axis cs:0.911392405063291,-0.92770953480658)
--(axis cs:0.89873417721519,-0.897874477199984)
--(axis cs:0.886075949367089,-0.875784990093875)
--(axis cs:0.873417721518987,-0.852754781792252)
--(axis cs:0.860759493670886,-0.826895125184555)
--(axis cs:0.848101265822785,-0.80221057987952)
--(axis cs:0.835443037974684,-0.777253778134408)
--(axis cs:0.822784810126582,-0.760696412533112)
--(axis cs:0.810126582278481,-0.747092972120458)
--(axis cs:0.79746835443038,-0.72676988548265)
--(axis cs:0.784810126582278,-0.708965942032993)
--(axis cs:0.772151898734177,-0.687918638249951)
--(axis cs:0.759493670886076,-0.667122978000691)
--(axis cs:0.746835443037975,-0.652879937743501)
--(axis cs:0.734177215189873,-0.640527743472988)
--(axis cs:0.721518987341772,-0.625762926855288)
--(axis cs:0.708860759493671,-0.607853148591675)
--(axis cs:0.69620253164557,-0.588040601349648)
--(axis cs:0.683544303797468,-0.564933940596535)
--(axis cs:0.670886075949367,-0.544436415997817)
--(axis cs:0.658227848101266,-0.528509505574227)
--(axis cs:0.645569620253165,-0.509621517892014)
--(axis cs:0.632911392405063,-0.485320729177681)
--(axis cs:0.620253164556962,-0.460529307016722)
--(axis cs:0.607594936708861,-0.430303114754363)
--(axis cs:0.594936708860759,-0.404005753758534)
--(axis cs:0.582278481012658,-0.381000412610209)
--(axis cs:0.569620253164557,-0.35555386215486)
--(axis cs:0.556962025316456,-0.327721608536581)
--(axis cs:0.544303797468354,-0.299521575301649)
--(axis cs:0.531645569620253,-0.272449847968694)
--(axis cs:0.518987341772152,-0.242876047217398)
--(axis cs:0.506329113924051,-0.212895501251325)
--(axis cs:0.493670886075949,-0.18426374497339)
--(axis cs:0.481012658227848,-0.160718780277791)
--(axis cs:0.468354430379747,-0.13654144751398)
--(axis cs:0.455696202531646,-0.110385594610833)
--(axis cs:0.443037974683544,-0.0849826944415)
--(axis cs:0.430379746835443,-0.0616296901200915)
--(axis cs:0.417721518987342,-0.0357161272966226)
--(axis cs:0.405063291139241,-0.0095964778085986)
--(axis cs:0.392405063291139,-0.0134962511870144)
--(axis cs:0.379746835443038,-0.0392129062842608)
--(axis cs:0.367088607594937,-0.0619006933505852)
--(axis cs:0.354430379746835,-0.0889781470895248)
--(axis cs:0.341772151898734,-0.112792864942)
--(axis cs:0.329113924050633,-0.140373780251071)
--(axis cs:0.316455696202532,-0.166545417596955)
--(axis cs:0.30379746835443,-0.190946863741224)
--(axis cs:0.291139240506329,-0.218837900251549)
--(axis cs:0.278481012658228,-0.244026882567065)
--(axis cs:0.265822784810127,-0.264463097920959)
--(axis cs:0.253164556962025,-0.289765686886086)
--(axis cs:0.240506329113924,-0.318771602540725)
--(axis cs:0.227848101265823,-0.346406516878659)
--(axis cs:0.215189873417722,-0.374013883343298)
--(axis cs:0.20253164556962,-0.397572880439244)
--(axis cs:0.189873417721519,-0.413476059887113)
--(axis cs:0.177215189873418,-0.432396682533114)
--(axis cs:0.164556962025316,-0.456569062823256)
--(axis cs:0.151898734177215,-0.477835501424107)
--(axis cs:0.139240506329114,-0.496566958041062)
--(axis cs:0.126582278481013,-0.51923544444116)
--(axis cs:0.113924050632911,-0.545184687597173)
--(axis cs:0.10126582278481,-0.566805689799508)
--(axis cs:0.0886075949367089,-0.584912672034136)
--(axis cs:0.0759493670886076,-0.598148518270694)
--(axis cs:0.0632911392405063,-0.616064927849167)
--(axis cs:0.0506329113924051,-0.635429686543647)
--(axis cs:0.0379746835443038,-0.658933359575124)
--(axis cs:0.0253164556962025,-0.675756217746364)
--(axis cs:0.0126582278481013,-0.689081057690149)
--(axis cs:0,-0.703368080738629)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.786353579945293)
--(axis cs:0,0.803386907503051)
--(axis cs:0.0126582278481013,0.777982220753891)
--(axis cs:0.0253164556962025,0.752530935366868)
--(axis cs:0.0379746835443038,0.727213046268414)
--(axis cs:0.0506329113924051,0.701683974248891)
--(axis cs:0.0632911392405063,0.676151887779132)
--(axis cs:0.0759493670886076,0.650823538027466)
--(axis cs:0.0886075949367089,0.625277569050228)
--(axis cs:0.10126582278481,0.599844900533601)
--(axis cs:0.113924050632911,0.574427596829543)
--(axis cs:0.126582278481013,0.548974998329347)
--(axis cs:0.139240506329114,0.523513155441134)
--(axis cs:0.151898734177215,0.498083843205652)
--(axis cs:0.164556962025316,0.472642529975283)
--(axis cs:0.177215189873418,0.447140527741147)
--(axis cs:0.189873417721519,0.421663122502818)
--(axis cs:0.20253164556962,0.39631877025138)
--(axis cs:0.215189873417722,0.37090787534335)
--(axis cs:0.227848101265823,0.345462199012001)
--(axis cs:0.240506329113924,0.320039743584454)
--(axis cs:0.253164556962025,0.294655507058345)
--(axis cs:0.265822784810127,0.269244518202826)
--(axis cs:0.278481012658228,0.243869444467169)
--(axis cs:0.291139240506329,0.218417122364476)
--(axis cs:0.30379746835443,0.193066561407383)
--(axis cs:0.316455696202532,0.167694588199073)
--(axis cs:0.329113924050633,0.142264322570826)
--(axis cs:0.341772151898734,0.116869035261285)
--(axis cs:0.354430379746835,0.0915713404855627)
--(axis cs:0.367088607594937,0.0661403655730475)
--(axis cs:0.379746835443038,0.0406951072564661)
--(axis cs:0.392405063291139,0.0153779008220673)
--(axis cs:0.405063291139241,0.0102339600773813)
--(axis cs:0.417721518987342,0.0350105178408522)
--(axis cs:0.430379746835443,0.0599434146964573)
--(axis cs:0.443037974683544,0.0849127488311804)
--(axis cs:0.455696202531646,0.109906208528966)
--(axis cs:0.468354430379747,0.134949586159411)
--(axis cs:0.481012658227848,0.159928207162953)
--(axis cs:0.493670886075949,0.184988268355742)
--(axis cs:0.506329113924051,0.210005722425072)
--(axis cs:0.518987341772152,0.235149580955292)
--(axis cs:0.531645569620253,0.260233595427373)
--(axis cs:0.544303797468354,0.285321166078415)
--(axis cs:0.556962025316456,0.310436485690397)
--(axis cs:0.569620253164557,0.335608353324413)
--(axis cs:0.582278481012658,0.360758212041682)
--(axis cs:0.594936708860759,0.386012939477883)
--(axis cs:0.607594936708861,0.411180535683825)
--(axis cs:0.620253164556962,0.436499294632986)
--(axis cs:0.632911392405063,0.461648069744032)
--(axis cs:0.645569620253165,0.486891968903186)
--(axis cs:0.658227848101266,0.512223491035772)
--(axis cs:0.670886075949367,0.537594072510698)
--(axis cs:0.683544303797468,0.562844567703691)
--(axis cs:0.69620253164557,0.588220698222692)
--(axis cs:0.708860759493671,0.613585525559427)
--(axis cs:0.721518987341772,0.638868253215839)
--(axis cs:0.734177215189873,0.664284228387731)
--(axis cs:0.746835443037975,0.689739015162278)
--(axis cs:0.759493670886076,0.715210517344659)
--(axis cs:0.772151898734177,0.740512387054471)
--(axis cs:0.784810126582278,0.766029490509088)
--(axis cs:0.79746835443038,0.791362236699569)
--(axis cs:0.810126582278481,0.816923890550688)
--(axis cs:0.822784810126582,0.842424750255832)
--(axis cs:0.835443037974684,0.86772080268486)
--(axis cs:0.848101265822785,0.89332500344873)
--(axis cs:0.860759493670886,0.918885755199701)
--(axis cs:0.873417721518987,0.944341589125335)
--(axis cs:0.886075949367089,0.969740378457526)
--(axis cs:0.89873417721519,0.995294101001484)
--(axis cs:0.911392405063291,1.02070171950849)
--(axis cs:0.924050632911392,1.04617527368723)
--(axis cs:0.936708860759494,1.07175500574671)
--(axis cs:0.949367088607595,1.09729177531314)
--(axis cs:0.962025316455696,1.12275864048405)
--(axis cs:0.974683544303797,1.14823526753814)
--(axis cs:0.987341772151899,1.17357440491066)
--(axis cs:1,1.19926661831067)
--(axis cs:1,-1.22311739671441)
--(axis cs:1,-1.22311739671441)
--(axis cs:0.987341772151899,-1.19692575799926)
--(axis cs:0.974683544303797,-1.17101297522608)
--(axis cs:0.962025316455696,-1.14502745329244)
--(axis cs:0.949367088607595,-1.11898945101384)
--(axis cs:0.936708860759494,-1.09294371494894)
--(axis cs:0.924050632911392,-1.06691673733351)
--(axis cs:0.911392405063291,-1.04096224283569)
--(axis cs:0.89873417721519,-1.0149740180567)
--(axis cs:0.886075949367089,-0.98888828978948)
--(axis cs:0.873417721518987,-0.962910191900955)
--(axis cs:0.860759493670886,-0.936989463316662)
--(axis cs:0.848101265822785,-0.910928692543518)
--(axis cs:0.835443037974684,-0.88481163764679)
--(axis cs:0.822784810126582,-0.858904739945697)
--(axis cs:0.810126582278481,-0.83287323518125)
--(axis cs:0.79746835443038,-0.806843678334964)
--(axis cs:0.784810126582278,-0.78096314056371)
--(axis cs:0.772151898734177,-0.755056219298241)
--(axis cs:0.759493670886076,-0.729062805477053)
--(axis cs:0.746835443037975,-0.703159979135994)
--(axis cs:0.734177215189873,-0.677132865769393)
--(axis cs:0.721518987341772,-0.651211860581632)
--(axis cs:0.708860759493671,-0.625397975341558)
--(axis cs:0.69620253164557,-0.599559356846787)
--(axis cs:0.683544303797468,-0.573669480636643)
--(axis cs:0.670886075949367,-0.547924685787674)
--(axis cs:0.658227848101266,-0.522045517128409)
--(axis cs:0.645569620253165,-0.496257050998421)
--(axis cs:0.632911392405063,-0.470446936906377)
--(axis cs:0.620253164556962,-0.444795877755445)
--(axis cs:0.607594936708861,-0.419014945772084)
--(axis cs:0.594936708860759,-0.393322297095357)
--(axis cs:0.582278481012658,-0.367590980219789)
--(axis cs:0.569620253164557,-0.341954931951183)
--(axis cs:0.556962025316456,-0.3163706700978)
--(axis cs:0.544303797468354,-0.290682772886117)
--(axis cs:0.531645569620253,-0.265192060081662)
--(axis cs:0.518987341772152,-0.23958506514346)
--(axis cs:0.506329113924051,-0.214018569415971)
--(axis cs:0.493670886075949,-0.188445199965997)
--(axis cs:0.481012658227848,-0.162948926644242)
--(axis cs:0.468354430379747,-0.137480676599135)
--(axis cs:0.455696202531646,-0.111985694069865)
--(axis cs:0.443037974683544,-0.0865257558145243)
--(axis cs:0.430379746835443,-0.0610821569344164)
--(axis cs:0.417721518987342,-0.0356505648649111)
--(axis cs:0.405063291139241,-0.0104217252499236)
--(axis cs:0.392405063291139,-0.0151240720145232)
--(axis cs:0.379746835443038,-0.0399728265724377)
--(axis cs:0.367088607594937,-0.0648849317793409)
--(axis cs:0.354430379746835,-0.089822328126257)
--(axis cs:0.341772151898734,-0.114726220114633)
--(axis cs:0.329113924050633,-0.139648727368051)
--(axis cs:0.316455696202532,-0.164506400122075)
--(axis cs:0.30379746835443,-0.189435209508431)
--(axis cs:0.291139240506329,-0.214266009294905)
--(axis cs:0.278481012658228,-0.239214552049687)
--(axis cs:0.265822784810127,-0.264097119739942)
--(axis cs:0.253164556962025,-0.288996842774737)
--(axis cs:0.240506329113924,-0.313865580103595)
--(axis cs:0.227848101265823,-0.3387997824226)
--(axis cs:0.215189873417722,-0.363700021919364)
--(axis cs:0.20253164556962,-0.388564863572636)
--(axis cs:0.189873417721519,-0.413494756395468)
--(axis cs:0.177215189873418,-0.438330116930637)
--(axis cs:0.164556962025316,-0.46329699883412)
--(axis cs:0.151898734177215,-0.488214753663287)
--(axis cs:0.139240506329114,-0.513036429482056)
--(axis cs:0.126582278481013,-0.538012001481485)
--(axis cs:0.113924050632911,-0.562817658276696)
--(axis cs:0.10126582278481,-0.58764418007956)
--(axis cs:0.0886075949367089,-0.612537245139781)
--(axis cs:0.0759493670886076,-0.637452432437296)
--(axis cs:0.0632911392405063,-0.662272040090268)
--(axis cs:0.0506329113924051,-0.687196286605459)
--(axis cs:0.0379746835443038,-0.712020578076731)
--(axis cs:0.0253164556962025,-0.736767289974543)
--(axis cs:0.0126582278481013,-0.761542964858583)
--(axis cs:0,-0.786353579945293)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 0.0633047292142716
0.0126582278481013 0.0462574120451813
0.0253164556962025 0.0327226219713147
0.0379746835443038 0.023839818101853
0.0506329113924051 0.0223467816582776
0.0632911392405063 0.0171267388042459
0.0759493670886076 0.00923546233684509
0.0886075949367089 -0.00303196988703652
0.10126582278481 -0.0105611751454421
0.113924050632911 -0.0130461225996856
0.126582278481013 -0.0104762268740307
0.139240506329114 -0.0119174881488296
0.151898734177215 -0.018100861166941
0.164556962025316 -0.0209269573367559
0.177215189873418 -0.0203550935577939
0.189873417721519 -0.0247898164596254
0.20253164556962 -0.0312254572707674
0.215189873417722 -0.0303141467560134
0.227848101265823 -0.0264302812195105
0.240506329113924 -0.0224522256170812
0.253164556962025 -0.017002532909105
0.265822784810127 -0.0152946121236783
0.278481012658228 -0.0183064779501676
0.291139240506329 -0.0167303536200202
0.30379746835443 -0.0121080893742162
0.316455696202532 -0.0111096653320609
0.329113924050633 -0.00847522007618868
0.341772151898734 -0.00456594901116578
0.354430379746835 -0.00448770729794904
0.367088607594937 -0.000775127086020352
0.379746835443038 -0.00140783667755711
0.392405063291139 0.000646283205502324
0.405063291139241 -0.00023516608894834
0.417721518987342 -0.00227028598211911
0.430379746835443 -0.00524261017913234
0.443037974683544 -0.00463537622944128
0.455696202531646 -0.00611859287558272
0.468354430379747 -0.00825261671911463
0.481012658227848 -0.00770883278945922
0.493670886075949 -0.00667008226144715
0.506329113924051 -0.010769730557565
0.518987341772152 -0.0169336446134579
0.531645569620253 -0.0222291872409214
0.544303797468354 -0.0245330870424734
0.556962025316456 -0.0278803737969795
0.569620253164557 -0.0304975218160862
0.582278481012658 -0.0316062887803246
0.594936708860759 -0.031049677856344
0.607594936708861 -0.0337372625740537
0.620253164556962 -0.0401436099959506
0.632911392405063 -0.0403525788892013
0.645569620253165 -0.0399754025509179
0.658227848101266 -0.0348354916385942
0.670886075949367 -0.0295321126859195
0.683544303797468 -0.0287064975798752
0.69620253164557 -0.0287759449275539
0.708860759493671 -0.0265054234108876
0.721518987341772 -0.0240724869251249
0.734177215189873 -0.0184650742493809
0.746835443037975 -0.011282188365268
0.759493670886076 -0.00590589763114305
0.772151898734177 -0.00580203003175351
0.784810126582278 -0.00336275543258201
0.79746835443038 0.000504488718619856
0.810126582278481 0.000366912075852981
0.822784810126582 0.0072781040005933
0.835443037974684 0.0119435012775027
0.848101265822785 0.010440712847089
0.860759493670886 0.0120099613872174
0.873417721518987 0.0132842426544551
0.886075949367089 0.0177365315691241
0.89873417721519 0.0237278578611392
0.911392405063291 0.0222772940281972
0.924050632911392 0.0189667043516551
0.936708860759494 0.0221869188456494
0.949367088607595 0.0224031368261507
0.962025316455696 0.0197739415841412
0.974683544303797 0.0133987254539515
0.987341772151899 0.00412023268181574
1 -0.00906545669243401
};
\addplot [line width=0.08pt, color1]
table {%
0 0.00851666377887881
0.0126582278481013 0.008219627947654
0.0253164556962025 0.00788182269616271
0.0379746835443038 0.00759623409584151
0.0506329113924051 0.00724384382171595
0.0632911392405063 0.00693992384443241
0.0759493670886076 0.00668555279508472
0.0886075949367089 0.00637016195522363
0.10126582278481 0.00610036022702068
0.113924050632911 0.00580496927642348
0.126582278481013 0.00548149842393104
0.139240506329114 0.00523836297953885
0.151898734177215 0.00493454477118267
0.164556962025316 0.00467276557058154
0.177215189873418 0.00440520540525517
0.189873417721519 0.00408418305367529
0.20253164556962 0.00387695333937219
0.215189873417722 0.00360392671199294
0.227848101265823 0.00333120829470054
0.240506329113924 0.0030870817404295
0.253164556962025 0.00282933214180393
0.265822784810127 0.00257369923144174
0.278481012658228 0.00232744620874101
0.291139240506329 0.0020755565347854
0.30379746835443 0.00181567594947568
0.316455696202532 0.00159409403849895
0.329113924050633 0.00130779760138722
0.341772151898734 0.00107140757332615
0.354430379746835 0.000874506179652865
0.367088607594937 0.000627716896853292
0.379746835443038 0.000361140342014217
0.392405063291139 0.000126914403772079
0.405063291139241 -9.38825862711905e-05
0.417721518987342 -0.000320023512029445
0.430379746835443 -0.000569371118979561
0.443037974683544 -0.000806503491671935
0.455696202531646 -0.00103974277044921
0.468354430379747 -0.00126554521986187
0.481012658227848 -0.00151035974064469
0.493670886075949 -0.0017284658051273
0.506329113924051 -0.00200642349544941
0.518987341772152 -0.00221774209408401
0.531645569620253 -0.00247923232714467
0.544303797468354 -0.00268080340385129
0.556962025316456 -0.00296709220370159
0.569620253164557 -0.00317328931338496
0.582278481012658 -0.00341638408905382
0.594936708860759 -0.0036546788087371
0.607594936708861 -0.00391720504412951
0.620253164556962 -0.0041482915612299
0.632911392405063 -0.00439943358117227
0.645569620253165 -0.00468254104761786
0.658227848101266 -0.00491101304631846
0.670886075949367 -0.00516530663848805
0.683544303797468 -0.00541245646647624
0.69620253164557 -0.00566932931204738
0.708860759493671 -0.00590622489106569
0.721518987341772 -0.00617180368289644
0.734177215189873 -0.00642431869083106
0.746835443037975 -0.00671048198685821
0.759493670886076 -0.00692614406619711
0.772151898734177 -0.00727191612188468
0.784810126582278 -0.0074668250273107
0.79746835443038 -0.00774072081769733
0.810126582278481 -0.00797467231528062
0.822784810126582 -0.00823999484493261
0.835443037974684 -0.00854541748096487
0.848101265822785 -0.00880184454739389
0.860759493670886 -0.00905185405848053
0.873417721518987 -0.00928430138780989
0.886075949367089 -0.00957395566597699
0.89873417721519 -0.00983995852760963
0.911392405063291 -0.0101302616636029
0.924050632911392 -0.0103707318231396
0.936708860759494 -0.0105943546011134
0.949367088607595 -0.0108488378503469
0.962025316455696 -0.0111344064041962
0.974683544303797 -0.0113888538439701
0.987341772151899 -0.0116756765442977
1 -0.0119253892018733
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_VAE_comparison_0_9.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.637981808972127)
--(axis cs:0,0.896491353392035)
--(axis cs:0.0126582278481013,0.827337865015206)
--(axis cs:0.0253164556962025,0.772380659627467)
--(axis cs:0.0379746835443038,0.730066715214339)
--(axis cs:0.0506329113924051,0.702147093030213)
--(axis cs:0.0632911392405063,0.668290477900296)
--(axis cs:0.0759493670886076,0.626568051562594)
--(axis cs:0.0886075949367089,0.575911924323507)
--(axis cs:0.10126582278481,0.534311678562983)
--(axis cs:0.113924050632911,0.504655856051905)
--(axis cs:0.126582278481013,0.485205214366151)
--(axis cs:0.139240506329114,0.457265477106451)
--(axis cs:0.151898734177215,0.419418259221263)
--(axis cs:0.164556962025316,0.387910845080338)
--(axis cs:0.177215189873418,0.364316677771032)
--(axis cs:0.189873417721519,0.332192087100405)
--(axis cs:0.20253164556962,0.297897465295915)
--(axis cs:0.215189873417722,0.276451137504577)
--(axis cs:0.227848101265823,0.259029653575286)
--(axis cs:0.240506329113924,0.242189194834748)
--(axis cs:0.253164556962025,0.227907919886015)
--(axis cs:0.265822784810127,0.207579524096265)
--(axis cs:0.278481012658228,0.180039925966483)
--(axis cs:0.291139240506329,0.161268001162794)
--(axis cs:0.30379746835443,0.148046636413058)
--(axis cs:0.316455696202532,0.128210422410338)
--(axis cs:0.329113924050633,0.111025487086649)
--(axis cs:0.341772151898734,0.095431193989273)
--(axis cs:0.354430379746835,0.0733380816459939)
--(axis cs:0.367088607594937,0.0571418393449254)
--(axis cs:0.379746835443038,0.0343018062827741)
--(axis cs:0.392405063291139,0.0146317168557142)
--(axis cs:0.405063291139241,0.0094301610272317)
--(axis cs:0.417721518987342,0.0313086300324542)
--(axis cs:0.430379746835443,0.0490453515006126)
--(axis cs:0.443037974683544,0.0740259310586035)
--(axis cs:0.455696202531646,0.0957756949538796)
--(axis cs:0.468354430379747,0.115883669962325)
--(axis cs:0.481012658227848,0.141381800590636)
--(axis cs:0.493670886075949,0.167230859008573)
--(axis cs:0.506329113924051,0.184403640413615)
--(axis cs:0.518987341772152,0.196974251639093)
--(axis cs:0.531645569620253,0.211768857880138)
--(axis cs:0.544303797468354,0.232932261483465)
--(axis cs:0.556962025316456,0.252707861439939)
--(axis cs:0.569620253164557,0.273295105917452)
--(axis cs:0.582278481012658,0.295162378733857)
--(axis cs:0.594936708860759,0.319006655553139)
--(axis cs:0.607594936708861,0.337839215452812)
--(axis cs:0.620253164556962,0.351077793295341)
--(axis cs:0.632911392405063,0.376741967638564)
--(axis cs:0.645569620253165,0.402894142075957)
--(axis cs:0.658227848101266,0.435838554223204)
--(axis cs:0.670886075949367,0.466429198908131)
--(axis cs:0.683544303797468,0.490210430092634)
--(axis cs:0.69620253164557,0.515286205866377)
--(axis cs:0.708860759493671,0.544118249057117)
--(axis cs:0.721518987341772,0.57004777587883)
--(axis cs:0.734177215189873,0.601203263223792)
--(axis cs:0.746835443037975,0.636852542306053)
--(axis cs:0.759493670886076,0.667403732455319)
--(axis cs:0.772151898734177,0.689594622533187)
--(axis cs:0.784810126582278,0.718198361578078)
--(axis cs:0.79746835443038,0.747569179405744)
--(axis cs:0.810126582278481,0.767472699518558)
--(axis cs:0.822784810126582,0.798381787600343)
--(axis cs:0.835443037974684,0.827683475912029)
--(axis cs:0.848101265822785,0.848374610283313)
--(axis cs:0.860759493670886,0.876484070269284)
--(axis cs:0.873417721518987,0.905504203364578)
--(axis cs:0.886075949367089,0.938660403400416)
--(axis cs:0.89873417721519,0.972394129595306)
--(axis cs:0.911392405063291,0.993260706309323)
--(axis cs:0.924050632911392,1.01566753646278)
--(axis cs:0.936708860759494,1.05462332062584)
--(axis cs:0.949367088607595,1.08766543545671)
--(axis cs:0.962025316455696,1.11571318289777)
--(axis cs:0.974683544303797,1.13534927111841)
--(axis cs:0.987341772151899,1.15781397453326)
--(axis cs:1,1.20650089778476)
--(axis cs:1,-1.293460730805)
--(axis cs:1,-1.293460730805)
--(axis cs:0.987341772151899,-1.18472896729396)
--(axis cs:0.974683544303797,-1.12316290442714)
--(axis cs:0.962025316455696,-1.07679255222734)
--(axis cs:0.949367088607595,-1.03136325643983)
--(axis cs:0.936708860759494,-0.990498448438037)
--(axis cs:0.924050632911392,-0.957085471566745)
--(axis cs:0.911392405063291,-0.919358533148867)
--(axis cs:0.89873417721519,-0.887614440360835)
--(axis cs:0.886075949367089,-0.867102541055857)
--(axis cs:0.873417721518987,-0.84439101362333)
--(axis cs:0.860759493670886,-0.818311502512847)
--(axis cs:0.848101265822785,-0.79423849906996)
--(axis cs:0.835443037974684,-0.76943214480517)
--(axis cs:0.822784810126582,-0.758807047451269)
--(axis cs:0.810126582278481,-0.750994179198128)
--(axis cs:0.79746835443038,-0.732024020706775)
--(axis cs:0.784810126582278,-0.718824897370226)
--(axis cs:0.772151898734177,-0.700725700389075)
--(axis cs:0.759493670886076,-0.682285211588717)
--(axis cs:0.746835443037975,-0.674900878681912)
--(axis cs:0.734177215189873,-0.671373478726692)
--(axis cs:0.721518987341772,-0.660657076688714)
--(axis cs:0.708860759493671,-0.644819229895057)
--(axis cs:0.69620253164557,-0.6290479234357)
--(axis cs:0.683544303797468,-0.607990921461508)
--(axis cs:0.670886075949367,-0.589322185864747)
--(axis cs:0.658227848101266,-0.578625083991454)
--(axis cs:0.645569620253165,-0.563755834540709)
--(axis cs:0.632911392405063,-0.538885484935032)
--(axis cs:0.620253164556962,-0.512739872937764)
--(axis cs:0.607594936708861,-0.47554694666435)
--(axis cs:0.594936708860759,-0.444458346700118)
--(axis cs:0.582278481012658,-0.418666855253112)
--(axis cs:0.569620253164557,-0.389531698340884)
--(axis cs:0.556962025316456,-0.357871524230625)
--(axis cs:0.544303797468354,-0.326621205397833)
--(axis cs:0.531645569620253,-0.297320729490751)
--(axis cs:0.518987341772152,-0.262900070961428)
--(axis cs:0.506329113924051,-0.227379143068454)
--(axis cs:0.493670886075949,-0.194898518532523)
--(axis cs:0.481012658227848,-0.170726794942911)
--(axis cs:0.468354430379747,-0.145838279660801)
--(axis cs:0.455696202531646,-0.116931641425963)
--(axis cs:0.443037974683544,-0.0897326033126913)
--(axis cs:0.430379746835443,-0.0655469912506317)
--(axis cs:0.417721518987342,-0.0366268232456373)
--(axis cs:0.405063291139241,-0.00956151485386898)
--(axis cs:0.392405063291139,-0.0139753306273713)
--(axis cs:0.379746835443038,-0.0420959795922303)
--(axis cs:0.367088607594937,-0.066184121897136)
--(axis cs:0.354430379746835,-0.0971305834974344)
--(axis cs:0.341772151898734,-0.122830773489127)
--(axis cs:0.329113924050633,-0.154873672953183)
--(axis cs:0.316455696202532,-0.185160423936003)
--(axis cs:0.30379746835443,-0.212673308163994)
--(axis cs:0.291139240506329,-0.246717123873772)
--(axis cs:0.278481012658228,-0.276122826910858)
--(axis cs:0.265822784810127,-0.296644365914036)
--(axis cs:0.253164556962025,-0.32518353956527)
--(axis cs:0.240506329113924,-0.359958613944683)
--(axis cs:0.227848101265823,-0.392703680110464)
--(axis cs:0.215189873417722,-0.424943103189891)
--(axis cs:0.20253164556962,-0.450654589713282)
--(axis cs:0.189873417721519,-0.462958019172936)
--(axis cs:0.177215189873418,-0.479092900976625)
--(axis cs:0.164556962025316,-0.503526754270369)
--(axis cs:0.151898734177215,-0.520428552781708)
--(axis cs:0.139240506329114,-0.531636639854441)
--(axis cs:0.126582278481013,-0.550336258057371)
--(axis cs:0.113924050632911,-0.574992119062596)
--(axis cs:0.10126582278481,-0.591449669477008)
--(axis cs:0.0886075949367089,-0.600533708405279)
--(axis cs:0.0759493670886076,-0.600718031707541)
--(axis cs:0.0632911392405063,-0.610016819607308)
--(axis cs:0.0506329113924051,-0.622811407248544)
--(axis cs:0.0379746835443038,-0.641438087062242)
--(axis cs:0.0253164556962025,-0.646910682057848)
--(axis cs:0.0126582278481013,-0.642940338017044)
--(axis cs:0,-0.637981808972127)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,-0.797432626087909)
--(axis cs:0,0.812412598953625)
--(axis cs:0.0126582278481013,0.786267794899058)
--(axis cs:0.0253164556962025,0.760237413985259)
--(axis cs:0.0379746835443038,0.734255652966276)
--(axis cs:0.0506329113924051,0.708314812120968)
--(axis cs:0.0632911392405063,0.682478277634512)
--(axis cs:0.0759493670886076,0.656536996171939)
--(axis cs:0.0886075949367089,0.630634274003774)
--(axis cs:0.10126582278481,0.604704928165832)
--(axis cs:0.113924050632911,0.578841793770621)
--(axis cs:0.126582278481013,0.552961177813499)
--(axis cs:0.139240506329114,0.527111752512607)
--(axis cs:0.151898734177215,0.50132653450722)
--(axis cs:0.164556962025316,0.475557033659769)
--(axis cs:0.177215189873418,0.449847281900981)
--(axis cs:0.189873417721519,0.424031181044715)
--(axis cs:0.20253164556962,0.398309516723346)
--(axis cs:0.215189873417722,0.372619675886486)
--(axis cs:0.227848101265823,0.34695855659358)
--(axis cs:0.240506329113924,0.321267023500165)
--(axis cs:0.253164556962025,0.295661081053483)
--(axis cs:0.265822784810127,0.270033224060686)
--(axis cs:0.278481012658228,0.244435888765427)
--(axis cs:0.291139240506329,0.218939322012094)
--(axis cs:0.30379746835443,0.193364564374311)
--(axis cs:0.316455696202532,0.167865696469458)
--(axis cs:0.329113924050633,0.142363139477896)
--(axis cs:0.341772151898734,0.116901756338785)
--(axis cs:0.354430379746835,0.0914193854068311)
--(axis cs:0.367088607594937,0.0660095183364136)
--(axis cs:0.379746835443038,0.040562028559222)
--(axis cs:0.392405063291139,0.0153329992503366)
--(axis cs:0.405063291139241,0.0101341338656066)
--(axis cs:0.417721518987342,0.0350488320158543)
--(axis cs:0.430379746835443,0.0600787694086321)
--(axis cs:0.443037974683544,0.0849928126236429)
--(axis cs:0.455696202531646,0.109929851186339)
--(axis cs:0.468354430379747,0.134867101873912)
--(axis cs:0.481012658227848,0.159808146118387)
--(axis cs:0.493670886075949,0.184742827856803)
--(axis cs:0.506329113924051,0.209590451664541)
--(axis cs:0.518987341772152,0.234494741439741)
--(axis cs:0.531645569620253,0.259354026830859)
--(axis cs:0.544303797468354,0.284249443163241)
--(axis cs:0.556962025316456,0.30909147652425)
--(axis cs:0.569620253164557,0.333921075086747)
--(axis cs:0.582278481012658,0.358802396444024)
--(axis cs:0.594936708860759,0.383593891835387)
--(axis cs:0.607594936708861,0.408412642240064)
--(axis cs:0.620253164556962,0.433264358656053)
--(axis cs:0.632911392405063,0.457998053481515)
--(axis cs:0.645569620253165,0.482754944986909)
--(axis cs:0.658227848101266,0.507613178741941)
--(axis cs:0.670886075949367,0.532343372088248)
--(axis cs:0.683544303797468,0.557085457798306)
--(axis cs:0.69620253164557,0.581933844559643)
--(axis cs:0.708860759493671,0.606706331229387)
--(axis cs:0.721518987341772,0.631475250170443)
--(axis cs:0.734177215189873,0.656211617955346)
--(axis cs:0.746835443037975,0.680999731075325)
--(axis cs:0.759493670886076,0.705749893840242)
--(axis cs:0.772151898734177,0.730576318284542)
--(axis cs:0.784810126582278,0.755362702329648)
--(axis cs:0.79746835443038,0.779996360198182)
--(axis cs:0.810126582278481,0.804885080111919)
--(axis cs:0.822784810126582,0.829645191010184)
--(axis cs:0.835443037974684,0.854462313989262)
--(axis cs:0.848101265822785,0.879397439940172)
--(axis cs:0.860759493670886,0.904107658182031)
--(axis cs:0.873417721518987,0.928840539299832)
--(axis cs:0.886075949367089,0.953869757302086)
--(axis cs:0.89873417721519,0.978648749268562)
--(axis cs:0.911392405063291,1.00348528666981)
--(axis cs:0.924050632911392,1.02840531605827)
--(axis cs:0.936708860759494,1.0533008126113)
--(axis cs:0.949367088607595,1.07831824425891)
--(axis cs:0.962025316455696,1.10316265100003)
--(axis cs:0.974683544303797,1.12819096795082)
--(axis cs:0.987341772151899,1.15325344629193)
--(axis cs:1,1.17825599870719)
--(axis cs:1,-1.1858367853325)
--(axis cs:1,-1.1858367853325)
--(axis cs:0.987341772151899,-1.16083448741204)
--(axis cs:0.974683544303797,-1.13582485891531)
--(axis cs:0.962025316455696,-1.11071741623801)
--(axis cs:0.949367088607595,-1.08586430835448)
--(axis cs:0.936708860759494,-1.06082088332826)
--(axis cs:0.924050632911392,-1.03596013694547)
--(axis cs:0.911392405063291,-1.01097353219708)
--(axis cs:0.89873417721519,-0.986019916259464)
--(axis cs:0.886075949367089,-0.961150152582241)
--(axis cs:0.873417721518987,-0.936154275770231)
--(axis cs:0.860759493670886,-0.911298510522916)
--(axis cs:0.848101265822785,-0.886516750063487)
--(axis cs:0.835443037974684,-0.861521061637)
--(axis cs:0.822784810126582,-0.836670503685355)
--(axis cs:0.810126582278481,-0.811669715945726)
--(axis cs:0.79746835443038,-0.786797325837137)
--(axis cs:0.784810126582278,-0.761969730860442)
--(axis cs:0.772151898734177,-0.737150243990736)
--(axis cs:0.759493670886076,-0.712233847109116)
--(axis cs:0.746835443037975,-0.68730701154295)
--(axis cs:0.734177215189873,-0.662428786872559)
--(axis cs:0.721518987341772,-0.637551723242598)
--(axis cs:0.708860759493671,-0.612575399311961)
--(axis cs:0.69620253164557,-0.587689895185926)
--(axis cs:0.683544303797468,-0.562727441849402)
--(axis cs:0.670886075949367,-0.537809481542219)
--(axis cs:0.658227848101266,-0.512834769909267)
--(axis cs:0.645569620253165,-0.487838648096391)
--(axis cs:0.632911392405063,-0.462916415975043)
--(axis cs:0.620253164556962,-0.437942755796382)
--(axis cs:0.607594936708861,-0.41284311843884)
--(axis cs:0.594936708860759,-0.387889975096126)
--(axis cs:0.582278481012658,-0.362830023371411)
--(axis cs:0.569620253164557,-0.337685870990325)
--(axis cs:0.556962025316456,-0.312678198952636)
--(axis cs:0.544303797468354,-0.28761082040668)
--(axis cs:0.531645569620253,-0.262435010156271)
--(axis cs:0.518987341772152,-0.237325666515238)
--(axis cs:0.506329113924051,-0.212211919342053)
--(axis cs:0.493670886075949,-0.186999998259948)
--(axis cs:0.481012658227848,-0.161785770707762)
--(axis cs:0.468354430379747,-0.136582514083314)
--(axis cs:0.455696202531646,-0.111331289523632)
--(axis cs:0.443037974683544,-0.0860959075961214)
--(axis cs:0.430379746835443,-0.0608367084528738)
--(axis cs:0.417721518987342,-0.0355553465513602)
--(axis cs:0.405063291139241,-0.0103239969730381)
--(axis cs:0.392405063291139,-0.0151340874972583)
--(axis cs:0.379746835443038,-0.0400353558943734)
--(axis cs:0.367088607594937,-0.0650888055443564)
--(axis cs:0.354430379746835,-0.0901068484778265)
--(axis cs:0.341772151898734,-0.115235190708062)
--(axis cs:0.329113924050633,-0.140296080581266)
--(axis cs:0.316455696202532,-0.165410821774546)
--(axis cs:0.30379746835443,-0.190554550681439)
--(axis cs:0.291139240506329,-0.215710189169957)
--(axis cs:0.278481012658228,-0.240796888089824)
--(axis cs:0.265822784810127,-0.26593481611501)
--(axis cs:0.253164556962025,-0.291139242415843)
--(axis cs:0.240506329113924,-0.316319580367486)
--(axis cs:0.227848101265823,-0.341574649399225)
--(axis cs:0.215189873417722,-0.366677629148363)
--(axis cs:0.20253164556962,-0.391967425561832)
--(axis cs:0.189873417721519,-0.417202112013902)
--(axis cs:0.177215189873418,-0.44247595527597)
--(axis cs:0.164556962025316,-0.467785784643513)
--(axis cs:0.151898734177215,-0.493049429007239)
--(axis cs:0.139240506329114,-0.518268913642598)
--(axis cs:0.126582278481013,-0.543535214450312)
--(axis cs:0.113924050632911,-0.568973168925212)
--(axis cs:0.10126582278481,-0.594240956913106)
--(axis cs:0.0886075949367089,-0.619615408297429)
--(axis cs:0.0759493670886076,-0.64496963086495)
--(axis cs:0.0632911392405063,-0.670350547447136)
--(axis cs:0.0506329113924051,-0.695640270417876)
--(axis cs:0.0379746835443038,-0.7210641701071)
--(axis cs:0.0253164556962025,-0.746364770781411)
--(axis cs:0.0126582278481013,-0.771801674348041)
--(axis cs:0,-0.797432626087909)
--cycle;

\addplot [line width=0.08pt, color0]
table {%
0 0.129254772209954
0.0126582278481013 0.0921987634990809
0.0253164556962025 0.06273498878481
0.0379746835443038 0.0443143140760486
0.0506329113924051 0.0396678428908348
0.0632911392405063 0.0291368291464943
0.0759493670886076 0.0129250099275266
0.0886075949367089 -0.0123108920408858
0.10126582278481 -0.0285689954570125
0.113924050632911 -0.0351681315053458
0.126582278481013 -0.03256552184561
0.139240506329114 -0.0371855813739951
0.151898734177215 -0.0505051467802226
0.164556962025316 -0.0578079545950152
0.177215189873418 -0.0573881116027963
0.189873417721519 -0.0653829660362655
0.20253164556962 -0.0763785622086835
0.215189873417722 -0.074245982842657
0.227848101265823 -0.0668370132675888
0.240506329113924 -0.0588847095549676
0.253164556962025 -0.0486378098396277
0.265822784810127 -0.0445324209088856
0.278481012658228 -0.0480414504721876
0.291139240506329 -0.0427245613554887
0.30379746835443 -0.0323133358754681
0.316455696202532 -0.0284750007628327
0.329113924050633 -0.0219240929332671
0.341772151898734 -0.0136997897499268
0.354430379746835 -0.0118962509257202
0.367088607594937 -0.0045211412761053
0.379746835443038 -0.00389708665472808
0.392405063291139 0.000328193114171452
0.405063291139241 -6.56769133186396e-05
0.417721518987342 -0.00265909660659156
0.430379746835443 -0.00825081987500954
0.443037974683544 -0.00785333612704387
0.455696202531646 -0.0105779732360418
0.468354430379747 -0.0149773048492381
0.481012658227848 -0.0146724971761375
0.493670886075949 -0.0138338297619752
0.506329113924051 -0.0214877513274194
0.518987341772152 -0.0329629096611676
0.531645569620253 -0.0427759358053066
0.544303797468354 -0.0468444719571842
0.556962025316456 -0.0525818313953427
0.569620253164557 -0.0581182962117161
0.582278481012658 -0.0617522382596277
0.594936708860759 -0.0627258455734893
0.607594936708861 -0.0688538656057688
0.620253164556962 -0.0808310398212113
0.632911392405063 -0.0810717586482338
0.645569620253165 -0.0804308462323762
0.658227848101266 -0.0713932648841249
0.670886075949367 -0.0614464934783079
0.683544303797468 -0.0588902456844371
0.69620253164557 -0.0568808587846613
0.708860759493671 -0.0503504904189698
0.721518987341772 -0.045304650404942
0.734177215189873 -0.0350851077514501
0.746835443037975 -0.0190241681879292
0.759493670886076 -0.00744073956669896
0.772151898734177 -0.00556553892794425
0.784810126582278 -0.000313267896074035
0.79746835443038 0.00777257934948467
0.810126582278481 0.00823926016021512
0.822784810126582 0.0197873700745371
0.835443037974684 0.0291256655534297
0.848101265822785 0.0270680556066768
0.860759493670886 0.0290862838782185
0.873417721518987 0.0305565948706241
0.886075949367089 0.0357789311722792
0.89873417721519 0.0423898446172357
0.911392405063291 0.0369510865802281
0.924050632911392 0.029291032448017
0.936708860759494 0.0320624360939025
0.949367088607595 0.0281510895084373
0.962025316455696 0.0194603153352135
0.974683544303797 0.00609318334563554
0.987341772151899 -0.0134574963803464
1 -0.0434799165101234
};
\addplot [line width=0.08pt, color1]
table {%
0 0.00748998643285779
0.0126582278481013 0.00723306027550838
0.0253164556962025 0.00693632160192387
0.0379746835443038 0.00659574142958823
0.0506329113924051 0.006337270851546
0.0632911392405063 0.00606386509368816
0.0759493670886076 0.00578368265349437
0.0886075949367089 0.00550943285317235
0.10126582278481 0.00523198562636291
0.113924050632911 0.0049343124227046
0.126582278481013 0.00471298168159354
0.139240506329114 0.00442141943500445
0.151898734177215 0.00413855274999056
0.164556962025316 0.00388562450812815
0.177215189873418 0.00368566331250518
0.189873417721519 0.00341453451540686
0.20253164556962 0.00317104558075697
0.215189873417722 0.00297102336906167
0.227848101265823 0.00269195359717731
0.240506329113924 0.00247372156633908
0.253164556962025 0.00226091931881996
0.265822784810127 0.00204920397283806
0.278481012658228 0.00181950033780143
0.291139240506329 0.00161456642106851
0.30379746835443 0.00140500684643602
0.316455696202532 0.00122743734745605
0.329113924050633 0.00103352944831504
0.341772151898734 0.00083328281536191
0.354430379746835 0.000656268464502333
0.367088607594937 0.000460356396028596
0.379746835443038 0.000263336332424288
0.392405063291139 9.94558765391489e-05
0.405063291139241 -9.49315537157396e-05
0.417721518987342 -0.00025325726775292
0.430379746835443 -0.000378969522120886
0.443037974683544 -0.000551547486239282
0.455696202531646 -0.000700719168646089
0.468354430379747 -0.000857706104700695
0.481012658227848 -0.000988812294687677
0.493670886075949 -0.00112858520157258
0.506329113924051 -0.0013107338387562
0.518987341772152 -0.00141546253774834
0.531645569620253 -0.00154049166270592
0.544303797468354 -0.00168068862171976
0.556962025316456 -0.00179336121419264
0.569620253164557 -0.00188239795178945
0.582278481012658 -0.00201381346369369
0.594936708860759 -0.00214804163036985
0.607594936708861 -0.00221523809938797
0.620253164556962 -0.00233919857016427
0.632911392405063 -0.00245918124676366
0.645569620253165 -0.00254185155474106
0.658227848101266 -0.00261079558366332
0.670886075949367 -0.00273305472698547
0.683544303797468 -0.00282099202554798
0.69620253164557 -0.00287802531314137
0.708860759493671 -0.0029345340412868
0.721518987341772 -0.0030382365360771
0.734177215189873 -0.00310858445860698
0.746835443037975 -0.00315364023381261
0.759493670886076 -0.00324197663443676
0.772151898734177 -0.00328696285309719
0.784810126582278 -0.00330351426539691
0.79746835443038 -0.0034004828194772
0.810126582278481 -0.00339231791690334
0.822784810126582 -0.00351265633758536
0.835443037974684 -0.00352937382386894
0.848101265822785 -0.00355965506165731
0.860759493670886 -0.00359542617044222
0.873417721518987 -0.00365686823519964
0.886075949367089 -0.00364019764007747
0.89873417721519 -0.00368558349545132
0.911392405063291 -0.00374412276363781
0.924050632911392 -0.0037774104436016
0.936708860759494 -0.00376003535848053
0.949367088607595 -0.0037730320477866
0.962025316455696 -0.0037773826189894
0.974683544303797 -0.00381694548224679
0.987341772151899 -0.00379052056005749
1 -0.00379039331265421
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_samples_0_05.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.80444434941824)
--(axis cs:0,0.790359283818916)
--(axis cs:0.0126582278481013,0.76698313232266)
--(axis cs:0.0253164556962025,0.742010105966954)
--(axis cs:0.0379746835443038,0.714312969339509)
--(axis cs:0.0506329113924051,0.684753150690256)
--(axis cs:0.0632911392405063,0.656091374413202)
--(axis cs:0.0759493670886076,0.630961087360587)
--(axis cs:0.0886075949367089,0.610430979072981)
--(axis cs:0.10126582278481,0.592675046773968)
--(axis cs:0.113924050632911,0.574887387431189)
--(axis cs:0.126582278481013,0.554817428629026)
--(axis cs:0.139240506329114,0.532037596127943)
--(axis cs:0.151898734177215,0.50703365574734)
--(axis cs:0.164556962025316,0.480993564792995)
--(axis cs:0.177215189873418,0.454286579411271)
--(axis cs:0.189873417721519,0.426691523234237)
--(axis cs:0.20253164556962,0.398110655926055)
--(axis cs:0.215189873417722,0.369404379149102)
--(axis cs:0.227848101265823,0.341000324440019)
--(axis cs:0.240506329113924,0.313819634931891)
--(axis cs:0.253164556962025,0.287618263583014)
--(axis cs:0.265822784810127,0.262377090224214)
--(axis cs:0.278481012658228,0.237621783307076)
--(axis cs:0.291139240506329,0.213102569028711)
--(axis cs:0.30379746835443,0.188624068887537)
--(axis cs:0.316455696202532,0.164272191880101)
--(axis cs:0.329113924050633,0.139806251198939)
--(axis cs:0.341772151898734,0.115286431820056)
--(axis cs:0.354430379746835,0.0905874091080355)
--(axis cs:0.367088607594937,0.0656114382158452)
--(axis cs:0.379746835443038,0.0405421093271097)
--(axis cs:0.392405063291139,0.0153776989550656)
--(axis cs:0.405063291139241,0.0103417681961507)
--(axis cs:0.417721518987342,0.0356265619298587)
--(axis cs:0.430379746835443,0.0606957988438148)
--(axis cs:0.443037974683544,0.0855568246058545)
--(axis cs:0.455696202531646,0.110314831720804)
--(axis cs:0.468354430379747,0.135356398121991)
--(axis cs:0.481012658227848,0.160620154833166)
--(axis cs:0.493670886075949,0.185796586359035)
--(axis cs:0.506329113924051,0.210760235605553)
--(axis cs:0.518987341772152,0.235090302977918)
--(axis cs:0.531645569620253,0.258535457974596)
--(axis cs:0.544303797468354,0.281568573477318)
--(axis cs:0.556962025316456,0.304880166533274)
--(axis cs:0.569620253164557,0.329375954964847)
--(axis cs:0.582278481012658,0.355489352430189)
--(axis cs:0.594936708860759,0.382702615595246)
--(axis cs:0.607594936708861,0.410346136825837)
--(axis cs:0.620253164556962,0.43879429711585)
--(axis cs:0.632911392405063,0.467898890807354)
--(axis cs:0.645569620253165,0.497033253070791)
--(axis cs:0.658227848101266,0.524995778397098)
--(axis cs:0.670886075949367,0.551643434127783)
--(axis cs:0.683544303797468,0.577733724555436)
--(axis cs:0.69620253164557,0.604360621616974)
--(axis cs:0.708860759493671,0.630977083622593)
--(axis cs:0.721518987341772,0.656216337802235)
--(axis cs:0.734177215189873,0.679115570816736)
--(axis cs:0.746835443037975,0.699956424298317)
--(axis cs:0.759493670886076,0.720427838625202)
--(axis cs:0.772151898734177,0.742483915075059)
--(axis cs:0.784810126582278,0.766283291122658)
--(axis cs:0.79746835443038,0.790845511227611)
--(axis cs:0.810126582278481,0.814754577803792)
--(axis cs:0.822784810126582,0.838221176605597)
--(axis cs:0.835443037974684,0.862714326810841)
--(axis cs:0.848101265822785,0.889739672379167)
--(axis cs:0.860759493670886,0.918423493464204)
--(axis cs:0.873417721518987,0.946333117039033)
--(axis cs:0.886075949367089,0.970807111607749)
--(axis cs:0.89873417721519,0.992057681749886)
--(axis cs:0.911392405063291,1.01325211087925)
--(axis cs:0.924050632911392,1.0376979749465)
--(axis cs:0.936708860759494,1.06571067377423)
--(axis cs:0.949367088607595,1.09578227413423)
--(axis cs:0.962025316455696,1.12558292092461)
--(axis cs:0.974683544303797,1.15382511882042)
--(axis cs:0.987341772151899,1.18037034190475)
--(axis cs:1,1.206686668439)
--(axis cs:1,-1.18493698826476)
--(axis cs:1,-1.18493698826476)
--(axis cs:0.987341772151899,-1.16165069276746)
--(axis cs:0.974683544303797,-1.13969505220584)
--(axis cs:0.962025316455696,-1.11674690147775)
--(axis cs:0.949367088607595,-1.09258788057972)
--(axis cs:0.936708860759494,-1.06816829649914)
--(axis cs:0.924050632911392,-1.04573961698285)
--(axis cs:0.911392405063291,-1.0261693698746)
--(axis cs:0.89873417721519,-1.00871478893121)
--(axis cs:0.886075949367089,-0.989459356345917)
--(axis cs:0.873417721518987,-0.965592593809661)
--(axis cs:0.860759493670886,-0.937291014764919)
--(axis cs:0.848101265822785,-0.907736261317451)
--(axis cs:0.835443037974684,-0.879498473461532)
--(axis cs:0.822784810126582,-0.852893658776719)
--(axis cs:0.810126582278481,-0.826397425424027)
--(axis cs:0.79746835443038,-0.798450145960632)
--(axis cs:0.784810126582278,-0.769344823250346)
--(axis cs:0.772151898734177,-0.741225086630516)
--(axis cs:0.759493670886076,-0.71571760749977)
--(axis cs:0.746835443037975,-0.693343967020316)
--(axis cs:0.734177215189873,-0.671927687733821)
--(axis cs:0.721518987341772,-0.649505082633778)
--(axis cs:0.708860759493671,-0.625264068435583)
--(axis cs:0.69620253164557,-0.599956333303723)
--(axis cs:0.683544303797468,-0.57469817518728)
--(axis cs:0.670886075949367,-0.55011288141771)
--(axis cs:0.658227848101266,-0.525162582443998)
--(axis cs:0.645569620253165,-0.498722108471395)
--(axis cs:0.632911392405063,-0.47123708844081)
--(axis cs:0.620253164556962,-0.44326243321643)
--(axis cs:0.607594936708861,-0.415558915154246)
--(axis cs:0.594936708860759,-0.388007184055556)
--(axis cs:0.582278481012658,-0.36056294174423)
--(axis cs:0.569620253164557,-0.334122956100959)
--(axis cs:0.556962025316456,-0.30941115527367)
--(axis cs:0.544303797468354,-0.286321503879097)
--(axis cs:0.531645569620253,-0.263841988809088)
--(axis cs:0.518987341772152,-0.241075457686189)
--(axis cs:0.506329113924051,-0.217147705258811)
--(axis cs:0.493670886075949,-0.192151128364493)
--(axis cs:0.481012658227848,-0.166320259632986)
--(axis cs:0.468354430379747,-0.139928896703355)
--(axis cs:0.455696202531646,-0.113532015455963)
--(axis cs:0.443037974683544,-0.0875127780404319)
--(axis cs:0.430379746835443,-0.0616536938030595)
--(axis cs:0.417721518987342,-0.0359009697036453)
--(axis cs:0.405063291139241,-0.0103559132761721)
--(axis cs:0.392405063291139,-0.0154849831942773)
--(axis cs:0.379746835443038,-0.0411774160027862)
--(axis cs:0.367088607594937,-0.0671715939498832)
--(axis cs:0.354430379746835,-0.0931749427295608)
--(axis cs:0.341772151898734,-0.118968423245419)
--(axis cs:0.329113924050633,-0.144361751590624)
--(axis cs:0.316455696202532,-0.169145195522664)
--(axis cs:0.30379746835443,-0.193221511228448)
--(axis cs:0.291139240506329,-0.2170074152327)
--(axis cs:0.278481012658228,-0.240820472691247)
--(axis cs:0.265822784810127,-0.26509988981514)
--(axis cs:0.253164556962025,-0.290135391525145)
--(axis cs:0.240506329113924,-0.31605303446039)
--(axis cs:0.227848101265823,-0.342531186768836)
--(axis cs:0.215189873417722,-0.369179672778443)
--(axis cs:0.20253164556962,-0.395413506277109)
--(axis cs:0.189873417721519,-0.420948455558661)
--(axis cs:0.177215189873418,-0.445755081543651)
--(axis cs:0.164556962025316,-0.470728626503299)
--(axis cs:0.151898734177215,-0.497003987797639)
--(axis cs:0.139240506329114,-0.524322817575973)
--(axis cs:0.126582278481013,-0.551775028887453)
--(axis cs:0.113924050632911,-0.577964964556718)
--(axis cs:0.10126582278481,-0.602482615594705)
--(axis cs:0.0886075949367089,-0.626094014010632)
--(axis cs:0.0759493670886076,-0.650625702473044)
--(axis cs:0.0632911392405063,-0.677264089028096)
--(axis cs:0.0506329113924051,-0.705343207305267)
--(axis cs:0.0379746835443038,-0.732901931700093)
--(axis cs:0.0253164556962025,-0.758403434157517)
--(axis cs:0.0126582278481013,-0.781687835301539)
--(axis cs:0,-0.80444434941824)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 -0.00265760016300269
0.0126582278481013 0.0475542688372543
0.0253164556962025 0.107481139366889
0.0379746835443038 0.149480336905481
0.0506329113924051 0.164625448390525
0.0632911392405063 0.169820376265639
0.0759493670886076 0.168088796764027
0.0886075949367089 0.179734534918646
0.10126582278481 0.19932691418495
0.113924050632911 0.236928217730333
0.126582278481013 0.283292248323084
0.139240506329114 0.338087643668385
0.151898734177215 0.389452367813447
0.164556962025316 0.424417538308428
0.177215189873418 0.43639004321493
0.189873417721519 0.403633880665175
0.20253164556962 0.327578175121674
0.215189873417722 0.224066890503933
0.227848101265823 0.105117284248357
0.240506329113924 0.00556771955893426
0.253164556962025 -0.0617779644598995
0.265822784810127 -0.0851990281352515
0.278481012658228 -0.0677776266562837
0.291139240506329 -0.0283604188327136
0.30379746835443 0.01375979077174
0.316455696202532 0.0442684742345114
0.329113924050633 0.0548460043692133
0.341772151898734 0.051930674301097
0.354430379746835 0.0370770707693899
0.367088607594937 0.0197465080858124
0.379746835443038 0.00404258494733694
0.392405063291139 0.000353790231920023
0.405063291139241 0.00255079829980923
0.417721518987342 0.00878993705357867
0.430379746835443 0.0143557732424559
0.443037974683544 0.0186168602537983
0.455696202531646 0.0210873584550408
0.468354430379747 0.0153781432265649
0.481012658227848 0.00680582323459995
0.493670886075949 -0.00600233820064052
0.506329113924051 -0.030336816505
0.518987341772152 -0.0642000440582256
0.531645569620253 -0.0969734015246071
0.544303797468354 -0.126766070152113
0.556962025316456 -0.138758235190447
0.569620253164557 -0.140055300060944
0.582278481012658 -0.130510296128548
0.594936708860759 -0.122471139898873
0.607594936708861 -0.115846424277684
0.620253164556962 -0.114527226749246
0.632911392405063 -0.110477257052645
0.645569620253165 -0.111566252649475
0.658227848101266 -0.126730472210023
0.670886075949367 -0.166953961838052
0.683544303797468 -0.238040474689739
0.69620253164557 -0.330395461825038
0.708860759493671 -0.407896726470746
0.721518987341772 -0.441612381296982
0.734177215189873 -0.390048642898566
0.746835443037975 -0.265359148029319
0.759493670886076 -0.0788507319162918
0.772151898734177 0.132581697873883
0.784810126582278 0.327579291872153
0.79746835443038 0.474351472904915
0.810126582278481 0.559796008802459
0.822784810126582 0.57003773010573
0.835443037974684 0.526623833877696
0.848101265822785 0.440981419001413
0.860759493670886 0.341194631373578
0.873417721518987 0.245247490880927
0.886075949367089 0.161853261681211
0.89873417721519 0.0952513147168429
0.911392405063291 0.0276934528773546
0.924050632911392 -0.0461647976459079
0.936708860759494 -0.144964835082053
0.949367088607595 -0.27788588281048
0.962025316455696 -0.422284631188213
0.974683544303797 -0.538473133072081
0.987341772151899 -0.592851338687122
1 -0.576034832657566
};
\addplot [line width=0.04pt, color1]
table {%
0 0.318249023972719
0.0126582278481013 0.168135026108082
0.0253164556962025 0.0257733843274035
0.0379746835443038 -0.0786150293775204
0.0506329113924051 -0.144518506054821
0.0632911392405063 -0.176903210108917
0.0759493670886076 -0.188965419882868
0.0886075949367089 -0.199806409671742
0.10126582278481 -0.225115762236734
0.113924050632911 -0.266081754400639
0.126582278481013 -0.320112295589918
0.139240506329114 -0.36147808669683
0.151898734177215 -0.3835070952152
0.164556962025316 -0.365537321897329
0.177215189873418 -0.328398387896553
0.189873417721519 -0.264105147336876
0.20253164556962 -0.189603501899671
0.215189873417722 -0.122630946952741
0.227848101265823 -0.0678103912104324
0.240506329113924 -0.0260191627603932
0.253164556962025 -0.00693025138171971
0.265822784810127 0.00245990302147972
0.278481012658228 0.00267472038531495
0.291139240506329 0.00321182635943235
0.30379746835443 0.00361732043533614
0.316455696202532 0.00777573316460982
0.329113924050633 0.0160287132513746
0.341772151898734 0.0227436482168533
0.354430379746835 0.0218781035725421
0.367088607594937 0.0183947565015775
0.379746835443038 0.0110275991028509
0.392405063291139 0.0046926260469567
0.405063291139241 -0.00364712278554162
0.417721518987342 -0.0139131677341284
0.430379746835443 -0.0259011909416648
0.443037974683544 -0.036533495344852
0.455696202531646 -0.0350578043784905
0.468354430379747 -0.0191258431901936
0.481012658227848 0.0107965718405744
0.493670886075949 0.0556100598540139
0.506329113924051 0.0951684932684018
0.518987341772152 0.125401588913844
0.531645569620253 0.14339577364432
0.544303797468354 0.148107455941204
0.556962025316456 0.151508634931789
0.569620253164557 0.142088812025646
0.582278481012658 0.119094738434194
0.594936708860759 0.0735608197058503
0.607594936708861 0.01778383515174
0.620253164556962 -0.0371003611594205
0.632911392405063 -0.0758757678696827
0.645569620253165 -0.0842115861192536
0.658227848101266 -0.0586724781691081
0.670886075949367 -0.00714281907788633
0.683544303797468 0.0551500138965606
0.69620253164557 0.105029128856805
0.708860759493671 0.130444042583263
0.721518987341772 0.138634279881856
0.734177215189873 0.129465354870908
0.746835443037975 0.116089035118768
0.759493670886076 0.112397189663909
0.772151898734177 0.115566711589018
0.784810126582278 0.129708448908603
0.79746835443038 0.144247251989274
0.810126582278481 0.155899674921985
0.822784810126582 0.157072387497718
0.835443037974684 0.146975766454948
0.848101265822785 0.117542675711411
0.860759493670886 0.0679460560846079
0.873417721518987 0.00827891175018425
0.886075949367089 -0.0690006559064092
0.89873417721519 -0.124071282900218
0.911392405063291 -0.147763574554712
0.924050632911392 -0.111092629619439
0.936708860759494 -0.013132125076862
0.949367088607595 0.115373199807636
0.962025316455696 0.231668053729589
0.974683544303797 0.288730288284103
0.987341772151899 0.282755042428042
1 0.243486961020597
};
\addplot [line width=0.04pt, color1]
table {%
0 0.465436729951316
0.0126582278481013 0.421119322231516
0.0253164556962025 0.292326596475959
0.0379746835443038 0.088867158650813
0.0506329113924051 -0.131023957244973
0.0632911392405063 -0.32735798489198
0.0759493670886076 -0.461117862587875
0.0886075949367089 -0.515228201644985
0.10126582278481 -0.480764416641144
0.113924050632911 -0.365845027022107
0.126582278481013 -0.194328135143967
0.139240506329114 -0.0118788692922322
0.151898734177215 0.145187728081757
0.164556962025316 0.249200870263466
0.177215189873418 0.301393814817682
0.189873417721519 0.311846710319335
0.20253164556962 0.29692451433054
0.215189873417722 0.269354898932742
0.227848101265823 0.235400536647006
0.240506329113924 0.194195355857054
0.253164556962025 0.152063542925041
0.265822784810127 0.108546109464476
0.278481012658228 0.0756022637504112
0.291139240506329 0.0521985522264141
0.30379746835443 0.0406222091583985
0.316455696202532 0.032563091110136
0.329113924050633 0.0229690804040782
0.341772151898734 0.00412829010761503
0.354430379746835 -0.012762603207569
0.367088607594937 -0.019580038002342
0.379746835443038 -0.0207657487245034
0.392405063291139 -0.00927920111481615
0.405063291139241 0.00748563096958284
0.417721518987342 0.0267058820023275
0.430379746835443 0.0420409539148836
0.443037974683544 0.0503107754414527
0.455696202531646 0.0554665388571447
0.468354430379747 0.0531207585227366
0.481012658227848 0.0507033941149038
0.493670886075949 0.0501667965182381
0.506329113924051 0.0564450338257088
0.518987341772152 0.068712469636089
0.531645569620253 0.0889645952902783
0.544303797468354 0.118412120543042
0.556962025316456 0.149159490490741
0.569620253164557 0.184484783612731
0.582278481012658 0.214489829420078
0.594936708860759 0.234279886817438
0.607594936708861 0.231373694224179
0.620253164556962 0.203851081404895
0.632911392405063 0.1561313738475
0.645569620253165 0.108060796651791
0.658227848101266 0.0658867724444794
0.670886075949367 0.0513291373714903
0.683544303797468 0.0668130114895572
0.69620253164557 0.102633166701532
0.708860759493671 0.145896015899106
0.721518987341772 0.162344408858382
0.734177215189873 0.141430454421289
0.746835443037975 0.0823897889910299
0.759493670886076 0.00585875065221384
0.772151898734177 -0.0876953026905292
0.784810126582278 -0.180957955707309
0.79746835443038 -0.28266902361067
0.810126582278481 -0.368935277260141
0.822784810126582 -0.438909466533239
0.835443037974684 -0.458605499168841
0.848101265822785 -0.421040924433084
0.860759493670886 -0.325982845854608
0.873417721518987 -0.201137482760704
0.886075949367089 -0.076176235937336
0.89873417721519 0.00526222341484628
0.911392405063291 0.0273635986056862
0.924050632911392 -0.00850307851308874
0.936708860759494 -0.0772839071578147
0.949367088607595 -0.155712000200978
0.962025316455696 -0.213726018911477
0.974683544303797 -0.256692987559443
0.987341772151899 -0.300767523984705
1 -0.376436857472233
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.289900883753982
0.0126582278481013 -0.252476944728909
0.0253164556962025 -0.23885197241865
0.0379746835443038 -0.263809283347842
0.0506329113924051 -0.30894317023167
0.0632911392405063 -0.345352949871708
0.0759493670886076 -0.350432507696642
0.0886075949367089 -0.309185697219211
0.10126582278481 -0.230764733159308
0.113924050632911 -0.117819884264428
0.126582278481013 0.0015518042415844
0.139240506329114 0.11755534529852
0.151898734177215 0.207489502862705
0.164556962025316 0.256400181228191
0.177215189873418 0.252737365909337
0.189873417721519 0.201332114815051
0.20253164556962 0.122944357490508
0.215189873417722 0.0411520230800998
0.227848101265823 -0.0245249769563223
0.240506329113924 -0.0528496066505581
0.253164556962025 -0.0546048731253396
0.265822784810127 -0.0248589825273627
0.278481012658228 0.0119535423861783
0.291139240506329 0.0486201318655711
0.30379746835443 0.0715087218695944
0.316455696202532 0.085115580373305
0.329113924050633 0.0817661232167006
0.341772151898734 0.0743073631724783
0.354430379746835 0.0658213307318946
0.367088607594937 0.0538032099803351
0.379746835443038 0.038839478638193
0.392405063291139 0.0151462187743127
0.405063291139241 -0.00917080162838893
0.417721518987342 -0.0237374113598352
0.430379746835443 -0.0300962047285737
0.443037974683544 -0.0215480076205265
0.455696202531646 -0.00723797654278272
0.468354430379747 0.00592613968060966
0.481012658227848 0.00754069755274808
0.493670886075949 0.00307002035942515
0.506329113924051 -0.00889583817948078
0.518987341772152 -0.0174238238268264
0.531645569620253 -0.015346372021974
0.544303797468354 0.00615281263122607
0.556962025316456 0.0464645612850527
0.569620253164557 0.0817801274814475
0.582278481012658 0.099382226488706
0.594936708860759 0.0916813175976448
0.607594936708861 0.0597672800649055
0.620253164556962 0.0282447673243231
0.632911392405063 0.00418845735438551
0.645569620253165 -0.0202869598678045
0.658227848101266 -0.0523537258583052
0.670886075949367 -0.105388812640768
0.683544303797468 -0.183337333836196
0.69620253164557 -0.266319707205746
0.708860759493671 -0.337304060953339
0.721518987341772 -0.364891271884203
0.734177215189873 -0.337687644564303
0.746835443037975 -0.254467836410544
0.759493670886076 -0.138698265310441
0.772151898734177 -0.0224366934182734
0.784810126582278 0.0587413668102088
0.79746835443038 0.0656013542631403
0.810126582278481 -0.00255951370817392
0.822784810126582 -0.129511223566619
0.835443037974684 -0.279306418952028
0.848101265822785 -0.411811360949852
0.860759493670886 -0.480876826486617
0.873417721518987 -0.471304620606768
0.886075949367089 -0.376876952242625
0.89873417721519 -0.23121518226082
0.911392405063291 -0.0554214391559109
0.924050632911392 0.11403550578464
0.936708860759494 0.229943055377985
0.949367088607595 0.280769480293104
0.962025316455696 0.255718663294958
0.974683544303797 0.16765497597475
0.987341772151899 0.0636186057326979
1 -0.0187741680276454
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0929278578584431
0.0126582278481013 -0.00125586854197213
0.0253164556962025 0.0615611272083136
0.0379746835443038 0.0951763318616765
0.0506329113924051 0.127741229886502
0.0632911392405063 0.162695532365786
0.0759493670886076 0.207111594823189
0.0886075949367089 0.245730295604863
0.10126582278481 0.267559536774616
0.113924050632911 0.257093067231371
0.126582278481013 0.233115104151162
0.139240506329114 0.193337004552125
0.151898734177215 0.146085681938615
0.164556962025316 0.0857892898518572
0.177215189873418 0.0183178794199236
0.189873417721519 -0.050134917809396
0.20253164556962 -0.120461310307147
0.215189873417722 -0.178785850847325
0.227848101265823 -0.209514670956697
0.240506329113924 -0.206292252038341
0.253164556962025 -0.165577502839406
0.265822784810127 -0.0982521718948516
0.278481012658228 -0.011983215026889
0.291139240506329 0.0596603073383356
0.30379746835443 0.106521917041825
0.316455696202532 0.125681090973216
0.329113924050633 0.114211187155426
0.341772151898734 0.091389640003786
0.354430379746835 0.0603072812959431
0.367088607594937 0.0341644666981163
0.379746835443038 0.0131606354174305
0.392405063291139 0.00131346192605733
0.405063291139241 0.000551448093827104
0.417721518987342 0.00456797600463686
0.430379746835443 0.00978528201690429
0.443037974683544 0.0207919890376254
0.455696202531646 0.0340218662838917
0.468354430379747 0.054101869970756
0.481012658227848 0.0761455095480714
0.493670886075949 0.114112845594688
0.506329113924051 0.164810449434753
0.518987341772152 0.226161868902731
0.531645569620253 0.299739054484268
0.544303797468354 0.371016641914795
0.556962025316456 0.420033870372098
0.569620253164557 0.440998065017805
0.582278481012658 0.429766308233685
0.594936708860759 0.377753770217192
0.607594936708861 0.299484533895033
0.620253164556962 0.199849677783452
0.632911392405063 0.0868133510587912
0.645569620253165 -0.0209193376502124
0.658227848101266 -0.1095143170818
0.670886075949367 -0.1527103132276
0.683544303797468 -0.14001220842387
0.69620253164557 -0.0827639584839928
0.708860759493671 0.00287470846233753
0.721518987341772 0.0769960972742465
0.734177215189873 0.114010942731734
0.746835443037975 0.0873640740181594
0.759493670886076 0.0125893074496086
0.772151898734177 -0.0797740931536536
0.784810126582278 -0.150274539233696
0.79746835443038 -0.16069805781553
0.810126582278481 -0.105801104823256
0.822784810126582 -0.00753116637576998
0.835443037974684 0.108698283739002
0.848101265822785 0.225937254919288
0.860759493670886 0.329825658000318
0.873417721518987 0.403877371253698
0.886075949367089 0.443423558412698
0.89873417721519 0.430249127874659
0.911392405063291 0.340338072893241
0.924050632911392 0.169696920878818
0.936708860759494 -0.0471427558144354
0.949367088607595 -0.248055265349624
0.962025316455696 -0.345104523543528
0.974683544303797 -0.278705834537536
0.987341772151899 -0.0461066019197088
1 0.297088820043607
};
\addplot [line width=0.04pt, color1]
table {%
0 0.136221335718869
0.0126582278481013 0.235303886748001
0.0253164556962025 0.356415509032875
0.0379746835443038 0.437429781322113
0.0506329113924051 0.433473319822947
0.0632911392405063 0.350548374001545
0.0759493670886076 0.2078714110237
0.0886075949367089 0.0534366478099548
0.10126582278481 -0.0713375972242467
0.113924050632911 -0.141321047056663
0.126582278481013 -0.172638364275139
0.139240506329114 -0.17410479649645
0.151898734177215 -0.164689357319181
0.164556962025316 -0.145373172331569
0.177215189873418 -0.124821978245881
0.189873417721519 -0.106341771123399
0.20253164556962 -0.101502866301734
0.215189873417722 -0.114745646703295
0.227848101265823 -0.141049238715246
0.240506329113924 -0.157712477440674
0.253164556962025 -0.160882316440906
0.265822784810127 -0.135920282463291
0.278481012658228 -0.0927727291892227
0.291139240506329 -0.0423344961670077
0.30379746835443 0.003169900416247
0.316455696202532 0.0407804825817675
0.329113924050633 0.0636507358183124
0.341772151898734 0.0696518608544218
0.354430379746835 0.0660104124365647
0.367088607594937 0.0505627058204233
0.379746835443038 0.0308847114500689
0.392405063291139 0.00950441459464683
0.405063291139241 -0.0060920949468808
0.417721518987342 -0.0175050594048461
0.430379746835443 -0.0275987150483003
0.443037974683544 -0.0293716312622673
0.455696202531646 -0.0213878316371946
0.468354430379747 -0.00659273225414707
0.481012658227848 0.0210317973481356
0.493670886075949 0.054966603417921
0.506329113924051 0.0830016611614683
0.518987341772152 0.0975553829537093
0.531645569620253 0.0967125475439677
0.544303797468354 0.0802720386713739
0.556962025316456 0.0640005119424192
0.569620253164557 0.0400133391356021
0.582278481012658 0.0108389859854506
0.594936708860759 -0.038307874062445
0.607594936708861 -0.1067662627337
0.620253164556962 -0.178209717996282
0.632911392405063 -0.238559419483831
0.645569620253165 -0.269181149822561
0.658227848101266 -0.255835466092606
0.670886075949367 -0.20509474008811
0.683544303797468 -0.132670982205711
0.69620253164557 -0.0734303966291934
0.708860759493671 -0.048789488480301
0.721518987341772 -0.0726745285047299
0.734177215189873 -0.148237779555527
0.746835443037975 -0.255589737516964
0.759493670886076 -0.372171792234377
0.772151898734177 -0.475731256054782
0.784810126582278 -0.548301437910641
0.79746835443038 -0.574996962774883
0.810126582278481 -0.54442730450083
0.822784810126582 -0.47961912994142
0.835443037974684 -0.391942957172118
0.848101265822785 -0.310018594213422
0.860759493670886 -0.230927985796721
0.873417721518987 -0.139505936081743
0.886075949367089 -0.00962094839107946
0.89873417721519 0.180233419616029
0.911392405063291 0.399332582592592
0.924050632911392 0.626598598589048
0.936708860759494 0.823362377472814
0.949367088607595 0.945677024857937
0.962025316455696 0.995084736528055
0.974683544303797 0.980670390870388
0.987341772151899 0.944613871777441
1 0.891407442765266
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0323890493411144
0.0126582278481013 -0.00446873148767249
0.0253164556962025 -0.0573207583694475
0.0379746835443038 -0.110531950993168
0.0506329113924051 -0.152619985854783
0.0632911392405063 -0.180910653252159
0.0759493670886076 -0.193077529779705
0.0886075949367089 -0.196335079386792
0.10126582278481 -0.187122813780436
0.113924050632911 -0.161959122064078
0.126582278481013 -0.127134158296349
0.139240506329114 -0.0894419438671235
0.151898734177215 -0.053020686773254
0.164556962025316 -0.0359493480806133
0.177215189873418 -0.0401084182772238
0.189873417721519 -0.0635523388803884
0.20253164556962 -0.0983435963477333
0.215189873417722 -0.127399868605855
0.227848101265823 -0.140242534006209
0.240506329113924 -0.137386135139269
0.253164556962025 -0.115688697924391
0.265822784810127 -0.0810068570163145
0.278481012658228 -0.0300452148531458
0.291139240506329 0.020357697511441
0.30379746835443 0.0727463191953502
0.316455696202532 0.112937966156824
0.329113924050633 0.130130020592725
0.341772151898734 0.127736552243534
0.354430379746835 0.110029502445397
0.367088607594937 0.0860105977799262
0.379746835443038 0.0541287643984403
0.392405063291139 0.0202656168896339
0.405063291139241 -0.0123219557075353
0.417721518987342 -0.0407477523047594
0.430379746835443 -0.0602590580268365
0.443037974683544 -0.0650589715380396
0.455696202531646 -0.0560964656083318
0.468354430379747 -0.0334754252042693
0.481012658227848 -0.00379524496002602
0.493670886075949 0.0225385744167852
0.506329113924051 0.0453839337111975
0.518987341772152 0.0653738743167383
0.531645569620253 0.0752365005467849
0.544303797468354 0.0795260309649916
0.556962025316456 0.0770024450736246
0.569620253164557 0.0644897178883869
0.582278481012658 0.05411921119172
0.594936708860759 0.0609252925332039
0.607594936708861 0.0914003340423323
0.620253164556962 0.162676764496863
0.632911392405063 0.264804911145665
0.645569620253165 0.387902896590192
0.658227848101266 0.500418777070454
0.670886075949367 0.571771360774608
0.683544303797468 0.587537495263996
0.69620253164557 0.548880648452644
0.708860759493671 0.491600207990879
0.721518987341772 0.453933444967981
0.734177215189873 0.45832345113691
0.746835443037975 0.503311144098266
0.759493670886076 0.559141160925259
0.772151898734177 0.582963743023403
0.784810126582278 0.533293818716325
0.79746835443038 0.399584690722786
0.810126582278481 0.181232670142531
0.822784810126582 -0.100599547105398
0.835443037974684 -0.396284793869249
0.848101265822785 -0.645831965433433
0.860759493670886 -0.80118933166339
0.873417721518987 -0.853691234813439
0.886075949367089 -0.821581764747677
0.89873417721519 -0.765113305036053
0.911392405063291 -0.737682683538287
0.924050632911392 -0.749245356786053
0.936708860759494 -0.791792037340806
0.949367088607595 -0.827431370696976
0.962025316455696 -0.822564216746471
0.974683544303797 -0.763835119586375
0.987341772151899 -0.669187001978684
1 -0.567242495112921
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.494828396980622
0.0126582278481013 -0.625104781857964
0.0253164556962025 -0.621681668594541
0.0379746835443038 -0.529737598362247
0.0506329113924051 -0.394330610694917
0.0632911392405063 -0.278354750360118
0.0759493670886076 -0.213644674446541
0.0886075949367089 -0.222498027385298
0.10126582278481 -0.286660615315466
0.113924050632911 -0.371246308128847
0.126582278481013 -0.434253742830316
0.139240506329114 -0.461514981276393
0.151898734177215 -0.440008835776552
0.164556962025316 -0.381443692912158
0.177215189873418 -0.304981541348386
0.189873417721519 -0.224922351422562
0.20253164556962 -0.159710437646064
0.215189873417722 -0.106043547442202
0.227848101265823 -0.0734965296847366
0.240506329113924 -0.0527176013061128
0.253164556962025 -0.0352616607210607
0.265822784810127 -0.0223833603729987
0.278481012658228 0.000808684693497666
0.291139240506329 0.0306730785434609
0.30379746835443 0.0557768815854266
0.316455696202532 0.0765159519379016
0.329113924050633 0.0779057997466268
0.341772151898734 0.0658570784173578
0.354430379746835 0.0420702990681112
0.367088607594937 0.0195316761383228
0.379746835443038 0.00150523170005743
0.392405063291139 -0.00406998800128905
0.405063291139241 0.00339723788042348
0.417721518987342 0.0193559327469764
0.430379746835443 0.0312208790904492
0.443037974683544 0.0356942378178172
0.455696202531646 0.0282922701935076
0.468354430379747 0.0146187136835657
0.481012658227848 0.000370397754328733
0.493670886075949 -0.00496634813686685
0.506329113924051 -0.00292370159839928
0.518987341772152 0.0114212824203223
0.531645569620253 0.0253815279457587
0.544303797468354 0.0336784946824089
0.556962025316456 0.0303456600494779
0.569620253164557 0.0249797474268624
0.582278481012658 0.0314388467918194
0.594936708860759 0.0720765013568976
0.607594936708861 0.15498318819508
0.620253164556962 0.261261929248288
0.632911392405063 0.377887121615043
0.645569620253165 0.466572061759625
0.658227848101266 0.503038248651574
0.670886075949367 0.49974816660154
0.683544303797468 0.465751179789476
0.69620253164557 0.436133652958719
0.708860759493671 0.418472225254469
0.721518987341772 0.428009728207452
0.734177215189873 0.453961980416053
0.746835443037975 0.487521322823678
0.759493670886076 0.503289347738525
0.772151898734177 0.47725945115324
0.784810126582278 0.405193604337874
0.79746835443038 0.289101676750242
0.810126582278481 0.139350119327638
0.822784810126582 -0.0227369177222222
0.835443037974684 -0.19041180666581
0.848101265822785 -0.356241646804174
0.860759493670886 -0.512717679489814
0.873417721518987 -0.62691782760096
0.886075949367089 -0.688022032495643
0.89873417721519 -0.678255070986526
0.911392405063291 -0.602193467123312
0.924050632911392 -0.460064904614093
0.936708860759494 -0.285674344164827
0.949367088607595 -0.0899864560775105
0.962025316455696 0.0883812367078778
0.974683544303797 0.232673793330487
0.987341772151899 0.332850692582677
1 0.370251251327799
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.188806537314203
0.0126582278481013 -0.200449460297612
0.0253164556962025 -0.194208154044249
0.0379746835443038 -0.174289583707857
0.0506329113924051 -0.139082057134339
0.0632911392405063 -0.101974811772333
0.0759493670886076 -0.0762417381627868
0.0886075949367089 -0.0657381075138364
0.10126582278481 -0.0686410243017078
0.113924050632911 -0.0796426683956927
0.126582278481013 -0.0809889621429952
0.139240506329114 -0.0621245846515756
0.151898734177215 -0.029043804485344
0.164556962025316 0.00656119531443913
0.177215189873418 0.0248492347847145
0.189873417721519 0.0110452262756452
0.20253164556962 -0.0249803664771071
0.215189873417722 -0.0763140478650646
0.227848101265823 -0.129920127944472
0.240506329113924 -0.171115196591611
0.253164556962025 -0.208252585669362
0.265822784810127 -0.230405871387761
0.278481012658228 -0.241980571167868
0.291139240506329 -0.236463992674576
0.30379746835443 -0.21093223660038
0.316455696202532 -0.169258619620833
0.329113924050633 -0.114333604177572
0.341772151898734 -0.0603595127310745
0.354430379746835 -0.0152312638934067
0.367088607594937 0.00930351044742927
0.379746835443038 0.0196656968649507
0.392405063291139 0.0106138480626347
0.405063291139241 -0.00689234166193376
0.417721518987342 -0.032435222769808
0.430379746835443 -0.0576816732293308
0.443037974683544 -0.0788357668837292
0.455696202531646 -0.0967997115749981
0.468354430379747 -0.113540442834306
0.481012658227848 -0.127289987635221
0.493670886075949 -0.145210603164281
0.506329113924051 -0.161515248126046
0.518987341772152 -0.174477935417397
0.531645569620253 -0.181215362185398
0.544303797468354 -0.176236082343646
0.556962025316456 -0.161819122122514
0.569620253164557 -0.142292932336528
0.582278481012658 -0.133644232213006
0.594936708860759 -0.139110821633277
0.607594936708861 -0.160024249366289
0.620253164556962 -0.17724879515876
0.632911392405063 -0.175832376821399
0.645569620253165 -0.155224444807664
0.658227848101266 -0.115257467008721
0.670886075949367 -0.0704923345251846
0.683544303797468 -0.022798342479911
0.69620253164557 0.0312239683381234
0.708860759493671 0.0909137249348177
0.721518987341772 0.142343147412428
0.734177215189873 0.182633985114126
0.746835443037975 0.200339483456331
0.759493670886076 0.212679357029239
0.772151898734177 0.243489764224399
0.784810126582278 0.294832266522118
0.79746835443038 0.371197468285795
0.810126582278481 0.463418360894029
0.822784810126582 0.561476020889943
0.835443037974684 0.65937708405204
0.848101265822785 0.752446673656758
0.860759493670886 0.819432864445333
0.873417721518987 0.856213457184421
0.886075949367089 0.845630662047486
0.89873417721519 0.8012512544715
0.911392405063291 0.726392708453404
0.924050632911392 0.624977900308082
0.936708860759494 0.508302765185827
0.949367088607595 0.397031614046421
0.962025316455696 0.318253919214435
0.974683544303797 0.307892960138166
0.987341772151899 0.386407581288623
1 0.513155142513281
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.341341162740919
0.0126582278481013 -0.249971612887725
0.0253164556962025 -0.178653072067321
0.0379746835443038 -0.137797575552324
0.0506329113924051 -0.1299641882156
0.0632911392405063 -0.14506637675077
0.0759493670886076 -0.172944410725564
0.0886075949367089 -0.207457963430197
0.10126582278481 -0.244791458751778
0.113924050632911 -0.28413248165645
0.126582278481013 -0.321384477080251
0.139240506329114 -0.335352653275558
0.151898734177215 -0.319816577956283
0.164556962025316 -0.271329290219822
0.177215189873418 -0.19071071468451
0.189873417721519 -0.0927428572451199
0.20253164556962 0.00774598724489791
0.215189873417722 0.0933176993948198
0.227848101265823 0.155788202461983
0.240506329113924 0.183307118644543
0.253164556962025 0.184358674288349
0.265822784810127 0.154220026842858
0.278481012658228 0.107766535590558
0.291139240506329 0.0565794248854417
0.30379746835443 0.00438153202413585
0.316455696202532 -0.0362217317342306
0.329113924050633 -0.0630423558243055
0.341772151898734 -0.0775625158758472
0.354430379746835 -0.0709639341934344
0.367088607594937 -0.0584664710993066
0.379746835443038 -0.0374274969374486
0.392405063291139 -0.01095547494084
0.405063291139241 0.0057979996266774
0.417721518987342 0.0120811656727621
0.430379746835443 0.000814519715140362
0.443037974683544 -0.0275330475096317
0.455696202531646 -0.0675513471585636
0.468354430379747 -0.106311659433797
0.481012658227848 -0.131722656725937
0.493670886075949 -0.13208422015174
0.506329113924051 -0.107828611408871
0.518987341772152 -0.0653426512541379
0.531645569620253 -0.0217829501041446
0.544303797468354 0.00424019775554137
0.556962025316456 0.00137760061407361
0.569620253164557 -0.0317273592097054
0.582278481012658 -0.088339448622613
0.594936708860759 -0.148821466260186
0.607594936708861 -0.194211632613558
0.620253164556962 -0.208175553755925
0.632911392405063 -0.195141031581474
0.645569620253165 -0.159980213748281
0.658227848101266 -0.133085930217692
0.670886075949367 -0.116479170252283
0.683544303797468 -0.0974793277024778
0.69620253164557 -0.0554497055049992
0.708860759493671 0.032841284433297
0.721518987341772 0.166241802150281
0.734177215189873 0.310073913210804
0.746835443037975 0.410990548536288
0.759493670886076 0.434497819019634
0.772151898734177 0.363800061244261
0.784810126582278 0.214242796126449
0.79746835443038 0.0204490422779837
0.810126582278481 -0.174699313298214
0.822784810126582 -0.328954190477355
0.835443037974684 -0.444731431038106
0.848101265822785 -0.532737354019091
0.860759493670886 -0.623961863368709
0.873417721518987 -0.729284042254268
0.886075949367089 -0.838966005286249
0.89873417721519 -0.909097451364963
0.911392405063291 -0.896137353055712
0.924050632911392 -0.783985158288367
0.936708860759494 -0.588591571575367
0.949367088607595 -0.3548896336063
0.962025316455696 -0.136260820963211
0.974683544303797 0.0273077788766991
0.987341772151899 0.106653232110439
1 0.0990269864877686
};
\addplot [line width=0.04pt, color1]
table {%
0 0.801334395821629
0.0126582278481013 0.771604140764434
0.0253164556962025 0.671100339400221
0.0379746835443038 0.514192550395295
0.0506329113924051 0.329699094402691
0.0632911392405063 0.149001988350891
0.0759493670886076 0.0144083700053286
0.0886075949367089 -0.0413322732373294
0.10126582278481 -0.0202982900889759
0.113924050632911 0.0564464694527641
0.126582278481013 0.146648846629054
0.139240506329114 0.219726774462865
0.151898734177215 0.259501164671498
0.164556962025316 0.273675425347388
0.177215189873418 0.270918699547533
0.189873417721519 0.253905531408924
0.20253164556962 0.221743735446554
0.215189873417722 0.179780481190324
0.227848101265823 0.126375281868647
0.240506329113924 0.079205245362316
0.253164556962025 0.0428082149352211
0.265822784810127 0.0173094075496941
0.278481012658228 0.0062397170083056
0.291139240506329 0.0115504030131775
0.30379746835443 0.0329266631710547
0.316455696202532 0.0600342896857141
0.329113924050633 0.0840500492271645
0.341772151898734 0.0953999758795931
0.354430379746835 0.0861339862958779
0.367088607594937 0.062721208116626
0.379746835443038 0.0368959659259996
0.392405063291139 0.00933166734958187
0.405063291139241 -0.00514145498981713
0.417721518987342 -0.0086345162416855
0.430379746835443 0.00377903768131592
0.443037974683544 0.02378462730904
0.455696202531646 0.0441386311905953
0.468354430379747 0.0616847880720093
0.481012658227848 0.0651198262452438
0.493670886075949 0.0510964513718458
0.506329113924051 0.0216442550708847
0.518987341772152 -0.0211467787902714
0.531645569620253 -0.0734766215660607
0.544303797468354 -0.121210520289483
0.556962025316456 -0.164866832324435
0.569620253164557 -0.204024054303411
0.582278481012658 -0.238964075389335
0.594936708860759 -0.268137329853928
0.607594936708861 -0.280233199520346
0.620253164556962 -0.28094189560278
0.632911392405063 -0.277610694683916
0.645569620253165 -0.277894759163012
0.658227848101266 -0.289081430199292
0.670886075949367 -0.310737999111264
0.683544303797468 -0.334778370045517
0.69620253164557 -0.348078025167287
0.708860759493671 -0.321503095262579
0.721518987341772 -0.246220646961096
0.734177215189873 -0.122716656825281
0.746835443037975 0.0328049866887834
0.759493670886076 0.187777600341472
0.772151898734177 0.307792472295033
0.784810126582278 0.370036286232927
0.79746835443038 0.383671379135645
0.810126582278481 0.34388682401883
0.822784810126582 0.289407717726367
0.835443037974684 0.234305179161247
0.848101265822785 0.20492311196059
0.860759493670886 0.227675485812896
0.873417721518987 0.304110488029559
0.886075949367089 0.426371637686975
0.89873417721519 0.554755350685214
0.911392405063291 0.662286985058658
0.924050632911392 0.702594802100223
0.936708860759494 0.660595568407624
0.949367088607595 0.548611478708622
0.962025316455696 0.380835256940569
0.974683544303797 0.21140605176684
0.987341772151899 0.0516416342868089
1 -0.0675948653559989
};
\addplot [line width=0.04pt, color1]
table {%
0 0.12911768977167
0.0126582278481013 0.164400102354407
0.0253164556962025 0.142263652501725
0.0379746835443038 0.0756950649621962
0.0506329113924051 -0.0136953143838186
0.0632911392405063 -0.0957705404246406
0.0759493670886076 -0.159392738512759
0.0886075949367089 -0.192404320418932
0.10126582278481 -0.19132994738524
0.113924050632911 -0.153013618509575
0.126582278481013 -0.0880936140718248
0.139240506329114 0.00375639704994332
0.151898734177215 0.0921000904956775
0.164556962025316 0.165770875903952
0.177215189873418 0.210438594574409
0.189873417721519 0.224336556744179
0.20253164556962 0.220653709279368
0.215189873417722 0.211937203081948
0.227848101265823 0.203085475064253
0.240506329113924 0.187860967760367
0.253164556962025 0.158511663376153
0.265822784810127 0.114945385540772
0.278481012658228 0.0645564445756141
0.291139240506329 0.00773312994492943
0.30379746835443 -0.0360047745725715
0.316455696202532 -0.0641779662688088
0.329113924050633 -0.0769538964724174
0.341772151898734 -0.0762604173619022
0.354430379746835 -0.0636164241500962
0.367088607594937 -0.0449886830319514
0.379746835443038 -0.0249203711777288
0.392405063291139 -0.0070905297841637
0.405063291139241 0.0013298029700677
0.417721518987342 0.00325072832163585
0.430379746835443 -0.00975624438472977
0.443037974683544 -0.0346251398697245
0.455696202531646 -0.0608306173363437
0.468354430379747 -0.0920423136273621
0.481012658227848 -0.12286710459847
0.493670886075949 -0.14989464676713
0.506329113924051 -0.17900578267541
0.518987341772152 -0.206696097855488
0.531645569620253 -0.233900696152978
0.544303797468354 -0.261273712331088
0.556962025316456 -0.271759212567599
0.569620253164557 -0.253071290592562
0.582278481012658 -0.185863123316088
0.594936708860759 -0.0722851030600008
0.607594936708861 0.0691038516702645
0.620253164556962 0.209946051330968
0.632911392405063 0.305880923190053
0.645569620253165 0.339758535078669
0.658227848101266 0.321002021800985
0.670886075949367 0.272596611881081
0.683544303797468 0.220903582497822
0.69620253164557 0.187770729094354
0.708860759493671 0.164907456416847
0.721518987341772 0.143257686844187
0.734177215189873 0.128056507691307
0.746835443037975 0.124384017915513
0.759493670886076 0.145675872769019
0.772151898734177 0.195932401282616
0.784810126582278 0.256964625309365
0.79746835443038 0.310341366337645
0.810126582278481 0.326106133423291
0.822784810126582 0.307646427444398
0.835443037974684 0.244165879442252
0.848101265822785 0.129649867285265
0.860759493670886 -0.0437533930634409
0.873417721518987 -0.262629797810093
0.886075949367089 -0.508208213459282
0.89873417721519 -0.716452142862439
0.911392405063291 -0.847566539016839
0.924050632911392 -0.861291013870232
0.936708860759494 -0.77343106428456
0.949367088607595 -0.615774161343536
0.962025316455696 -0.43436108396979
0.974683544303797 -0.252274679958544
0.987341772151899 -0.0666973258245861
1 0.12194920997354
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.2589872090116
0.0126582278481013 -0.229273332628054
0.0253164556962025 -0.19059514781034
0.0379746835443038 -0.159169880528989
0.0506329113924051 -0.132205185854726
0.0632911392405063 -0.108741654025113
0.0759493670886076 -0.0812783622493118
0.0886075949367089 -0.0499742351576991
0.10126582278481 4.72490598185105e-05
0.113924050632911 0.075272531846671
0.126582278481013 0.172282730623023
0.139240506329114 0.294321356736414
0.151898734177215 0.411872879522844
0.164556962025316 0.5067287114007
0.177215189873418 0.549398543806924
0.189873417721519 0.530931204248414
0.20253164556962 0.459353599782257
0.215189873417722 0.356935383007844
0.227848101265823 0.256308688353052
0.240506329113924 0.169380212711333
0.253164556962025 0.109083129026634
0.265822784810127 0.0644585069879285
0.278481012658228 0.0341456691716339
0.291139240506329 0.0107679177510162
0.30379746835443 -0.00316388046456535
0.316455696202532 -0.00809591621097277
0.329113924050633 -0.00559890365166636
0.341772151898734 0.000922470112883322
0.354430379746835 0.00669125735745977
0.367088607594937 0.00448630062521377
0.379746835443038 -0.00260197505925002
0.392405063291139 -0.00338217701548964
0.405063291139241 0.00282694619843356
0.417721518987342 0.0167905439866227
0.430379746835443 0.0341197947560851
0.443037974683544 0.0448438855797242
0.455696202531646 0.0424301702002638
0.468354430379747 0.0196371042699033
0.481012658227848 -0.0171996317411839
0.493670886075949 -0.0624167477643105
0.506329113924051 -0.108964158093364
0.518987341772152 -0.138212309806419
0.531645569620253 -0.146706804986586
0.544303797468354 -0.127970309524169
0.556962025316456 -0.0893724223821054
0.569620253164557 -0.0383717701051196
0.582278481012658 0.00588956774521988
0.594936708860759 0.0334587533393261
0.607594936708861 0.0357595402360852
0.620253164556962 0.0170879520751935
0.632911392405063 0.00196794675655898
0.645569620253165 0.00410035055132885
0.658227848101266 0.0567024677398766
0.670886075949367 0.147495547869665
0.683544303797468 0.273727670451269
0.69620253164557 0.396954451305777
0.708860759493671 0.491438898746159
0.721518987341772 0.519098004819292
0.734177215189873 0.470509018095379
0.746835443037975 0.359904515358653
0.759493670886076 0.217234846579255
0.772151898734177 0.0881004000259512
0.784810126582278 0.0225918331308866
0.79746835443038 0.0291933762384705
0.810126582278481 0.0867145907286595
0.822784810126582 0.146384785017837
0.835443037974684 0.157418117899795
0.848101265822785 0.0808479962818329
0.860759493670886 -0.0802607060252858
0.873417721518987 -0.300770705914911
0.886075949367089 -0.518944333229944
0.89873417721519 -0.678863407652246
0.911392405063291 -0.72367719696022
0.924050632911392 -0.631262030277702
0.936708860759494 -0.420474376704165
0.949367088607595 -0.148922466919298
0.962025316455696 0.112042412498156
0.974683544303797 0.312294486969618
0.987341772151899 0.434547576573873
1 0.503448622334421
};
\addplot [line width=0.04pt, color1]
table {%
0 0.329432240471766
0.0126582278481013 0.291258905499178
0.0253164556962025 0.223572016215616
0.0379746835443038 0.136722762261961
0.0506329113924051 0.0510040691515501
0.0632911392405063 -0.0148959455977507
0.0759493670886076 -0.0643077397745146
0.0886075949367089 -0.107928632578233
0.10126582278481 -0.148624809452678
0.113924050632911 -0.182045643108195
0.126582278481013 -0.197978947455989
0.139240506329114 -0.182633397445333
0.151898734177215 -0.13437103267548
0.164556962025316 -0.0641876469537411
0.177215189873418 0.0107983743262975
0.189873417721519 0.0739652271192545
0.20253164556962 0.119495259820816
0.215189873417722 0.141161698197914
0.227848101265823 0.149168029351902
0.240506329113924 0.148521099887959
0.253164556962025 0.142274611823729
0.265822784810127 0.138704207360452
0.278481012658228 0.129285139758035
0.291139240506329 0.118970435120414
0.30379746835443 0.0981188620040524
0.316455696202532 0.0731187436388658
0.329113924050633 0.0456407081071835
0.341772151898734 0.0261992758437407
0.354430379746835 0.00950204961286445
0.367088607594937 -0.00127818187836677
0.379746835443038 -0.00297056016210625
0.392405063291139 -0.00130364279660924
0.405063291139241 0.000928920595594881
0.417721518987342 0.0091349850775884
0.430379746835443 0.0108960823035941
0.443037974683544 0.0112479091661158
0.455696202531646 0.00176508074194898
0.468354430379747 -0.0122091609290271
0.481012658227848 -0.0335550027278798
0.493670886075949 -0.0544108537547381
0.506329113924051 -0.0673704684332409
0.518987341772152 -0.067812006170666
0.531645569620253 -0.0542356879450985
0.544303797468354 -0.0327533146349915
0.556962025316456 -0.00300825611270515
0.569620253164557 0.0350062835674693
0.582278481012658 0.0807126997946375
0.594936708860759 0.131928430819001
0.607594936708861 0.183410570965033
0.620253164556962 0.212508522372184
0.632911392405063 0.197185395140453
0.645569620253165 0.109950269211263
0.658227848101266 -0.0540725137425316
0.670886075949367 -0.266126679324553
0.683544303797468 -0.488512188091448
0.69620253164557 -0.668399379442456
0.708860759493671 -0.767768568140418
0.721518987341772 -0.780519683651985
0.734177215189873 -0.720130541742277
0.746835443037975 -0.608255687132061
0.759493670886076 -0.479969927919554
0.772151898734177 -0.34397158986196
0.784810126582278 -0.206561591677085
0.79746835443038 -0.0738754031956926
0.810126582278481 0.0823625517478019
0.822784810126582 0.269925904853878
0.835443037974684 0.472819256344079
0.848101265822785 0.676621340013943
0.860759493670886 0.838024021307275
0.873417721518987 0.922296497309133
0.886075949367089 0.924224590820108
0.89873417721519 0.864007225825373
0.911392405063291 0.775915182145796
0.924050632911392 0.692447063399695
0.936708860759494 0.625931529206081
0.949367088607595 0.592904552144923
0.962025316455696 0.581733940547681
0.974683544303797 0.575573469992391
0.987341772151899 0.545704474606167
1 0.466495102282772
};
\addplot [line width=0.04pt, color1]
table {%
0 0.273966429392863
0.0126582278481013 0.242328493439856
0.0253164556962025 0.219421892946574
0.0379746835443038 0.217311175486699
0.0506329113924051 0.225514312528125
0.0632911392405063 0.23617512178546
0.0759493670886076 0.243095732558091
0.0886075949367089 0.253867793162772
0.10126582278481 0.27927976156598
0.113924050632911 0.331969904943517
0.126582278481013 0.386801604050945
0.139240506329114 0.440911276458788
0.151898734177215 0.475484533468195
0.164556962025316 0.482252256649742
0.177215189873418 0.467822178525302
0.189873417721519 0.438174679068099
0.20253164556962 0.404155071478979
0.215189873417722 0.359346077015752
0.227848101265823 0.317938752005441
0.240506329113924 0.260746849264856
0.253164556962025 0.202532714184284
0.265822784810127 0.142088341746574
0.278481012658228 0.0842567814012927
0.291139240506329 0.0433139184915378
0.30379746835443 0.0160376446472619
0.316455696202532 0.00176588233180405
0.329113924050633 -0.00616982428406593
0.341772151898734 -0.0129103085923017
0.354430379746835 -0.0163263372630042
0.367088607594937 -0.0187838930096889
0.379746835443038 -0.0155981510735535
0.392405063291139 -0.00860085663127447
0.405063291139241 0.00345819818530069
0.417721518987342 0.0158534908146259
0.430379746835443 0.0170691913567277
0.443037974683544 0.0120980768293977
0.455696202531646 0.0043526332096518
0.468354430379747 -0.00792316323767876
0.481012658227848 -0.0119303406561446
0.493670886075949 -0.00299269831411274
0.506329113924051 0.0290931616702968
0.518987341772152 0.0841230636966649
0.531645569620253 0.153808352271016
0.544303797468354 0.224722954591203
0.556962025316456 0.291204128593492
0.569620253164557 0.339667089116953
0.582278481012658 0.366642633626432
0.594936708860759 0.365330956571976
0.607594936708861 0.33172587627471
0.620253164556962 0.263375080124206
0.632911392405063 0.16186528695437
0.645569620253165 0.0442949959875978
0.658227848101266 -0.0736504778490333
0.670886075949367 -0.170751417255674
0.683544303797468 -0.241568259901027
0.69620253164557 -0.274301064662172
0.708860759493671 -0.269250662987044
0.721518987341772 -0.220973361731303
0.734177215189873 -0.145065637660554
0.746835443037975 -0.0489599257624332
0.759493670886076 0.0564831633086985
0.772151898734177 0.158060194571601
0.784810126582278 0.269112162398048
0.79746835443038 0.398453962323646
0.810126582278481 0.534039653170928
0.822784810126582 0.657967771106439
0.835443037974684 0.740707905766775
0.848101265822785 0.748284194348673
0.860759493670886 0.67891501548214
0.873417721518987 0.537133672167023
0.886075949367089 0.344086875365276
0.89873417721519 0.131271822341634
0.911392405063291 -0.0769884131485914
0.924050632911392 -0.246252415143058
0.936708860759494 -0.368309967885899
0.949367088607595 -0.42115166205115
0.962025316455696 -0.417807243042952
0.974683544303797 -0.35948438534032
0.987341772151899 -0.273449666445401
1 -0.183020953237914
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.439068101602017
0.0126582278481013 -0.334179475367738
0.0253164556962025 -0.232052754877914
0.0379746835443038 -0.14287820147939
0.0506329113924051 -0.0596841728204647
0.0632911392405063 0.0169176642544011
0.0759493670886076 0.0876731452005836
0.0886075949367089 0.150123865493212
0.10126582278481 0.184938087054454
0.113924050632911 0.189745205665429
0.126582278481013 0.161617140965283
0.139240506329114 0.119616132455621
0.151898734177215 0.0829281144890125
0.164556962025316 0.0654182815866317
0.177215189873418 0.0554591215644682
0.189873417721519 0.0516565725809565
0.20253164556962 0.0414911833517506
0.215189873417722 0.0260396165422314
0.227848101265823 0.0210104953760112
0.240506329113924 0.0237103170759943
0.253164556962025 0.036664436124973
0.265822784810127 0.0561239344632495
0.278481012658228 0.0748923524291286
0.291139240506329 0.0879363370294162
0.30379746835443 0.0919527665965623
0.316455696202532 0.0844516595455831
0.329113924050633 0.0739434059845544
0.341772151898734 0.0612257401458364
0.354430379746835 0.0460490617541114
0.367088607594937 0.0323116184587404
0.379746835443038 0.0204045135049127
0.392405063291139 0.00972097718633226
0.405063291139241 -0.00577137112093336
0.417721518987342 -0.0232656713098539
0.430379746835443 -0.0470636915227672
0.443037974683544 -0.0795078751563406
0.455696202531646 -0.123240027370342
0.468354430379747 -0.172227642692415
0.481012658227848 -0.215682955625846
0.493670886075949 -0.240243770900129
0.506329113924051 -0.235887483938759
0.518987341772152 -0.206858104653588
0.531645569620253 -0.153978964841005
0.544303797468354 -0.100855087516111
0.556962025316456 -0.0653618033746447
0.569620253164557 -0.0690207083972006
0.582278481012658 -0.121634736001257
0.594936708860759 -0.225971516499368
0.607594936708861 -0.354269557124759
0.620253164556962 -0.476797779579981
0.632911392405063 -0.567524353400155
0.645569620253165 -0.609130904691363
0.658227848101266 -0.590664277758192
0.670886075949367 -0.527578816068482
0.683544303797468 -0.440614513709626
0.69620253164557 -0.348241872800754
0.708860759493671 -0.258816135298071
0.721518987341772 -0.152261539579463
0.734177215189873 -0.0242014615501616
0.746835443037975 0.12386553795938
0.759493670886076 0.275249664245721
0.772151898734177 0.409498604536055
0.784810126582278 0.493670332438874
0.79746835443038 0.519161747380615
0.810126582278481 0.487958117867812
0.822784810126582 0.446927597803507
0.835443037974684 0.445356013751443
0.848101265822785 0.529561587690367
0.860759493670886 0.693553617052271
0.873417721518987 0.904778354954128
0.886075949367089 1.08270342134918
0.89873417721519 1.18606051780787
0.911392405063291 1.19765737784739
0.924050632911392 1.16039277700049
0.936708860759494 1.11448040153256
0.949367088607595 1.06448796354477
0.962025316455696 0.99216901926993
0.974683544303797 0.874064138288207
0.987341772151899 0.695186015627448
1 0.481850436771867
};
\addplot [line width=0.04pt, color1]
table {%
0 0.449860727610346
0.0126582278481013 0.439750977319214
0.0253164556962025 0.394104280692892
0.0379746835443038 0.306222719410391
0.0506329113924051 0.176903549094002
0.0632911392405063 0.0352091865337828
0.0759493670886076 -0.0923098256595619
0.0886075949367089 -0.189429953378795
0.10126582278481 -0.229208585559503
0.113924050632911 -0.230694597650898
0.126582278481013 -0.205202774242365
0.139240506329114 -0.174993137896166
0.151898734177215 -0.152084758923803
0.164556962025316 -0.145360594883789
0.177215189873418 -0.142899409452001
0.189873417721519 -0.150624632594987
0.20253164556962 -0.154293339101194
0.215189873417722 -0.157889463304578
0.227848101265823 -0.157291454605999
0.240506329113924 -0.147338665993722
0.253164556962025 -0.129364609799636
0.265822784810127 -0.103593643323303
0.278481012658228 -0.0754918916629137
0.291139240506329 -0.0418651068812646
0.30379746835443 -0.0137035790026818
0.316455696202532 0.00557621133003496
0.329113924050633 0.013562314293023
0.341772151898734 0.0137201324135955
0.354430379746835 0.0128671064280503
0.367088607594937 0.0101079348815396
0.379746835443038 0.004169309658584
0.392405063291139 0.00266223730659489
0.405063291139241 -0.00328722411416986
0.417721518987342 -0.0119550260082937
0.430379746835443 -0.0169435032257155
0.443037974683544 -0.0208524099398881
0.455696202531646 -0.0134492486672437
0.468354430379747 -0.00245409636871419
0.481012658227848 0.00379419576459103
0.493670886075949 -0.00170492806096063
0.506329113924051 -0.0247529476184985
0.518987341772152 -0.0641170769538742
0.531645569620253 -0.104857518594024
0.544303797468354 -0.134720823057816
0.556962025316456 -0.133667433600368
0.569620253164557 -0.0924904814401798
0.582278481012658 -0.0242754175054593
0.594936708860759 0.0563565233122959
0.607594936708861 0.131487148828432
0.620253164556962 0.189108165911008
0.632911392405063 0.228073528246279
0.645569620253165 0.245934570560975
0.658227848101266 0.241110744610436
0.670886075949367 0.202978759832762
0.683544303797468 0.123657059993962
0.69620253164557 0.0216599579680868
0.708860759493671 -0.0805770435166179
0.721518987341772 -0.150923153454667
0.734177215189873 -0.16786029694719
0.746835443037975 -0.122617244677094
0.759493670886076 -0.0353459062675004
0.772151898734177 0.0782661892172899
0.784810126582278 0.192433826724032
0.79746835443038 0.289363723816051
0.810126582278481 0.358017890734937
0.822784810126582 0.389005276682318
0.835443037974684 0.375402071815297
0.848101265822785 0.334472670110349
0.860759493670886 0.272966576039354
0.873417721518987 0.203767598109079
0.886075949367089 0.147295474600032
0.89873417721519 0.111980160204228
0.911392405063291 0.10917884458944
0.924050632911392 0.142527706027702
0.936708860759494 0.225532885819245
0.949367088607595 0.349553778872451
0.962025316455696 0.512112355936434
0.974683544303797 0.670839094808414
0.987341772151899 0.808387053438529
1 0.900863336738022
};
\addplot [line width=0.04pt, color1]
table {%
0 0.132500488937596
0.0126582278481013 0.240100849975953
0.0253164556962025 0.347217594362109
0.0379746835443038 0.433365644730549
0.0506329113924051 0.508370756035078
0.0632911392405063 0.558009873125574
0.0759493670886076 0.579817618861938
0.0886075949367089 0.568035105118469
0.10126582278481 0.505921989056639
0.113924050632911 0.398336073315056
0.126582278481013 0.247000025857855
0.139240506329114 0.0872361553871204
0.151898734177215 -0.0521371136234235
0.164556962025316 -0.139156795296211
0.177215189873418 -0.177649660374554
0.189873417721519 -0.16606689899234
0.20253164556962 -0.131898656851908
0.215189873417722 -0.0829783126525006
0.227848101265823 -0.0321577184309078
0.240506329113924 0.0208942127092032
0.253164556962025 0.0604238819998112
0.265822784810127 0.101335005552758
0.278481012658228 0.129014060187445
0.291139240506329 0.149429289469391
0.30379746835443 0.156711838704779
0.316455696202532 0.148716764765819
0.329113924050633 0.131685503615824
0.341772151898734 0.104636127168564
0.354430379746835 0.0746111849286371
0.367088607594937 0.0454677282634077
0.379746835443038 0.0220265915225001
0.392405063291139 0.00478470900880095
0.405063291139241 -0.00174254656274698
0.417721518987342 -0.00193800801881677
0.430379746835443 0.000372243164158766
0.443037974683544 0.00965751490347322
0.455696202531646 0.0215573768084397
0.468354430379747 0.0377490290489547
0.481012658227848 0.0626971666594083
0.493670886075949 0.0963313711773243
0.506329113924051 0.134327338719691
0.518987341772152 0.173764844865159
0.531645569620253 0.218819801148401
0.544303797468354 0.262178913081539
0.556962025316456 0.29617557222951
0.569620253164557 0.32205320975194
0.582278481012658 0.334521611913101
0.594936708860759 0.347580012305675
0.607594936708861 0.361507850181874
0.620253164556962 0.374677471130836
0.632911392405063 0.381932054631671
0.645569620253165 0.360865992828832
0.658227848101266 0.311097516682999
0.670886075949367 0.2197844148612
0.683544303797468 0.112222795770077
0.69620253164557 0.0122941831442414
0.708860759493671 -0.0551117956939277
0.721518987341772 -0.0637310531848949
0.734177215189873 -0.0199593006575023
0.746835443037975 0.078945245586128
0.759493670886076 0.193586015418066
0.772151898734177 0.301232865902816
0.784810126582278 0.376332569396962
0.79746835443038 0.39820165670123
0.810126582278481 0.374623819464283
0.822784810126582 0.335122098033783
0.835443037974684 0.317344833314833
0.848101265822785 0.35754357956202
0.860759493670886 0.468757259100156
0.873417721518987 0.634935769995965
0.886075949367089 0.825907595021038
0.89873417721519 0.979849203737761
0.911392405063291 1.04465851475178
0.924050632911392 0.997663457593728
0.936708860759494 0.828498171793018
0.949367088607595 0.568094554042611
0.962025316455696 0.24400065625669
0.974683544303797 -0.103427246476916
0.987341772151899 -0.422528916039734
1 -0.668980024686809
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.434569815580475
0.0126582278481013 -0.316827757488011
0.0253164556962025 -0.214607518069468
0.0379746835443038 -0.157209420283695
0.0506329113924051 -0.145719910812332
0.0632911392405063 -0.177676612006356
0.0759493670886076 -0.226616074706213
0.0886075949367089 -0.280545011971823
0.10126582278481 -0.328595741360593
0.113924050632911 -0.366282699338586
0.126582278481013 -0.383244857424367
0.139240506329114 -0.382859425884011
0.151898734177215 -0.348794537940071
0.164556962025316 -0.295599333380324
0.177215189873418 -0.23421002958975
0.189873417721519 -0.181305565912615
0.20253164556962 -0.152327474864555
0.215189873417722 -0.158607354677942
0.227848101265823 -0.183558206243053
0.240506329113924 -0.216073523127475
0.253164556962025 -0.227531847924535
0.265822784810127 -0.202426368492071
0.278481012658228 -0.14880557077778
0.291139240506329 -0.0727132801738074
0.30379746835443 0.000331876359066244
0.316455696202532 0.0496772696598462
0.329113924050633 0.0764667648639345
0.341772151898734 0.0806755528751157
0.354430379746835 0.0721898990718931
0.367088607594937 0.0545148687500976
0.379746835443038 0.0361699888988509
0.392405063291139 0.0142491980612805
0.405063291139241 -0.00887616489148844
0.417721518987342 -0.0437863794358385
0.430379746835443 -0.0887199521910602
0.443037974683544 -0.140517495652178
0.455696202531646 -0.196239907099417
0.468354430379747 -0.249227616838875
0.481012658227848 -0.28429656215072
0.493670886075949 -0.302318002519759
0.506329113924051 -0.310225966310064
0.518987341772152 -0.314635126166115
0.531645569620253 -0.31614135866827
0.544303797468354 -0.306583530602335
0.556962025316456 -0.282243322156847
0.569620253164557 -0.232204542825749
0.582278481012658 -0.15769649236525
0.594936708860759 -0.0684734129165303
0.607594936708861 0.0254928296384911
0.620253164556962 0.110943769969741
0.632911392405063 0.17214372566598
0.645569620253165 0.192108638961897
0.658227848101266 0.17087458334156
0.670886075949367 0.109822796965877
0.683544303797468 0.0342364649376218
0.69620253164557 -0.0352622676412884
0.708860759493671 -0.0692070265988039
0.721518987341772 -0.0678158601204653
0.734177215189873 -0.0247415287100989
0.746835443037975 0.0412079628501681
0.759493670886076 0.0934412016107441
0.772151898734177 0.114146329112109
0.784810126582278 0.0932125960540173
0.79746835443038 0.0307927670704591
0.810126582278481 -0.0364287262447335
0.822784810126582 -0.0801995424288957
0.835443037974684 -0.0804650372483316
0.848101265822785 -0.0203415748139826
0.860759493670886 0.0842339673153989
0.873417721518987 0.213538660552642
0.886075949367089 0.329143475924916
0.89873417721519 0.412953729070067
0.911392405063291 0.46231938861346
0.924050632911392 0.500048573526671
0.936708860759494 0.53820047169086
0.949367088607595 0.598256075271183
0.962025316455696 0.666086035276069
0.974683544303797 0.720366638816979
0.987341772151899 0.738932685561269
1 0.712773875053098
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.292514851497937
0.0126582278481013 -0.212186968162531
0.0253164556962025 -0.138432092940806
0.0379746835443038 -0.0618414553172213
0.0506329113924051 0.00912958171801562
0.0632911392405063 0.072741281658411
0.0759493670886076 0.110731587563044
0.0886075949367089 0.132011576257838
0.10126582278481 0.11440665368111
0.113924050632911 0.0702067281909975
0.126582278481013 -0.00159746702904467
0.139240506329114 -0.0834332498867795
0.151898734177215 -0.165301726458096
0.164556962025316 -0.240196779999231
0.177215189873418 -0.299522654911329
0.189873417721519 -0.337404931810147
0.20253164556962 -0.351822225698896
0.215189873417722 -0.339633077569442
0.227848101265823 -0.315069094105113
0.240506329113924 -0.282642517527636
0.253164556962025 -0.246752584039945
0.265822784810127 -0.20276980335164
0.278481012658228 -0.151182614387856
0.291139240506329 -0.0901474376033906
0.30379746835443 -0.0250395664875923
0.316455696202532 0.0272906620937384
0.329113924050633 0.0533459338519343
0.341772151898734 0.0622942318515332
0.354430379746835 0.0469859292339216
0.367088607594937 0.025907485664623
0.379746835443038 0.00774920253648055
0.392405063291139 0.000771930336653251
0.405063291139241 0.00194861122460512
0.417721518987342 0.00870565304845688
0.430379746835443 0.0212297624315414
0.443037974683544 0.0325164677763591
0.455696202531646 0.0457859398202973
0.468354430379747 0.0504610772837041
0.481012658227848 0.0421578753344186
0.493670886075949 0.0070342464658083
0.506329113924051 -0.0466563515054661
0.518987341772152 -0.116710539900739
0.531645569620253 -0.179994453421491
0.544303797468354 -0.227736021795504
0.556962025316456 -0.249699784233786
0.569620253164557 -0.240374932705691
0.582278481012658 -0.218746871232978
0.594936708860759 -0.20053378156452
0.607594936708861 -0.196271822484026
0.620253164556962 -0.20902416776616
0.632911392405063 -0.237988343348772
0.645569620253165 -0.260759786631591
0.658227848101266 -0.252695785507537
0.670886075949367 -0.222302421873563
0.683544303797468 -0.162961076967999
0.69620253164557 -0.109943841905165
0.708860759493671 -0.0684868182288066
0.721518987341772 -0.050025526813667
0.734177215189873 -0.0523401224065851
0.746835443037975 -0.0649498818224007
0.759493670886076 -0.0835747188491862
0.772151898734177 -0.104845367807959
0.784810126582278 -0.112680153282716
0.79746835443038 -0.0989897776519596
0.810126582278481 -0.0450598942945373
0.822784810126582 0.0477799918299876
0.835443037974684 0.15080686347031
0.848101265822785 0.231930329008447
0.860759493670886 0.251653263974473
0.873417721518987 0.203698320216378
0.886075949367089 0.125951051046057
0.89873417721519 0.0616313419354617
0.911392405063291 0.0621389527125368
0.924050632911392 0.122928000448526
0.936708860759494 0.210154906931116
0.949367088607595 0.288811051108793
0.962025316455696 0.318848725250596
0.974683544303797 0.319118701467796
0.987341772151899 0.299798538385651
1 0.287323591536914
};
\addplot [line width=0.08pt, color0]
table {%
0 -0.0070425327996621
0.0126582278481013 -0.00735235148943932
0.0253164556962025 -0.00819666409528147
0.0379746835443038 -0.00929448118029184
0.0506329113924051 -0.0102950283075055
0.0632911392405063 -0.010586357307447
0.0759493670886076 -0.00983230755622825
0.0886075949367089 -0.00783151746882539
0.10126582278481 -0.00490378441036849
0.113924050632911 -0.00153878856276443
0.126582278481013 0.00152119987078653
0.139240506329114 0.00385738927598482
0.151898734177215 0.00501483397485032
0.164556962025316 0.00513246914484772
0.177215189873418 0.00426574893380986
0.189873417721519 0.00287153383778812
0.20253164556962 0.00134857482447305
0.215189873417722 0.000112353185329493
0.227848101265823 -0.000765431164408803
0.240506329113924 -0.00111669976424912
0.253164556962025 -0.00125856397106539
0.265822784810127 -0.00136139979546317
0.278481012658228 -0.00159934469208591
0.291139240506329 -0.00195242310199443
0.30379746835443 -0.00229872117045559
0.316455696202532 -0.00243650182128188
0.329113924050633 -0.00227775019584264
0.341772151898734 -0.00184099571268153
0.354430379746835 -0.00129376681076266
0.367088607594937 -0.000780077867019017
0.379746835443038 -0.000317653337838251
0.392405063291139 -5.36421196058516e-05
0.405063291139241 -7.0725400106899e-06
0.417721518987342 -0.000137203886893317
0.430379746835443 -0.000478947479622347
0.443037974683544 -0.000977976717288735
0.455696202531646 -0.00160859186757918
0.468354430379747 -0.00228624929068185
0.481012658227848 -0.00285005239990997
0.493670886075949 -0.0031772710027292
0.506329113924051 -0.003193734826629
0.518987341772152 -0.00299257735413571
0.531645569620253 -0.00265326541724624
0.544303797468354 -0.00237646520088948
0.556962025316456 -0.00226549437019789
0.569620253164557 -0.00237350056805614
0.582278481012658 -0.00253679465702074
0.594936708860759 -0.00265228423015498
0.607594936708861 -0.00260638916420411
0.620253164556962 -0.00223406805028989
0.632911392405063 -0.00166909881672759
0.645569620253165 -0.000844427700301861
0.658227848101266 -8.3402023450186e-05
0.670886075949367 0.000765276355036525
0.683544303797468 0.00151777468407821
0.69620253164557 0.00220214415662546
0.708860759493671 0.00285650759350489
0.721518987341772 0.00335562758422881
0.734177215189873 0.00359394154145706
0.746835443037975 0.00330622863900042
0.759493670886076 0.00235511556271598
0.772151898734177 0.000629414222271204
0.784810126582278 -0.00153076606384402
0.79746835443038 -0.00380231736651076
0.810126582278481 -0.00582142381011794
0.822784810126582 -0.00733624108556139
0.835443037974684 -0.00839207332534548
0.848101265822785 -0.00899829446914198
0.860759493670886 -0.00943376065035755
0.873417721518987 -0.00962973838531365
0.886075949367089 -0.00932612236908438
0.89873417721519 -0.00832855359066099
0.911392405063291 -0.00645862949767361
0.924050632911392 -0.00402082101817316
0.936708860759494 -0.00122881136245183
0.949367088607595 0.00159719677725612
0.962025316455696 0.00441800972343105
0.974683544303797 0.00706503330729215
0.987341772151899 0.00935982456864434
1 0.0108748400871178
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_samples_0_2.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.813165646894388)
--(axis cs:0,0.81206276978475)
--(axis cs:0.0126582278481013,0.785346652386387)
--(axis cs:0.0253164556962025,0.758768421874636)
--(axis cs:0.0379746835443038,0.731957315916639)
--(axis cs:0.0506329113924051,0.705482626574763)
--(axis cs:0.0632911392405063,0.679034836980777)
--(axis cs:0.0759493670886076,0.65283254668504)
--(axis cs:0.0886075949367089,0.626716444947833)
--(axis cs:0.10126582278481,0.60081213354199)
--(axis cs:0.113924050632911,0.574935602830236)
--(axis cs:0.126582278481013,0.549325970105717)
--(axis cs:0.139240506329114,0.523720414199482)
--(axis cs:0.151898734177215,0.498412898165065)
--(axis cs:0.164556962025316,0.473039834211128)
--(axis cs:0.177215189873418,0.447677880435831)
--(axis cs:0.189873417721519,0.422505187690228)
--(axis cs:0.20253164556962,0.397198512832922)
--(axis cs:0.215189873417722,0.372016485312423)
--(axis cs:0.227848101265823,0.346584795780399)
--(axis cs:0.240506329113924,0.321280563731283)
--(axis cs:0.253164556962025,0.29583699721429)
--(axis cs:0.265822784810127,0.270340648860898)
--(axis cs:0.278481012658228,0.244862410599461)
--(axis cs:0.291139240506329,0.219287466174714)
--(axis cs:0.30379746835443,0.193774031867548)
--(axis cs:0.316455696202532,0.168151294739818)
--(axis cs:0.329113924050633,0.142655752022206)
--(axis cs:0.341772151898734,0.117115315703784)
--(axis cs:0.354430379746835,0.0915937051481718)
--(axis cs:0.367088607594937,0.066010146123527)
--(axis cs:0.379746835443038,0.0406466709404488)
--(axis cs:0.392405063291139,0.015355874547411)
--(axis cs:0.405063291139241,0.0102274077063668)
--(axis cs:0.417721518987342,0.0348560972683093)
--(axis cs:0.430379746835443,0.0597254565492179)
--(axis cs:0.443037974683544,0.084574057033702)
--(axis cs:0.455696202531646,0.109412811143763)
--(axis cs:0.468354430379747,0.134239659659758)
--(axis cs:0.481012658227848,0.159187939956798)
--(axis cs:0.493670886075949,0.184083845454794)
--(axis cs:0.506329113924051,0.208937027126048)
--(axis cs:0.518987341772152,0.233979102492413)
--(axis cs:0.531645569620253,0.258970304850188)
--(axis cs:0.544303797468354,0.2841578936443)
--(axis cs:0.556962025316456,0.309249662775598)
--(axis cs:0.569620253164557,0.334505277255923)
--(axis cs:0.582278481012658,0.359836143451166)
--(axis cs:0.594936708860759,0.385380854119809)
--(axis cs:0.607594936708861,0.410876523898005)
--(axis cs:0.620253164556962,0.436636043688724)
--(axis cs:0.632911392405063,0.462419842944958)
--(axis cs:0.645569620253165,0.488371655951357)
--(axis cs:0.658227848101266,0.514451036673943)
--(axis cs:0.670886075949367,0.540613849657816)
--(axis cs:0.683544303797468,0.566875263248001)
--(axis cs:0.69620253164557,0.593173880813)
--(axis cs:0.708860759493671,0.6194512519794)
--(axis cs:0.721518987341772,0.645762074935235)
--(axis cs:0.734177215189873,0.671926667401077)
--(axis cs:0.746835443037975,0.698071848653926)
--(axis cs:0.759493670886076,0.724109307940528)
--(axis cs:0.772151898734177,0.749828983387126)
--(axis cs:0.784810126582278,0.775323099060203)
--(axis cs:0.79746835443038,0.800467745694235)
--(axis cs:0.810126582278481,0.825611406412506)
--(axis cs:0.822784810126582,0.850368830924509)
--(axis cs:0.835443037974684,0.87488811713362)
--(axis cs:0.848101265822785,0.899362885583296)
--(axis cs:0.860759493670886,0.923579815557555)
--(axis cs:0.873417721518987,0.947937304573112)
--(axis cs:0.886075949367089,0.972244175718394)
--(axis cs:0.89873417721519,0.99648753289479)
--(axis cs:0.911392405063291,1.02078558693402)
--(axis cs:0.924050632911392,1.04517837049822)
--(axis cs:0.936708860759494,1.06996625632012)
--(axis cs:0.949367088607595,1.09475989372236)
--(axis cs:0.962025316455696,1.11969042012508)
--(axis cs:0.974683544303797,1.14461936921329)
--(axis cs:0.987341772151899,1.16989327537041)
--(axis cs:1,1.19521692344625)
--(axis cs:1,-1.17973047435494)
--(axis cs:1,-1.17973047435494)
--(axis cs:0.987341772151899,-1.15387803939177)
--(axis cs:0.974683544303797,-1.12776231318205)
--(axis cs:0.962025316455696,-1.10198631471721)
--(axis cs:0.949367088607595,-1.0763416181842)
--(axis cs:0.936708860759494,-1.05066815168389)
--(axis cs:0.924050632911392,-1.02516164512999)
--(axis cs:0.911392405063291,-0.999933497852077)
--(axis cs:0.89873417721519,-0.974832125696003)
--(axis cs:0.886075949367089,-0.949942157977193)
--(axis cs:0.873417721518987,-0.925055328028382)
--(axis cs:0.860759493670886,-0.900411817654924)
--(axis cs:0.848101265822785,-0.875987613131105)
--(axis cs:0.835443037974684,-0.851528169436151)
--(axis cs:0.822784810126582,-0.827212819555031)
--(axis cs:0.810126582278481,-0.802805164025526)
--(axis cs:0.79746835443038,-0.778303147543276)
--(axis cs:0.784810126582278,-0.753891411892305)
--(axis cs:0.772151898734177,-0.729327805270253)
--(axis cs:0.759493670886076,-0.70473362540502)
--(axis cs:0.746835443037975,-0.680052429216084)
--(axis cs:0.734177215189873,-0.655322409420969)
--(axis cs:0.721518987341772,-0.630646830844778)
--(axis cs:0.708860759493671,-0.605934567250987)
--(axis cs:0.69620253164557,-0.581240427597702)
--(axis cs:0.683544303797468,-0.556571130344988)
--(axis cs:0.670886075949367,-0.531888497856797)
--(axis cs:0.658227848101266,-0.507361596557232)
--(axis cs:0.645569620253165,-0.482815506571109)
--(axis cs:0.632911392405063,-0.458252104788415)
--(axis cs:0.620253164556962,-0.433780473383097)
--(axis cs:0.607594936708861,-0.40916408614967)
--(axis cs:0.594936708860759,-0.384643922327867)
--(axis cs:0.582278481012658,-0.36004282733537)
--(axis cs:0.569620253164557,-0.335393505283268)
--(axis cs:0.556962025316456,-0.310702287814167)
--(axis cs:0.544303797468354,-0.285971420525073)
--(axis cs:0.531645569620253,-0.261117132931208)
--(axis cs:0.518987341772152,-0.236237693699142)
--(axis cs:0.506329113924051,-0.211278453282509)
--(axis cs:0.493670886075949,-0.186378151255272)
--(axis cs:0.481012658227848,-0.161300605008895)
--(axis cs:0.468354430379747,-0.136210500110449)
--(axis cs:0.455696202531646,-0.111073889271921)
--(axis cs:0.443037974683544,-0.0858964744542083)
--(axis cs:0.430379746835443,-0.0607224910838048)
--(axis cs:0.417721518987342,-0.0354547132017468)
--(axis cs:0.405063291139241,-0.0103629491079631)
--(axis cs:0.392405063291139,-0.0150958829623562)
--(axis cs:0.379746835443038,-0.0399652856975892)
--(axis cs:0.367088607594937,-0.0649227713300589)
--(axis cs:0.354430379746835,-0.090057796854071)
--(axis cs:0.341772151898734,-0.115117333672722)
--(axis cs:0.329113924050633,-0.140229139594657)
--(axis cs:0.316455696202532,-0.165284195578466)
--(axis cs:0.30379746835443,-0.190505698646118)
--(axis cs:0.291139240506329,-0.215610625038775)
--(axis cs:0.278481012658228,-0.240828541508224)
--(axis cs:0.265822784810127,-0.265959208958372)
--(axis cs:0.253164556962025,-0.291066989107374)
--(axis cs:0.240506329113924,-0.31624338541769)
--(axis cs:0.227848101265823,-0.341307265957153)
--(axis cs:0.215189873417722,-0.366453679885788)
--(axis cs:0.20253164556962,-0.391573854380268)
--(axis cs:0.189873417721519,-0.41676225809)
--(axis cs:0.177215189873418,-0.44194768119807)
--(axis cs:0.164556962025316,-0.4673592804684)
--(axis cs:0.151898734177215,-0.492870951978426)
--(axis cs:0.139240506329114,-0.518471319431582)
--(axis cs:0.126582278481013,-0.544326677109486)
--(axis cs:0.113924050632911,-0.570435035993942)
--(axis cs:0.10126582278481,-0.596756087521842)
--(axis cs:0.0886075949367089,-0.623217027540255)
--(axis cs:0.0759493670886076,-0.649977645381145)
--(axis cs:0.0632911392405063,-0.676864559635099)
--(axis cs:0.0506329113924051,-0.703985841976737)
--(axis cs:0.0379746835443038,-0.731109142187943)
--(axis cs:0.0253164556962025,-0.758642682278424)
--(axis cs:0.0126582278481013,-0.785842155301742)
--(axis cs:0,-0.813165646894388)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 0.0765811835052038
0.0126582278481013 0.0696257703422788
0.0253164556962025 0.0628700156735105
0.0379746835443038 0.05439276612595
0.0506329113924051 0.0393345227444903
0.0632911392405063 0.0285505307402988
0.0759493670886076 0.0159997148004278
0.0886075949367089 0.000853910799462568
0.10126582278481 -0.0121316782373478
0.113924050632911 -0.0233767999645225
0.126582278481013 -0.0356539965508341
0.139240506329114 -0.044551801128793
0.151898734177215 -0.0548289566592395
0.164556962025316 -0.0582525531254729
0.177215189873418 -0.0614710101365885
0.189873417721519 -0.0613518907572513
0.20253164556962 -0.0596312509025052
0.215189873417722 -0.0556474622610086
0.227848101265823 -0.0492395025031284
0.240506329113924 -0.0403175096293294
0.253164556962025 -0.031003125178444
0.265822784810127 -0.0203627472496375
0.278481012658228 -0.0113997576557429
0.291139240506329 -0.00158218913526423
0.30379746835443 0.00690454049485292
0.316455696202532 0.0138342530627722
0.329113924050633 0.021145010228261
0.341772151898734 0.0224155496850038
0.354430379746835 0.0229210604710023
0.367088607594937 0.0194871197494647
0.379746835443038 0.0173600913647871
0.392405063291139 0.0081670369707653
0.405063291139241 -0.00407989219448891
0.417721518987342 -0.0194271570853208
0.430379746835443 -0.0369388413708934
0.443037974683544 -0.0560321445093726
0.455696202531646 -0.0727605169461551
0.468354430379747 -0.0948188959175345
0.481012658227848 -0.115961906572513
0.493670886075949 -0.135621497192946
0.506329113924051 -0.153726269196339
0.518987341772152 -0.171682810791483
0.531645569620253 -0.189325545855033
0.544303797468354 -0.204294242239536
0.556962025316456 -0.214425925376002
0.569620253164557 -0.218971887333591
0.582278481012658 -0.22664236353547
0.594936708860759 -0.226733630204807
0.607594936708861 -0.22065465353044
0.620253164556962 -0.213708382298783
0.632911392405063 -0.200677477612739
0.645569620253165 -0.187100505355549
0.658227848101266 -0.169909981684001
0.670886075949367 -0.146501479936684
0.683544303797468 -0.124645824604212
0.69620253164557 -0.0985081917163546
0.708860759493671 -0.0718616464716066
0.721518987341772 -0.0409720564701442
0.734177215189873 -0.00821541168178062
0.746835443037975 0.021791270150753
0.759493670886076 0.0518417636460234
0.772151898734177 0.0835667047234385
0.784810126582278 0.120740678059942
0.79746835443038 0.15040427212801
0.810126582278481 0.176801821751592
0.822784810126582 0.207961434260991
0.835443037974684 0.234628347440574
0.848101265822785 0.252537585285909
0.860759493670886 0.273183858981438
0.873417721518987 0.282098890312467
0.886075949367089 0.292373101196154
0.89873417721519 0.290268966781053
0.911392405063291 0.285212590004245
0.924050632911392 0.274259080403302
0.936708860759494 0.254323036192922
0.949367088607595 0.228108442100486
0.962025316455696 0.187458022654497
0.974683544303797 0.140441535826718
0.987341772151899 0.0943249526156107
1 0.0318161814531852
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.45962104707557
0.0126582278481013 -0.501561186114947
0.0253164556962025 -0.532282030624864
0.0379746835443038 -0.56070370006266
0.0506329113924051 -0.580060935157697
0.0632911392405063 -0.592662436845797
0.0759493670886076 -0.597367425953119
0.0886075949367089 -0.59703864476817
0.10126582278481 -0.590390893175516
0.113924050632911 -0.577916220025796
0.126582278481013 -0.557723068626459
0.139240506329114 -0.532250633312355
0.151898734177215 -0.505790294234575
0.164556962025316 -0.472102759303429
0.177215189873418 -0.437119566326968
0.189873417721519 -0.401393882337005
0.20253164556962 -0.360712746045854
0.215189873417722 -0.322543034298636
0.227848101265823 -0.282228332857629
0.240506329113924 -0.245534658712906
0.253164556962025 -0.20859397605356
0.265822784810127 -0.175611435417956
0.278481012658228 -0.143675303015559
0.291139240506329 -0.113361061071986
0.30379746835443 -0.0876854802915573
0.316455696202532 -0.0631606585276983
0.329113924050633 -0.0484715906006465
0.341772151898734 -0.0326467557025971
0.354430379746835 -0.0204631914771628
0.367088607594937 -0.0117311979511588
0.379746835443038 -0.00598945127275193
0.392405063291139 -0.00144732495104557
0.405063291139241 0.000214518753559001
0.417721518987342 0.00139951609525792
0.430379746835443 0.00135112548365104
0.443037974683544 -0.00450714046856143
0.455696202531646 -0.00623041441498327
0.468354430379747 -0.00737271025438853
0.481012658227848 -0.0084233982256206
0.493670886075949 -0.00782005772874815
0.506329113924051 -0.00585489081960851
0.518987341772152 -0.00177835289186703
0.531645569620253 0.00513641645265015
0.544303797468354 0.0128449425068582
0.556962025316456 0.0266960045708654
0.569620253164557 0.0422429499009248
0.582278481012658 0.0596376243843298
0.594936708860759 0.0852676628697494
0.607594936708861 0.113612391601948
0.620253164556962 0.145636213867027
0.632911392405063 0.178899106541478
0.645569620253165 0.219725296349065
0.658227848101266 0.263772708203269
0.670886075949367 0.310608290637402
0.683544303797468 0.360756507958575
0.69620253164557 0.410192158456515
0.708860759493671 0.46294439410018
0.721518987341772 0.51667077459352
0.734177215189873 0.5722483225184
0.746835443037975 0.623183216452235
0.759493670886076 0.67572327266456
0.772151898734177 0.725294308822006
0.784810126582278 0.768237165007488
0.79746835443038 0.811210296904332
0.810126582278481 0.843695669743242
0.822784810126582 0.869189633494415
0.835443037974684 0.887980900564755
0.848101265822785 0.900512575927006
0.860759493670886 0.899960325460182
0.873417721518987 0.899137580297137
0.886075949367089 0.883894942488712
0.89873417721519 0.860909454868148
0.911392405063291 0.827513040924523
0.924050632911392 0.789955887749732
0.936708860759494 0.742114528975974
0.949367088607595 0.688119694497655
0.962025316455696 0.627669600481673
0.974683544303797 0.567569765918341
0.987341772151899 0.501673170992652
1 0.432075480825763
};
\addplot [line width=0.04pt, color1]
table {%
0 0.976902655017128
0.0126582278481013 0.897187076730733
0.0253164556962025 0.819469135637323
0.0379746835443038 0.734169324332373
0.0506329113924051 0.655731213575323
0.0632911392405063 0.574717670986719
0.0759493670886076 0.496007126720936
0.0886075949367089 0.423919722340494
0.10126582278481 0.355977746079649
0.113924050632911 0.290771382385803
0.126582278481013 0.234339365070921
0.139240506329114 0.18258553770343
0.151898734177215 0.135637952294096
0.164556962025316 0.0960055196816225
0.177215189873418 0.0606666441634484
0.189873417721519 0.0343254651025545
0.20253164556962 0.0105533702136927
0.215189873417722 -0.00908028369248659
0.227848101265823 -0.0213700812241948
0.240506329113924 -0.0312566720092228
0.253164556962025 -0.0351352019663751
0.265822784810127 -0.0368019399349075
0.278481012658228 -0.0369058365885529
0.291139240506329 -0.0333381460842007
0.30379746835443 -0.0303906920727397
0.316455696202532 -0.0249820726157133
0.329113924050633 -0.0200928683189825
0.341772151898734 -0.0140912816309819
0.354430379746835 -0.00689406381651073
0.367088607594937 -0.00135869176837508
0.379746835443038 -0.00203467512664697
0.392405063291139 0.00252655150750455
0.405063291139241 -0.00123458990240116
0.417721518987342 -0.00520690670199171
0.430379746835443 -0.0122750017100886
0.443037974683544 -0.020291128738378
0.455696202531646 -0.0343724911546245
0.468354430379747 -0.0515121302391939
0.481012658227848 -0.0729609500632791
0.493670886075949 -0.0978711989880449
0.506329113924051 -0.126983114672337
0.518987341772152 -0.155018947255001
0.531645569620253 -0.190327242371866
0.544303797468354 -0.227205289884554
0.556962025316456 -0.264230528838754
0.569620253164557 -0.305534922011776
0.582278481012658 -0.345774576328724
0.594936708860759 -0.385134873557899
0.607594936708861 -0.424122657925446
0.620253164556962 -0.463308736773911
0.632911392405063 -0.496663721583195
0.645569620253165 -0.530075229388247
0.658227848101266 -0.559467022488692
0.670886075949367 -0.585301311368256
0.683544303797468 -0.604695180102828
0.69620253164557 -0.618231226710638
0.708860759493671 -0.629772647652449
0.721518987341772 -0.629102287742086
0.734177215189873 -0.628962771088833
0.746835443037975 -0.622578419981445
0.759493670886076 -0.607339234398832
0.772151898734177 -0.587724465901772
0.784810126582278 -0.561351842117777
0.79746835443038 -0.530430564475495
0.810126582278481 -0.495518482858283
0.822784810126582 -0.456571840714092
0.835443037974684 -0.410197620024378
0.848101265822785 -0.363062555088503
0.860759493670886 -0.309825190130905
0.873417721518987 -0.261148183096373
0.886075949367089 -0.207447713756236
0.89873417721519 -0.154953986067823
0.911392405063291 -0.0996094397833502
0.924050632911392 -0.0520492056580824
0.936708860759494 0.000764391159881604
0.949367088607595 0.0481979553428156
0.962025316455696 0.0924878629413404
0.974683544303797 0.138037978173611
0.987341772151899 0.173012358572123
1 0.206636115181558
};
\addplot [line width=0.04pt, color1]
table {%
0 0.498859096086347
0.0126582278481013 0.541499664538517
0.0253164556962025 0.574383435842493
0.0379746835443038 0.602003535179674
0.0506329113924051 0.620534941067886
0.0632911392405063 0.632217044460425
0.0759493670886076 0.639395493364205
0.0886075949367089 0.639663300971027
0.10126582278481 0.63302747239323
0.113924050632911 0.623206171698635
0.126582278481013 0.606201873430283
0.139240506329114 0.587893665548551
0.151898734177215 0.564508444415035
0.164556962025316 0.540055875727129
0.177215189873418 0.51186285975985
0.189873417721519 0.480664706797393
0.20253164556962 0.446711354708392
0.215189873417722 0.41648152276031
0.227848101265823 0.383788596353493
0.240506329113924 0.349871202879585
0.253164556962025 0.315431638935904
0.265822784810127 0.284873037494502
0.278481012658228 0.250437175434232
0.291139240506329 0.219008656164207
0.30379746835443 0.186900248846362
0.316455696202532 0.156622466523386
0.329113924050633 0.129334526867572
0.341772151898734 0.102709875595435
0.354430379746835 0.0768429462294763
0.367088607594937 0.0528411252830363
0.379746835443038 0.0317726294519543
0.392405063291139 0.0118365621421542
0.405063291139241 -0.00534451021339438
0.417721518987342 -0.0228048547370815
0.430379746835443 -0.0365915841078863
0.443037974683544 -0.051885901842267
0.455696202531646 -0.0607089412175791
0.468354430379747 -0.0714641294702732
0.481012658227848 -0.0778955989515779
0.493670886075949 -0.0875951541167325
0.506329113924051 -0.0983302875898792
0.518987341772152 -0.105245590097369
0.531645569620253 -0.116653564603229
0.544303797468354 -0.130436418762852
0.556962025316456 -0.144917528365718
0.569620253164557 -0.163492089942589
0.582278481012658 -0.184158947931215
0.594936708860759 -0.212557807151546
0.607594936708861 -0.24584048314456
0.620253164556962 -0.278948679198337
0.632911392405063 -0.317946233347878
0.645569620253165 -0.364365644500281
0.658227848101266 -0.414369771400716
0.670886075949367 -0.462568228824301
0.683544303797468 -0.518983870753977
0.69620253164557 -0.574763039632236
0.708860759493671 -0.633247836537915
0.721518987341772 -0.686864066905997
0.734177215189873 -0.742893906045133
0.746835443037975 -0.794700473082044
0.759493670886076 -0.834142046638009
0.772151898734177 -0.874217084596373
0.784810126582278 -0.907897015237371
0.79746835443038 -0.930047428583852
0.810126582278481 -0.939461757658656
0.822784810126582 -0.938404009989617
0.835443037974684 -0.928125391000612
0.848101265822785 -0.903315576099784
0.860759493670886 -0.868835182606612
0.873417721518987 -0.817425225645053
0.886075949367089 -0.762761672141227
0.89873417721519 -0.687427778139844
0.911392405063291 -0.607167373644637
0.924050632911392 -0.514386200150468
0.936708860759494 -0.414039757036624
0.949367088607595 -0.306189130497464
0.962025316455696 -0.192517293624061
0.974683544303797 -0.0752930679758198
0.987341772151899 0.0450921478967428
1 0.160286614178924
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.438239278675472
0.0126582278481013 -0.403707693809467
0.0253164556962025 -0.368827324403991
0.0379746835443038 -0.33331363622242
0.0506329113924051 -0.302733874289685
0.0632911392405063 -0.273046419020562
0.0759493670886076 -0.247690163149262
0.0886075949367089 -0.223061419024321
0.10126582278481 -0.200767718170851
0.113924050632911 -0.178443140260888
0.126582278481013 -0.159926985603882
0.139240506329114 -0.143548811532767
0.151898734177215 -0.127896352530084
0.164556962025316 -0.114648546421047
0.177215189873418 -0.1023603346784
0.189873417721519 -0.0896655847353769
0.20253164556962 -0.0795722797672613
0.215189873417722 -0.0695502399748061
0.227848101265823 -0.0629641022299865
0.240506329113924 -0.0519024368221335
0.253164556962025 -0.0431518346853401
0.265822784810127 -0.0363468530132204
0.278481012658228 -0.0291663782731676
0.291139240506329 -0.0234040881220765
0.30379746835443 -0.017734455540784
0.316455696202532 -0.0129337899207665
0.329113924050633 -0.00978784858203131
0.341772151898734 -0.00322722964013181
0.354430379746835 -0.00299558670322363
0.367088607594937 -0.00121918258759792
0.379746835443038 0.00119181996197656
0.392405063291139 0.00274840853079581
0.405063291139241 -0.00282279783478965
0.417721518987342 -0.00204442113839388
0.430379746835443 -0.00685768837613559
0.443037974683544 -0.00849982125639085
0.455696202531646 -0.012205148141969
0.468354430379747 -0.018100994892762
0.481012658227848 -0.0229983146907042
0.493670886075949 -0.027656667527338
0.506329113924051 -0.0336339019487826
0.518987341772152 -0.0392064371610829
0.531645569620253 -0.0435392532169546
0.544303797468354 -0.0476045778789359
0.556962025316456 -0.0485872135985295
0.569620253164557 -0.0519452902796684
0.582278481012658 -0.051181877365571
0.594936708860759 -0.0487394610204828
0.607594936708861 -0.0455456895574198
0.620253164556962 -0.0376853006695134
0.632911392405063 -0.0326135519899695
0.645569620253165 -0.0230014463073707
0.658227848101266 -0.0143408336185225
0.670886075949367 -0.00556406774753237
0.683544303797468 0.00912442088518226
0.69620253164557 0.0160535287651778
0.708860759493671 0.0241703511442073
0.721518987341772 0.0320204739103097
0.734177215189873 0.035354715664349
0.746835443037975 0.0359222445031931
0.759493670886076 0.0305292373096368
0.772151898734177 0.0216669739719147
0.784810126582278 0.00490039914496511
0.79746835443038 -0.018504487841808
0.810126582278481 -0.0495260961952857
0.822784810126582 -0.0877074622775983
0.835443037974684 -0.136098328867638
0.848101265822785 -0.186812221737814
0.860759493670886 -0.250113187241452
0.873417721518987 -0.315976629745408
0.886075949367089 -0.391895676674053
0.89873417721519 -0.469952624811247
0.911392405063291 -0.55324846527362
0.924050632911392 -0.636606895345966
0.936708860759494 -0.720428274160814
0.949367088607595 -0.807953120763864
0.962025316455696 -0.88931946928215
0.974683544303797 -0.96360311791077
0.987341772151899 -1.0356375758509
1 -1.09264056601731
};
\addplot [line width=0.04pt, color1]
table {%
0 0.652871912687189
0.0126582278481013 0.643385779040196
0.0253164556962025 0.635543636730051
0.0379746835443038 0.625940103132545
0.0506329113924051 0.610001310917523
0.0632911392405063 0.594684470172158
0.0759493670886076 0.577314172653923
0.0886075949367089 0.556445759634403
0.10126582278481 0.537899525120315
0.113924050632911 0.514038431689806
0.126582278481013 0.490820958700486
0.139240506329114 0.464880965651783
0.151898734177215 0.443129983695472
0.164556962025316 0.415496821510523
0.177215189873418 0.386988212584337
0.189873417721519 0.360461573655284
0.20253164556962 0.33654791197023
0.215189873417722 0.310279925055963
0.227848101265823 0.284568103755855
0.240506329113924 0.258314826576517
0.253164556962025 0.23331443977098
0.265822784810127 0.209651302064405
0.278481012658228 0.185418209050741
0.291139240506329 0.164314630901231
0.30379746835443 0.142562388893137
0.316455696202532 0.120706653878859
0.329113924050633 0.100324574913643
0.341772151898734 0.0806198374829985
0.354430379746835 0.0635682747116537
0.367088607594937 0.0419404909833011
0.379746835443038 0.0238599613561772
0.392405063291139 0.00974101701031822
0.405063291139241 -0.00468719704496733
0.417721518987342 -0.0220848247334403
0.430379746835443 -0.0359599174680964
0.443037974683544 -0.0496294153476939
0.455696202531646 -0.0609448299547548
0.468354430379747 -0.069612495156782
0.481012658227848 -0.0767383061227616
0.493670886075949 -0.0822908499083827
0.506329113924051 -0.0856152713852902
0.518987341772152 -0.0839254158799366
0.531645569620253 -0.0791975258262423
0.544303797468354 -0.0704364252053827
0.556962025316456 -0.0612283412499598
0.569620253164557 -0.0442857213795262
0.582278481012658 -0.0256844034006107
0.594936708860759 -0.000774955403161713
0.607594936708861 0.0281246771493055
0.620253164556962 0.0557104545585371
0.632911392405063 0.0909367957934024
0.645569620253165 0.126324601085042
0.658227848101266 0.16742700821899
0.670886075949367 0.208279675983983
0.683544303797468 0.244670519101729
0.69620253164557 0.285941626449073
0.708860759493671 0.325766727020928
0.721518987341772 0.362758617052604
0.734177215189873 0.397873176019856
0.746835443037975 0.425606147457108
0.759493670886076 0.454776959706326
0.772151898734177 0.471355060158366
0.784810126582278 0.48839029550534
0.79746835443038 0.494563753052057
0.810126582278481 0.493380955823225
0.822784810126582 0.484373840449044
0.835443037974684 0.47219743740776
0.848101265822785 0.451497321279015
0.860759493670886 0.422678480012303
0.873417721518987 0.387101347765923
0.886075949367089 0.345530890920277
0.89873417721519 0.300356816247444
0.911392405063291 0.251702300073226
0.924050632911392 0.197356271200386
0.936708860759494 0.148006810550232
0.949367088607595 0.0966839983532815
0.962025316455696 0.0447113599178206
0.974683544303797 -0.0044822966269995
0.987341772151899 -0.0465701031983848
1 -0.0806863640942279
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.305411229739782
0.0126582278481013 -0.32341591043378
0.0253164556962025 -0.338471908771878
0.0379746835443038 -0.351426917969574
0.0506329113924051 -0.356503005857938
0.0632911392405063 -0.360176245249834
0.0759493670886076 -0.360235755097777
0.0886075949367089 -0.354835113657896
0.10126582278481 -0.34773663039598
0.113924050632911 -0.335655232020748
0.126582278481013 -0.318136951100742
0.139240506329114 -0.305358561674108
0.151898734177215 -0.280359016537972
0.164556962025316 -0.258969844864035
0.177215189873418 -0.233143869713176
0.189873417721519 -0.205153146472431
0.20253164556962 -0.180114720004048
0.215189873417722 -0.151994070524322
0.227848101265823 -0.122888211011248
0.240506329113924 -0.0957962075188664
0.253164556962025 -0.0713800038632108
0.265822784810127 -0.0462135001705249
0.278481012658228 -0.0254105215837392
0.291139240506329 -0.00600004878850423
0.30379746835443 0.00702473922116383
0.316455696202532 0.0198672749296801
0.329113924050633 0.0285482090545784
0.341772151898734 0.033539116179379
0.354430379746835 0.0316560316378456
0.367088607594937 0.0272983833519373
0.379746835443038 0.0217018692069895
0.392405063291139 0.00725866848372501
0.405063291139241 -0.0054950696408291
0.417721518987342 -0.0241942301853174
0.430379746835443 -0.0443600296489201
0.443037974683544 -0.0664091586485151
0.455696202531646 -0.0921115187183387
0.468354430379747 -0.114976924421266
0.481012658227848 -0.140042028796739
0.493670886075949 -0.164707705102706
0.506329113924051 -0.186119311712576
0.518987341772152 -0.207314816554952
0.531645569620253 -0.227104032311622
0.544303797468354 -0.243865272552368
0.556962025316456 -0.256175202284989
0.569620253164557 -0.267503477077064
0.582278481012658 -0.276445128960733
0.594936708860759 -0.281636474869152
0.607594936708861 -0.282575181526365
0.620253164556962 -0.277486108013765
0.632911392405063 -0.274750220651186
0.645569620253165 -0.270261576216971
0.658227848101266 -0.259374488147325
0.670886075949367 -0.25038304583708
0.683544303797468 -0.235015737202359
0.69620253164557 -0.220929802514895
0.708860759493671 -0.201959215237292
0.721518987341772 -0.185142903538053
0.734177215189873 -0.162573361280548
0.746835443037975 -0.142546346334279
0.759493670886076 -0.123530088122987
0.772151898734177 -0.101028959242094
0.784810126582278 -0.0804556287963766
0.79746835443038 -0.0569808077487768
0.810126582278481 -0.036982257247988
0.822784810126582 -0.0135736585782744
0.835443037974684 0.00206894711723879
0.848101265822785 0.0225015880777959
0.860759493670886 0.0437372430444302
0.873417721518987 0.0585416404350345
0.886075949367089 0.0798966594068562
0.89873417721519 0.0950457043754857
0.911392405063291 0.111253700816699
0.924050632911392 0.121183772002826
0.936708860759494 0.132522905721459
0.949367088607595 0.144426085152712
0.962025316455696 0.154761807676658
0.974683544303797 0.165624325551817
0.987341772151899 0.171842801252434
1 0.182140203927344
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.167429234684814
0.0126582278481013 -0.224078649423815
0.0253164556962025 -0.27774357226139
0.0379746835443038 -0.324605249567532
0.0506329113924051 -0.368506878656977
0.0632911392405063 -0.407122316382472
0.0759493670886076 -0.438000334507081
0.0886075949367089 -0.470076778701883
0.10126582278481 -0.488689206220254
0.113924050632911 -0.504718992842977
0.126582278481013 -0.515002414543615
0.139240506329114 -0.521062905659426
0.151898734177215 -0.514968847429213
0.164556962025316 -0.50202096637008
0.177215189873418 -0.487861880712133
0.189873417721519 -0.467830721378695
0.20253164556962 -0.443541536083154
0.215189873417722 -0.417015611562189
0.227848101265823 -0.38617079702774
0.240506329113924 -0.35395810485972
0.253164556962025 -0.321291489821999
0.265822784810127 -0.286996239405211
0.278481012658228 -0.252532333150377
0.291139240506329 -0.216729090644772
0.30379746835443 -0.183319063518167
0.316455696202532 -0.151380538725647
0.329113924050633 -0.12195390930453
0.341772151898734 -0.0959393606081931
0.354430379746835 -0.0687401354395775
0.367088607594937 -0.045318456845715
0.379746835443038 -0.0261562954691967
0.392405063291139 -0.00940210315918463
0.405063291139241 0.00514345223575347
0.417721518987342 0.0174013463765645
0.430379746835443 0.0267926315421887
0.443037974683544 0.0334615878034215
0.455696202531646 0.0370381953970988
0.468354430379747 0.0368658818547228
0.481012658227848 0.0355703036531618
0.493670886075949 0.0333150759313937
0.506329113924051 0.0297525088807025
0.518987341772152 0.0201134085755181
0.531645569620253 0.0123730551216999
0.544303797468354 0.00189746520703112
0.556962025316456 -0.00965380457579706
0.569620253164557 -0.0238073040879776
0.582278481012658 -0.0410784432106588
0.594936708860759 -0.0552559361869468
0.607594936708861 -0.0760953481784862
0.620253164556962 -0.0976314031333415
0.632911392405063 -0.116398482994532
0.645569620253165 -0.136495880487744
0.658227848101266 -0.164341305118579
0.670886075949367 -0.195736272132468
0.683544303797468 -0.218291959089058
0.69620253164557 -0.250163770423032
0.708860759493671 -0.282265633371742
0.721518987341772 -0.31604899677464
0.734177215189873 -0.351020075586411
0.746835443037975 -0.390404790513341
0.759493670886076 -0.430464776329544
0.772151898734177 -0.469257998152958
0.784810126582278 -0.509346079760074
0.79746835443038 -0.550997625967625
0.810126582278481 -0.588446446258902
0.822784810126582 -0.632371567039772
0.835443037974684 -0.666143216414518
0.848101265822785 -0.694669404720884
0.860759493670886 -0.725768938423447
0.873417721518987 -0.752501723433605
0.886075949367089 -0.775367572547425
0.89873417721519 -0.792219198443946
0.911392405063291 -0.801061244914931
0.924050632911392 -0.808751897285151
0.936708860759494 -0.804934072314495
0.949367088607595 -0.795963633405425
0.962025316455696 -0.78130595106682
0.974683544303797 -0.763462220373853
0.987341772151899 -0.735264226147311
1 -0.711100787169269
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.433921472903762
0.0126582278481013 -0.394537282735528
0.0253164556962025 -0.350728174978893
0.0379746835443038 -0.309079772426371
0.0506329113924051 -0.261446535023098
0.0632911392405063 -0.215085298208261
0.0759493670886076 -0.170207033040827
0.0886075949367089 -0.125343116541944
0.10126582278481 -0.0779417520217704
0.113924050632911 -0.040189655406309
0.126582278481013 -0.000830146341175148
0.139240506329114 0.0341307496054007
0.151898734177215 0.0663045087843922
0.164556962025316 0.0914505402957483
0.177215189873418 0.114384345829718
0.189873417721519 0.133877727279715
0.20253164556962 0.146857972281221
0.215189873417722 0.154480342510847
0.227848101265823 0.160149077273409
0.240506329113924 0.161821852392732
0.253164556962025 0.157221976040355
0.265822784810127 0.151164932942675
0.278481012658228 0.142745629980319
0.291139240506329 0.132194012985957
0.30379746835443 0.117661415003603
0.316455696202532 0.102182572446372
0.329113924050633 0.088579202782774
0.341772151898734 0.0726634044590766
0.354430379746835 0.0554684131975806
0.367088607594937 0.0413468237698949
0.379746835443038 0.0233342465357693
0.392405063291139 0.00851629967239851
0.405063291139241 -0.00442980829520246
0.417721518987342 -0.0175994060727564
0.430379746835443 -0.0338224680673204
0.443037974683544 -0.0467864831194674
0.455696202531646 -0.0592278917183327
0.468354430379747 -0.0708579191815076
0.481012658227848 -0.0843118103282438
0.493670886075949 -0.0943328528745307
0.506329113924051 -0.106305145904028
0.518987341772152 -0.11795982052496
0.531645569620253 -0.131351229546272
0.544303797468354 -0.141487883238805
0.556962025316456 -0.150438162899313
0.569620253164557 -0.161592555598697
0.582278481012658 -0.170705615668876
0.594936708860759 -0.180523873533785
0.607594936708861 -0.191428689720808
0.620253164556962 -0.202622065576208
0.632911392405063 -0.210701427766549
0.645569620253165 -0.219032598024759
0.658227848101266 -0.226877113769919
0.670886075949367 -0.234437304607381
0.683544303797468 -0.244514897692496
0.69620253164557 -0.24887595436428
0.708860759493671 -0.254931356067957
0.721518987341772 -0.264927961275673
0.734177215189873 -0.276275019925922
0.746835443037975 -0.279935928125796
0.759493670886076 -0.28894874046631
0.772151898734177 -0.303085944679115
0.784810126582278 -0.31319495484441
0.79746835443038 -0.324672277853415
0.810126582278481 -0.341526655784215
0.822784810126582 -0.355399461170889
0.835443037974684 -0.372709775330321
0.848101265822785 -0.393405430067699
0.860759493670886 -0.411641788245521
0.873417721518987 -0.428571436312395
0.886075949367089 -0.446748133578567
0.89873417721519 -0.46811505020436
0.911392405063291 -0.484997657165058
0.924050632911392 -0.497739290484549
0.936708860759494 -0.511572458569668
0.949367088607595 -0.519288974328335
0.962025316455696 -0.525917223787817
0.974683544303797 -0.527637754961086
0.987341772151899 -0.520998101024526
1 -0.512421486835162
};
\addplot [line width=0.04pt, color1]
table {%
0 0.155699573479375
0.0126582278481013 0.0856267531905735
0.0253164556962025 0.0248453454133863
0.0379746835443038 -0.0277625303880962
0.0506329113924051 -0.0786874535385618
0.0632911392405063 -0.1197212130233
0.0759493670886076 -0.153806397870913
0.0886075949367089 -0.180653102187361
0.10126582278481 -0.197177200727771
0.113924050632911 -0.207480592916339
0.126582278481013 -0.213507358404018
0.139240506329114 -0.214314177950682
0.151898734177215 -0.209122680811897
0.164556962025316 -0.196018887891871
0.177215189873418 -0.18343486093378
0.189873417721519 -0.166243888299919
0.20253164556962 -0.143802730684575
0.215189873417722 -0.122928438431977
0.227848101265823 -0.101746564606482
0.240506329113924 -0.0822414641332327
0.253164556962025 -0.0627621844057544
0.265822784810127 -0.0466114337637995
0.278481012658228 -0.0293829869708008
0.291139240506329 -0.0157427532347929
0.30379746835443 -0.00275071074517558
0.316455696202532 0.00477792673103086
0.329113924050633 0.0101955343909887
0.341772151898734 0.014376357658138
0.354430379746835 0.0169443991136711
0.367088607594937 0.012985902508784
0.379746835443038 0.00852402085971397
0.392405063291139 0.00507490013374609
0.405063291139241 -0.00411381952707747
0.417721518987342 -0.0113349549688485
0.430379746835443 -0.0206491146668701
0.443037974683544 -0.0286699405575252
0.455696202531646 -0.0401259307810225
0.468354430379747 -0.0494571419506359
0.481012658227848 -0.0577594739293332
0.493670886075949 -0.0676861846128712
0.506329113924051 -0.0756016257916562
0.518987341772152 -0.0851752063582041
0.531645569620253 -0.092520214589275
0.544303797468354 -0.0996190165266316
0.556962025316456 -0.107181586443172
0.569620253164557 -0.115126286895936
0.582278481012658 -0.12054523711383
0.594936708860759 -0.128740311532221
0.607594936708861 -0.138558136350311
0.620253164556962 -0.146360042597688
0.632911392405063 -0.154056345719625
0.645569620253165 -0.165360257627099
0.658227848101266 -0.177326229252907
0.670886075949367 -0.192634760198417
0.683544303797468 -0.200940534719915
0.69620253164557 -0.218694991266596
0.708860759493671 -0.234127953918083
0.721518987341772 -0.250099682673047
0.734177215189873 -0.265411908336175
0.746835443037975 -0.281414669645947
0.759493670886076 -0.298228412498837
0.772151898734177 -0.310307176073135
0.784810126582278 -0.320477447936707
0.79746835443038 -0.332116143034686
0.810126582278481 -0.34682041868155
0.822784810126582 -0.3531929711151
0.835443037974684 -0.357260967487102
0.848101265822785 -0.363365298577091
0.860759493670886 -0.362575112214253
0.873417721518987 -0.365186258914112
0.886075949367089 -0.367825299380912
0.89873417721519 -0.367740559566943
0.911392405063291 -0.360501532705893
0.924050632911392 -0.366694700718846
0.936708860759494 -0.369655275493112
0.949367088607595 -0.374256863705391
0.962025316455696 -0.380572551334455
0.974683544303797 -0.389733196691156
0.987341772151899 -0.407269757317129
1 -0.423971868100556
};
\addplot [line width=0.04pt, color1]
table {%
0 0.199080824167247
0.0126582278481013 0.167407841761611
0.0253164556962025 0.139672155708607
0.0379746835443038 0.114268654913058
0.0506329113924051 0.0929423793841444
0.0632911392405063 0.0709806311533857
0.0759493670886076 0.0528965372516056
0.0886075949367089 0.0373670063157813
0.10126582278481 0.0243674918363357
0.113924050632911 0.0136517403660669
0.126582278481013 0.00359717516101499
0.139240506329114 -0.00194890795613278
0.151898734177215 -0.00739401027504444
0.164556962025316 -0.0110046205732098
0.177215189873418 -0.0113510211496257
0.189873417721519 -0.0108347326209304
0.20253164556962 -0.0118596421956426
0.215189873417722 -0.0122166715589801
0.227848101265823 -0.0105273863452117
0.240506329113924 -0.00819741137938305
0.253164556962025 -0.00763933879684314
0.265822784810127 -0.00622282382999095
0.278481012658228 -0.00443940841174097
0.291139240506329 -0.00523505916523559
0.30379746835443 -0.00343462275753729
0.316455696202532 -0.00354731240678362
0.329113924050633 -0.00189370269716344
0.341772151898734 -0.00241310198564455
0.354430379746835 -0.00280729975163391
0.367088607594937 -0.000727005212242508
0.379746835443038 -0.00167829248901716
0.392405063291139 -1.93138862634452e-05
0.405063291139241 2.94778196551159e-05
0.417721518987342 0.00107456850119015
0.430379746835443 0.000652684052607131
0.443037974683544 0.003371588453673
0.455696202531646 0.00216208870068206
0.468354430379747 0.002562001750045
0.481012658227848 0.00249006486746457
0.493670886075949 0.000897984965544142
0.506329113924051 -0.00125832333883074
0.518987341772152 -0.00503758656843356
0.531645569620253 -0.00860941179226807
0.544303797468354 -0.013245274625182
0.556962025316456 -0.0191812241624422
0.569620253164557 -0.026957867913406
0.582278481012658 -0.0346347213483084
0.594936708860759 -0.0450974117031624
0.607594936708861 -0.0534498415191067
0.620253164556962 -0.0653534918345312
0.632911392405063 -0.0746882202087396
0.645569620253165 -0.0835360464761563
0.658227848101266 -0.0931957204836434
0.670886075949367 -0.100851398244917
0.683544303797468 -0.103576905527336
0.69620253164557 -0.111675691328169
0.708860759493671 -0.110968534054875
0.721518987341772 -0.108669663006706
0.734177215189873 -0.103495375483501
0.746835443037975 -0.0927048699546127
0.759493670886076 -0.0814684359766793
0.772151898734177 -0.0675940401055799
0.784810126582278 -0.0426048016500142
0.79746835443038 -0.0180217156358692
0.810126582278481 0.0119918365557206
0.822784810126582 0.0442101723646881
0.835443037974684 0.0822137031333839
0.848101265822785 0.125292847805998
0.860759493670886 0.171569421426499
0.873417721518987 0.222034085537554
0.886075949367089 0.27288767583557
0.89873417721519 0.332909351040401
0.911392405063291 0.389489857651635
0.924050632911392 0.444618562962104
0.936708860759494 0.507024561312121
0.949367088607595 0.568294122924103
0.962025316455696 0.628334666839535
0.974683544303797 0.691448305448821
0.987341772151899 0.748176444056632
1 0.799186477193805
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.82687547979907
0.0126582278481013 -0.773684737599709
0.0253164556962025 -0.720017732249362
0.0379746835443038 -0.668590822164189
0.0506329113924051 -0.612792762323066
0.0632911392405063 -0.557749934042367
0.0759493670886076 -0.507146839525087
0.0886075949367089 -0.455814573879365
0.10126582278481 -0.40633084486179
0.113924050632911 -0.357380539692868
0.126582278481013 -0.3153751143201
0.139240506329114 -0.273533592196956
0.151898734177215 -0.236177136011942
0.164556962025316 -0.201067146499105
0.177215189873418 -0.174066447408035
0.189873417721519 -0.144823612973754
0.20253164556962 -0.12201080558108
0.215189873417722 -0.104785337226121
0.227848101265823 -0.0860841744849154
0.240506329113924 -0.0715895690181735
0.253164556962025 -0.0602056729806888
0.265822784810127 -0.0512486892892292
0.278481012658228 -0.0442060472654243
0.291139240506329 -0.0350047414651951
0.30379746835443 -0.0307498894193957
0.316455696202532 -0.0250877950047966
0.329113924050633 -0.0194279264858541
0.341772151898734 -0.0167102980984307
0.354430379746835 -0.0113013031177409
0.367088607594937 -0.0076736911367427
0.379746835443038 -0.0038185062038438
0.392405063291139 -0.00185560934664056
0.405063291139241 0.00183157185437885
0.417721518987342 0.0016930965127131
0.430379746835443 0.00243266541162416
0.443037974683544 0.00643873803457347
0.455696202531646 0.00317804745850243
0.468354430379747 0.00447205288293027
0.481012658227848 0.00102608012515258
0.493670886075949 -0.00496116932638094
0.506329113924051 -0.0132702377350649
0.518987341772152 -0.018737024604737
0.531645569620253 -0.0329380947095862
0.544303797468354 -0.0428646554868545
0.556962025316456 -0.0554810671590399
0.569620253164557 -0.0723600518192963
0.582278481012658 -0.090206777547376
0.594936708860759 -0.105372005160562
0.607594936708861 -0.119740377893446
0.620253164556962 -0.138602809293134
0.632911392405063 -0.155441897926985
0.645569620253165 -0.170687325594015
0.658227848101266 -0.1848333215683
0.670886075949367 -0.198163338575066
0.683544303797468 -0.206298886674158
0.69620253164557 -0.215794564161561
0.708860759493671 -0.219586854139548
0.721518987341772 -0.217761726777923
0.734177215189873 -0.212613844798373
0.746835443037975 -0.206629668389518
0.759493670886076 -0.190999547410274
0.772151898734177 -0.169832640814389
0.784810126582278 -0.144812104293106
0.79746835443038 -0.112691571628014
0.810126582278481 -0.0738703743668362
0.822784810126582 -0.0305348119959561
0.835443037974684 0.0158978252700741
0.848101265822785 0.0736071709613085
0.860759493670886 0.130214391713841
0.873417721518987 0.194221583279518
0.886075949367089 0.258395598302759
0.89873417721519 0.321168659261581
0.911392405063291 0.39259103212776
0.924050632911392 0.465182039129266
0.936708860759494 0.533064170898181
0.949367088607595 0.598582219629286
0.962025316455696 0.660963737441372
0.974683544303797 0.720764879362435
0.987341772151899 0.774954906750722
1 0.828166473013777
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.213051968479119
0.0126582278481013 -0.234140150298834
0.0253164556962025 -0.253698226279503
0.0379746835443038 -0.271951402405354
0.0506329113924051 -0.284990030139829
0.0632911392405063 -0.298936637863302
0.0759493670886076 -0.307120520043174
0.0886075949367089 -0.312727077458785
0.10126582278481 -0.315764434687357
0.113924050632911 -0.318592579493127
0.126582278481013 -0.313410693802621
0.139240506329114 -0.309131028329981
0.151898734177215 -0.304100590739912
0.164556962025316 -0.2920842392226
0.177215189873418 -0.277756284100794
0.189873417721519 -0.266239334161561
0.20253164556962 -0.25046948265537
0.215189873417722 -0.233894186827738
0.227848101265823 -0.215430688100622
0.240506329113924 -0.197976513654037
0.253164556962025 -0.180299750559608
0.265822784810127 -0.161651376458734
0.278481012658228 -0.14061914673114
0.291139240506329 -0.122415237346097
0.30379746835443 -0.106165670381205
0.316455696202532 -0.0901609260904862
0.329113924050633 -0.0763135764241996
0.341772151898734 -0.0611676354017776
0.354430379746835 -0.047637952640825
0.367088607594937 -0.0327904868397143
0.379746835443038 -0.0206562029270871
0.392405063291139 -0.00746919836172921
0.405063291139241 0.0066556877329762
0.417721518987342 0.0165271483582081
0.430379746835443 0.024605227575762
0.443037974683544 0.0369421577413426
0.455696202531646 0.0442398602853072
0.468354430379747 0.0536966711705831
0.481012658227848 0.059552733545997
0.493670886075949 0.0643556399000807
0.506329113924051 0.0702963833065651
0.518987341772152 0.0740483812118132
0.531645569620253 0.0736304001591957
0.544303797468354 0.0733242128885222
0.556962025316456 0.0686684124548525
0.569620253164557 0.0653562547223609
0.582278481012658 0.06031063144621
0.594936708860759 0.0500201579765518
0.607594936708861 0.0428934791339249
0.620253164556962 0.0323632366343604
0.632911392405063 0.0209932309931657
0.645569620253165 0.0100898474686897
0.658227848101266 -0.0013696874129135
0.670886075949367 -0.0106315945997657
0.683544303797468 -0.0228307261342962
0.69620253164557 -0.0278074622309984
0.708860759493671 -0.0317882718911619
0.721518987341772 -0.0326885707421116
0.734177215189873 -0.030092463772367
0.746835443037975 -0.0243446604448109
0.759493670886076 -0.0138904175080405
0.772151898734177 -0.00342399948913263
0.784810126582278 0.0146211783384208
0.79746835443038 0.0337231811512293
0.810126582278481 0.0571581379578388
0.822784810126582 0.078763524761654
0.835443037974684 0.105179408726392
0.848101265822785 0.129731189012583
0.860759493670886 0.156904118715478
0.873417721518987 0.17732301428933
0.886075949367089 0.197222555656055
0.89873417721519 0.209763561885746
0.911392405063291 0.219881792059908
0.924050632911392 0.223750920909648
0.936708860759494 0.217123446048778
0.949367088607595 0.208368106553313
0.962025316455696 0.183263796613364
0.974683544303797 0.151893618182695
0.987341772151899 0.108233880959013
1 0.0520516515070897
};
\addplot [line width=0.04pt, color1]
table {%
0 0.423411875931193
0.0126582278481013 0.392024939857898
0.0253164556962025 0.362274253066002
0.0379746835443038 0.337953260084189
0.0506329113924051 0.316485850364554
0.0632911392405063 0.297875287265057
0.0759493670886076 0.280440253604284
0.0886075949367089 0.268769567420581
0.10126582278481 0.25428005019892
0.113924050632911 0.241628175948776
0.126582278481013 0.230154308919851
0.139240506329114 0.219269456625509
0.151898734177215 0.208327443857565
0.164556962025316 0.196705449514616
0.177215189873418 0.185848194878156
0.189873417721519 0.176373787091926
0.20253164556962 0.163129551399657
0.215189873417722 0.149806011457967
0.227848101265823 0.136470758656403
0.240506329113924 0.122344932765367
0.253164556962025 0.107743730256515
0.265822784810127 0.0932175366576847
0.278481012658228 0.0797720429213098
0.291139240506329 0.0656996597267202
0.30379746835443 0.0533164792232086
0.316455696202532 0.0417049660747961
0.329113924050633 0.0303925662234421
0.341772151898734 0.0224748853000857
0.354430379746835 0.0148341292699613
0.367088607594937 0.00846162636444887
0.379746835443038 0.00461264182863605
0.392405063291139 0.000876618451597118
0.405063291139241 -0.000132658742147857
0.417721518987342 0.000640136572514001
0.430379746835443 3.31538000125893e-05
0.443037974683544 0.00382643384318177
0.455696202531646 0.00601928430697978
0.468354430379747 0.00847161169406457
0.481012658227848 0.0115560979051915
0.493670886075949 0.0155494162781232
0.506329113924051 0.017521059224283
0.518987341772152 0.022108215994323
0.531645569620253 0.0210487768740504
0.544303797468354 0.0233616151250421
0.556962025316456 0.0274118389285507
0.569620253164557 0.0289782615147232
0.582278481012658 0.0326750412120725
0.594936708860759 0.0323993962673291
0.607594936708861 0.0374471854038657
0.620253164556962 0.0418651314510455
0.632911392405063 0.0502676900051029
0.645569620253165 0.0546141296314235
0.658227848101266 0.0612485325827815
0.670886075949367 0.0712164166403824
0.683544303797468 0.0819721787960086
0.69620253164557 0.0881405760385215
0.708860759493671 0.0996178963732293
0.721518987341772 0.106125208330813
0.734177215189873 0.115056760788727
0.746835443037975 0.121293034441946
0.759493670886076 0.125736893248014
0.772151898734177 0.127757498573804
0.784810126582278 0.122795760825455
0.79746835443038 0.119518550165767
0.810126582278481 0.113114297560309
0.822784810126582 0.101227237695437
0.835443037974684 0.0888341885585521
0.848101265822785 0.0705839928688889
0.860759493670886 0.0479667980644383
0.873417721518987 0.0259150592565704
0.886075949367089 0.00279615844949824
0.89873417721519 -0.0197515298348994
0.911392405063291 -0.042815405232912
0.924050632911392 -0.0648437380610286
0.936708860759494 -0.0863532760787577
0.949367088607595 -0.102889868493172
0.962025316455696 -0.112078909450757
0.974683544303797 -0.118317398780719
0.987341772151899 -0.116785096157239
1 -0.106845102066553
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0520630676239899
0.0126582278481013 0.0422552309318476
0.0253164556962025 0.0330516759892545
0.0379746835443038 0.0235542887553842
0.0506329113924051 0.0158176554304593
0.0632911392405063 0.006212740216019
0.0759493670886076 0.000764601210377094
0.0886075949367089 -0.00393586478774724
0.10126582278481 -0.00929525164059709
0.113924050632911 -0.0101803987786411
0.126582278481013 -0.0127069108154261
0.139240506329114 -0.0108828769786546
0.151898734177215 -0.00825256596918991
0.164556962025316 -0.00525390593271373
0.177215189873418 0.000857922857042011
0.189873417721519 0.00329020176649912
0.20253164556962 0.00778177340412585
0.215189873417722 0.0117942433045153
0.227848101265823 0.0176381232983286
0.240506329113924 0.020898355829667
0.253164556962025 0.0241535672965591
0.265822784810127 0.025634090029128
0.278481012658228 0.0296178470382952
0.291139240506329 0.0282279848554645
0.30379746835443 0.028707317615654
0.316455696202532 0.027354154680243
0.329113924050633 0.0241275153928596
0.341772151898734 0.0232734573406914
0.354430379746835 0.0188844012602951
0.367088607594937 0.0139761571844394
0.379746835443038 0.0109589236145552
0.392405063291139 0.00259625831779225
0.405063291139241 -0.0037073990267817
0.417721518987342 -0.00853647742574746
0.430379746835443 -0.0172154318006832
0.443037974683544 -0.0233378977944588
0.455696202531646 -0.029413737536258
0.468354430379747 -0.0372704846994027
0.481012658227848 -0.0452148429639915
0.493670886075949 -0.0514279738573084
0.506329113924051 -0.0591184119075426
0.518987341772152 -0.0658487973598353
0.531645569620253 -0.0737851831146575
0.544303797468354 -0.0812855746065998
0.556962025316456 -0.0916851584492009
0.569620253164557 -0.0992081977332971
0.582278481012658 -0.108298741281166
0.594936708860759 -0.119283817998585
0.607594936708861 -0.128422127929
0.620253164556962 -0.139770818299711
0.632911392405063 -0.145939551053975
0.645569620253165 -0.157056859577497
0.658227848101266 -0.167315695854831
0.670886075949367 -0.17589840550416
0.683544303797468 -0.183359134252588
0.69620253164557 -0.193103757246561
0.708860759493671 -0.200256566019429
0.721518987341772 -0.204858546556765
0.734177215189873 -0.208332300083957
0.746835443037975 -0.210404912812093
0.759493670886076 -0.208086213245857
0.772151898734177 -0.203091862101606
0.784810126582278 -0.200302612557209
0.79746835443038 -0.190781357872131
0.810126582278481 -0.179550049250996
0.822784810126582 -0.164086614170711
0.835443037974684 -0.147540264731763
0.848101265822785 -0.125045247306691
0.860759493670886 -0.0987845888757149
0.873417721518987 -0.0675499787140679
0.886075949367089 -0.040346163380296
0.89873417721519 -0.00419703882832016
0.911392405063291 0.0280227652263174
0.924050632911392 0.063655037565478
0.936708860759494 0.106399679347985
0.949367088607595 0.139571105491725
0.962025316455696 0.176295243996906
0.974683544303797 0.209945144375072
0.987341772151899 0.237430808279659
1 0.269215649860201
};
\addplot [line width=0.04pt, color1]
table {%
0 0.164386158967555
0.0126582278481013 0.167748264722417
0.0253164556962025 0.17074985451363
0.0379746835443038 0.171858230615111
0.0506329113924051 0.17807610920416
0.0632911392405063 0.181418239606378
0.0759493670886076 0.188525174375503
0.0886075949367089 0.193583169787729
0.10126582278481 0.196401923128576
0.113924050632911 0.198027603565355
0.126582278481013 0.204279193309165
0.139240506329114 0.206515144247204
0.151898734177215 0.210691598431009
0.164556962025316 0.212066132723745
0.177215189873418 0.21696879906166
0.189873417721519 0.217613736417053
0.20253164556962 0.218631565605478
0.215189873417722 0.218247187082351
0.227848101265823 0.216251021973947
0.240506329113924 0.212883491354261
0.253164556962025 0.204112511668171
0.265822784810127 0.196555568063908
0.278481012658228 0.188055857893038
0.291139240506329 0.175700733747226
0.30379746835443 0.16074876091413
0.316455696202532 0.142403057151028
0.329113924050633 0.124618310400703
0.341772151898734 0.104289194789931
0.354430379746835 0.082293410084205
0.367088607594937 0.0625911077125896
0.379746835443038 0.0377263576990669
0.392405063291139 0.0147356122631308
0.405063291139241 -0.00914137514044583
0.417721518987342 -0.0318780429690334
0.430379746835443 -0.0566757230333169
0.443037974683544 -0.0784455295013442
0.455696202531646 -0.0988712076208302
0.468354430379747 -0.123245369485473
0.481012658227848 -0.143530389296967
0.493670886075949 -0.167568064859402
0.506329113924051 -0.190259450974383
0.518987341772152 -0.213259704201746
0.531645569620253 -0.236482954926425
0.544303797468354 -0.25949821248953
0.556962025316456 -0.289206485196946
0.569620253164557 -0.319082902377669
0.582278481012658 -0.352735428032984
0.594936708860759 -0.383448143257786
0.607594936708861 -0.419444136198756
0.620253164556962 -0.454380028825768
0.632911392405063 -0.497539992951016
0.645569620253165 -0.53990989782067
0.658227848101266 -0.583903699997295
0.670886075949367 -0.626857380777413
0.683544303797468 -0.673459328941965
0.69620253164557 -0.719143285599485
0.708860759493671 -0.766182608380468
0.721518987341772 -0.808205861314767
0.734177215189873 -0.84986767022825
0.746835443037975 -0.884129492020343
0.759493670886076 -0.921527602222399
0.772151898734177 -0.948395070497886
0.784810126582278 -0.973301002056567
0.79746835443038 -0.990067571688623
0.810126582278481 -1.00284849603511
0.822784810126582 -1.00501933804693
0.835443037974684 -1.00334494136631
0.848101265822785 -0.994072404413187
0.860759493670886 -0.978765178391111
0.873417721518987 -0.953576590139764
0.886075949367089 -0.921478197707534
0.89873417721519 -0.8897759317276
0.911392405063291 -0.843968604946543
0.924050632911392 -0.799322913445938
0.936708860759494 -0.744439440360513
0.949367088607595 -0.689032812749155
0.962025316455696 -0.625924135271397
0.974683544303797 -0.557654285283487
0.987341772151899 -0.49541343450991
1 -0.418564778661822
};
\addplot [line width=0.04pt, color1]
table {%
0 0.121929025891265
0.0126582278481013 0.108299593191053
0.0253164556962025 0.0952717819559101
0.0379746835443038 0.0812833655889965
0.0506329113924051 0.0742903511178623
0.0632911392405063 0.0629171891473239
0.0759493670886076 0.0558708865975109
0.0886075949367089 0.0436153751700672
0.10126582278481 0.0378461006546901
0.113924050632911 0.0348377816527927
0.126582278481013 0.0251696649352642
0.139240506329114 0.0207331324705278
0.151898734177215 0.0152157849171362
0.164556962025316 0.00890938600366026
0.177215189873418 0.00247733828018373
0.189873417721519 -0.00294825574657628
0.20253164556962 -0.00646884326492894
0.215189873417722 -0.0121903717343743
0.227848101265823 -0.0157291694272025
0.240506329113924 -0.0191769365639422
0.253164556962025 -0.0226642315491512
0.265822784810127 -0.0211090057274713
0.278481012658228 -0.0254133755584715
0.291139240506329 -0.0259699549233949
0.30379746835443 -0.0280609752056269
0.316455696202532 -0.0254019777685472
0.329113924050633 -0.0219423072519661
0.341772151898734 -0.0202361844149168
0.354430379746835 -0.0161295277705708
0.367088607594937 -0.0125274036163778
0.379746835443038 -0.00811841438790867
0.392405063291139 -0.00143485168414912
0.405063291139241 0.00239103976342716
0.417721518987342 0.00825597447765113
0.430379746835443 0.0108428886331511
0.443037974683544 0.0149944978502701
0.455696202531646 0.0160097945200785
0.468354430379747 0.0188099127305547
0.481012658227848 0.0195412155596008
0.493670886075949 0.0173902313182248
0.506329113924051 0.0151114833409701
0.518987341772152 0.0134664339010991
0.531645569620253 0.0092001146773521
0.544303797468354 0.00513784900452638
0.556962025316456 -0.00133675990444071
0.569620253164557 -0.00581198920330221
0.582278481012658 -0.013135943906305
0.594936708860759 -0.0176919112595593
0.607594936708861 -0.027303908412808
0.620253164556962 -0.028098996521202
0.632911392405063 -0.0317470234818982
0.645569620253165 -0.0343955593512769
0.658227848101266 -0.0319129424571133
0.670886075949367 -0.0345634815382161
0.683544303797468 -0.0251744761048854
0.69620253164557 -0.0182766273404166
0.708860759493671 -0.00959761842723529
0.721518987341772 0.00699163319998269
0.734177215189873 0.0264464573906347
0.746835443037975 0.0472330211606991
0.759493670886076 0.0757499468912614
0.772151898734177 0.108941537084854
0.784810126582278 0.141290064439506
0.79746835443038 0.182633554442502
0.810126582278481 0.222886371504676
0.822784810126582 0.270326390555733
0.835443037974684 0.313066054006969
0.848101265822785 0.364423765986732
0.860759493670886 0.417100837954032
0.873417721518987 0.467633262580347
0.886075949367089 0.521723293008487
0.89873417721519 0.572048624085761
0.911392405063291 0.623920986328787
0.924050632911392 0.671527244199061
0.936708860759494 0.708207684410011
0.949367088607595 0.753374054145718
0.962025316455696 0.785781790731533
0.974683544303797 0.817074549137969
0.987341772151899 0.840211181686508
1 0.865893178265814
};
\addplot [line width=0.04pt, color1]
table {%
0 0.72584706355903
0.0126582278481013 0.722465956857042
0.0253164556962025 0.715789873947213
0.0379746835443038 0.702649083252252
0.0506329113924051 0.689078376145687
0.0632911392405063 0.66846884374467
0.0759493670886076 0.649415997515313
0.0886075949367089 0.625065537545064
0.10126582278481 0.593852532555532
0.113924050632911 0.569750521434303
0.126582278481013 0.540103246896493
0.139240506329114 0.507761636318439
0.151898734177215 0.47653995860489
0.164556962025316 0.442232082368071
0.177215189873418 0.408846183224878
0.189873417721519 0.376750033644982
0.20253164556962 0.348706531253637
0.215189873417722 0.317663481075072
0.227848101265823 0.285961806703454
0.240506329113924 0.259773087356107
0.253164556962025 0.234110196475993
0.265822784810127 0.207446646587209
0.278481012658228 0.185913880665113
0.291139240506329 0.162394441222029
0.30379746835443 0.140769443964046
0.316455696202532 0.120334104295786
0.329113924050633 0.101029532796331
0.341772151898734 0.0829217927265436
0.354430379746835 0.0645076847874072
0.367088607594937 0.045256712262104
0.379746835443038 0.0274546168839631
0.392405063291139 0.0111001280107844
0.405063291139241 -0.00726312465368863
0.417721518987342 -0.0227592345508492
0.430379746835443 -0.0400269550994953
0.443037974683544 -0.0527829901027701
0.455696202531646 -0.0651499891440341
0.468354430379747 -0.0756177800320607
0.481012658227848 -0.0873666577878808
0.493670886075949 -0.094073588860561
0.506329113924051 -0.0981022449903756
0.518987341772152 -0.100528056745839
0.531645569620253 -0.100788467023163
0.544303797468354 -0.0998897791711383
0.556962025316456 -0.0939086864703031
0.569620253164557 -0.0848987674718926
0.582278481012658 -0.0728891543811874
0.594936708860759 -0.0605323079257846
0.607594936708861 -0.0454343552555615
0.620253164556962 -0.0245156895461134
0.632911392405063 -0.00603340117069012
0.645569620253165 0.0155840314399733
0.658227848101266 0.0380771089420273
0.670886075949367 0.0663847380725022
0.683544303797468 0.08639615012982
0.69620253164557 0.117807548185436
0.708860759493671 0.14015989323013
0.721518987341772 0.170281818521188
0.734177215189873 0.195871142080149
0.746835443037975 0.223315959782478
0.759493670886076 0.250020085278044
0.772151898734177 0.27728790667577
0.784810126582278 0.303811142149589
0.79746835443038 0.32538570562957
0.810126582278481 0.352174459236543
0.822784810126582 0.374082860352887
0.835443037974684 0.396046559177341
0.848101265822785 0.412751656567677
0.860759493670886 0.431330579186908
0.873417721518987 0.449131731225758
0.886075949367089 0.46354137008658
0.89873417721519 0.475093737292628
0.911392405063291 0.489137681528513
0.924050632911392 0.497153360435894
0.936708860759494 0.505494145724818
0.949367088607595 0.512546289790685
0.962025316455696 0.522603080432486
0.974683544303797 0.525991702234875
0.987341772151899 0.53456080164651
1 0.543831273020976
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.221880692519541
0.0126582278481013 -0.206550791032549
0.0253164556962025 -0.184362124199577
0.0379746835443038 -0.167794934980188
0.0506329113924051 -0.150849498211362
0.0632911392405063 -0.131299791793669
0.0759493670886076 -0.115494365702529
0.0886075949367089 -0.09975716744948
0.10126582278481 -0.0839267751070371
0.113924050632911 -0.0696956180450552
0.126582278481013 -0.0593767797989381
0.139240506329114 -0.0440309731985139
0.151898734177215 -0.0322341227711269
0.164556962025316 -0.0194619264112614
0.177215189873418 -0.00850858670540308
0.189873417721519 0.00494362295180622
0.20253164556962 0.0159804024619221
0.215189873417722 0.0257743094639735
0.227848101265823 0.0367122050813508
0.240506329113924 0.047497645643259
0.253164556962025 0.0564916487370753
0.265822784810127 0.0622652570857519
0.278481012658228 0.0667182219735321
0.291139240506329 0.0691491972589501
0.30379746835443 0.0700756608003947
0.316455696202532 0.0685394394628777
0.329113924050633 0.0636452698588011
0.341772151898734 0.0550632824637028
0.354430379746835 0.0457628042257683
0.367088607594937 0.0364008256235692
0.379746835443038 0.0218454572761885
0.392405063291139 0.00830789003913802
0.405063291139241 -0.00506622742724764
0.417721518987342 -0.0223276164984301
0.430379746835443 -0.0354234003896252
0.443037974683544 -0.0472100873875261
0.455696202531646 -0.0613065825098242
0.468354430379747 -0.0676003013555351
0.481012658227848 -0.0783807907767987
0.493670886075949 -0.0799156192509069
0.506329113924051 -0.0779995390995023
0.518987341772152 -0.0769641030290814
0.531645569620253 -0.0675818588860838
0.544303797468354 -0.0571305550198444
0.556962025316456 -0.040897359385639
0.569620253164557 -0.0210801846939078
0.582278481012658 -0.000559814876687631
0.594936708860759 0.0232229300069122
0.607594936708861 0.0464335831416256
0.620253164556962 0.0756837879452194
0.632911392405063 0.105188270218154
0.645569620253165 0.127886637736187
0.658227848101266 0.154809380794952
0.670886075949367 0.176194460446276
0.683544303797468 0.198271250914881
0.69620253164557 0.216539694974449
0.708860759493671 0.227382209336863
0.721518987341772 0.236441463609736
0.734177215189873 0.242698137935887
0.746835443037975 0.243872092142575
0.759493670886076 0.23791062059248
0.772151898734177 0.226806741356301
0.784810126582278 0.215226211547497
0.79746835443038 0.199238088942308
0.810126582278481 0.178742466878084
0.822784810126582 0.155037132933673
0.835443037974684 0.127156727978579
0.848101265822785 0.0958136281101977
0.860759493670886 0.0622437110248859
0.873417721518987 0.0304390804725266
0.886075949367089 -0.00520643072671402
0.89873417721519 -0.0375777933410045
0.911392405063291 -0.0715820234163284
0.924050632911392 -0.106496896789644
0.936708860759494 -0.140409845993215
0.949367088607595 -0.172981370347218
0.962025316455696 -0.203246112326119
0.974683544303797 -0.237426820377183
0.987341772151899 -0.268931218148059
1 -0.295302254963511
};
\addplot [line width=0.04pt, color1]
table {%
0 0.104481330563487
0.0126582278481013 0.130292419243566
0.0253164556962025 0.154557642669247
0.0379746835443038 0.17477253761563
0.0506329113924051 0.198025546909178
0.0632911392405063 0.21808276719826
0.0759493670886076 0.237072136961705
0.0886075949367089 0.253757545281574
0.10126582278481 0.266119530705208
0.113924050632911 0.273316206765934
0.126582278481013 0.282315133799634
0.139240506329114 0.284450083057808
0.151898734177215 0.279090062855863
0.164556962025316 0.272983124669669
0.177215189873418 0.264013217892746
0.189873417721519 0.250703155042998
0.20253164556962 0.233527407220655
0.215189873417722 0.215415178218972
0.227848101265823 0.197150254308495
0.240506329113924 0.174012289744382
0.253164556962025 0.152884034212379
0.265822784810127 0.132743430152134
0.278481012658228 0.111476454205164
0.291139240506329 0.0909937160942259
0.30379746835443 0.0729077619564513
0.316455696202532 0.0562606392916537
0.329113924050633 0.0424794684191092
0.341772151898734 0.0293475914004864
0.354430379746835 0.0190474771764248
0.367088607594937 0.0111187707701537
0.379746835443038 0.00494872286768563
0.392405063291139 0.0011708280795195
0.405063291139241 -0.000332616165720655
0.417721518987342 -0.00279632744560057
0.430379746835443 -0.00024481513534847
0.443037974683544 0.0029907631813747
0.455696202531646 0.00439957905751535
0.468354430379747 0.00869014534632132
0.481012658227848 0.0136241988100698
0.493670886075949 0.0171487540868716
0.506329113924051 0.021510471481314
0.518987341772152 0.0260183869700568
0.531645569620253 0.0285092561468527
0.544303797468354 0.0353087875517499
0.556962025316456 0.0388757612218889
0.569620253164557 0.0432926413186437
0.582278481012658 0.0477675894552406
0.594936708860759 0.0496439600911675
0.607594936708861 0.0521124288017979
0.620253164556962 0.0583746267932307
0.632911392405063 0.060443193507669
0.645569620253165 0.0638893059648343
0.658227848101266 0.0671339947669942
0.670886075949367 0.0690902467119795
0.683544303797468 0.0724172044709512
0.69620253164557 0.0750780191843227
0.708860759493671 0.0792507732331488
0.721518987341772 0.0790455578742356
0.734177215189873 0.0780585163682111
0.746835443037975 0.076555818407387
0.759493670886076 0.0789513088198168
0.772151898734177 0.0760422517578411
0.784810126582278 0.0740629872168028
0.79746835443038 0.0736670408159862
0.810126582278481 0.0669024794739471
0.822784810126582 0.0626040228266599
0.835443037974684 0.0592236275429166
0.848101265822785 0.0575069740515394
0.860759493670886 0.0547892198347245
0.873417721518987 0.0505108578355408
0.886075949367089 0.0475704952576525
0.89873417721519 0.0385162327611811
0.911392405063291 0.0353881023660869
0.924050632911392 0.0249280586919104
0.936708860759494 0.0207928867120309
0.949367088607595 0.0136288569148821
0.962025316455696 0.00327362148134339
0.974683544303797 -0.00706699505538299
0.987341772151899 -0.0163778827058429
1 -0.0376124973033782
};
\addplot [line width=0.08pt, color0]
table {%
0 -0.000551438554819099
0.0126582278481013 -0.000247751457677308
0.0253164556962025 6.28697981056959e-05
0.0379746835443038 0.000424086864348072
0.0506329113924051 0.000748392299013144
0.0632911392405063 0.0010851386728391
0.0759493670886076 0.00142745065194754
0.0886075949367089 0.00174970870378894
0.10126582278481 0.00202802301007406
0.113924050632911 0.00225028341814681
0.126582278481013 0.00249964649811549
0.139240506329114 0.00262454738395002
0.151898734177215 0.00277097309331987
0.164556962025316 0.00284027687136397
0.177215189873418 0.0028650996188801
0.189873417721519 0.00287146480011416
0.20253164556962 0.00281232922632679
0.215189873417722 0.00278140271331758
0.227848101265823 0.00263876491162294
0.240506329113924 0.00251858915679621
0.253164556962025 0.00238500405345788
0.265822784810127 0.00219071995126323
0.278481012658228 0.00201693454561856
0.291139240506329 0.00183842056796957
0.30379746835443 0.00163416661071501
0.316455696202532 0.00143354958067567
0.329113924050633 0.00121330621377415
0.341772151898734 0.000998991015531241
0.354430379746835 0.000767954147050367
0.367088607594937 0.000543687396734046
0.379746835443038 0.000340692621429762
0.392405063291139 0.000129995792527412
0.405063291139241 -6.77707007981695e-05
0.417721518987342 -0.000299307966718708
0.430379746835443 -0.000498517267293439
0.443037974683544 -0.00066120871025317
0.455696202531646 -0.000830539064078564
0.468354430379747 -0.000985420225345594
0.481012658227848 -0.00105633252604807
0.493670886075949 -0.00114715290023944
0.506329113924051 -0.00117071307823036
0.518987341772152 -0.00112929560336464
0.531645569620253 -0.00107341404051028
0.544303797468354 -0.000906763440386254
0.556962025316456 -0.000726312519284269
0.569620253164557 -0.000444114013672224
0.582278481012658 -0.000103341942101932
0.594936708860759 0.000368465895970789
0.607594936708861 0.000856218874167545
0.620253164556962 0.00142778515281348
0.632911392405063 0.00208386907827115
0.645569620253165 0.00277807469012406
0.658227848101266 0.00354472005835553
0.670886075949367 0.00436267590050974
0.683544303797468 0.00515206645150651
0.69620253164557 0.00596672660764869
0.708860759493671 0.00675834236420627
0.721518987341772 0.0075576220452284
0.734177215189873 0.00830212899005377
0.746835443037975 0.00900970971892079
0.759493670886076 0.00968784126775353
0.772151898734177 0.0102505890584365
0.784810126582278 0.010715843583949
0.79746835443038 0.0110822990754798
0.810126582278481 0.0114031211934902
0.822784810126582 0.011578005684739
0.835443037974684 0.0116799738487343
0.848101265822785 0.0116876362260953
0.860759493670886 0.0115839989513154
0.873417721518987 0.0114409882723651
0.886075949367089 0.0111510088706003
0.89873417721519 0.0108277035993932
0.911392405063291 0.0104260445409721
0.924050632911392 0.0100083626841108
0.936708860759494 0.00964905231811368
0.949367088607595 0.00920913776908054
0.962025316455696 0.00885205270393457
0.974683544303797 0.0084285280156222
0.987341772151899 0.00800761798931693
1 0.00774322454565544
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_samples_0_4.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.799492000586387)
--(axis cs:0,0.800303557335727)
--(axis cs:0.0126582278481013,0.77458625903639)
--(axis cs:0.0253164556962025,0.748850757445737)
--(axis cs:0.0379746835443038,0.72301550031782)
--(axis cs:0.0506329113924051,0.697278890163557)
--(axis cs:0.0632911392405063,0.67160791236566)
--(axis cs:0.0759493670886076,0.64596295332668)
--(axis cs:0.0886075949367089,0.620326414422991)
--(axis cs:0.10126582278481,0.594593298624074)
--(axis cs:0.113924050632911,0.568920279060614)
--(axis cs:0.126582278481013,0.543541153637826)
--(axis cs:0.139240506329114,0.51793118026975)
--(axis cs:0.151898734177215,0.492411662536088)
--(axis cs:0.164556962025316,0.466991733456904)
--(axis cs:0.177215189873418,0.441570987590463)
--(axis cs:0.189873417721519,0.416243918449706)
--(axis cs:0.20253164556962,0.39080996817586)
--(axis cs:0.215189873417722,0.365424776357614)
--(axis cs:0.227848101265823,0.340215817767233)
--(axis cs:0.240506329113924,0.315043343171529)
--(axis cs:0.253164556962025,0.289807422972031)
--(axis cs:0.265822784810127,0.26463101991747)
--(axis cs:0.278481012658228,0.239486187500197)
--(axis cs:0.291139240506329,0.214451535661019)
--(axis cs:0.30379746835443,0.189315727063113)
--(axis cs:0.316455696202532,0.1643229983134)
--(axis cs:0.329113924050633,0.139352209540851)
--(axis cs:0.341772151898734,0.114448592439529)
--(axis cs:0.354430379746835,0.0895856395805215)
--(axis cs:0.367088607594937,0.0646578830595204)
--(axis cs:0.379746835443038,0.0398173053677202)
--(axis cs:0.392405063291139,0.0149752544268341)
--(axis cs:0.405063291139241,0.010341786437579)
--(axis cs:0.417721518987342,0.0354081057716812)
--(axis cs:0.430379746835443,0.0605613464630474)
--(axis cs:0.443037974683544,0.0858198689283672)
--(axis cs:0.455696202531646,0.111019120638792)
--(axis cs:0.468354430379747,0.136222717124995)
--(axis cs:0.481012658227848,0.161463948246288)
--(axis cs:0.493670886075949,0.186712006988394)
--(axis cs:0.506329113924051,0.211948087740431)
--(axis cs:0.518987341772152,0.237201878223896)
--(axis cs:0.531645569620253,0.262555836822337)
--(axis cs:0.544303797468354,0.287775333832712)
--(axis cs:0.556962025316456,0.3130505191779)
--(axis cs:0.569620253164557,0.338315377615429)
--(axis cs:0.582278481012658,0.363796935438437)
--(axis cs:0.594936708860759,0.389166067127206)
--(axis cs:0.607594936708861,0.414519877381833)
--(axis cs:0.620253164556962,0.439915338326266)
--(axis cs:0.632911392405063,0.465444380950953)
--(axis cs:0.645569620253165,0.490908194710863)
--(axis cs:0.658227848101266,0.516358942641288)
--(axis cs:0.670886075949367,0.54198565375382)
--(axis cs:0.683544303797468,0.567515956899815)
--(axis cs:0.69620253164557,0.593098581220644)
--(axis cs:0.708860759493671,0.618671859936875)
--(axis cs:0.721518987341772,0.644382803486186)
--(axis cs:0.734177215189873,0.669911754331029)
--(axis cs:0.746835443037975,0.695678500247146)
--(axis cs:0.759493670886076,0.721354727417784)
--(axis cs:0.772151898734177,0.746930059716924)
--(axis cs:0.784810126582278,0.772595896241425)
--(axis cs:0.79746835443038,0.798245177105186)
--(axis cs:0.810126582278481,0.82392607524251)
--(axis cs:0.822784810126582,0.849617551777348)
--(axis cs:0.835443037974684,0.875159439251939)
--(axis cs:0.848101265822785,0.900755534685828)
--(axis cs:0.860759493670886,0.926378445650482)
--(axis cs:0.873417721518987,0.951859288112725)
--(axis cs:0.886075949367089,0.977433119938901)
--(axis cs:0.89873417721519,1.00289168125338)
--(axis cs:0.911392405063291,1.02845587826662)
--(axis cs:0.924050632911392,1.05383129543313)
--(axis cs:0.936708860759494,1.07944668681753)
--(axis cs:0.949367088607595,1.10484174008012)
--(axis cs:0.962025316455696,1.13016886612381)
--(axis cs:0.974683544303797,1.15566943441978)
--(axis cs:0.987341772151899,1.18111638323142)
--(axis cs:1,1.2064566821978)
--(axis cs:1,-1.18785526978608)
--(axis cs:1,-1.18785526978608)
--(axis cs:0.987341772151899,-1.16258874491379)
--(axis cs:0.974683544303797,-1.13712654528952)
--(axis cs:0.962025316455696,-1.11178270031775)
--(axis cs:0.949367088607595,-1.08641773230673)
--(axis cs:0.936708860759494,-1.06115186105211)
--(axis cs:0.924050632911392,-1.03567150837812)
--(axis cs:0.911392405063291,-1.01043764064761)
--(axis cs:0.89873417721519,-0.985207518231009)
--(axis cs:0.886075949367089,-0.959872836693445)
--(axis cs:0.873417721518987,-0.934653813492474)
--(axis cs:0.860759493670886,-0.909428152170087)
--(axis cs:0.848101265822785,-0.88411622101449)
--(axis cs:0.835443037974684,-0.858837818086845)
--(axis cs:0.822784810126582,-0.833619950225928)
--(axis cs:0.810126582278481,-0.80834007751634)
--(axis cs:0.79746835443038,-0.783100401818938)
--(axis cs:0.784810126582278,-0.757806516367597)
--(axis cs:0.772151898734177,-0.732621247435476)
--(axis cs:0.759493670886076,-0.707456480097886)
--(axis cs:0.746835443037975,-0.682244290114451)
--(axis cs:0.734177215189873,-0.656951461500315)
--(axis cs:0.721518987341772,-0.631857775875575)
--(axis cs:0.708860759493671,-0.606705617424795)
--(axis cs:0.69620253164557,-0.581555195443975)
--(axis cs:0.683544303797468,-0.556505424190511)
--(axis cs:0.670886075949367,-0.53153447109153)
--(axis cs:0.658227848101266,-0.506327675072287)
--(axis cs:0.645569620253165,-0.48148755319243)
--(axis cs:0.632911392405063,-0.456485212212741)
--(axis cs:0.620253164556962,-0.431527019797188)
--(axis cs:0.607594936708861,-0.406605338069918)
--(axis cs:0.594936708860759,-0.3817353618095)
--(axis cs:0.582278481012658,-0.356922060783797)
--(axis cs:0.569620253164557,-0.331984356245745)
--(axis cs:0.556962025316456,-0.307220017216102)
--(axis cs:0.544303797468354,-0.282453104160477)
--(axis cs:0.531645569620253,-0.257664110658736)
--(axis cs:0.518987341772152,-0.23288916744406)
--(axis cs:0.506329113924051,-0.208098677435951)
--(axis cs:0.493670886075949,-0.183347863375631)
--(axis cs:0.481012658227848,-0.158611994151889)
--(axis cs:0.468354430379747,-0.133864471957536)
--(axis cs:0.455696202531646,-0.109091896702469)
--(axis cs:0.443037974683544,-0.084331687935083)
--(axis cs:0.430379746835443,-0.0595633909724193)
--(axis cs:0.417721518987342,-0.0348273775053251)
--(axis cs:0.405063291139241,-0.0101571510298121)
--(axis cs:0.392405063291139,-0.0151367723471042)
--(axis cs:0.379746835443038,-0.0405010069640158)
--(axis cs:0.367088607594937,-0.0656814051272138)
--(axis cs:0.354430379746835,-0.0909448304550834)
--(axis cs:0.341772151898734,-0.116173445358385)
--(axis cs:0.329113924050633,-0.141526480978195)
--(axis cs:0.316455696202532,-0.166747619554301)
--(axis cs:0.30379746835443,-0.192047850974127)
--(axis cs:0.291139240506329,-0.217448131594936)
--(axis cs:0.278481012658228,-0.242747695550228)
--(axis cs:0.265822784810127,-0.268065417421007)
--(axis cs:0.253164556962025,-0.293544156881029)
--(axis cs:0.240506329113924,-0.318892516020602)
--(axis cs:0.227848101265823,-0.344221076441141)
--(axis cs:0.215189873417722,-0.3696089605235)
--(axis cs:0.20253164556962,-0.395022737428901)
--(axis cs:0.189873417721519,-0.420462555126948)
--(axis cs:0.177215189873418,-0.445786781632909)
--(axis cs:0.164556962025316,-0.471261150005246)
--(axis cs:0.151898734177215,-0.496598198699982)
--(axis cs:0.139240506329114,-0.521971383283399)
--(axis cs:0.126582278481013,-0.547410741329228)
--(axis cs:0.113924050632911,-0.572691227133749)
--(axis cs:0.10126582278481,-0.598043221284497)
--(axis cs:0.0886075949367089,-0.6234138897789)
--(axis cs:0.0759493670886076,-0.648668095901966)
--(axis cs:0.0632911392405063,-0.673848463387966)
--(axis cs:0.0506329113924051,-0.699042690187504)
--(axis cs:0.0379746835443038,-0.724294870912447)
--(axis cs:0.0253164556962025,-0.749501215799079)
--(axis cs:0.0126582278481013,-0.774494375468015)
--(axis cs:0,-0.799492000586387)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 0.213577098071201
0.0126582278481013 0.196586081173584
0.0253164556962025 0.176297661086295
0.0379746835443038 0.156682816384599
0.0506329113924051 0.131375161356922
0.0632911392405063 0.121785609161487
0.0759493670886076 0.100773968851663
0.0886075949367089 0.086611818785124
0.10126582278481 0.0730716820647319
0.113924050632911 0.0581029802446041
0.126582278481013 0.0438755787367679
0.139240506329114 0.0358506395732902
0.151898734177215 0.0244936044986942
0.164556962025316 0.016095614060403
0.177215189873418 0.00600117069171304
0.189873417721519 -0.000819739867842083
0.20253164556962 -0.00671632931612965
0.215189873417722 -0.0120873315277721
0.227848101265823 -0.0167560701140434
0.240506329113924 -0.0199872454302733
0.253164556962025 -0.022471267944878
0.265822784810127 -0.0249356224052853
0.278481012658228 -0.0267595827211823
0.291139240506329 -0.0260182373357606
0.30379746835443 -0.0264052467650171
0.316455696202532 -0.0249099895758967
0.329113924050633 -0.0218698344102191
0.341772151898734 -0.0193578826594545
0.354430379746835 -0.0148821700746552
0.367088607594937 -0.0114392372707173
0.379746835443038 -0.0085621981976087
0.392405063291139 -0.00415740827390164
0.405063291139241 0.0022069537427278
0.417721518987342 0.00669094711680317
0.430379746835443 0.0129437107336243
0.443037974683544 0.0183706571900243
0.455696202531646 0.0239869501882031
0.468354430379747 0.0297712164981718
0.481012658227848 0.0358211936401933
0.493670886075949 0.040372699198703
0.506329113924051 0.0456040002091246
0.518987341772152 0.0535113985967437
0.531645569620253 0.0581101258874734
0.544303797468354 0.0601458018535896
0.556962025316456 0.0651598842500787
0.569620253164557 0.0669407011214419
0.582278481012658 0.0726959598544737
0.594936708860759 0.0740366397601901
0.607594936708861 0.075542853916843
0.620253164556962 0.0749552482081132
0.632911392405063 0.0734154963569706
0.645569620253165 0.0763546182708756
0.658227848101266 0.0737682736952233
0.670886075949367 0.0717551272177595
0.683544303797468 0.067868688813447
0.69620253164557 0.062844750794408
0.708860759493671 0.0563853964428327
0.721518987341772 0.0457602401975212
0.734177215189873 0.0399275883712336
0.746835443037975 0.0328791688252532
0.759493670886076 0.0202587101832145
0.772151898734177 0.00807630642966706
0.784810126582278 -0.00734360424985953
0.79746835443038 -0.0185250007898333
0.810126582278481 -0.0353599872899035
0.822784810126582 -0.0525543887610228
0.835443037974684 -0.0717369653173244
0.848101265822785 -0.0923190869284954
0.860759493670886 -0.110762611459946
0.873417721518987 -0.135197296158859
0.886075949367089 -0.159165036215339
0.89873417721519 -0.181219525572371
0.911392405063291 -0.210066991094019
0.924050632911392 -0.242404198981403
0.936708860759494 -0.26996638036567
0.949367088607595 -0.298503327317157
0.962025316455696 -0.330515098504445
0.974683544303797 -0.360559079854441
0.987341772151899 -0.39636600917204
1 -0.432762501667632
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0811304176615801
0.0126582278481013 -0.078139155652833
0.0253164556962025 -0.0726674095678327
0.0379746835443038 -0.0690062498929422
0.0506329113924051 -0.0639945337841986
0.0632911392405063 -0.0612484499154128
0.0759493670886076 -0.059983708638625
0.0886075949367089 -0.0544475155828826
0.10126582278481 -0.0494845792503081
0.113924050632911 -0.0471516696816994
0.126582278481013 -0.0397859095338021
0.139240506329114 -0.037593940082771
0.151898734177215 -0.0333032611509001
0.164556962025316 -0.0308099137346278
0.177215189873418 -0.0276725785261835
0.189873417721519 -0.0206791179899508
0.20253164556962 -0.020132064613693
0.215189873417722 -0.0173696328354438
0.227848101265823 -0.0133649522037894
0.240506329113924 -0.0105806685087773
0.253164556962025 -0.00726863958176675
0.265822784810127 -0.00658789184696065
0.278481012658228 -0.00499628800044657
0.291139240506329 -0.00435899037797777
0.30379746835443 -0.00283257180474762
0.316455696202532 -0.00294608826523863
0.329113924050633 -0.00334458457428582
0.341772151898734 -0.00153555324547011
0.354430379746835 -0.00177384121789141
0.367088607594937 -0.00125632774580203
0.379746835443038 0.000632582777555772
0.392405063291139 0.000821404338178193
0.405063291139241 0.00105845210866334
0.417721518987342 -0.00100525244781205
0.430379746835443 0.00228667536101786
0.443037974683544 0.0037043143769231
0.455696202531646 0.00474247391286961
0.468354430379747 0.00375669891793114
0.481012658227848 0.00837592126652752
0.493670886075949 0.0085663063145865
0.506329113924051 0.00978050770605672
0.518987341772152 0.0144775786422556
0.531645569620253 0.0156844587558411
0.544303797468354 0.0203866700830572
0.556962025316456 0.0233360507001653
0.569620253164557 0.0281616043499926
0.582278481012658 0.0317548667331753
0.594936708860759 0.0358384292727849
0.607594936708861 0.0366735990211185
0.620253164556962 0.0431315597144178
0.632911392405063 0.0470218156871428
0.645569620253165 0.0507967546176697
0.658227848101266 0.0593323293940759
0.670886075949367 0.0585543678065054
0.683544303797468 0.0660063542153748
0.69620253164557 0.070676711336212
0.708860759493671 0.0758120512454753
0.721518987341772 0.0779855532578586
0.734177215189873 0.0832622053524123
0.746835443037975 0.0868930987638016
0.759493670886076 0.0912975495548117
0.772151898734177 0.0929605714645809
0.784810126582278 0.0919228006470433
0.79746835443038 0.0993466679799765
0.810126582278481 0.0982806029864526
0.822784810126582 0.0984319243846798
0.835443037974684 0.101024845220849
0.848101265822785 0.104763800045073
0.860759493670886 0.105029305038525
0.873417721518987 0.0996095360408092
0.886075949367089 0.101661350968815
0.89873417721519 0.108771924678723
0.911392405063291 0.0983288354090582
0.924050632911392 0.0988840655306277
0.936708860759494 0.0969770915446036
0.949367088607595 0.0907344512348534
0.962025316455696 0.0892311853884848
0.974683544303797 0.0820604274961723
0.987341772151899 0.0804438728908123
1 0.0703128241886401
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.363274307195682
0.0126582278481013 -0.351881295310321
0.0253164556962025 -0.338206211937864
0.0379746835443038 -0.32627962203725
0.0506329113924051 -0.316922602131973
0.0632911392405063 -0.300637027191457
0.0759493670886076 -0.287189523849267
0.0886075949367089 -0.273325604623589
0.10126582278481 -0.257113905760426
0.113924050632911 -0.240820353903295
0.126582278481013 -0.224769937486423
0.139240506329114 -0.206583755668577
0.151898734177215 -0.194350825170024
0.164556962025316 -0.178045760245865
0.177215189873418 -0.163025786278683
0.189873417721519 -0.147294384456711
0.20253164556962 -0.130663137362664
0.215189873417722 -0.115346013290338
0.227848101265823 -0.103530764930724
0.240506329113924 -0.0888628368015775
0.253164556962025 -0.0757531516238516
0.265822784810127 -0.064499677082903
0.278481012658228 -0.0540554735591031
0.291139240506329 -0.0426424926661195
0.30379746835443 -0.0324280670013515
0.316455696202532 -0.025628943811637
0.329113924050633 -0.0179452279032929
0.341772151898734 -0.0122885314179924
0.354430379746835 -0.00916751109501438
0.367088607594937 -0.00394962010552795
0.379746835443038 0.000253891192926717
0.392405063291139 0.000632124678678836
0.405063291139241 -0.000417558720533988
0.417721518987342 -0.001903602164717
0.430379746835443 -0.00301059553428046
0.443037974683544 -0.0066879736711376
0.455696202531646 -0.0101691608802464
0.468354430379747 -0.0152451008762435
0.481012658227848 -0.019388954225619
0.493670886075949 -0.0242595139032196
0.506329113924051 -0.031607983647937
0.518987341772152 -0.0386901715063841
0.531645569620253 -0.0448379505897135
0.544303797468354 -0.0518339229303409
0.556962025316456 -0.0602904031926649
0.569620253164557 -0.0662068753555962
0.582278481012658 -0.0707802898654364
0.594936708860759 -0.0758775545498593
0.607594936708861 -0.0804750170400824
0.620253164556962 -0.0837521898077407
0.632911392405063 -0.0897303356951617
0.645569620253165 -0.0930592928033042
0.658227848101266 -0.0939541054568393
0.670886075949367 -0.0893098289087567
0.683544303797468 -0.0904039319039487
0.69620253164557 -0.0852300904864584
0.708860759493671 -0.0785185620838534
0.721518987341772 -0.0729825270253133
0.734177215189873 -0.0641732868870688
0.746835443037975 -0.049111156127252
0.759493670886076 -0.0376730346665994
0.772151898734177 -0.022756517888798
0.784810126582278 -0.00219360998068571
0.79746835443038 0.018209832546485
0.810126582278481 0.0398815640973659
0.822784810126582 0.0679473345122869
0.835443037974684 0.0937655105721721
0.848101265822785 0.126101448862631
0.860759493670886 0.158103436651216
0.873417721518987 0.19161537770885
0.886075949367089 0.232923957383169
0.89873417721519 0.272862427411745
0.911392405063291 0.311403327568198
0.924050632911392 0.361204430511843
0.936708860759494 0.406009781327885
0.949367088607595 0.453388871078036
0.962025316455696 0.504774591848986
0.974683544303797 0.55996688974627
0.987341772151899 0.61346816755135
1 0.667889464999639
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.237261758103811
0.0126582278481013 -0.217886688378695
0.0253164556962025 -0.201973786769773
0.0379746835443038 -0.1819748524604
0.0506329113924051 -0.170582207366891
0.0632911392405063 -0.159106230896166
0.0759493670886076 -0.143925023561588
0.0886075949367089 -0.133558142741539
0.10126582278481 -0.123589110282182
0.113924050632911 -0.114544099167557
0.126582278481013 -0.105099114003698
0.139240506329114 -0.0967533018330514
0.151898734177215 -0.0912112487748367
0.164556962025316 -0.0843903129367835
0.177215189873418 -0.0802733698590601
0.189873417721519 -0.0749297988306073
0.20253164556962 -0.0716758140453875
0.215189873417722 -0.0672087757924185
0.227848101265823 -0.0621550124438936
0.240506329113924 -0.0575602961030673
0.253164556962025 -0.0574051487252421
0.265822784810127 -0.0514700114603709
0.278481012658228 -0.0485226091695812
0.291139240506329 -0.0446616194467878
0.30379746835443 -0.039395984598508
0.316455696202532 -0.0367237945680683
0.329113924050633 -0.0308245598150158
0.341772151898734 -0.0268743249222672
0.354430379746835 -0.022215212745281
0.367088607594937 -0.017471922521882
0.379746835443038 -0.0107358875917002
0.392405063291139 -0.00471330927945181
0.405063291139241 0.00181387981218158
0.417721518987342 0.00962407136581758
0.430379746835443 0.0175251055043701
0.443037974683544 0.0259060000549606
0.455696202531646 0.0361910522121377
0.468354430379747 0.0445144087136061
0.481012658227848 0.0563825456289164
0.493670886075949 0.0659991908177308
0.506329113924051 0.0763509580795457
0.518987341772152 0.0859324252856357
0.531645569620253 0.097402586182664
0.544303797468354 0.107503941918831
0.556962025316456 0.122147834068556
0.569620253164557 0.134380526899377
0.582278481012658 0.146505505622245
0.594936708860759 0.158569215547413
0.607594936708861 0.172125454048626
0.620253164556962 0.18556725126648
0.632911392405063 0.199046479752414
0.645569620253165 0.213420432795565
0.658227848101266 0.224118274476568
0.670886075949367 0.240333574262837
0.683544303797468 0.249796899184953
0.69620253164557 0.263015642925053
0.708860759493671 0.275620640616704
0.721518987341772 0.289687735102996
0.734177215189873 0.303158525089477
0.746835443037975 0.314839363174438
0.759493670886076 0.326062610980206
0.772151898734177 0.338874559933317
0.784810126582278 0.349236339425003
0.79746835443038 0.363170273316815
0.810126582278481 0.37242027082273
0.822784810126582 0.38332862173715
0.835443037974684 0.393152209904591
0.848101265822785 0.401850863744084
0.860759493670886 0.413951646026217
0.873417721518987 0.423220347429303
0.886075949367089 0.431863678824535
0.89873417721519 0.442631141264698
0.911392405063291 0.44743662703305
0.924050632911392 0.455743280528967
0.936708860759494 0.464178099189635
0.949367088607595 0.473469198235219
0.962025316455696 0.477114890595769
0.974683544303797 0.484424645806166
0.987341772151899 0.489832513443012
1 0.499146476177243
};
\addplot [line width=0.04pt, color1]
table {%
0 0.118435292886068
0.0126582278481013 0.0865710295089308
0.0253164556962025 0.064495953123307
0.0379746835443038 0.039236104992678
0.0506329113924051 0.01358259306884
0.0632911392405063 -0.00987609618115309
0.0759493670886076 -0.0303977641563013
0.0886075949367089 -0.05002482115314
0.10126582278481 -0.0688170401467036
0.113924050632911 -0.0790839313906474
0.126582278481013 -0.0917133672656833
0.139240506329114 -0.103203340296817
0.151898734177215 -0.109880957996095
0.164556962025316 -0.121837512299065
0.177215189873418 -0.124215930028443
0.189873417721519 -0.129923991588387
0.20253164556962 -0.130042329569511
0.215189873417722 -0.130044569311764
0.227848101265823 -0.12945236185533
0.240506329113924 -0.127065928117918
0.253164556962025 -0.123948716904005
0.265822784810127 -0.1158319111986
0.278481012658228 -0.107677883097445
0.291139240506329 -0.099059113107087
0.30379746835443 -0.0901932962371559
0.316455696202532 -0.0784100387943264
0.329113924050633 -0.068590515527027
0.341772151898734 -0.0554474221461198
0.354430379746835 -0.0463562311013777
0.367088607594937 -0.0325256587509341
0.379746835443038 -0.0194160734396496
0.392405063291139 -0.00825783367895996
0.405063291139241 0.00494279232298971
0.417721518987342 0.0161065996866356
0.430379746835443 0.0303252595662305
0.443037974683544 0.0382137403283316
0.455696202531646 0.0494585405928488
0.468354430379747 0.0583452733096201
0.481012658227848 0.0668969626620501
0.493670886075949 0.0734126739388462
0.506329113924051 0.0805479438693982
0.518987341772152 0.0827930232736828
0.531645569620253 0.0854011550519307
0.544303797468354 0.088054279565726
0.556962025316456 0.0856117753168927
0.569620253164557 0.0807509468052845
0.582278481012658 0.0781381135982259
0.594936708860759 0.0696038739034515
0.607594936708861 0.0622252874098159
0.620253164556962 0.0504255739014202
0.632911392405063 0.039369306824882
0.645569620253165 0.0220145851144152
0.658227848101266 0.00279513716342362
0.670886075949367 -0.0205449870971386
0.683544303797468 -0.0426074276624589
0.69620253164557 -0.0695541293091154
0.708860759493671 -0.0958382615172008
0.721518987341772 -0.128109338360288
0.734177215189873 -0.158985386877062
0.746835443037975 -0.19372109320177
0.759493670886076 -0.231367152634932
0.772151898734177 -0.27512394030734
0.784810126582278 -0.319282151239123
0.79746835443038 -0.361337539923537
0.810126582278481 -0.406451598187521
0.822784810126582 -0.457303243275568
0.835443037974684 -0.504844650228248
0.848101265822785 -0.558535221915105
0.860759493670886 -0.612853897611632
0.873417721518987 -0.670862382146025
0.886075949367089 -0.725286459698098
0.89873417721519 -0.787168078526687
0.911392405063291 -0.844892864158046
0.924050632911392 -0.900627349167695
0.936708860759494 -0.965885509869878
0.949367088607595 -1.03209401706121
0.962025316455696 -1.09081500600433
0.974683544303797 -1.15212234159273
0.987341772151899 -1.21270897574186
1 -1.2731413211208
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0245030188033328
0.0126582278481013 0.0128709573371333
0.0253164556962025 0.00391286761486771
0.0379746835443038 -0.00512106279238865
0.0506329113924051 -0.0180199439067549
0.0632911392405063 -0.0272550290583177
0.0759493670886076 -0.0340363859050321
0.0886075949367089 -0.042470524932831
0.10126582278481 -0.0512989817513964
0.113924050632911 -0.0571508325871682
0.126582278481013 -0.0657445971604441
0.139240506329114 -0.0721981078755324
0.151898734177215 -0.0763877330539203
0.164556962025316 -0.0789345516179514
0.177215189873418 -0.0850382818849274
0.189873417721519 -0.0829238534268453
0.20253164556962 -0.0843843214741959
0.215189873417722 -0.0829662620205646
0.227848101265823 -0.0832631474396092
0.240506329113924 -0.0815632073953876
0.253164556962025 -0.0797547522667165
0.265822784810127 -0.0769370500206654
0.278481012658228 -0.070730936304756
0.291139240506329 -0.0654222765991541
0.30379746835443 -0.0602572104679821
0.316455696202532 -0.0541119796627408
0.329113924050633 -0.0459160045853443
0.341772151898734 -0.0391047128066809
0.354430379746835 -0.031605894451305
0.367088607594937 -0.0228871961928215
0.379746835443038 -0.0132555996161286
0.392405063291139 -0.00443847481187014
0.405063291139241 0.00560170822704044
0.417721518987342 0.0144505388394893
0.430379746835443 0.0228658658562319
0.443037974683544 0.03238305582105
0.455696202531646 0.0421720357614669
0.468354430379747 0.0505985891754698
0.481012658227848 0.0606522410916077
0.493670886075949 0.0681446620373306
0.506329113924051 0.0759077782193814
0.518987341772152 0.0875300952331035
0.531645569620253 0.0985881107693309
0.544303797468354 0.10371635081749
0.556962025316456 0.116028553476897
0.569620253164557 0.125170822748366
0.582278481012658 0.132789181468148
0.594936708860759 0.142730182710979
0.607594936708861 0.152554274018787
0.620253164556962 0.162022964630156
0.632911392405063 0.174011486762614
0.645569620253165 0.179396138064652
0.658227848101266 0.191237543473872
0.670886075949367 0.204747154319875
0.683544303797468 0.215275142466631
0.69620253164557 0.226317660176284
0.708860759493671 0.240190798762306
0.721518987341772 0.254718286679779
0.734177215189873 0.268642597861111
0.746835443037975 0.282108469051937
0.759493670886076 0.297385662532419
0.772151898734177 0.31150497470213
0.784810126582278 0.333380329715968
0.79746835443038 0.346567845627801
0.810126582278481 0.367051062464011
0.822784810126582 0.388409706764828
0.835443037974684 0.407648650113106
0.848101265822785 0.427973959526884
0.860759493670886 0.450440367527768
0.873417721518987 0.473506170678966
0.886075949367089 0.495534539559725
0.89873417721519 0.521569740022363
0.911392405063291 0.546356032220985
0.924050632911392 0.575855475798061
0.936708860759494 0.602086171319029
0.949367088607595 0.62536997803424
0.962025316455696 0.659781231687713
0.974683544303797 0.684897837269846
0.987341772151899 0.711127000768668
1 0.736573056781653
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.222996218459038
0.0126582278481013 -0.220263301951381
0.0253164556962025 -0.219245018674398
0.0379746835443038 -0.217779703788398
0.0506329113924051 -0.211980877939891
0.0632911392405063 -0.20796806944748
0.0759493670886076 -0.205956158246661
0.0886075949367089 -0.203095967768065
0.10126582278481 -0.197353888235711
0.113924050632911 -0.192024808974822
0.126582278481013 -0.1914654721626
0.139240506329114 -0.18338810281966
0.151898734177215 -0.177427458861203
0.164556962025316 -0.173249903809365
0.177215189873418 -0.165438953136028
0.189873417721519 -0.158617898437535
0.20253164556962 -0.150296351347581
0.215189873417722 -0.141405641967818
0.227848101265823 -0.134496399387258
0.240506329113924 -0.124507360956772
0.253164556962025 -0.116003807461385
0.265822784810127 -0.107724118460031
0.278481012658228 -0.0972065260847342
0.291139240506329 -0.0894318398969755
0.30379746835443 -0.0777097208111664
0.316455696202532 -0.0679278979905289
0.329113924050633 -0.0580959862460649
0.341772151898734 -0.0468107159529334
0.354430379746835 -0.0358956891841438
0.367088607594937 -0.0265095774660818
0.379746835443038 -0.0163378626604281
0.392405063291139 -0.00540107361966761
0.405063291139241 0.00430888782172897
0.417721518987342 0.01317631265779
0.430379746835443 0.0251257101967161
0.443037974683544 0.0331791346404697
0.455696202531646 0.0420248545418095
0.468354430379747 0.0516272962060085
0.481012658227848 0.0607737925861324
0.493670886075949 0.0685289127891402
0.506329113924051 0.0760346018373921
0.518987341772152 0.0837942576464171
0.531645569620253 0.0915187797061659
0.544303797468354 0.0982414605813406
0.556962025316456 0.105238636528999
0.569620253164557 0.110461152091951
0.582278481012658 0.115129680368014
0.594936708860759 0.120847041786667
0.607594936708861 0.1267660831803
0.620253164556962 0.130841732507231
0.632911392405063 0.136993179838325
0.645569620253165 0.137707912933527
0.658227848101266 0.141864150895381
0.670886075949367 0.145009928104059
0.683544303797468 0.147182443940707
0.69620253164557 0.152175334881387
0.708860759493671 0.156744088078352
0.721518987341772 0.161161182881284
0.734177215189873 0.162046782163963
0.746835443037975 0.166444743834958
0.759493670886076 0.169180596115811
0.772151898734177 0.170475170254001
0.784810126582278 0.176089392445356
0.79746835443038 0.181728619140974
0.810126582278481 0.188395755032188
0.822784810126582 0.193269790717022
0.835443037974684 0.199104026418393
0.848101265822785 0.205379622591164
0.860759493670886 0.211090701093662
0.873417721518987 0.225353642736343
0.886075949367089 0.229601336840264
0.89873417721519 0.237717142598199
0.911392405063291 0.251457928366005
0.924050632911392 0.265592764456943
0.936708860759494 0.277792369244491
0.949367088607595 0.295545966293181
0.962025316455696 0.308776081513694
0.974683544303797 0.326464454343939
0.987341772151899 0.342015763784396
1 0.366496786889639
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.94464011138566
0.0126582278481013 -0.906698708539441
0.0253164556962025 -0.869755281926612
0.0379746835443038 -0.830611318292642
0.0506329113924051 -0.785497650853624
0.0632911392405063 -0.746197999349113
0.0759493670886076 -0.706453874504015
0.0886075949367089 -0.662953556587341
0.10126582278481 -0.621570046965054
0.113924050632911 -0.578693788819854
0.126582278481013 -0.538072685421172
0.139240506329114 -0.498039697563355
0.151898734177215 -0.45592946501613
0.164556962025316 -0.420475334145938
0.177215189873418 -0.38183266893335
0.189873417721519 -0.341789448472185
0.20253164556962 -0.307536467084338
0.215189873417722 -0.273068753823985
0.227848101265823 -0.241909187727412
0.240506329113924 -0.209911762808607
0.253164556962025 -0.182494416268128
0.265822784810127 -0.154546162907425
0.278481012658228 -0.12669114606489
0.291139240506329 -0.105418445959677
0.30379746835443 -0.0847039426203533
0.316455696202532 -0.0660880766033723
0.329113924050633 -0.04992543376765
0.341772151898734 -0.0347041091930513
0.354430379746835 -0.0222011382463923
0.367088607594937 -0.0129032226584859
0.379746835443038 -0.00767642244834392
0.392405063291139 -0.00122372220277965
0.405063291139241 0.000812621447901545
0.417721518987342 0.00150335536960706
0.430379746835443 3.26037300528367e-05
0.443037974683544 -0.00341896993656448
0.455696202531646 -0.00927807549971701
0.468354430379747 -0.0165605664329313
0.481012658227848 -0.0238007154754954
0.493670886075949 -0.0360853791081873
0.506329113924051 -0.047374045999622
0.518987341772152 -0.0597641279481851
0.531645569620253 -0.0751508356076908
0.544303797468354 -0.0907738027651023
0.556962025316456 -0.107771459933679
0.569620253164557 -0.125270089813255
0.582278481012658 -0.142350496152696
0.594936708860759 -0.160926667466518
0.607594936708861 -0.18064114640079
0.620253164556962 -0.199538111808236
0.632911392405063 -0.221709982505412
0.645569620253165 -0.243032415608488
0.658227848101266 -0.260794953770099
0.670886075949367 -0.283318108986902
0.683544303797468 -0.30664199656107
0.69620253164557 -0.32615948919299
0.708860759493671 -0.348848579490694
0.721518987341772 -0.370716736658294
0.734177215189873 -0.395698031485879
0.746835443037975 -0.418880378410695
0.759493670886076 -0.442185551989386
0.772151898734177 -0.468862839426145
0.784810126582278 -0.493315631534836
0.79746835443038 -0.519313787928962
0.810126582278481 -0.544086276814232
0.822784810126582 -0.569305364615148
0.835443037974684 -0.599136742401423
0.848101265822785 -0.624976686816561
0.860759493670886 -0.655689076115973
0.873417721518987 -0.682680889526384
0.886075949367089 -0.717792381442859
0.89873417721519 -0.749150565562377
0.911392405063291 -0.780609832316248
0.924050632911392 -0.814175432998241
0.936708860759494 -0.852668474996773
0.949367088607595 -0.889195596209438
0.962025316455696 -0.925196979808437
0.974683544303797 -0.963493916668329
0.987341772151899 -0.998354100643655
1 -1.03875468583483
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.440061656072595
0.0126582278481013 -0.435405866813015
0.0253164556962025 -0.427216693179967
0.0379746835443038 -0.418639316898583
0.0506329113924051 -0.407517184523084
0.0632911392405063 -0.396560857820925
0.0759493670886076 -0.384767619559797
0.0886075949367089 -0.369836441471052
0.10126582278481 -0.35623717901648
0.113924050632911 -0.338326809611707
0.126582278481013 -0.320806836926443
0.139240506329114 -0.304445583979977
0.151898734177215 -0.286436129297119
0.164556962025316 -0.27188699941146
0.177215189873418 -0.252086160308924
0.189873417721519 -0.234887816892165
0.20253164556962 -0.215061707463361
0.215189873417722 -0.201409363506036
0.227848101265823 -0.181678277854656
0.240506329113924 -0.164911714417751
0.253164556962025 -0.149174978948586
0.265822784810127 -0.134624587798702
0.278481012658228 -0.117610185398522
0.291139240506329 -0.103538245354222
0.30379746835443 -0.08832840071068
0.316455696202532 -0.0762250343536301
0.329113924050633 -0.0637798990433754
0.341772151898734 -0.0503535511640238
0.354430379746835 -0.0395002454963056
0.367088607594937 -0.0282770494407687
0.379746835443038 -0.016665157197033
0.392405063291139 -0.00436242756466637
0.405063291139241 0.00444004665960294
0.417721518987342 0.0135058042030415
0.430379746835443 0.0232245622692469
0.443037974683544 0.0341774636503624
0.455696202531646 0.042249645860058
0.468354430379747 0.0515871842619622
0.481012658227848 0.0594600407174034
0.493670886075949 0.0665603514988844
0.506329113924051 0.0753739779242147
0.518987341772152 0.0841369802016164
0.531645569620253 0.0914673999938439
0.544303797468354 0.0996475007549798
0.556962025316456 0.109540873025663
0.569620253164557 0.113584781754236
0.582278481012658 0.120336950111764
0.594936708860759 0.127591997385443
0.607594936708861 0.131776679225228
0.620253164556962 0.137808194883249
0.632911392405063 0.141674642257036
0.645569620253165 0.14517890706289
0.658227848101266 0.146425888974016
0.670886075949367 0.14863063020909
0.683544303797468 0.148798420048085
0.69620253164557 0.146648602872944
0.708860759493671 0.144344829456114
0.721518987341772 0.13809931447574
0.734177215189873 0.134457973993693
0.746835443037975 0.124832337623913
0.759493670886076 0.115651449546265
0.772151898734177 0.10257576407088
0.784810126582278 0.0916240386133941
0.79746835443038 0.0763683155872359
0.810126582278481 0.0574481325744795
0.822784810126582 0.0384819945140377
0.835443037974684 0.0172658155330773
0.848101265822785 -0.00621386285886438
0.860759493670886 -0.0303995621971238
0.873417721518987 -0.0569889335857185
0.886075949367089 -0.0896740865918148
0.89873417721519 -0.119702569177397
0.911392405063291 -0.151740183591427
0.924050632911392 -0.178660994520262
0.936708860759494 -0.221859480410581
0.949367088607595 -0.251725473127282
0.962025316455696 -0.284738216719647
0.974683544303797 -0.322607445988617
0.987341772151899 -0.361192253078014
1 -0.396187274393047
};
\addplot [line width=0.04pt, color1]
table {%
0 0.00881993175302686
0.0126582278481013 0.0226699400416669
0.0253164556962025 0.0318499544984163
0.0379746835443038 0.0382865333130813
0.0506329113924051 0.0444331736526187
0.0632911392405063 0.047490630906499
0.0759493670886076 0.0492210726928092
0.0886075949367089 0.0529192191442732
0.10126582278481 0.0506450342717191
0.113924050632911 0.0496919002759451
0.126582278481013 0.0471353719876074
0.139240506329114 0.0410770247143813
0.151898734177215 0.040475999299277
0.164556962025316 0.0334767861498127
0.177215189873418 0.029596571995539
0.189873417721519 0.0272481772229646
0.20253164556962 0.0208708843802567
0.215189873417722 0.0158412252353685
0.227848101265823 0.0106625954785427
0.240506329113924 0.00642265744172121
0.253164556962025 0.000799474419660759
0.265822784810127 -6.8057917445602e-05
0.278481012658228 -0.00289336902922444
0.291139240506329 -0.00940091955984074
0.30379746835443 -0.00867302115821033
0.316455696202532 -0.00982822420269518
0.329113924050633 -0.0117555414244546
0.341772151898734 -0.0112014748566104
0.354430379746835 -0.00807506816346891
0.367088607594937 -0.00675064137584985
0.379746835443038 -0.00343070293581079
0.392405063291139 -0.00154827612430553
0.405063291139241 0.000924526614549113
0.417721518987342 0.00563452658840063
0.430379746835443 0.0139862664979293
0.443037974683544 0.0193338732668472
0.455696202531646 0.0254233361444735
0.468354430379747 0.0342544720052244
0.481012658227848 0.0429628134673285
0.493670886075949 0.0520632871782822
0.506329113924051 0.0618963290987772
0.518987341772152 0.0705808685523567
0.531645569620253 0.0819485124093302
0.544303797468354 0.093891369459317
0.556962025316456 0.105525241398461
0.569620253164557 0.118904824577333
0.582278481012658 0.129072296781388
0.594936708860759 0.145080453192113
0.607594936708861 0.15752283167763
0.620253164556962 0.168619911333032
0.632911392405063 0.183832275159445
0.645569620253165 0.198262982848536
0.658227848101266 0.210729819888024
0.670886075949367 0.229097184837106
0.683544303797468 0.240587155366075
0.69620253164557 0.256482535881047
0.708860759493671 0.271350101838764
0.721518987341772 0.286462054008393
0.734177215189873 0.298002996744006
0.746835443037975 0.311109983419054
0.759493670886076 0.331208005008571
0.772151898734177 0.342376283040822
0.784810126582278 0.355731595926618
0.79746835443038 0.368621610220882
0.810126582278481 0.382478699378104
0.822784810126582 0.392208432146033
0.835443037974684 0.40479858140252
0.848101265822785 0.415011658116696
0.860759493670886 0.425617295253627
0.873417721518987 0.432019500114877
0.886075949367089 0.444012400121078
0.89873417721519 0.447417195848946
0.911392405063291 0.455295567646067
0.924050632911392 0.460886174945976
0.936708860759494 0.464312384495994
0.949367088607595 0.468081769462673
0.962025316455696 0.470285358830556
0.974683544303797 0.47403969847564
0.987341772151899 0.477944886509919
1 0.47672745812991
};
\addplot [line width=0.04pt, color1]
table {%
0 0.532710611209115
0.0126582278481013 0.51802460397303
0.0253164556962025 0.502187913552674
0.0379746835443038 0.485484802711124
0.0506329113924051 0.471110902146481
0.0632911392405063 0.458604178480066
0.0759493670886076 0.442138940605044
0.0886075949367089 0.426531336865159
0.10126582278481 0.410181698527641
0.113924050632911 0.389613671229205
0.126582278481013 0.374123134307671
0.139240506329114 0.356869187207446
0.151898734177215 0.341229396380386
0.164556962025316 0.321895776014911
0.177215189873418 0.304040199575592
0.189873417721519 0.285771029932953
0.20253164556962 0.2689215869527
0.215189873417722 0.248805400550793
0.227848101265823 0.234258463637412
0.240506329113924 0.217820795960001
0.253164556962025 0.198536715256368
0.265822784810127 0.180620508839682
0.278481012658228 0.162821922092306
0.291139240506329 0.147172618077236
0.30379746835443 0.128766635567047
0.316455696202532 0.110122321810239
0.329113924050633 0.0944496014664607
0.341772151898734 0.0747497434058532
0.354430379746835 0.0604993810867913
0.367088607594937 0.0426954979215218
0.379746835443038 0.0251798341750489
0.392405063291139 0.0101688217984239
0.405063291139241 -0.00740729787256794
0.417721518987342 -0.023802308049206
0.430379746835443 -0.0402120787555901
0.443037974683544 -0.056420630497255
0.455696202531646 -0.0728037942467567
0.468354430379747 -0.0895645270799458
0.481012658227848 -0.107587143017213
0.493670886075949 -0.122846997232246
0.506329113924051 -0.136652053060738
0.518987341772152 -0.154613518194267
0.531645569620253 -0.173264092396659
0.544303797468354 -0.188989514287407
0.556962025316456 -0.206338411199396
0.569620253164557 -0.222583187043825
0.582278481012658 -0.242802608072699
0.594936708860759 -0.260108882339062
0.607594936708861 -0.276622653329715
0.620253164556962 -0.294411629160166
0.632911392405063 -0.311232837340103
0.645569620253165 -0.328210323369246
0.658227848101266 -0.346340005898221
0.670886075949367 -0.362277328987005
0.683544303797468 -0.382036955933501
0.69620253164557 -0.397486733729761
0.708860759493671 -0.412324028006885
0.721518987341772 -0.428092819395114
0.734177215189873 -0.442700487877921
0.746835443037975 -0.458928042789922
0.759493670886076 -0.472271083053865
0.772151898734177 -0.484529105494161
0.784810126582278 -0.495468577587078
0.79746835443038 -0.50501047800101
0.810126582278481 -0.51493105016662
0.822784810126582 -0.522017761605333
0.835443037974684 -0.526941859668009
0.848101265822785 -0.531458683963532
0.860759493670886 -0.533827712435271
0.873417721518987 -0.537277801001012
0.886075949367089 -0.530455184493778
0.89873417721519 -0.52925670348701
0.911392405063291 -0.522053642192379
0.924050632911392 -0.511955754000597
0.936708860759494 -0.499838324630881
0.949367088607595 -0.487353251110066
0.962025316455696 -0.472313195910174
0.974683544303797 -0.452582194404292
0.987341772151899 -0.42910518518669
1 -0.409331475780405
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.216931952776561
0.0126582278481013 -0.252464484566839
0.0253164556962025 -0.284364371985856
0.0379746835443038 -0.310099381624813
0.0506329113924051 -0.334357369841813
0.0632911392405063 -0.350608380461886
0.0759493670886076 -0.36776777633513
0.0886075949367089 -0.382147600788072
0.10126582278481 -0.388928639834736
0.113924050632911 -0.394537590397861
0.126582278481013 -0.396522920299667
0.139240506329114 -0.393262692872694
0.151898734177215 -0.389120594783165
0.164556962025316 -0.382798456913516
0.177215189873418 -0.372021223676464
0.189873417721519 -0.357819137681462
0.20253164556962 -0.34506869519022
0.215189873417722 -0.329802410164405
0.227848101265823 -0.31092169752261
0.240506329113924 -0.29109078816673
0.253164556962025 -0.270368104243542
0.265822784810127 -0.248756811450814
0.278481012658228 -0.221561736135629
0.291139240506329 -0.199307526338841
0.30379746835443 -0.175925653237893
0.316455696202532 -0.150085007907581
0.329113924050633 -0.127553547123282
0.341772151898734 -0.103012869826715
0.354430379746835 -0.0790278589233801
0.367088607594937 -0.0547023525491466
0.379746835443038 -0.0334978921017914
0.392405063291139 -0.0111230366127681
0.405063291139241 0.00697454822396795
0.417721518987342 0.027897116635808
0.430379746835443 0.0465305405975225
0.443037974683544 0.0634782557533453
0.455696202531646 0.0761978127179557
0.468354430379747 0.0895737657907307
0.481012658227848 0.103239099656939
0.493670886075949 0.114383343755079
0.506329113924051 0.123625063474873
0.518987341772152 0.131583273663588
0.531645569620253 0.140157705614706
0.544303797468354 0.143089798638802
0.556962025316456 0.148053495977181
0.569620253164557 0.146627731098565
0.582278481012658 0.149895501323434
0.594936708860759 0.148688046183635
0.607594936708861 0.149294031002168
0.620253164556962 0.145794370500242
0.632911392405063 0.143472817744564
0.645569620253165 0.139537849490506
0.658227848101266 0.135014429556107
0.670886075949367 0.129174158103883
0.683544303797468 0.125498814582372
0.69620253164557 0.116724717226642
0.708860759493671 0.114691964641735
0.721518987341772 0.109679361030125
0.734177215189873 0.104598731208483
0.746835443037975 0.100362883571092
0.759493670886076 0.0979601837800247
0.772151898734177 0.0924772966644909
0.784810126582278 0.0859220195271265
0.79746835443038 0.0880470502698897
0.810126582278481 0.0844153929916428
0.822784810126582 0.0890330389829312
0.835443037974684 0.0833778075550828
0.848101265822785 0.0849957730165734
0.860759493670886 0.087454945519123
0.873417721518987 0.0903481837693737
0.886075949367089 0.0950307710210813
0.89873417721519 0.0984052536136292
0.911392405063291 0.106245148910506
0.924050632911392 0.111938095320604
0.936708860759494 0.11810119150618
0.949367088607595 0.121669951413782
0.962025316455696 0.129416851162422
0.974683544303797 0.138128762576085
0.987341772151899 0.142517169468211
1 0.145835719254942
};
\addplot [line width=0.04pt, color1]
table {%
0 0.156930588292733
0.0126582278481013 0.149273735851528
0.0253164556962025 0.13542223191331
0.0379746835443038 0.125914952622447
0.0506329113924051 0.111881741520254
0.0632911392405063 0.103146047579023
0.0759493670886076 0.0881170468114283
0.0886075949367089 0.0767229470417759
0.10126582278481 0.0620188259294541
0.113924050632911 0.0467479357712568
0.126582278481013 0.0372713690848114
0.139240506329114 0.022598586536682
0.151898734177215 0.0116580275324813
0.164556962025316 -0.000338369175442436
0.177215189873418 -0.0100578404702107
0.189873417721519 -0.0201599336633464
0.20253164556962 -0.0267623059963167
0.215189873417722 -0.035000080214695
0.227848101265823 -0.0407312979405226
0.240506329113924 -0.0422960148067439
0.253164556962025 -0.0475254731449204
0.265822784810127 -0.0493652339136118
0.278481012658228 -0.0523012901265368
0.291139240506329 -0.0488935211515325
0.30379746835443 -0.0500600615500473
0.316455696202532 -0.0460535005252426
0.329113924050633 -0.0417542254032231
0.341772151898734 -0.0372059983083592
0.354430379746835 -0.0313165686287884
0.367088607594937 -0.0228531996500218
0.379746835443038 -0.0161666835518399
0.392405063291139 -0.00667710140826006
0.405063291139241 0.00510253238573871
0.417721518987342 0.0129927464875409
0.430379746835443 0.0257427330103617
0.443037974683544 0.0343878285809271
0.455696202531646 0.0453132215752854
0.468354430379747 0.0570458618620547
0.481012658227848 0.0661359425198998
0.493670886075949 0.075364558413771
0.506329113924051 0.0860065759958444
0.518987341772152 0.0955696627745044
0.531645569620253 0.099732771725908
0.544303797468354 0.108393249525502
0.556962025316456 0.113465671428901
0.569620253164557 0.11716022859342
0.582278481012658 0.119459947087254
0.594936708860759 0.121556742813229
0.607594936708861 0.125341330443952
0.620253164556962 0.12118501230525
0.632911392405063 0.118427974803993
0.645569620253165 0.110862195851972
0.658227848101266 0.105240404984498
0.670886075949367 0.0960168136253639
0.683544303797468 0.0885363285806418
0.69620253164557 0.0730351300046692
0.708860759493671 0.0626405445725388
0.721518987341772 0.0462755613071568
0.734177215189873 0.0285067081369786
0.746835443037975 0.0111449597648695
0.759493670886076 -0.00851100821171902
0.772151898734177 -0.0326220066555008
0.784810126582278 -0.0523228554023566
0.79746835443038 -0.0791091159868178
0.810126582278481 -0.1020049935158
0.822784810126582 -0.12607367965263
0.835443037974684 -0.157115267648461
0.848101265822785 -0.183875979903565
0.860759493670886 -0.213724896962802
0.873417721518987 -0.242392232393453
0.886075949367089 -0.273748939316324
0.89873417721519 -0.305378241447039
0.911392405063291 -0.336167126815061
0.924050632911392 -0.367563601585603
0.936708860759494 -0.395769372277516
0.949367088607595 -0.431088109453576
0.962025316455696 -0.459753145604168
0.974683544303797 -0.494859470481692
0.987341772151899 -0.520807348930374
1 -0.554126439391946
};
\addplot [line width=0.04pt, color1]
table {%
0 0.642278974297344
0.0126582278481013 0.620282995018672
0.0253164556962025 0.594812324789028
0.0379746835443038 0.573092384101978
0.0506329113924051 0.547699377894005
0.0632911392405063 0.527601881703478
0.0759493670886076 0.503172702672094
0.0886075949367089 0.480412847273385
0.10126582278481 0.459451251392896
0.113924050632911 0.437387528738832
0.126582278481013 0.416122693481829
0.139240506329114 0.392486128576627
0.151898734177215 0.370534818964712
0.164556962025316 0.350451478440686
0.177215189873418 0.33398556075814
0.189873417721519 0.309829306052276
0.20253164556962 0.288892555901858
0.215189873417722 0.272875564403411
0.227848101265823 0.251168612187995
0.240506329113924 0.232559475035804
0.253164556962025 0.212601776398596
0.265822784810127 0.19473160552369
0.278481012658228 0.174531137651172
0.291139240506329 0.157494150707968
0.30379746835443 0.137092198863701
0.316455696202532 0.117537617856443
0.329113924050633 0.0998430198803996
0.341772151898734 0.0815233343845517
0.354430379746835 0.0633797948842446
0.367088607594937 0.0461829227709116
0.379746835443038 0.0300756848553382
0.392405063291139 0.0112852430693303
0.405063291139241 -0.00706896516874301
0.417721518987342 -0.0246430939664056
0.430379746835443 -0.0423754258066893
0.443037974683544 -0.0575751729828778
0.455696202531646 -0.0759209521794741
0.468354430379747 -0.0927412394480463
0.481012658227848 -0.10947992337316
0.493670886075949 -0.124457250977721
0.506329113924051 -0.141280549984766
0.518987341772152 -0.158023555890015
0.531645569620253 -0.172486686279991
0.544303797468354 -0.188621058845716
0.556962025316456 -0.201344876327575
0.569620253164557 -0.216620215049193
0.582278481012658 -0.228362054907254
0.594936708860759 -0.241866050658867
0.607594936708861 -0.254512965943598
0.620253164556962 -0.267336634003166
0.632911392405063 -0.277689419573387
0.645569620253165 -0.290677369836692
0.658227848101266 -0.300262746454727
0.670886075949367 -0.309330751030308
0.683544303797468 -0.316019515391817
0.69620253164557 -0.325809761168584
0.708860759493671 -0.332084130022141
0.721518987341772 -0.337434117614353
0.734177215189873 -0.342023811207632
0.746835443037975 -0.346713085901493
0.759493670886076 -0.347097130873405
0.772151898734177 -0.348925954652
0.784810126582278 -0.350341783727416
0.79746835443038 -0.348137992943584
0.810126582278481 -0.344513564955844
0.822784810126582 -0.344928342629008
0.835443037974684 -0.33832527607496
0.848101265822785 -0.33800238673784
0.860759493670886 -0.327875998616541
0.873417721518987 -0.322137580697853
0.886075949367089 -0.310997955558075
0.89873417721519 -0.301683235186068
0.911392405063291 -0.288638234115899
0.924050632911392 -0.275714388811238
0.936708860759494 -0.263219772203621
0.949367088607595 -0.246729470874203
0.962025316455696 -0.231563818283254
0.974683544303797 -0.210890637863464
0.987341772151899 -0.197590209069763
1 -0.178578134007304
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.64219185095755
0.0126582278481013 -0.609534803954466
0.0253164556962025 -0.576421731350388
0.0379746835443038 -0.54431117244853
0.0506329113924051 -0.510598568942014
0.0632911392405063 -0.476576069576334
0.0759493670886076 -0.448591182132595
0.0886075949367089 -0.413729781138027
0.10126582278481 -0.378362850311904
0.113924050632911 -0.346276010574691
0.126582278481013 -0.314433524929037
0.139240506329114 -0.28544828831383
0.151898734177215 -0.255170283861757
0.164556962025316 -0.227344781171446
0.177215189873418 -0.201624039801855
0.189873417721519 -0.173761846131407
0.20253164556962 -0.14978073974851
0.215189873417722 -0.127516918961698
0.227848101265823 -0.104650835943226
0.240506329113924 -0.0864178976123184
0.253164556962025 -0.0666390901549853
0.265822784810127 -0.0512882063000102
0.278481012658228 -0.0370726026070015
0.291139240506329 -0.0256039665876977
0.30379746835443 -0.0161812797805351
0.316455696202532 -0.00620022716652456
0.329113924050633 -0.0028077841583237
0.341772151898734 0.00298425027788452
0.354430379746835 0.00646421502798466
0.367088607594937 0.0058396589348099
0.379746835443038 0.00581375688258989
0.392405063291139 0.00189906790598481
0.405063291139241 -0.00237541693460601
0.417721518987342 -0.00750249631472903
0.430379746835443 -0.0159448685319865
0.443037974683544 -0.0225700668216261
0.455696202531646 -0.0315322942405449
0.468354430379747 -0.0409201075818399
0.481012658227848 -0.0518656268555802
0.493670886075949 -0.0627893474378705
0.506329113924051 -0.0756041799875402
0.518987341772152 -0.0876930131128947
0.531645569620253 -0.0976349124326372
0.544303797468354 -0.111145306332489
0.556962025316456 -0.121916164279522
0.569620253164557 -0.134606607212785
0.582278481012658 -0.144400332138775
0.594936708860759 -0.153369806704581
0.607594936708861 -0.164877813844603
0.620253164556962 -0.171944374753538
0.632911392405063 -0.179249749266867
0.645569620253165 -0.185508207599911
0.658227848101266 -0.188742664670234
0.670886075949367 -0.192720254068533
0.683544303797468 -0.193655370476017
0.69620253164557 -0.196357093988482
0.708860759493671 -0.19194163774251
0.721518987341772 -0.190300173071159
0.734177215189873 -0.188268871367201
0.746835443037975 -0.180676300746189
0.759493670886076 -0.172113900591255
0.772151898734177 -0.165623709671093
0.784810126582278 -0.153893044981126
0.79746835443038 -0.144679375759576
0.810126582278481 -0.129519815888103
0.822784810126582 -0.117054096593681
0.835443037974684 -0.0986058736658399
0.848101265822785 -0.0897546573766618
0.860759493670886 -0.0710608578649778
0.873417721518987 -0.05599130472495
0.886075949367089 -0.0381775319834161
0.89873417721519 -0.0203832022036252
0.911392405063291 -0.00564231827481833
0.924050632911392 0.013792473262265
0.936708860759494 0.0272285923682624
0.949367088607595 0.042163814904311
0.962025316455696 0.061120248998525
0.974683544303797 0.0684442777663199
0.987341772151899 0.0833628233903443
1 0.101176030689555
};
\addplot [line width=0.04pt, color1]
table {%
0 0.312203405696531
0.0126582278481013 0.296133677433925
0.0253164556962025 0.281836536715622
0.0379746835443038 0.263322650444475
0.0506329113924051 0.247431783401044
0.0632911392405063 0.230764144829161
0.0759493670886076 0.21535638315821
0.0886075949367089 0.198311715374737
0.10126582278481 0.182618275980672
0.113924050632911 0.167908169506809
0.126582278481013 0.149685317589119
0.139240506329114 0.136016475344979
0.151898734177215 0.120294778757153
0.164556962025316 0.104530850691311
0.177215189873418 0.0878878544142477
0.189873417721519 0.0770386024175303
0.20253164556962 0.0635219095885918
0.215189873417722 0.0494562524450091
0.227848101265823 0.0412469750840388
0.240506329113924 0.0276439515838658
0.253164556962025 0.0203271964557368
0.265822784810127 0.00862465514728449
0.278481012658228 0.00438607657169883
0.291139240506329 -0.00208726044994507
0.30379746835443 -0.00683364630686174
0.316455696202532 -0.0139042622285988
0.329113924050633 -0.0138563372444202
0.341772151898734 -0.0162150252294544
0.354430379746835 -0.0166174223569439
0.367088607594937 -0.0121579209560723
0.379746835443038 -0.010000916181467
0.392405063291139 -0.00443865064040591
0.405063291139241 0.00498579853665257
0.417721518987342 0.013108317092677
0.430379746835443 0.0228757961417089
0.443037974683544 0.0363245290962633
0.455696202531646 0.0493349861338591
0.468354430379747 0.0664171753689393
0.481012658227848 0.0843909747305614
0.493670886075949 0.102150935552235
0.506329113924051 0.125485641207075
0.518987341772152 0.145340511093636
0.531645569620253 0.169638375387963
0.544303797468354 0.198413060372076
0.556962025316456 0.222939537502312
0.569620253164557 0.253035377228548
0.582278481012658 0.281379405981211
0.594936708860759 0.311482628171019
0.607594936708861 0.344039763666766
0.620253164556962 0.376486526222146
0.632911392405063 0.406694630847234
0.645569620253165 0.441379373952903
0.658227848101266 0.474042531190509
0.670886075949367 0.505400189277682
0.683544303797468 0.540793793088254
0.69620253164557 0.567643523960768
0.708860759493671 0.602550181981522
0.721518987341772 0.631347802151319
0.734177215189873 0.663148557807025
0.746835443037975 0.689403575051345
0.759493670886076 0.715189465143797
0.772151898734177 0.742017159323463
0.784810126582278 0.766364721398335
0.79746835443038 0.786031681914183
0.810126582278481 0.802319527414721
0.822784810126582 0.822894894291332
0.835443037974684 0.839328374458638
0.848101265822785 0.847806842137125
0.860759493670886 0.856192892523063
0.873417721518987 0.862485291821093
0.886075949367089 0.863574659329357
0.89873417721519 0.865965141927833
0.911392405063291 0.860725976908244
0.924050632911392 0.853203039859974
0.936708860759494 0.843288080863063
0.949367088607595 0.828229633730664
0.962025316455696 0.808096659455997
0.974683544303797 0.789242043857672
0.987341772151899 0.76929048308032
1 0.73828297464422
};
\addplot [line width=0.04pt, color1]
table {%
0 0.322802973588591
0.0126582278481013 0.295353986345066
0.0253164556962025 0.270297181442709
0.0379746835443038 0.241619528623607
0.0506329113924051 0.219372177893765
0.0632911392405063 0.197192980105903
0.0759493670886076 0.175388473031543
0.0886075949367089 0.154364212018019
0.10126582278481 0.136597435670913
0.113924050632911 0.119760302706821
0.126582278481013 0.106248246852768
0.139240506329114 0.0894167637764192
0.151898734177215 0.0739813113196095
0.164556962025316 0.0630420201280197
0.177215189873418 0.0499509863703946
0.189873417721519 0.0410986739926361
0.20253164556962 0.0303634480092886
0.215189873417722 0.0240935503574196
0.227848101265823 0.015662904628502
0.240506329113924 0.00808084022680809
0.253164556962025 0.00448482657348707
0.265822784810127 0.00107590811315332
0.278481012658228 -0.00437829433686374
0.291139240506329 -0.00577705955468132
0.30379746835443 -0.00823144497678853
0.316455696202532 -0.00805109754161094
0.329113924050633 -0.00794983192187598
0.341772151898734 -0.0093813200487302
0.354430379746835 -0.00819845604040961
0.367088607594937 -0.00761335261733521
0.379746835443038 -0.00475908501081057
0.392405063291139 -0.00255541318118602
0.405063291139241 0.00167545932100046
0.417721518987342 0.00494197090435002
0.430379746835443 0.00906475781860556
0.443037974683544 0.0140631064273684
0.455696202531646 0.0179407610359283
0.468354430379747 0.0225847856805622
0.481012658227848 0.0329471807299524
0.493670886075949 0.035055633916078
0.506329113924051 0.0405835311689508
0.518987341772152 0.0477769156694362
0.531645569620253 0.0554218844028535
0.544303797468354 0.0619030081022237
0.556962025316456 0.0687421596639542
0.569620253164557 0.0738486673920826
0.582278481012658 0.0828369746834471
0.594936708860759 0.0910764768283365
0.607594936708861 0.0998594307357723
0.620253164556962 0.106096497187901
0.632911392405063 0.113243054653316
0.645569620253165 0.122096165084821
0.658227848101266 0.129341935162501
0.670886075949367 0.137612841513462
0.683544303797468 0.144873443908793
0.69620253164557 0.153555362136689
0.708860759493671 0.15698967102749
0.721518987341772 0.167617063077417
0.734177215189873 0.172838275256113
0.746835443037975 0.178049115766021
0.759493670886076 0.18364827560737
0.772151898734177 0.190838843458422
0.784810126582278 0.197589324529624
0.79746835443038 0.20119564648547
0.810126582278481 0.208721183813798
0.822784810126582 0.210872964673704
0.835443037974684 0.213610996569031
0.848101265822785 0.216022177710103
0.860759493670886 0.222139125057679
0.873417721518987 0.219672254991872
0.886075949367089 0.222223952329744
0.89873417721519 0.22907905581633
0.911392405063291 0.226877974641931
0.924050632911392 0.232440601739917
0.936708860759494 0.233535539113485
0.949367088607595 0.234017693280549
0.962025316455696 0.235738989731765
0.974683544303797 0.233051391750891
0.987341772151899 0.238042690257019
1 0.235314676562943
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.690658954416243
0.0126582278481013 -0.664962821452209
0.0253164556962025 -0.639359004669044
0.0379746835443038 -0.614388960253931
0.0506329113924051 -0.587585472320965
0.0632911392405063 -0.564287895551384
0.0759493670886076 -0.540344173498262
0.0886075949367089 -0.514375935851879
0.10126582278481 -0.486767604381559
0.113924050632911 -0.464135390297698
0.126582278481013 -0.440695381956632
0.139240506329114 -0.413912993032326
0.151898734177215 -0.389423120446257
0.164556962025316 -0.366996700468746
0.177215189873418 -0.340763462766491
0.189873417721519 -0.317832027674283
0.20253164556962 -0.292563888580948
0.215189873417722 -0.267800111474258
0.227848101265823 -0.247214061957396
0.240506329113924 -0.222747615151491
0.253164556962025 -0.198987996382154
0.265822784810127 -0.179607633400168
0.278481012658228 -0.156924873988853
0.291139240506329 -0.138320582305707
0.30379746835443 -0.118615011188216
0.316455696202532 -0.0989962131812909
0.329113924050633 -0.0830446579460661
0.341772151898734 -0.0658071997287919
0.354430379746835 -0.0501156316047069
0.367088607594937 -0.0332632156886909
0.379746835443038 -0.018404542782065
0.392405063291139 -0.00778537598330265
0.405063291139241 0.00277865183158662
0.417721518987342 0.0157750486003457
0.430379746835443 0.0266003965214655
0.443037974683544 0.0382483398747801
0.455696202531646 0.0442123607914366
0.468354430379747 0.0502033014294319
0.481012658227848 0.0591324826446222
0.493670886075949 0.0632178033493232
0.506329113924051 0.0698847025812666
0.518987341772152 0.0742379282666187
0.531645569620253 0.0777547198544228
0.544303797468354 0.0802791771328007
0.556962025316456 0.0867173505466505
0.569620253164557 0.0897259028957963
0.582278481012658 0.0940387377676
0.594936708860759 0.0973799111716417
0.607594936708861 0.101760780706541
0.620253164556962 0.103872916940768
0.632911392405063 0.110496056570169
0.645569620253165 0.115805295192165
0.658227848101266 0.120809852536656
0.670886075949367 0.126593724087301
0.683544303797468 0.133934855785911
0.69620253164557 0.141415833030512
0.708860759493671 0.151885808287819
0.721518987341772 0.163111034150259
0.734177215189873 0.174652364041663
0.746835443037975 0.189308764676777
0.759493670886076 0.202083858413364
0.772151898734177 0.217064811437044
0.784810126582278 0.23529262341407
0.79746835443038 0.250432640508147
0.810126582278481 0.272406584100303
0.822784810126582 0.290766305070025
0.835443037974684 0.312884294450891
0.848101265822785 0.337197974334981
0.860759493670886 0.360570629903373
0.873417721518987 0.389850241400093
0.886075949367089 0.414192188181191
0.89873417721519 0.439218025135451
0.911392405063291 0.468386330006143
0.924050632911392 0.495597672599854
0.936708860759494 0.522953737618846
0.949367088607595 0.551886085632977
0.962025316455696 0.581766955500085
0.974683544303797 0.610719528147575
0.987341772151899 0.643910448136148
1 0.672366536157285
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.42273788967065
0.0126582278481013 -0.410879093091908
0.0253164556962025 -0.398647343525289
0.0379746835443038 -0.385606260196102
0.0506329113924051 -0.370444125163553
0.0632911392405063 -0.354339882948839
0.0759493670886076 -0.336327626387678
0.0886075949367089 -0.31978846080366
0.10126582278481 -0.30494451235038
0.113924050632911 -0.284763257908763
0.126582278481013 -0.264504477567538
0.139240506329114 -0.247874230896919
0.151898734177215 -0.230776882219475
0.164556962025316 -0.21256284821334
0.177215189873418 -0.191681455935356
0.189873417721519 -0.172108335640979
0.20253164556962 -0.155971209198618
0.215189873417722 -0.139080191981952
0.227848101265823 -0.121230322688801
0.240506329113924 -0.104506042825568
0.253164556962025 -0.0898607928432436
0.265822784810127 -0.077975535588244
0.278481012658228 -0.0642476609936466
0.291139240506329 -0.0513143268874995
0.30379746835443 -0.0403666310696466
0.316455696202532 -0.0307113228136735
0.329113924050633 -0.0213557230183682
0.341772151898734 -0.0150191323528265
0.354430379746835 -0.00823168886546743
0.367088607594937 -0.004493124929213
0.379746835443038 -0.00306712280567984
0.392405063291139 9.49214546673753e-05
0.405063291139241 7.06746874473993e-05
0.417721518987342 0.000212205856168367
0.430379746835443 -0.00348889765539672
0.443037974683544 -0.00637421419575286
0.455696202531646 -0.0132931875708452
0.468354430379747 -0.0187136216784874
0.481012658227848 -0.0245101727690844
0.493670886075949 -0.0338415418785461
0.506329113924051 -0.0415871169931718
0.518987341772152 -0.0540997075605001
0.531645569620253 -0.0627435498645692
0.544303797468354 -0.075220617012599
0.556962025316456 -0.0862783595376975
0.569620253164557 -0.100196808120055
0.582278481012658 -0.112212044756967
0.594936708860759 -0.125146627189958
0.607594936708861 -0.139520299503229
0.620253164556962 -0.153796935024931
0.632911392405063 -0.164224139132474
0.645569620253165 -0.179607005362906
0.658227848101266 -0.189763933366744
0.670886075949367 -0.205544934957515
0.683544303797468 -0.215337433139421
0.69620253164557 -0.227585695840494
0.708860759493671 -0.238153027083044
0.721518987341772 -0.250902877006747
0.734177215189873 -0.258816515475456
0.746835443037975 -0.26985405501087
0.759493670886076 -0.276884052057439
0.772151898734177 -0.288307692886555
0.784810126582278 -0.295588227685585
0.79746835443038 -0.305209340232107
0.810126582278481 -0.312488812176163
0.822784810126582 -0.319936013063843
0.835443037974684 -0.328983892248109
0.848101265822785 -0.331739885194374
0.860759493670886 -0.342792019885998
0.873417721518987 -0.352146985813758
0.886075949367089 -0.361924167177011
0.89873417721519 -0.365326004870769
0.911392405063291 -0.373388399611376
0.924050632911392 -0.387382661443738
0.936708860759494 -0.397677345422259
0.949367088607595 -0.405656225281997
0.962025316455696 -0.421758803835206
0.974683544303797 -0.434759075545805
0.987341772151899 -0.44929159613808
1 -0.464667470671313
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.668434287080713
0.0126582278481013 -0.650993873969663
0.0253164556962025 -0.632792823300289
0.0379746835443038 -0.610537487000492
0.0506329113924051 -0.589967136613985
0.0632911392405063 -0.569218387679777
0.0759493670886076 -0.544975432309952
0.0886075949367089 -0.520646383118642
0.10126582278481 -0.497782444139359
0.113924050632911 -0.47098775052826
0.126582278481013 -0.448360224691585
0.139240506329114 -0.419951590355597
0.151898734177215 -0.39275001246056
0.164556962025316 -0.369181563137874
0.177215189873418 -0.342090608234977
0.189873417721519 -0.316514428196632
0.20253164556962 -0.288332545066168
0.215189873417722 -0.262788686524674
0.227848101265823 -0.238150101681247
0.240506329113924 -0.213162778465276
0.253164556962025 -0.189512356489092
0.265822784810127 -0.165801743317109
0.278481012658228 -0.145259416884846
0.291139240506329 -0.123828163846131
0.30379746835443 -0.104714143946055
0.316455696202532 -0.0875597146095796
0.329113924050633 -0.068999562392996
0.341772151898734 -0.0526673076297651
0.354430379746835 -0.0385461213708092
0.367088607594937 -0.0281963303714398
0.379746835443038 -0.0145807283375413
0.392405063291139 -0.0053101015524139
0.405063291139241 0.00507068137998811
0.417721518987342 0.00975179547636726
0.430379746835443 0.0151567253921541
0.443037974683544 0.019511312230576
0.455696202531646 0.0225962606865363
0.468354430379747 0.0243322544931335
0.481012658227848 0.0254135077583228
0.493670886075949 0.0231838231286389
0.506329113924051 0.0206736533642731
0.518987341772152 0.0184012426823417
0.531645569620253 0.01466510239167
0.544303797468354 0.00793432320818781
0.556962025316456 0.00637348085845259
0.569620253164557 -0.00320519586161408
0.582278481012658 -0.00877372221889905
0.594936708860759 -0.016534144998275
0.607594936708861 -0.0234911107768068
0.620253164556962 -0.0347199079874215
0.632911392405063 -0.0434498637812203
0.645569620253165 -0.052003832587727
0.658227848101266 -0.0607483482997151
0.670886075949367 -0.0670910026584003
0.683544303797468 -0.0778800406331164
0.69620253164557 -0.089834114886008
0.708860759493671 -0.0971500571701372
0.721518987341772 -0.108529305406212
0.734177215189873 -0.118086898835251
0.746835443037975 -0.128726044678783
0.759493670886076 -0.136435020958932
0.772151898734177 -0.147624401802884
0.784810126582278 -0.155781538905455
0.79746835443038 -0.1645764605582
0.810126582278481 -0.174749622158797
0.822784810126582 -0.180955568666496
0.835443037974684 -0.190608099206007
0.848101265822785 -0.200321008539778
0.860759493670886 -0.208951253714038
0.873417721518987 -0.219257003321181
0.886075949367089 -0.224978804523101
0.89873417721519 -0.23164326877841
0.911392405063291 -0.241329000680095
0.924050632911392 -0.247815936593964
0.936708860759494 -0.254432945830669
0.949367088607595 -0.260224994785612
0.962025316455696 -0.266206708181326
0.974683544303797 -0.272226840805589
0.987341772151899 -0.281186027245884
1 -0.282444163926223
};
\addplot [line width=0.08pt, color0]
table {%
0 0.000405778374669873
0.0126582278481013 4.59417841877574e-05
0.0253164556962025 -0.00032522917667082
0.0379746835443038 -0.000639685297313381
0.0506329113924051 -0.000881900011973361
0.0632911392405063 -0.00112027551115296
0.0759493670886076 -0.00135257128764281
0.0886075949367089 -0.00154373767795413
0.10126582278481 -0.00172496133021172
0.113924050632911 -0.00188547403656755
0.126582278481013 -0.00193479384570081
0.139240506329114 -0.00202010150682457
0.151898734177215 -0.00209326808194685
0.164556962025316 -0.00213470827417076
0.177215189873418 -0.00210789702122324
0.189873417721519 -0.00210931833862073
0.20253164556962 -0.0021063846265203
0.215189873417722 -0.00209209208294309
0.227848101265823 -0.0020026293369539
0.240506329113924 -0.00192458642453636
0.253164556962025 -0.00186836695449921
0.265822784810127 -0.00171719875176843
0.278481012658228 -0.00163075402501516
0.291139240506329 -0.00149829796695818
0.30379746835443 -0.00136606195550689
0.316455696202532 -0.00121231062045081
0.329113924050633 -0.00108713571867198
0.341772151898734 -0.000862426459428111
0.354430379746835 -0.000679595437280964
0.367088607594937 -0.000511761033846686
0.379746835443038 -0.000341850798147775
0.392405063291139 -8.07589601350437e-05
0.405063291139241 9.23177038834727e-05
0.417721518987342 0.000290364133178077
0.430379746835443 0.000498977745314088
0.443037974683544 0.000744090496642091
0.455696202531646 0.000963611968161792
0.468354430379747 0.00117912258372948
0.481012658227848 0.00142597704719919
0.493670886075949 0.00168207180638145
0.506329113924051 0.00192470515224017
0.518987341772152 0.00215635538991808
0.531645569620253 0.00244586308180035
0.544303797468354 0.00266111483611738
0.556962025316456 0.00291525098089866
0.569620253164557 0.0031655106848421
0.582278481012658 0.00343743732731968
0.594936708860759 0.00371535265885304
0.607594936708861 0.00395726965595746
0.620253164556962 0.004194159264539
0.632911392405063 0.00447958436910571
0.645569620253165 0.00471032075921684
0.658227848101266 0.00501563378450083
0.670886075949367 0.00522559133114512
0.683544303797468 0.00550526635465225
0.69620253164557 0.00577169288833482
0.708860759493671 0.00598312125604026
0.721518987341772 0.00626251380530536
0.734177215189873 0.00648014641535713
0.746835443037975 0.00671710506634718
0.759493670886076 0.00694912365994921
0.772151898734177 0.00715440614072385
0.784810126582278 0.00739468993691384
0.79746835443038 0.00757238764312427
0.810126582278481 0.00779299886308505
0.822784810126582 0.00799880077570996
0.835443037974684 0.0081608105825474
0.848101265822785 0.00831965683566874
0.860759493670886 0.00847514674019746
0.873417721518987 0.00860273731012577
0.886075949367089 0.00878014162272797
0.89873417721519 0.00884208151118458
0.911392405063291 0.00900911880950659
0.924050632911392 0.00907989352750153
0.936708860759494 0.00914741288270577
0.949367088607595 0.00921200388669082
0.962025316455696 0.00919308290303096
0.974683544303797 0.00927144456512717
0.987341772151899 0.00926381915881241
1 0.0093007062058588
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_samples_0_5.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.808640957840871)
--(axis cs:0,0.802147031997725)
--(axis cs:0.0126582278481013,0.776944476753094)
--(axis cs:0.0253164556962025,0.751662471347435)
--(axis cs:0.0379746835443038,0.72642140565251)
--(axis cs:0.0506329113924051,0.701138836887354)
--(axis cs:0.0632911392405063,0.675906009316248)
--(axis cs:0.0759493670886076,0.650600412364583)
--(axis cs:0.0886075949367089,0.625256022371617)
--(axis cs:0.10126582278481,0.599916679084871)
--(axis cs:0.113924050632911,0.574519663624146)
--(axis cs:0.126582278481013,0.549150942968476)
--(axis cs:0.139240506329114,0.523819472327729)
--(axis cs:0.151898734177215,0.498433076350911)
--(axis cs:0.164556962025316,0.473013389167822)
--(axis cs:0.177215189873418,0.447553258454149)
--(axis cs:0.189873417721519,0.422210979562283)
--(axis cs:0.20253164556962,0.396803006397912)
--(axis cs:0.215189873417722,0.371356980214353)
--(axis cs:0.227848101265823,0.345881748816285)
--(axis cs:0.240506329113924,0.320565932949168)
--(axis cs:0.253164556962025,0.295028921388343)
--(axis cs:0.265822784810127,0.269593050324291)
--(axis cs:0.278481012658228,0.244161744024011)
--(axis cs:0.291139240506329,0.218732101092781)
--(axis cs:0.30379746835443,0.193304523375801)
--(axis cs:0.316455696202532,0.16780056438003)
--(axis cs:0.329113924050633,0.142376232566388)
--(axis cs:0.341772151898734,0.11698065675623)
--(axis cs:0.354430379746835,0.091539954400652)
--(axis cs:0.367088607594937,0.0661644803505137)
--(axis cs:0.379746835443038,0.0407217215411534)
--(axis cs:0.392405063291139,0.0153833981421345)
--(axis cs:0.405063291139241,0.0104386548848106)
--(axis cs:0.417721518987342,0.0358908264249244)
--(axis cs:0.430379746835443,0.0614120763912845)
--(axis cs:0.443037974683544,0.0870356861023029)
--(axis cs:0.455696202531646,0.112648537618259)
--(axis cs:0.468354430379747,0.138245439606162)
--(axis cs:0.481012658227848,0.163912664777439)
--(axis cs:0.493670886075949,0.189555937507741)
--(axis cs:0.506329113924051,0.215263471922612)
--(axis cs:0.518987341772152,0.240877247231102)
--(axis cs:0.531645569620253,0.266589102385089)
--(axis cs:0.544303797468354,0.292329831290102)
--(axis cs:0.556962025316456,0.318044520872575)
--(axis cs:0.569620253164557,0.343802768386745)
--(axis cs:0.582278481012658,0.369547786115499)
--(axis cs:0.594936708860759,0.395286689991689)
--(axis cs:0.607594936708861,0.421040251815946)
--(axis cs:0.620253164556962,0.446930360592078)
--(axis cs:0.632911392405063,0.47264303795757)
--(axis cs:0.645569620253165,0.498414114216522)
--(axis cs:0.658227848101266,0.524222297334639)
--(axis cs:0.670886075949367,0.550025935138637)
--(axis cs:0.683544303797468,0.575881292102438)
--(axis cs:0.69620253164557,0.60156986509732)
--(axis cs:0.708860759493671,0.627240476683439)
--(axis cs:0.721518987341772,0.653195483524741)
--(axis cs:0.734177215189873,0.67883987885403)
--(axis cs:0.746835443037975,0.704529847690538)
--(axis cs:0.759493670886076,0.730204955096558)
--(axis cs:0.772151898734177,0.755980855969249)
--(axis cs:0.784810126582278,0.781634722698489)
--(axis cs:0.79746835443038,0.807101748093163)
--(axis cs:0.810126582278481,0.832634571341056)
--(axis cs:0.822784810126582,0.858107074209495)
--(axis cs:0.835443037974684,0.883719093466251)
--(axis cs:0.848101265822785,0.909060560679199)
--(axis cs:0.860759493670886,0.93444706954793)
--(axis cs:0.873417721518987,0.959798461700498)
--(axis cs:0.886075949367089,0.985087601821472)
--(axis cs:0.89873417721519,1.01018985796804)
--(axis cs:0.911392405063291,1.03539705394725)
--(axis cs:0.924050632911392,1.0605486002412)
--(axis cs:0.936708860759494,1.08552122586058)
--(axis cs:0.949367088607595,1.11056619151897)
--(axis cs:0.962025316455696,1.13560472616921)
--(axis cs:0.974683544303797,1.16059143672608)
--(axis cs:0.987341772151899,1.18532744451692)
--(axis cs:1,1.21015877889836)
--(axis cs:1,-1.20369388054965)
--(axis cs:1,-1.20369388054965)
--(axis cs:0.987341772151899,-1.17837118547467)
--(axis cs:0.974683544303797,-1.1532502747546)
--(axis cs:0.962025316455696,-1.12794544360002)
--(axis cs:0.949367088607595,-1.1027760332696)
--(axis cs:0.936708860759494,-1.0773738733458)
--(axis cs:0.924050632911392,-1.05224775939561)
--(axis cs:0.911392405063291,-1.02695406794719)
--(axis cs:0.89873417721519,-1.0017351433035)
--(axis cs:0.886075949367089,-0.976554453307173)
--(axis cs:0.873417721518987,-0.951302247087661)
--(axis cs:0.860759493670886,-0.925909582171905)
--(axis cs:0.848101265822785,-0.900665192373276)
--(axis cs:0.835443037974684,-0.875465010222734)
--(axis cs:0.822784810126582,-0.850064594302859)
--(axis cs:0.810126582278481,-0.824653584530053)
--(axis cs:0.79746835443038,-0.799345373060598)
--(axis cs:0.784810126582278,-0.774134046692407)
--(axis cs:0.772151898734177,-0.748651719101735)
--(axis cs:0.759493670886076,-0.723208234002278)
--(axis cs:0.746835443037975,-0.69776278546016)
--(axis cs:0.734177215189873,-0.672383629705353)
--(axis cs:0.721518987341772,-0.646948464922246)
--(axis cs:0.708860759493671,-0.621382089715551)
--(axis cs:0.69620253164557,-0.595990503020063)
--(axis cs:0.683544303797468,-0.570465590630084)
--(axis cs:0.670886075949367,-0.544997729351345)
--(axis cs:0.658227848101266,-0.519537579489788)
--(axis cs:0.645569620253165,-0.493982035014034)
--(axis cs:0.632911392405063,-0.468553804472592)
--(axis cs:0.620253164556962,-0.443050527947644)
--(axis cs:0.607594936708861,-0.417505489764714)
--(axis cs:0.594936708860759,-0.392040087260636)
--(axis cs:0.582278481012658,-0.366517012739328)
--(axis cs:0.569620253164557,-0.341026436460052)
--(axis cs:0.556962025316456,-0.315579073471422)
--(axis cs:0.544303797468354,-0.290114420265746)
--(axis cs:0.531645569620253,-0.264585506759958)
--(axis cs:0.518987341772152,-0.239149115124307)
--(axis cs:0.506329113924051,-0.213736451072267)
--(axis cs:0.493670886075949,-0.188214401352604)
--(axis cs:0.481012658227848,-0.162787985927331)
--(axis cs:0.468354430379747,-0.137315996650691)
--(axis cs:0.455696202531646,-0.111907310121559)
--(axis cs:0.443037974683544,-0.0865044786939366)
--(axis cs:0.430379746835443,-0.0609949507910856)
--(axis cs:0.417721518987342,-0.0357227580294671)
--(axis cs:0.405063291139241,-0.0103623503943663)
--(axis cs:0.392405063291139,-0.0154749783861082)
--(axis cs:0.379746835443038,-0.0409642786147117)
--(axis cs:0.367088607594937,-0.0665276346480059)
--(axis cs:0.354430379746835,-0.092071973377241)
--(axis cs:0.341772151898734,-0.117594576431505)
--(axis cs:0.329113924050633,-0.1431598273315)
--(axis cs:0.316455696202532,-0.168736758358029)
--(axis cs:0.30379746835443,-0.19433258185535)
--(axis cs:0.291139240506329,-0.219897526365653)
--(axis cs:0.278481012658228,-0.245421781958674)
--(axis cs:0.265822784810127,-0.270982893088674)
--(axis cs:0.253164556962025,-0.296573122616983)
--(axis cs:0.240506329113924,-0.322171681036687)
--(axis cs:0.227848101265823,-0.347703484016736)
--(axis cs:0.215189873417722,-0.373356653796045)
--(axis cs:0.20253164556962,-0.398867462207636)
--(axis cs:0.189873417721519,-0.424541397181207)
--(axis cs:0.177215189873418,-0.450045462631232)
--(axis cs:0.164556962025316,-0.475674074713642)
--(axis cs:0.151898734177215,-0.501299828105742)
--(axis cs:0.139240506329114,-0.526900774150634)
--(axis cs:0.126582278481013,-0.552474459233727)
--(axis cs:0.113924050632911,-0.5780961578884)
--(axis cs:0.10126582278481,-0.603712304895979)
--(axis cs:0.0886075949367089,-0.629273615657226)
--(axis cs:0.0759493670886076,-0.654892497791476)
--(axis cs:0.0632911392405063,-0.680568796641798)
--(axis cs:0.0506329113924051,-0.706241760552292)
--(axis cs:0.0379746835443038,-0.731807596355864)
--(axis cs:0.0253164556962025,-0.757399723192304)
--(axis cs:0.0126582278481013,-0.783064035097268)
--(axis cs:0,-0.808640957840871)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 0.123430202495574
0.0126582278481013 0.1157260028303
0.0253164556962025 0.109389206149055
0.0379746835443038 0.0986455533166669
0.0506329113924051 0.0933764109747734
0.0632911392405063 0.0877372245344722
0.0759493670886076 0.0774244033938898
0.0886075949367089 0.0692300000025231
0.10126582278481 0.0674262288697042
0.113924050632911 0.0586509392037668
0.126582278481013 0.0581690957064177
0.139240506329114 0.0512607903099125
0.151898734177215 0.0474769611311196
0.164556962025316 0.0428088096226812
0.177215189873418 0.0393183921294377
0.189873417721519 0.039786828786277
0.20253164556962 0.0342293878879559
0.215189873417722 0.0316248688893097
0.227848101265823 0.0276076607703195
0.240506329113924 0.0248977285667593
0.253164556962025 0.024988288228858
0.265822784810127 0.0230904005148177
0.278481012658228 0.0198374178985831
0.291139240506329 0.0182392751862551
0.30379746835443 0.0160970070647991
0.316455696202532 0.0145203975718107
0.329113924050633 0.0137557196169349
0.341772151898734 0.0114977003444052
0.354430379746835 0.00711222713346807
0.367088607594937 0.00797791300647321
0.379746835443038 0.0047056295631443
0.392405063291139 0.00128040426729963
0.405063291139241 -0.000193496458029648
0.417721518987342 -0.00589835357881729
0.430379746835443 -0.00828192587976928
0.443037974683544 -0.0102480999574296
0.455696202531646 -0.0159806220274961
0.468354430379747 -0.0188732045484214
0.481012658227848 -0.0252717013852393
0.493670886075949 -0.0294307798783779
0.506329113924051 -0.0335483549313486
0.518987341772152 -0.0406932163052632
0.531645569620253 -0.0465172115531488
0.544303797468354 -0.0508586295022057
0.556962025316456 -0.0591542463640408
0.569620253164557 -0.0661596427212211
0.582278481012658 -0.0711911826313086
0.594936708860759 -0.0770076627002452
0.607594936708861 -0.0858873645013298
0.620253164556962 -0.094713173954183
0.632911392405063 -0.0992101789641535
0.645569620253165 -0.108917603396756
0.658227848101266 -0.115940227696429
0.670886075949367 -0.12474029755361
0.683544303797468 -0.128217704807983
0.69620253164557 -0.13735886554532
0.708860759493671 -0.14657460236025
0.721518987341772 -0.152321550921231
0.734177215189873 -0.159378461556829
0.746835443037975 -0.164174300512826
0.759493670886076 -0.1734368496161
0.772151898734177 -0.179237235771651
0.784810126582278 -0.184821140249943
0.79746835443038 -0.189640118137571
0.810126582278481 -0.193666364628786
0.822784810126582 -0.201077434691896
0.835443037974684 -0.2044793922619
0.848101265822785 -0.207788629896307
0.860759493670886 -0.208870347824654
0.873417721518987 -0.209954023279804
0.886075949367089 -0.209417743496616
0.89873417721519 -0.20922727520029
0.911392405063291 -0.21109036020618
0.924050632911392 -0.208575073600033
0.936708860759494 -0.206426372022476
0.949367088607595 -0.203899234550605
0.962025316455696 -0.197413322861851
0.974683544303797 -0.196435428936627
0.987341772151899 -0.191086358565532
1 -0.179417704828782
};
\addplot [line width=0.04pt, color1]
table {%
0 0.929431004791396
0.0126582278481013 0.876798948334779
0.0253164556962025 0.822869012739083
0.0379746835443038 0.768248023698764
0.0506329113924051 0.713055143985926
0.0632911392405063 0.665762152852806
0.0759493670886076 0.613558284186083
0.0886075949367089 0.56220831833903
0.10126582278481 0.516915793421885
0.113924050632911 0.469448050872311
0.126582278481013 0.423942974659046
0.139240506329114 0.379766368768822
0.151898734177215 0.335953086416966
0.164556962025316 0.296222541125002
0.177215189873418 0.25903873959909
0.189873417721519 0.224274293848739
0.20253164556962 0.188485637730369
0.215189873417722 0.158115819261878
0.227848101265823 0.129867378233986
0.240506329113924 0.102456164288254
0.253164556962025 0.0773611900831786
0.265822784810127 0.0565149657040621
0.278481012658228 0.0373248552342889
0.291139240506329 0.0213037438354398
0.30379746835443 0.00726664427060711
0.316455696202532 -0.00229441495061827
0.329113924050633 -0.0101504471115638
0.341772151898734 -0.017485444796665
0.354430379746835 -0.0161915611873239
0.367088607594937 -0.0154286379760798
0.379746835443038 -0.0120410990876749
0.392405063291139 -0.00142047068826393
0.405063291139241 0.0036118824163788
0.417721518987342 0.0154212125306927
0.430379746835443 0.0314017808345035
0.443037974683544 0.0503466847922631
0.455696202531646 0.0685880004688607
0.468354430379747 0.0929520834508966
0.481012658227848 0.117533802355891
0.493670886075949 0.144799501845732
0.506329113924051 0.174801147354183
0.518987341772152 0.205959774253134
0.531645569620253 0.239480724349312
0.544303797468354 0.276773945412155
0.556962025316456 0.313974427715639
0.569620253164557 0.353430913422929
0.582278481012658 0.395483988701989
0.594936708860759 0.434905644392143
0.607594936708861 0.481095773230851
0.620253164556962 0.520946112950748
0.632911392405063 0.567225143065827
0.645569620253165 0.610462097372323
0.658227848101266 0.656321793926995
0.670886075949367 0.702381413544409
0.683544303797468 0.746834793953727
0.69620253164557 0.792391071822634
0.708860759493671 0.837204352141167
0.721518987341772 0.881235291814459
0.734177215189873 0.924242498104776
0.746835443037975 0.966563902193967
0.759493670886076 1.00774692656503
0.772151898734177 1.04413122997948
0.784810126582278 1.08706079057521
0.79746835443038 1.11991855279989
0.810126582278481 1.1510875470265
0.822784810126582 1.18171433300443
0.835443037974684 1.21462443826808
0.848101265822785 1.23741653547166
0.860759493670886 1.26376983246009
0.873417721518987 1.28542173945736
0.886075949367089 1.30458314869553
0.89873417721519 1.32232159858903
0.911392405063291 1.33387971090623
0.924050632911392 1.34229135786162
0.936708860759494 1.34764726872683
0.949367088607595 1.35009670391396
0.962025316455696 1.35281261743786
0.974683544303797 1.34544724267413
0.987341772151899 1.34051269566888
1 1.33181960328144
};
\addplot [line width=0.04pt, color1]
table {%
0 0.358725319004656
0.0126582278481013 0.351295573683504
0.0253164556962025 0.344485528710242
0.0379746835443038 0.337235253103131
0.0506329113924051 0.327853598315729
0.0632911392405063 0.319560413151535
0.0759493670886076 0.308695740665714
0.0886075949367089 0.30183949407587
0.10126582278481 0.291040575481696
0.113924050632911 0.28103482060489
0.126582278481013 0.269150836715345
0.139240506329114 0.258126805365349
0.151898734177215 0.246957654167192
0.164556962025316 0.236782702939776
0.177215189873418 0.225179805222272
0.189873417721519 0.212141321236381
0.20253164556962 0.199362906306261
0.215189873417722 0.186812646987202
0.227848101265823 0.175699375495941
0.240506329113924 0.161155726374429
0.253164556962025 0.149042781277468
0.265822784810127 0.137647958636114
0.278481012658228 0.121964757157119
0.291139240506329 0.107955512432533
0.30379746835443 0.0957604947629552
0.316455696202532 0.0826195906000258
0.329113924050633 0.0708609863413835
0.341772151898734 0.0572165586216902
0.354430379746835 0.0446764859571018
0.367088607594937 0.030916499530432
0.379746835443038 0.0172983464785003
0.392405063291139 0.00739216065018655
0.405063291139241 -0.00535655276818687
0.417721518987342 -0.0163702012459928
0.430379746835443 -0.0278331230159928
0.443037974683544 -0.0400866117591388
0.455696202531646 -0.0469209618135452
0.468354430379747 -0.0585186273891099
0.481012658227848 -0.0661983564062137
0.493670886075949 -0.0778480133728515
0.506329113924051 -0.0848564933360257
0.518987341772152 -0.093480725340596
0.531645569620253 -0.101819442197432
0.544303797468354 -0.10715602109926
0.556962025316456 -0.116508013966892
0.569620253164557 -0.123765866282094
0.582278481012658 -0.127520894934038
0.594936708860759 -0.13392724578078
0.607594936708861 -0.140382694818938
0.620253164556962 -0.144601542426063
0.632911392405063 -0.14876002257742
0.645569620253165 -0.152274232316236
0.658227848101266 -0.156450098171633
0.670886075949367 -0.164368525089364
0.683544303797468 -0.164219982905274
0.69620253164557 -0.165664569003038
0.708860759493671 -0.170489931318542
0.721518987341772 -0.173881421401765
0.734177215189873 -0.177333167707962
0.746835443037975 -0.177914690023797
0.759493670886076 -0.182794065403077
0.772151898734177 -0.185946720975242
0.784810126582278 -0.190069664726612
0.79746835443038 -0.192851239317423
0.810126582278481 -0.193364364490155
0.822784810126582 -0.19965552357616
0.835443037974684 -0.201783583247088
0.848101265822785 -0.202293353882496
0.860759493670886 -0.206835799880371
0.873417721518987 -0.212002487345507
0.886075949367089 -0.211798846850779
0.89873417721519 -0.215123700685054
0.911392405063291 -0.221019455894513
0.924050632911392 -0.228690782608274
0.936708860759494 -0.229578053314643
0.949367088607595 -0.230565134118339
0.962025316455696 -0.235547887701521
0.974683544303797 -0.23900267251643
0.987341772151899 -0.24549926323475
1 -0.247945542329008
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.117410122580285
0.0126582278481013 -0.109573534092359
0.0253164556962025 -0.100379904499431
0.0379746835443038 -0.0928317236027413
0.0506329113924051 -0.0832633822851188
0.0632911392405063 -0.0713065807339559
0.0759493670886076 -0.063653180784136
0.0886075949367089 -0.0528876535859139
0.10126582278481 -0.0447373730739536
0.113924050632911 -0.0364543292587761
0.126582278481013 -0.0290261665892609
0.139240506329114 -0.0232688254597417
0.151898734177215 -0.0159542956168573
0.164556962025316 -0.00895735872391937
0.177215189873418 -0.00164382188476565
0.189873417721519 0.00392404138118108
0.20253164556962 0.00859475292843887
0.215189873417722 0.0151324991562244
0.227848101265823 0.0182725555251676
0.240506329113924 0.0199502786130635
0.253164556962025 0.0223235019685317
0.265822784810127 0.0245969907413747
0.278481012658228 0.0273881270337477
0.291139240506329 0.0281368802985687
0.30379746835443 0.0246164755686133
0.316455696202532 0.0265854660385169
0.329113924050633 0.0247643475151641
0.341772151898734 0.0225582677214582
0.354430379746835 0.0186794638997439
0.367088607594937 0.0159636075328151
0.379746835443038 0.00914401018285702
0.392405063291139 0.00438637086721831
0.405063291139241 -0.00511533050403582
0.417721518987342 -0.0116320381795903
0.430379746835443 -0.0180075815423091
0.443037974683544 -0.0263398533178378
0.455696202531646 -0.0353142012043393
0.468354430379747 -0.0478918441961408
0.481012658227848 -0.0580455993394584
0.493670886075949 -0.0714451987306206
0.506329113924051 -0.0849929418729226
0.518987341772152 -0.0962486122191616
0.531645569620253 -0.111283991898922
0.544303797468354 -0.126920330680244
0.556962025316456 -0.142658159189199
0.569620253164557 -0.159534767451193
0.582278481012658 -0.178354115242877
0.594936708860759 -0.193647361595193
0.607594936708861 -0.214382204507138
0.620253164556962 -0.231485116531534
0.632911392405063 -0.252704251193072
0.645569620253165 -0.271422116695852
0.658227848101266 -0.295171938476772
0.670886075949367 -0.315354930628924
0.683544303797468 -0.338869809029566
0.69620253164557 -0.359498534950665
0.708860759493671 -0.386126855279402
0.721518987341772 -0.408217412935684
0.734177215189873 -0.432196997173603
0.746835443037975 -0.45872945844723
0.759493670886076 -0.482697696466579
0.772151898734177 -0.509837208453533
0.784810126582278 -0.535695137016004
0.79746835443038 -0.562504646665162
0.810126582278481 -0.585618147460212
0.822784810126582 -0.613145489605145
0.835443037974684 -0.63896877111076
0.848101265822785 -0.667697881919425
0.860759493670886 -0.698059439448178
0.873417721518987 -0.724454172880468
0.886075949367089 -0.755340014878264
0.89873417721519 -0.782741766860186
0.911392405063291 -0.809999709971704
0.924050632911392 -0.837947003197357
0.936708860759494 -0.865739974217587
0.949367088607595 -0.898423724270245
0.962025316455696 -0.926720061066414
0.974683544303797 -0.952671936088339
0.987341772151899 -0.981035149516659
1 -1.01311814037906
};
\addplot [line width=0.04pt, color1]
table {%
0 0.442372071249253
0.0126582278481013 0.42258429375058
0.0253164556962025 0.402096313793877
0.0379746835443038 0.382234133169936
0.0506329113924051 0.360906446456266
0.0632911392405063 0.344778425278255
0.0759493670886076 0.326663799882381
0.0886075949367089 0.307286123243002
0.10126582278481 0.288115209699896
0.113924050632911 0.272631089118456
0.126582278481013 0.256586363045814
0.139240506329114 0.239157207058709
0.151898734177215 0.222349063550122
0.164556962025316 0.20955143428702
0.177215189873418 0.193563627217772
0.189873417721519 0.180941483154018
0.20253164556962 0.165133992743424
0.215189873417722 0.151031585035945
0.227848101265823 0.140191856978569
0.240506329113924 0.124195268097155
0.253164556962025 0.111250100072484
0.265822784810127 0.101046174250182
0.278481012658228 0.0899023797129831
0.291139240506329 0.076913466317251
0.30379746835443 0.0681280125576609
0.316455696202532 0.0571947013299159
0.329113924050633 0.0476677758239743
0.341772151898734 0.039769072373898
0.354430379746835 0.0299998253617368
0.367088607594937 0.0196206432216065
0.379746835443038 0.0128352106824587
0.392405063291139 0.00502338065481984
0.405063291139241 -0.00367703710554842
0.417721518987342 -0.00893936923478173
0.430379746835443 -0.0152444472662514
0.443037974683544 -0.0250296495315337
0.455696202531646 -0.0280920861526936
0.468354430379747 -0.0332160383542777
0.481012658227848 -0.0377807868997817
0.493670886075949 -0.0444491578887783
0.506329113924051 -0.0487504951356601
0.518987341772152 -0.0539974838259798
0.531645569620253 -0.0579029110315421
0.544303797468354 -0.0605679768423541
0.556962025316456 -0.0636688168173938
0.569620253164557 -0.0675197037674054
0.582278481012658 -0.0696130546586612
0.594936708860759 -0.0716489810668295
0.607594936708861 -0.07465672206736
0.620253164556962 -0.077214784902471
0.632911392405063 -0.0786909643421942
0.645569620253165 -0.0809953749182638
0.658227848101266 -0.0847691803857464
0.670886075949367 -0.0861301787167669
0.683544303797468 -0.0837707328128516
0.69620253164557 -0.084872539603424
0.708860759493671 -0.0859768470277992
0.721518987341772 -0.0872646559703982
0.734177215189873 -0.0877357725317526
0.746835443037975 -0.0901711401029985
0.759493670886076 -0.0897420796697847
0.772151898734177 -0.0894326043072912
0.784810126582278 -0.0894342224581944
0.79746835443038 -0.0904126806519003
0.810126582278481 -0.0885200602126457
0.822784810126582 -0.0892595880119866
0.835443037974684 -0.0873668593706092
0.848101265822785 -0.0875100016805785
0.860759493670886 -0.0868994248125933
0.873417721518987 -0.0853076669753513
0.886075949367089 -0.0803801853437531
0.89873417721519 -0.0771251601098522
0.911392405063291 -0.0777388867045232
0.924050632911392 -0.0739812955873837
0.936708860759494 -0.0688114657438754
0.949367088607595 -0.0669098001058722
0.962025316455696 -0.0610070847494288
0.974683544303797 -0.0511341034383603
0.987341772151899 -0.0473524321528934
1 -0.0422205377798524
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.433350380427562
0.0126582278481013 -0.3989728926508
0.0253164556962025 -0.367664485889986
0.0379746835443038 -0.334472223998722
0.0506329113924051 -0.301396244620114
0.0632911392405063 -0.273147131479396
0.0759493670886076 -0.241910530901187
0.0886075949367089 -0.215453703203794
0.10126582278481 -0.189034507847715
0.113924050632911 -0.161512027254505
0.126582278481013 -0.139126787534745
0.139240506329114 -0.11656103908445
0.151898734177215 -0.09565196328481
0.164556962025316 -0.0764264949882152
0.177215189873418 -0.0604428039061448
0.189873417721519 -0.045780660434546
0.20253164556962 -0.0315099880579388
0.215189873417722 -0.0203501218023323
0.227848101265823 -0.00979134208131308
0.240506329113924 -0.000259164219088281
0.253164556962025 0.00791573310755955
0.265822784810127 0.0113118647902251
0.278481012658228 0.0170959171314417
0.291139240506329 0.0197951327828195
0.30379746835443 0.0211668303221669
0.316455696202532 0.0186296608488973
0.329113924050633 0.0212221768191558
0.341772151898734 0.0190459468536718
0.354430379746835 0.0152443990056186
0.367088607594937 0.011373859565699
0.379746835443038 0.00643322506474847
0.392405063291139 0.00222363116121489
0.405063291139241 -0.00189166898729924
0.417721518987342 -0.00813271731123418
0.430379746835443 -0.0113668227478156
0.443037974683544 -0.0196717999308571
0.455696202531646 -0.0233809273044687
0.468354430379747 -0.0307251933472
0.481012658227848 -0.0379689926969593
0.493670886075949 -0.0406157469703625
0.506329113924051 -0.0476151821394884
0.518987341772152 -0.0520761983317598
0.531645569620253 -0.055413792116628
0.544303797468354 -0.0585939798870456
0.556962025316456 -0.0620576294963338
0.569620253164557 -0.0598298085442571
0.582278481012658 -0.0612953369188037
0.594936708860759 -0.062056428512364
0.607594936708861 -0.0590646363187465
0.620253164556962 -0.0589336820189429
0.632911392405063 -0.0568887599072113
0.645569620253165 -0.0509246565087171
0.658227848101266 -0.0416510085076622
0.670886075949367 -0.0359954972791525
0.683544303797468 -0.0297537401273115
0.69620253164557 -0.0209026864799329
0.708860759493671 -0.0105107153637979
0.721518987341772 0.0003097750883303
0.734177215189873 0.0114059263493569
0.746835443037975 0.0223473849373507
0.759493670886076 0.0405196801717054
0.772151898734177 0.0520074519753306
0.784810126582278 0.0685674308748661
0.79746835443038 0.0814553112184664
0.810126582278481 0.0981643720917527
0.822784810126582 0.1172345181323
0.835443037974684 0.133323780317806
0.848101265822785 0.1513507043433
0.860759493670886 0.168779027496046
0.873417721518987 0.184160542812151
0.886075949367089 0.199554421814156
0.89873417721519 0.213758753511014
0.911392405063291 0.231744565521919
0.924050632911392 0.249762307364705
0.936708860759494 0.271161154213651
0.949367088607595 0.279104287251604
0.962025316455696 0.293419634309398
0.974683544303797 0.307944319309066
0.987341772151899 0.321536379417277
1 0.338747266695677
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.535175112529749
0.0126582278481013 -0.529697545525845
0.0253164556962025 -0.518921109010832
0.0379746835443038 -0.514133768025245
0.0506329113924051 -0.502634148400216
0.0632911392405063 -0.491882864804473
0.0759493670886076 -0.479395901306642
0.0886075949367089 -0.462169715522127
0.10126582278481 -0.449577229805805
0.113924050632911 -0.435892769046347
0.126582278481013 -0.418502625941452
0.139240506329114 -0.401107414683731
0.151898734177215 -0.384233748596161
0.164556962025316 -0.36879097408805
0.177215189873418 -0.347474705204325
0.189873417721519 -0.328529367586506
0.20253164556962 -0.308471594003946
0.215189873417722 -0.28956743463379
0.227848101265823 -0.269320411995223
0.240506329113924 -0.248696880493567
0.253164556962025 -0.228090990322989
0.265822784810127 -0.209770846695363
0.278481012658228 -0.185720603295423
0.291139240506329 -0.166892656088494
0.30379746835443 -0.146412127543058
0.316455696202532 -0.127641254244957
0.329113924050633 -0.105590704933057
0.341772151898734 -0.0846181797693991
0.354430379746835 -0.0665525523503303
0.367088607594937 -0.0489813292218865
0.379746835443038 -0.0271945476967363
0.392405063291139 -0.0094317327904039
0.405063291139241 0.00758150313272037
0.417721518987342 0.0231323145085656
0.430379746835443 0.0403704363592741
0.443037974683544 0.0557109666434635
0.455696202531646 0.0730024865030635
0.468354430379747 0.0868284898044283
0.481012658227848 0.0997861951853138
0.493670886075949 0.113936340738706
0.506329113924051 0.123964334944634
0.518987341772152 0.137986136811694
0.531645569620253 0.149874940723099
0.544303797468354 0.157519205368572
0.556962025316456 0.168342055967548
0.569620253164557 0.178632966908738
0.582278481012658 0.185104263989959
0.594936708860759 0.193503149984204
0.607594936708861 0.199622339008167
0.620253164556962 0.208012112227441
0.632911392405063 0.211707478196775
0.645569620253165 0.215590082130693
0.658227848101266 0.215416178088742
0.670886075949367 0.220980176193734
0.683544303797468 0.224167545424568
0.69620253164557 0.225509759041735
0.708860759493671 0.228531727858537
0.721518987341772 0.227817647333468
0.734177215189873 0.228981745856489
0.746835443037975 0.22712602315518
0.759493670886076 0.225022582845881
0.772151898734177 0.224423381670685
0.784810126582278 0.218268626527751
0.79746835443038 0.213195905129135
0.810126582278481 0.210713082505631
0.822784810126582 0.210517530389782
0.835443037974684 0.200610204950806
0.848101265822785 0.196463137238142
0.860759493670886 0.192954727693998
0.873417721518987 0.185116994619714
0.886075949367089 0.176037555409881
0.89873417721519 0.173884101449207
0.911392405063291 0.166213973250225
0.924050632911392 0.160277782523062
0.936708860759494 0.14970319535862
0.949367088607595 0.141307877966113
0.962025316455696 0.13329843167074
0.974683544303797 0.130048531121771
0.987341772151899 0.11734341915007
1 0.111188477280899
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0114466441231392
0.0126582278481013 0.0377531682065789
0.0253164556962025 0.0619690188844305
0.0379746835443038 0.0819611934246514
0.0506329113924051 0.110005468121687
0.0632911392405063 0.127174376182381
0.0759493670886076 0.142602739439334
0.0886075949367089 0.160909052798118
0.10126582278481 0.176363958502347
0.113924050632911 0.189269223401974
0.126582278481013 0.199577093624662
0.139240506329114 0.209625324691684
0.151898734177215 0.216185851858645
0.164556962025316 0.219819218562966
0.177215189873418 0.226208704894321
0.189873417721519 0.224681904559943
0.20253164556962 0.226815548593028
0.215189873417722 0.227284109320514
0.227848101265823 0.221375290844492
0.240506329113924 0.215740889962355
0.253164556962025 0.208606507597466
0.265822784810127 0.199109881994421
0.278481012658228 0.187392803128409
0.291139240506329 0.175965273626365
0.30379746835443 0.158723359506294
0.316455696202532 0.144453498924354
0.329113924050633 0.127584681503521
0.341772151898734 0.107593563101732
0.354430379746835 0.0869547065759511
0.367088607594937 0.0662713386139106
0.379746835443038 0.0418516925559635
0.392405063291139 0.0188280164718866
0.405063291139241 -0.00980359636733235
0.417721518987342 -0.0391864504394716
0.430379746835443 -0.0684664655627927
0.443037974683544 -0.0994692175149499
0.455696202531646 -0.129890426294074
0.468354430379747 -0.162897664899623
0.481012658227848 -0.196593568099288
0.493670886075949 -0.230584996434605
0.506329113924051 -0.264022152853968
0.518987341772152 -0.301555978057649
0.531645569620253 -0.337793790748311
0.544303797468354 -0.375518083607609
0.556962025316456 -0.413623236948247
0.569620253164557 -0.448221207354189
0.582278481012658 -0.490629585335911
0.594936708860759 -0.528577396060487
0.607594936708861 -0.56696955559489
0.620253164556962 -0.605344868544058
0.632911392405063 -0.644936054428129
0.645569620253165 -0.683306908100155
0.658227848101266 -0.721277507113898
0.670886075949367 -0.761216179924894
0.683544303797468 -0.797984472888018
0.69620253164557 -0.839185118842981
0.708860759493671 -0.876052347191329
0.721518987341772 -0.910631589088927
0.734177215189873 -0.950118151784102
0.746835443037975 -0.986264783837401
0.759493670886076 -1.02313237500937
0.772151898734177 -1.05778778000665
0.784810126582278 -1.0898135027151
0.79746835443038 -1.12455624331907
0.810126582278481 -1.1590036154413
0.822784810126582 -1.19043094279168
0.835443037974684 -1.22345929845758
0.848101265822785 -1.25352736746775
0.860759493670886 -1.28638664999302
0.873417721518987 -1.31652843554524
0.886075949367089 -1.34514446857282
0.89873417721519 -1.37194482348591
0.911392405063291 -1.39616183107296
0.924050632911392 -1.42815088181147
0.936708860759494 -1.45338056439685
0.949367088607595 -1.48338983363251
0.962025316455696 -1.50746714412486
0.974683544303797 -1.53038292122995
0.987341772151899 -1.55637016091241
1 -1.58197924168684
};
\addplot [line width=0.04pt, color1]
table {%
0 0.161362621856174
0.0126582278481013 0.145557492213276
0.0253164556962025 0.133256407667761
0.0379746835443038 0.116805636670118
0.0506329113924051 0.10476860284471
0.0632911392405063 0.0845885265047324
0.0759493670886076 0.0771493993131467
0.0886075949367089 0.0659299341912407
0.10126582278481 0.0536462373833634
0.113924050632911 0.0434891431841088
0.126582278481013 0.0336115382874575
0.139240506329114 0.0254803562789941
0.151898734177215 0.0168795566595879
0.164556962025316 0.00754632598273983
0.177215189873418 2.44351720508906e-05
0.189873417721519 -0.00544924341913731
0.20253164556962 -0.0114588156410201
0.215189873417722 -0.0131470900330119
0.227848101265823 -0.017147983920058
0.240506329113924 -0.0223368776847182
0.253164556962025 -0.0215327678855699
0.265822784810127 -0.0245464180861378
0.278481012658228 -0.0255429976535133
0.291139240506329 -0.0244690599963376
0.30379746835443 -0.0234680922241884
0.316455696202532 -0.0229597119080874
0.329113924050633 -0.022107417703161
0.341772151898734 -0.0173726596480929
0.354430379746835 -0.0159487522867563
0.367088607594937 -0.0120952666279783
0.379746835443038 -0.00691829842222555
0.392405063291139 -0.00405276400602767
0.405063291139241 0.00235560462845779
0.417721518987342 0.00675492627756127
0.430379746835443 0.0128484531175265
0.443037974683544 0.019481503603949
0.455696202531646 0.0237203848777539
0.468354430379747 0.0300793099024745
0.481012658227848 0.0372156356784245
0.493670886075949 0.0428980051312122
0.506329113924051 0.0491074045643096
0.518987341772152 0.0551882397249042
0.531645569620253 0.0598544085719196
0.544303797468354 0.0677437336979088
0.556962025316456 0.074452436649593
0.569620253164557 0.0787791749385874
0.582278481012658 0.0842092241210921
0.594936708860759 0.0892856898605783
0.607594936708861 0.0942719735292447
0.620253164556962 0.0979156056789539
0.632911392405063 0.103016602757916
0.645569620253165 0.104262235720307
0.658227848101266 0.10768309210249
0.670886075949367 0.111569825931579
0.683544303797468 0.115308794294434
0.69620253164557 0.112831677587118
0.708860759493671 0.113309391219892
0.721518987341772 0.113214750550575
0.734177215189873 0.11378173240007
0.746835443037975 0.111724362931581
0.759493670886076 0.11070458017669
0.772151898734177 0.109150554819705
0.784810126582278 0.103973703083169
0.79746835443038 0.102714113380024
0.810126582278481 0.0972028441292503
0.822784810126582 0.0898466878046621
0.835443037974684 0.0853175929014042
0.848101265822785 0.0780914413636957
0.860759493670886 0.0708117825450202
0.873417721518987 0.0597636094604407
0.886075949367089 0.0536275835220574
0.89873417721519 0.0414272222822064
0.911392405063291 0.0361609218456969
0.924050632911392 0.0217500065842946
0.936708860759494 0.0158835771081155
0.949367088607595 0.000391904341614402
0.962025316455696 -0.0161685977822244
0.974683544303797 -0.0239787564844609
0.987341772151899 -0.0401255203793264
1 -0.0550844689339408
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.235198893554254
0.0126582278481013 -0.228542872175929
0.0253164556962025 -0.22378471042392
0.0379746835443038 -0.214602112930998
0.0506329113924051 -0.206898062654378
0.0632911392405063 -0.202907883764724
0.0759493670886076 -0.19496871039463
0.0886075949367089 -0.186748203431946
0.10126582278481 -0.177841435135795
0.113924050632911 -0.172967422807941
0.126582278481013 -0.166568441834613
0.139240506329114 -0.156549674110275
0.151898734177215 -0.14852479502121
0.164556962025316 -0.141665977813107
0.177215189873418 -0.132551890919605
0.189873417721519 -0.125167730054032
0.20253164556962 -0.114721492846229
0.215189873417722 -0.107188199357214
0.227848101265823 -0.0991224793388625
0.240506329113924 -0.0909804482014304
0.253164556962025 -0.0825034363752868
0.265822784810127 -0.0740125963787519
0.278481012658228 -0.064430510392324
0.291139240506329 -0.0588094988186218
0.30379746835443 -0.0504916095558976
0.316455696202532 -0.0429759740088016
0.329113924050633 -0.03650759700307
0.341772151898734 -0.0291582847942915
0.354430379746835 -0.022402021587873
0.367088607594937 -0.0154549248069613
0.379746835443038 -0.00728883663200215
0.392405063291139 -0.0019776531732759
0.405063291139241 0.00266370911420816
0.417721518987342 0.00693566401181871
0.430379746835443 0.0126170288936086
0.443037974683544 0.0131502050969757
0.455696202531646 0.0180424350361387
0.468354430379747 0.0195045074512498
0.481012658227848 0.0236826432205218
0.493670886075949 0.0233601161966729
0.506329113924051 0.024899683259763
0.518987341772152 0.0267917025101534
0.531645569620253 0.0247323694625621
0.544303797468354 0.0254932215201836
0.556962025316456 0.0239339028535702
0.569620253164557 0.0236663187596766
0.582278481012658 0.0214660396103345
0.594936708860759 0.0173827204272886
0.607594936708861 0.0170009719462135
0.620253164556962 0.0119240348710694
0.632911392405063 0.00842324447083877
0.645569620253165 0.00424562616764746
0.658227848101266 -0.000414093930384024
0.670886075949367 -0.00670281564773565
0.683544303797468 -0.0104122122608378
0.69620253164557 -0.0150226618661123
0.708860759493671 -0.0197009125476403
0.721518987341772 -0.0222097683090526
0.734177215189873 -0.0269716435512595
0.746835443037975 -0.0333908438552882
0.759493670886076 -0.0402091923835662
0.772151898734177 -0.0439611268903905
0.784810126582278 -0.0484224213280807
0.79746835443038 -0.0479686565573135
0.810126582278481 -0.0520873023278821
0.822784810126582 -0.0551129192903234
0.835443037974684 -0.0573314587767897
0.848101265822785 -0.0579840647758274
0.860759493670886 -0.0592436074328888
0.873417721518987 -0.0625727950594349
0.886075949367089 -0.0609129379584357
0.89873417721519 -0.0574927637992783
0.911392405063291 -0.050895445629409
0.924050632911392 -0.0496970216844192
0.936708860759494 -0.0459372256497823
0.949367088607595 -0.0355707734973776
0.962025316455696 -0.0278647195068035
0.974683544303797 -0.0247268884867184
0.987341772151899 -0.00858977525609699
1 0.00172981746582149
};
\addplot [line width=0.04pt, color1]
table {%
0 1.03710747575641
0.0126582278481013 1.00738309900879
0.0253164556962025 0.979473062912733
0.0379746835443038 0.954808123886474
0.0506329113924051 0.925946036069026
0.0632911392405063 0.896367292640461
0.0759493670886076 0.865077500839942
0.0886075949367089 0.832945778586718
0.10126582278481 0.800943066811022
0.113924050632911 0.771169603528769
0.126582278481013 0.735125699081403
0.139240506329114 0.70179751286611
0.151898734177215 0.672297936257079
0.164556962025316 0.635924735084671
0.177215189873418 0.602174352130934
0.189873417721519 0.567159823726318
0.20253164556962 0.534606985962438
0.215189873417722 0.497413488210797
0.227848101265823 0.463690942427082
0.240506329113924 0.43008298143746
0.253164556962025 0.394335656873661
0.265822784810127 0.360222158870453
0.278481012658228 0.326476300448113
0.291139240506329 0.291879916359611
0.30379746835443 0.257850439991533
0.316455696202532 0.222808618333068
0.329113924050633 0.188207094633822
0.341772151898734 0.155301958228671
0.354430379746835 0.122220727226564
0.367088607594937 0.0875527619328237
0.379746835443038 0.0541064062960455
0.392405063291139 0.0211906967269875
0.405063291139241 -0.0138941744719721
0.417721518987342 -0.0474613515356941
0.430379746835443 -0.0796924927504187
0.443037974683544 -0.113009439667698
0.455696202531646 -0.146523452137576
0.468354430379747 -0.180435262122396
0.481012658227848 -0.214193484317911
0.493670886075949 -0.24751682640203
0.506329113924051 -0.281264511674415
0.518987341772152 -0.315469805137582
0.531645569620253 -0.349990347153766
0.544303797468354 -0.384489376332443
0.556962025316456 -0.419480324102149
0.569620253164557 -0.451307530553897
0.582278481012658 -0.486514579044816
0.594936708860759 -0.518906520923486
0.607594936708861 -0.554420268080866
0.620253164556962 -0.58697360882782
0.632911392405063 -0.621250819997001
0.645569620253165 -0.65445794068811
0.658227848101266 -0.68656692101128
0.670886075949367 -0.723790592669774
0.683544303797468 -0.75630563976381
0.69620253164557 -0.789465831087446
0.708860759493671 -0.824180716678857
0.721518987341772 -0.854797545343461
0.734177215189873 -0.886652481883367
0.746835443037975 -0.923266007411559
0.759493670886076 -0.951044492265736
0.772151898734177 -0.983576123284103
0.784810126582278 -1.01292308861568
0.79746835443038 -1.03966403940997
0.810126582278481 -1.06901271509672
0.822784810126582 -1.10047534007564
0.835443037974684 -1.12292463051272
0.848101265822785 -1.15017701444571
0.860759493670886 -1.17349649472288
0.873417721518987 -1.19565427630113
0.886075949367089 -1.2187032539553
0.89873417721519 -1.2342126892825
0.911392405063291 -1.25996206574133
0.924050632911392 -1.27414097691554
0.936708860759494 -1.29237321276394
0.949367088607595 -1.3048178389045
0.962025316455696 -1.3168052511208
0.974683544303797 -1.32923399481562
0.987341772151899 -1.33526358130574
1 -1.34642965451373
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.23345033751501
0.0126582278481013 -0.235666623784331
0.0253164556962025 -0.236714174092348
0.0379746835443038 -0.235748186470371
0.0506329113924051 -0.235373998928263
0.0632911392405063 -0.230547782751549
0.0759493670886076 -0.227183651878973
0.0886075949367089 -0.223574286734741
0.10126582278481 -0.21654503780221
0.113924050632911 -0.215223423419532
0.126582278481013 -0.205668257376545
0.139240506329114 -0.199224982794816
0.151898734177215 -0.193256606180072
0.164556962025316 -0.187589618330274
0.177215189873418 -0.174206967454358
0.189873417721519 -0.167836626217931
0.20253164556962 -0.158597577917255
0.215189873417722 -0.147532004441767
0.227848101265823 -0.138959595234233
0.240506329113924 -0.127972936470313
0.253164556962025 -0.11899610430882
0.265822784810127 -0.104396852966919
0.278481012658228 -0.0962199797359978
0.291139240506329 -0.0858882361058264
0.30379746835443 -0.076271275659571
0.316455696202532 -0.0649472900972866
0.329113924050633 -0.0530264790633868
0.341772151898734 -0.042134721042001
0.354430379746835 -0.0337689764043135
0.367088607594937 -0.0243675892584201
0.379746835443038 -0.0126956625166652
0.392405063291139 -0.00488399612455976
0.405063291139241 0.00422162338924125
0.417721518987342 0.0133937830092956
0.430379746835443 0.0189289001210192
0.443037974683544 0.0251981318427178
0.455696202531646 0.0306399736037194
0.468354430379747 0.0384374132172948
0.481012658227848 0.042666802336651
0.493670886075949 0.0476800147118808
0.506329113924051 0.0517112330568023
0.518987341772152 0.0555463632160592
0.531645569620253 0.0583078282391595
0.544303797468354 0.0595650798990699
0.556962025316456 0.0621316027547874
0.569620253164557 0.0597511357533304
0.582278481012658 0.0599127125255593
0.594936708860759 0.05812432452215
0.607594936708861 0.0572259287388026
0.620253164556962 0.0552495387356589
0.632911392405063 0.0486239971025343
0.645569620253165 0.0453957299358794
0.658227848101266 0.0404337210532534
0.670886075949367 0.035429902121547
0.683544303797468 0.0293574444135717
0.69620253164557 0.0218728213597309
0.708860759493671 0.0140811782446462
0.721518987341772 0.00686408050860343
0.734177215189873 -0.00595768379523692
0.746835443037975 -0.0187734767501025
0.759493670886076 -0.0273583299009075
0.772151898734177 -0.0398742503200646
0.784810126582278 -0.0521494004577845
0.79746835443038 -0.0667585031038639
0.810126582278481 -0.0781914886728572
0.822784810126582 -0.088702764213146
0.835443037974684 -0.105370492909561
0.848101265822785 -0.117144885145483
0.860759493670886 -0.130252716374604
0.873417721518987 -0.146038587723968
0.886075949367089 -0.157771032486078
0.89873417721519 -0.172240309805627
0.911392405063291 -0.188973524058421
0.924050632911392 -0.204278334563774
0.936708860759494 -0.218649888457918
0.949367088607595 -0.226716511579604
0.962025316455696 -0.249422959589895
0.974683544303797 -0.262200940076727
0.987341772151899 -0.270425715775796
1 -0.288380093632172
};
\addplot [line width=0.04pt, color1]
table {%
0 0.423882116717397
0.0126582278481013 0.402714062534427
0.0253164556962025 0.390730337981534
0.0379746835443038 0.367778211913458
0.0506329113924051 0.351816729044644
0.0632911392405063 0.332850673733078
0.0759493670886076 0.315174132826161
0.0886075949367089 0.296189551829747
0.10126582278481 0.279807350129933
0.113924050632911 0.263410025815807
0.126582278481013 0.252378691876682
0.139240506329114 0.235769659833613
0.151898734177215 0.221110693179824
0.164556962025316 0.204807632614518
0.177215189873418 0.191609932085941
0.189873417721519 0.178272230962859
0.20253164556962 0.166935687015487
0.215189873417722 0.154041242564626
0.227848101265823 0.13988499427422
0.240506329113924 0.127704544656278
0.253164556962025 0.117011227363931
0.265822784810127 0.104171257049294
0.278481012658228 0.0909557755206157
0.291139240506329 0.0820340964246365
0.30379746835443 0.0733774410289446
0.316455696202532 0.0628718476582835
0.329113924050633 0.0516812156966184
0.341772151898734 0.0427630886822044
0.354430379746835 0.0325137735069452
0.367088607594937 0.0224371133801205
0.379746835443038 0.0137624987136183
0.392405063291139 0.00555806536259852
0.405063291139241 -0.00326286602450505
0.417721518987342 -0.011506316412878
0.430379746835443 -0.0193762054719417
0.443037974683544 -0.0276326829207947
0.455696202531646 -0.0377981743180869
0.468354430379747 -0.0458960576702252
0.481012658227848 -0.0551159986924524
0.493670886075949 -0.0624580965904989
0.506329113924051 -0.0714322518229288
0.518987341772152 -0.0796021101769054
0.531645569620253 -0.0866372536856672
0.544303797468354 -0.096204056630477
0.556962025316456 -0.102292236422778
0.569620253164557 -0.111120186132355
0.582278481012658 -0.117887065023836
0.594936708860759 -0.126437907657785
0.607594936708861 -0.133602428082861
0.620253164556962 -0.138990608708152
0.632911392405063 -0.146553467972962
0.645569620253165 -0.152746769090386
0.658227848101266 -0.160953807498937
0.670886075949367 -0.165745543124622
0.683544303797468 -0.171616381725428
0.69620253164557 -0.176653909955711
0.708860759493671 -0.180052512774064
0.721518987341772 -0.187796416048584
0.734177215189873 -0.1897151155174
0.746835443037975 -0.194576119215974
0.759493670886076 -0.199557774817767
0.772151898734177 -0.197824731350689
0.784810126582278 -0.199960696263582
0.79746835443038 -0.204821502901359
0.810126582278481 -0.203374126758564
0.822784810126582 -0.20146138754742
0.835443037974684 -0.199858096408548
0.848101265822785 -0.199094198908025
0.860759493670886 -0.198022351116018
0.873417721518987 -0.191744431947259
0.886075949367089 -0.185277275618629
0.89873417721519 -0.182290453806786
0.911392405063291 -0.173158849451711
0.924050632911392 -0.167404548896326
0.936708860759494 -0.160210685904021
0.949367088607595 -0.149848895764814
0.962025316455696 -0.13749699009547
0.974683544303797 -0.130502047249154
0.987341772151899 -0.112917858319958
1 -0.1019771015899
};
\addplot [line width=0.04pt, color1]
table {%
0 0.147097937652932
0.0126582278481013 0.134833279257995
0.0253164556962025 0.119811159515506
0.0379746835443038 0.10419646844007
0.0506329113924051 0.0886768024562568
0.0632911392405063 0.0790498544359838
0.0759493670886076 0.068891648566574
0.0886075949367089 0.0558705940007564
0.10126582278481 0.0450319154455186
0.113924050632911 0.0336101060028612
0.126582278481013 0.0270241057526577
0.139240506329114 0.0182554836928744
0.151898734177215 0.0096460392655432
0.164556962025316 0.0028948147578971
0.177215189873418 -0.00407206871758607
0.189873417721519 -0.0129455249943917
0.20253164556962 -0.0148074052106969
0.215189873417722 -0.0187341598041149
0.227848101265823 -0.0226528862637692
0.240506329113924 -0.0251420656351757
0.253164556962025 -0.0272821807113034
0.265822784810127 -0.0304192346237324
0.278481012658228 -0.0297263821830428
0.291139240506329 -0.0288855320636701
0.30379746835443 -0.0310446915956268
0.316455696202532 -0.0309726536212176
0.329113924050633 -0.0267522672038323
0.341772151898734 -0.0224331527969063
0.354430379746835 -0.0189782530921269
0.367088607594937 -0.0141313414100449
0.379746835443038 -0.00917524835137271
0.392405063291139 -0.00408513959211645
0.405063291139241 0.00353290973467495
0.417721518987342 0.00894750017540457
0.430379746835443 0.0169458047127751
0.443037974683544 0.0287732339439061
0.455696202531646 0.0389990609336878
0.468354430379747 0.0468340377220304
0.481012658227848 0.059508993580639
0.493670886075949 0.0689228437555106
0.506329113924051 0.0824462919618316
0.518987341772152 0.0942363847886878
0.531645569620253 0.107660178185507
0.544303797468354 0.121679968395016
0.556962025316456 0.135545448953473
0.569620253164557 0.149792152243446
0.582278481012658 0.164132536345689
0.594936708860759 0.179634683692906
0.607594936708861 0.192995424558786
0.620253164556962 0.209369382604015
0.632911392405063 0.225028384041364
0.645569620253165 0.239331348362585
0.658227848101266 0.256568896703443
0.670886075949367 0.271581900815482
0.683544303797468 0.283581116674343
0.69620253164557 0.300470288097761
0.708860759493671 0.31346611667295
0.721518987341772 0.326350632138014
0.734177215189873 0.339354944718151
0.746835443037975 0.352299074088445
0.759493670886076 0.365838736412095
0.772151898734177 0.37448475957183
0.784810126582278 0.384996078149679
0.79746835443038 0.397249715633134
0.810126582278481 0.4055055438569
0.822784810126582 0.412653202126598
0.835443037974684 0.42225557333408
0.848101265822785 0.422473153705805
0.860759493670886 0.42977497477702
0.873417721518987 0.432001097892498
0.886075949367089 0.432487521768326
0.89873417721519 0.436760853639955
0.911392405063291 0.43597773459478
0.924050632911392 0.434499885319835
0.936708860759494 0.431147203545831
0.949367088607595 0.42706546752572
0.962025316455696 0.419720898924547
0.974683544303797 0.416535281643808
0.987341772151899 0.407959182673645
1 0.396811693647038
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.17156642890549
0.0126582278481013 -0.177048290749781
0.0253164556962025 -0.18217524333989
0.0379746835443038 -0.184674935787685
0.0506329113924051 -0.18770933937473
0.0632911392405063 -0.184630996176939
0.0759493670886076 -0.184634273030027
0.0886075949367089 -0.18360378975904
0.10126582278481 -0.177551409638103
0.113924050632911 -0.171038678506476
0.126582278481013 -0.170866655474438
0.139240506329114 -0.161918160037746
0.151898734177215 -0.154272072100203
0.164556962025316 -0.149223304991946
0.177215189873418 -0.137916141628095
0.189873417721519 -0.13233260404719
0.20253164556962 -0.122759891758565
0.215189873417722 -0.11231615257671
0.227848101265823 -0.101832817418371
0.240506329113924 -0.0933632246081246
0.253164556962025 -0.0830623650848157
0.265822784810127 -0.0770907091145366
0.278481012658228 -0.0638677208792765
0.291139240506329 -0.0573262313454529
0.30379746835443 -0.0493329763740899
0.316455696202532 -0.0399133040640824
0.329113924050633 -0.0343557928437979
0.341772151898734 -0.0265254652571283
0.354430379746835 -0.0181978472305006
0.367088607594937 -0.0125721459157681
0.379746835443038 -0.00904621844450587
0.392405063291139 -0.00359972908051734
0.405063291139241 0.0019162567975692
0.417721518987342 0.00724298782244043
0.430379746835443 0.00908221999018155
0.443037974683544 0.0122147216968572
0.455696202531646 0.0153735231895553
0.468354430379747 0.0167791190177369
0.481012658227848 0.0196182202319152
0.493670886075949 0.0222231438792079
0.506329113924051 0.0241373899486537
0.518987341772152 0.0242831879886545
0.531645569620253 0.0277078640395072
0.544303797468354 0.0254820063808291
0.556962025316456 0.0253631329683512
0.569620253164557 0.0284519269390084
0.582278481012658 0.0311513846029716
0.594936708860759 0.0353128575500989
0.607594936708861 0.0358263749659496
0.620253164556962 0.0406068852538204
0.632911392405063 0.0413270557794325
0.645569620253165 0.0442039260147577
0.658227848101266 0.0494805528661947
0.670886075949367 0.0549772531557906
0.683544303797468 0.0613863434766967
0.69620253164557 0.0671802776405865
0.708860759493671 0.0741734661038833
0.721518987341772 0.0847297173770514
0.734177215189873 0.0899043567810068
0.746835443037975 0.102414249892528
0.759493670886076 0.115482927196347
0.772151898734177 0.125056381792123
0.784810126582278 0.135522303899395
0.79746835443038 0.153385682560168
0.810126582278481 0.16798016193216
0.822784810126582 0.183569153225965
0.835443037974684 0.196190804306828
0.848101265822785 0.215458388223075
0.860759493670886 0.234517521993885
0.873417721518987 0.250072181609826
0.886075949367089 0.273242955872432
0.89873417721519 0.289054677818106
0.911392405063291 0.309692799761195
0.924050632911392 0.330188013364711
0.936708860759494 0.350866892543115
0.949367088607595 0.374141879827765
0.962025316455696 0.393296685295679
0.974683544303797 0.413612110815319
0.987341772151899 0.432443090945146
1 0.451484825777747
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0555232253270026
0.0126582278481013 0.0462724819660609
0.0253164556962025 0.0418457150342456
0.0379746835443038 0.0344338903171191
0.0506329113924051 0.0289013249515183
0.0632911392405063 0.0183640357823616
0.0759493670886076 0.012838550032997
0.0886075949367089 0.00668753333606247
0.10126582278481 0.00268960109219367
0.113924050632911 -0.00117606689641424
0.126582278481013 -0.00440227909515645
0.139240506329114 -0.0080808660421736
0.151898734177215 -0.0132087462703649
0.164556962025316 -0.0151543730729598
0.177215189873418 -0.0189922171323789
0.189873417721519 -0.0186203287020416
0.20253164556962 -0.021547298834749
0.215189873417722 -0.0271830756058613
0.227848101265823 -0.0258786034477317
0.240506329113924 -0.0261354169552245
0.253164556962025 -0.0265578478744687
0.265822784810127 -0.0288068350697947
0.278481012658228 -0.0259507099190601
0.291139240506329 -0.0273885705751862
0.30379746835443 -0.0245035079087042
0.316455696202532 -0.0215245242810134
0.329113924050633 -0.0200717695473251
0.341772151898734 -0.018130167801928
0.354430379746835 -0.0165189759266764
0.367088607594937 -0.0119079529861528
0.379746835443038 -0.00863806337666785
0.392405063291139 -0.00277777196393058
0.405063291139241 0.00124682248638835
0.417721518987342 0.00923117163312544
0.430379746835443 0.0142630504176429
0.443037974683544 0.0236447547784298
0.455696202531646 0.031616642764055
0.468354430379747 0.0380764863078771
0.481012658227848 0.0460310934391112
0.493670886075949 0.0548516630352625
0.506329113924051 0.0681059029693754
0.518987341772152 0.0782053679306258
0.531645569620253 0.0899157352829165
0.544303797468354 0.102506360608987
0.556962025316456 0.114965052662711
0.569620253164557 0.128857775296109
0.582278481012658 0.143925896522147
0.594936708860759 0.156152841968966
0.607594936708861 0.168619602723902
0.620253164556962 0.185265974044028
0.632911392405063 0.200829704620339
0.645569620253165 0.215935954446017
0.658227848101266 0.230594815067774
0.670886075949367 0.250489388160142
0.683544303797468 0.265789867443142
0.69620253164557 0.283952539709928
0.708860759493671 0.296078266660876
0.721518987341772 0.312391581005671
0.734177215189873 0.327628675812443
0.746835443037975 0.342283662388433
0.759493670886076 0.356227605393891
0.772151898734177 0.373173955340959
0.784810126582278 0.38658903182937
0.79746835443038 0.396649143917926
0.810126582278481 0.41246212395405
0.822784810126582 0.424598753631041
0.835443037974684 0.435172189683666
0.848101265822785 0.446201807297811
0.860759493670886 0.451455872722955
0.873417721518987 0.457628514472276
0.886075949367089 0.468082043398595
0.89873417721519 0.468171545236786
0.911392405063291 0.47320193474157
0.924050632911392 0.475165793927418
0.936708860759494 0.472740298472826
0.949367088607595 0.471131512475657
0.962025316455696 0.47356624327987
0.974683544303797 0.469228144269668
0.987341772151899 0.461231091575803
1 0.451172029144276
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.168919751149101
0.0126582278481013 -0.163716520290615
0.0253164556962025 -0.157411094787305
0.0379746835443038 -0.146438282943195
0.0506329113924051 -0.137897676331209
0.0632911392405063 -0.130129314119387
0.0759493670886076 -0.121662151284369
0.0886075949367089 -0.1123207570999
0.10126582278481 -0.103438474002007
0.113924050632911 -0.0985474605476976
0.126582278481013 -0.0864964729299248
0.139240506329114 -0.08272554802527
0.151898734177215 -0.0754301244037268
0.164556962025316 -0.0680124034912657
0.177215189873418 -0.0632514112324103
0.189873417721519 -0.0594247256496141
0.20253164556962 -0.0538970888165009
0.215189873417722 -0.0483664259727631
0.227848101265823 -0.0432643882545404
0.240506329113924 -0.0410584658770765
0.253164556962025 -0.0350221320418453
0.265822784810127 -0.0318851170136723
0.278481012658228 -0.0295719701666523
0.291139240506329 -0.0255606622221726
0.30379746835443 -0.0221301271420255
0.316455696202532 -0.0196782888195659
0.329113924050633 -0.0179081264400804
0.341772151898734 -0.0139049555310587
0.354430379746835 -0.0102883619604846
0.367088607594937 -0.00681474465421508
0.379746835443038 -0.0043021270555646
0.392405063291139 -0.00185539736688857
0.405063291139241 0.00170483745664588
0.417721518987342 0.00503607831338794
0.430379746835443 0.00869084598024451
0.443037974683544 0.0115365588722568
0.455696202531646 0.0135246648452622
0.468354430379747 0.0168203623804182
0.481012658227848 0.0198142761927555
0.493670886075949 0.0203919390963214
0.506329113924051 0.0234276580689359
0.518987341772152 0.0265870771573804
0.531645569620253 0.0285296380374449
0.544303797468354 0.030755573209719
0.556962025316456 0.0317400715070815
0.569620253164557 0.0332239021728188
0.582278481012658 0.0364226512538859
0.594936708860759 0.0367882646718083
0.607594936708861 0.0374086235933208
0.620253164556962 0.0345398072044659
0.632911392405063 0.0363276178785903
0.645569620253165 0.0336002619385784
0.658227848101266 0.0330732291192814
0.670886075949367 0.0285735131783751
0.683544303797468 0.0245029841921449
0.69620253164557 0.0201648053726361
0.708860759493671 0.0144319541767172
0.721518987341772 0.0106970357514174
0.734177215189873 0.00246855250570502
0.746835443037975 -0.006902853098709
0.759493670886076 -0.0157408069382882
0.772151898734177 -0.0220131042623999
0.784810126582278 -0.0353915124475493
0.79746835443038 -0.0436972714976093
0.810126582278481 -0.0604743409146499
0.822784810126582 -0.0700057291045694
0.835443037974684 -0.0862046288396853
0.848101265822785 -0.102354478045108
0.860759493670886 -0.116957112348528
0.873417721518987 -0.134710460563448
0.886075949367089 -0.151540957453155
0.89873417721519 -0.170813221372199
0.911392405063291 -0.188586177599537
0.924050632911392 -0.209703416438643
0.936708860759494 -0.224074215629482
0.949367088607595 -0.247270779469048
0.962025316455696 -0.26596958981256
0.974683544303797 -0.28860464315484
0.987341772151899 -0.307790168861898
1 -0.327801212656563
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.294903172008936
0.0126582278481013 -0.281131037343147
0.0253164556962025 -0.268861112145544
0.0379746835443038 -0.256625679515741
0.0506329113924051 -0.24527962267638
0.0632911392405063 -0.236752449326532
0.0759493670886076 -0.22399187256088
0.0886075949367089 -0.214479049053794
0.10126582278481 -0.20141552862527
0.113924050632911 -0.19224226276931
0.126582278481013 -0.184509852220002
0.139240506329114 -0.172976789024936
0.151898734177215 -0.163370376825375
0.164556962025316 -0.154169223893157
0.177215189873418 -0.14620458690949
0.189873417721519 -0.138305712901748
0.20253164556962 -0.128926548665754
0.215189873417722 -0.11960998222052
0.227848101265823 -0.110560153941356
0.240506329113924 -0.102055047983994
0.253164556962025 -0.0941032173876083
0.265822784810127 -0.0870751997462168
0.278481012658228 -0.0773664211701308
0.291139240506329 -0.0701838169943275
0.30379746835443 -0.0610412442097063
0.316455696202532 -0.0519557780816627
0.329113924050633 -0.0445723556512493
0.341772151898734 -0.0365137108671276
0.354430379746835 -0.0277165123022672
0.367088607594937 -0.0219182402918936
0.379746835443038 -0.0133940919191897
0.392405063291139 -0.00471876959400124
0.405063291139241 0.0051382131280892
0.417721518987342 0.0103836305218275
0.430379746835443 0.0199604992997137
0.443037974683544 0.0272234670713166
0.455696202531646 0.03354027167129
0.468354430379747 0.0395354640010595
0.481012658227848 0.0484121317752549
0.493670886075949 0.0554867623366192
0.506329113924051 0.0603913670235561
0.518987341772152 0.0660982174206128
0.531645569620253 0.0737845300409969
0.544303797468354 0.0812213272506813
0.556962025316456 0.0828082931770936
0.569620253164557 0.0881519398081887
0.582278481012658 0.0932113011805654
0.594936708860759 0.0933134054768733
0.607594936708861 0.096646159292529
0.620253164556962 0.101525712635939
0.632911392405063 0.100353545155743
0.645569620253165 0.101726837572631
0.658227848101266 0.103351168973481
0.670886075949367 0.104400138664907
0.683544303797468 0.102015855394898
0.69620253164557 0.0999459532092758
0.708860759493671 0.0969380305563216
0.721518987341772 0.0960431958046966
0.734177215189873 0.0900140823172366
0.746835443037975 0.0855948049840375
0.759493670886076 0.0786464760363376
0.772151898734177 0.0735978399638267
0.784810126582278 0.0676558062063737
0.79746835443038 0.0620033455201035
0.810126582278481 0.0554792863868736
0.822784810126582 0.047575416610168
0.835443037974684 0.0374650382935904
0.848101265822785 0.0300885491855288
0.860759493670886 0.0201020517072944
0.873417721518987 0.0120836070977884
0.886075949367089 -0.00223724027634918
0.89873417721519 -0.0099757522428269
0.911392405063291 -0.0203597850693738
0.924050632911392 -0.026760118165088
0.936708860759494 -0.0372020773665279
0.949367088607595 -0.0425710427495165
0.962025316455696 -0.0570265986453547
0.974683544303797 -0.068023384025776
0.987341772151899 -0.0700747159867275
1 -0.0838502462153521
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.381225519639058
0.0126582278481013 -0.389826714675946
0.0253164556962025 -0.396069414268981
0.0379746835443038 -0.403949653090148
0.0506329113924051 -0.404973350463169
0.0632911392405063 -0.406695710525603
0.0759493670886076 -0.407122436046101
0.0886075949367089 -0.40584915783679
0.10126582278481 -0.403191170032696
0.113924050632911 -0.394359564131448
0.126582278481013 -0.392689784696163
0.139240506329114 -0.38628705329161
0.151898734177215 -0.380090772692448
0.164556962025316 -0.36845289691688
0.177215189873418 -0.357245408942809
0.189873417721519 -0.34484731286839
0.20253164556962 -0.332365038324514
0.215189873417722 -0.315512501282062
0.227848101265823 -0.30043267275675
0.240506329113924 -0.284320615730481
0.253164556962025 -0.264321530803329
0.265822784810127 -0.246154975692981
0.278481012658228 -0.227445515238779
0.291139240506329 -0.205624363687206
0.30379746835443 -0.184432796523139
0.316455696202532 -0.160704926851815
0.329113924050633 -0.139471490631972
0.341772151898734 -0.114145429685915
0.354430379746835 -0.0892777903908881
0.367088607594937 -0.0646264179090222
0.379746835443038 -0.0417811971660913
0.392405063291139 -0.0157473732682831
0.405063291139241 0.00916193694712901
0.417721518987342 0.0364413917945339
0.430379746835443 0.0610541984198355
0.443037974683544 0.0880106775795822
0.455696202531646 0.114109761981831
0.468354430379747 0.138334493262652
0.481012658227848 0.163627005454269
0.493670886075949 0.189258847490003
0.506329113924051 0.216580414464857
0.518987341772152 0.237765139865977
0.531645569620253 0.261197755561621
0.544303797468354 0.286035649641463
0.556962025316456 0.308127489552227
0.569620253164557 0.329512942498138
0.582278481012658 0.351115100616735
0.594936708860759 0.374163224320478
0.607594936708861 0.38933471797624
0.620253164556962 0.408494658799626
0.632911392405063 0.425278138382116
0.645569620253165 0.439963970277892
0.658227848101266 0.456205666112567
0.670886075949367 0.47008796999791
0.683544303797468 0.480867310802431
0.69620253164557 0.490908975864885
0.708860759493671 0.501317274439826
0.721518987341772 0.511675551863325
0.734177215189873 0.52060439623305
0.746835443037975 0.523563447972927
0.759493670886076 0.529857402466437
0.772151898734177 0.531705710452465
0.784810126582278 0.533741411880261
0.79746835443038 0.537923355492815
0.810126582278481 0.536098025882053
0.822784810126582 0.533810235519522
0.835443037974684 0.533738532780466
0.848101265822785 0.531152537866653
0.860759493670886 0.524925872482653
0.873417721518987 0.520461982524823
0.886075949367089 0.511276318052292
0.89873417721519 0.50399422601725
0.911392405063291 0.498485870804817
0.924050632911392 0.486449444487984
0.936708860759494 0.4798632118106
0.949367088607595 0.469351580653397
0.962025316455696 0.461795545139482
0.974683544303797 0.450277012270613
0.987341772151899 0.436144594093355
1 0.427117266924687
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.505468343412463
0.0126582278481013 -0.491965990420547
0.0253164556962025 -0.473342710661949
0.0379746835443038 -0.460967356822043
0.0506329113924051 -0.444649526618526
0.0632911392405063 -0.426684666907027
0.0759493670886076 -0.412236940235177
0.0886075949367089 -0.396047145085674
0.10126582278481 -0.378068760629004
0.113924050632911 -0.365566883941877
0.126582278481013 -0.346593855806862
0.139240506329114 -0.333315063010511
0.151898734177215 -0.319022523205636
0.164556962025316 -0.303915314794113
0.177215189873418 -0.290031000059063
0.189873417721519 -0.272282599927624
0.20253164556962 -0.259342932938066
0.215189873417722 -0.243939605773922
0.227848101265823 -0.228734337019324
0.240506329113924 -0.213443442888636
0.253164556962025 -0.197737876884636
0.265822784810127 -0.182400542258733
0.278481012658228 -0.16724578222516
0.291139240506329 -0.1522746659843
0.30379746835443 -0.133490398678862
0.316455696202532 -0.120294228769371
0.329113924050633 -0.102524232547057
0.341772151898734 -0.0852136383728841
0.354430379746835 -0.0688753865760221
0.367088607594937 -0.0507216971470819
0.379746835443038 -0.0306741350426213
0.392405063291139 -0.0114709266598632
0.405063291139241 0.00817312466548793
0.417721518987342 0.0289092594121998
0.430379746835443 0.0497544932683207
0.443037974683544 0.0725787345297331
0.455696202531646 0.0928001877565173
0.468354430379747 0.113990223136604
0.481012658227848 0.140173358723448
0.493670886075949 0.163950331021559
0.506329113924051 0.190307017718003
0.518987341772152 0.213819011256443
0.531645569620253 0.240567299223157
0.544303797468354 0.268664652377107
0.556962025316456 0.299347714842381
0.569620253164557 0.324561555597338
0.582278481012658 0.358837169198883
0.594936708860759 0.386652369497016
0.607594936708861 0.416427316800976
0.620253164556962 0.450756636399794
0.632911392405063 0.483944851230999
0.645569620253165 0.513667385526382
0.658227848101266 0.551497331892426
0.670886075949367 0.585565397755958
0.683544303797468 0.620981058251473
0.69620253164557 0.655101799883195
0.708860759493671 0.690585992088188
0.721518987341772 0.72787726784135
0.734177215189873 0.763834770227902
0.746835443037975 0.801796932448505
0.759493670886076 0.840631592764346
0.772151898734177 0.874046360701675
0.784810126582278 0.913789847629128
0.79746835443038 0.948685140646537
0.810126582278481 0.987105777311686
0.822784810126582 1.02231547894381
0.835443037974684 1.06109706579407
0.848101265822785 1.09688749548904
0.860759493670886 1.13183004101512
0.873417721518987 1.16796804191537
0.886075949367089 1.20323679306199
0.89873417721519 1.23395137932971
0.911392405063291 1.26931857487422
0.924050632911392 1.30432480897681
0.936708860759494 1.33523086468458
0.949367088607595 1.36355689550567
0.962025316455696 1.39757365386847
0.974683544303797 1.42090441322935
0.987341772151899 1.45284480973761
1 1.47570922648225
};
\addplot [line width=0.08pt, color0]
table {%
0 -0.00324696292157305
0.0126582278481013 -0.00305977917208704
0.0253164556962025 -0.00286862592243472
0.0379746835443038 -0.00269309535167703
0.0506329113924051 -0.00255146183246885
0.0632911392405063 -0.00233139366277481
0.0759493670886076 -0.00214604271344608
0.0886075949367089 -0.00200879664280461
0.10126582278481 -0.0018978129055541
0.113924050632911 -0.00178824713212714
0.126582278481013 -0.00166175813262552
0.139240506329114 -0.00154065091145235
0.151898734177215 -0.00143337587741535
0.164556962025316 -0.00133034277290988
0.177215189873418 -0.00124610208854147
0.189873417721519 -0.00116520880946189
0.20253164556962 -0.00103222790486212
0.215189873417722 -0.000999836790846376
0.227848101265823 -0.00091086760022548
0.240506329113924 -0.000802874043759293
0.253164556962025 -0.000772100614320137
0.265822784810127 -0.000694921382191142
0.278481012658228 -0.000630018967331265
0.291139240506329 -0.00058271263643593
0.30379746835443 -0.000514029239774689
0.316455696202532 -0.000468096988999519
0.329113924050633 -0.000391797382556065
0.341772151898734 -0.000306959837637395
0.354430379746835 -0.000266009488294493
0.367088607594937 -0.00018157714874613
0.379746835443038 -0.000121278536779174
0.392405063291139 -4.57901219868884e-05
0.405063291139241 3.81522452221314e-05
0.417721518987342 8.40341977286605e-05
0.430379746835443 0.000208562800099431
0.443037974683544 0.000265603704183157
0.455696202531646 0.000370613748349864
0.468354430379747 0.000464721477735204
0.481012658227848 0.000562339425054002
0.493670886075949 0.000670768077568394
0.506329113924051 0.000763510425172348
0.518987341772152 0.000864066053397607
0.531645569620253 0.00100179781256559
0.544303797468354 0.00110770551217817
0.556962025316456 0.00123272370057656
0.569620253164557 0.00138816596334663
0.582278481012658 0.00151538668808563
0.594936708860759 0.00162330136552663
0.607594936708861 0.00176738102561588
0.620253164556962 0.00193991632221715
0.632911392405063 0.00204461674248916
0.645569620253165 0.00221603960124435
0.658227848101266 0.00234235892242584
0.670886075949367 0.00251410289364592
0.683544303797468 0.00270785073617715
0.69620253164557 0.00278968103862892
0.708860759493671 0.00292919348394418
0.721518987341772 0.00312350930124767
0.734177215189873 0.00322812457433847
0.746835443037975 0.00338353111518896
0.759493670886076 0.00349836054713995
0.772151898734177 0.00366456843375738
0.784810126582278 0.00375033800304099
0.79746835443038 0.00387818751628265
0.810126582278481 0.00399049340550139
0.822784810126582 0.00402123995331795
0.835443037974684 0.00412704162175848
0.848101265822785 0.00419768415296176
0.860759493670886 0.00426874368801278
0.873417721518987 0.00424810730641831
0.886075949367089 0.00426657425714947
0.89873417721519 0.00422735733226924
0.911392405063291 0.0042214930000289
0.924050632911392 0.00415042042279505
0.936708860759494 0.00407367625739302
0.949367088607595 0.00389507912468548
0.962025316455696 0.00382964128459441
0.974683544303797 0.003670580985742
0.987341772151899 0.00347812952112314
1 0.00323244917435542
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_samples_0_6.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.786353579945293)
--(axis cs:0,0.803386907503051)
--(axis cs:0.0126582278481013,0.777982220753891)
--(axis cs:0.0253164556962025,0.752530935366868)
--(axis cs:0.0379746835443038,0.727213046268414)
--(axis cs:0.0506329113924051,0.701683974248891)
--(axis cs:0.0632911392405063,0.676151887779132)
--(axis cs:0.0759493670886076,0.650823538027466)
--(axis cs:0.0886075949367089,0.625277569050228)
--(axis cs:0.10126582278481,0.599844900533601)
--(axis cs:0.113924050632911,0.574427596829543)
--(axis cs:0.126582278481013,0.548974998329347)
--(axis cs:0.139240506329114,0.523513155441134)
--(axis cs:0.151898734177215,0.498083843205652)
--(axis cs:0.164556962025316,0.472642529975283)
--(axis cs:0.177215189873418,0.447140527741147)
--(axis cs:0.189873417721519,0.421663122502818)
--(axis cs:0.20253164556962,0.39631877025138)
--(axis cs:0.215189873417722,0.37090787534335)
--(axis cs:0.227848101265823,0.345462199012001)
--(axis cs:0.240506329113924,0.320039743584454)
--(axis cs:0.253164556962025,0.294655507058345)
--(axis cs:0.265822784810127,0.269244518202826)
--(axis cs:0.278481012658228,0.243869444467169)
--(axis cs:0.291139240506329,0.218417122364476)
--(axis cs:0.30379746835443,0.193066561407383)
--(axis cs:0.316455696202532,0.167694588199073)
--(axis cs:0.329113924050633,0.142264322570826)
--(axis cs:0.341772151898734,0.116869035261285)
--(axis cs:0.354430379746835,0.0915713404855627)
--(axis cs:0.367088607594937,0.0661403655730475)
--(axis cs:0.379746835443038,0.0406951072564661)
--(axis cs:0.392405063291139,0.0153779008220673)
--(axis cs:0.405063291139241,0.0102339600773813)
--(axis cs:0.417721518987342,0.0350105178408522)
--(axis cs:0.430379746835443,0.0599434146964573)
--(axis cs:0.443037974683544,0.0849127488311804)
--(axis cs:0.455696202531646,0.109906208528966)
--(axis cs:0.468354430379747,0.134949586159411)
--(axis cs:0.481012658227848,0.159928207162953)
--(axis cs:0.493670886075949,0.184988268355742)
--(axis cs:0.506329113924051,0.210005722425072)
--(axis cs:0.518987341772152,0.235149580955292)
--(axis cs:0.531645569620253,0.260233595427373)
--(axis cs:0.544303797468354,0.285321166078415)
--(axis cs:0.556962025316456,0.310436485690397)
--(axis cs:0.569620253164557,0.335608353324413)
--(axis cs:0.582278481012658,0.360758212041682)
--(axis cs:0.594936708860759,0.386012939477883)
--(axis cs:0.607594936708861,0.411180535683825)
--(axis cs:0.620253164556962,0.436499294632986)
--(axis cs:0.632911392405063,0.461648069744032)
--(axis cs:0.645569620253165,0.486891968903186)
--(axis cs:0.658227848101266,0.512223491035772)
--(axis cs:0.670886075949367,0.537594072510698)
--(axis cs:0.683544303797468,0.562844567703691)
--(axis cs:0.69620253164557,0.588220698222692)
--(axis cs:0.708860759493671,0.613585525559427)
--(axis cs:0.721518987341772,0.638868253215839)
--(axis cs:0.734177215189873,0.664284228387731)
--(axis cs:0.746835443037975,0.689739015162278)
--(axis cs:0.759493670886076,0.715210517344659)
--(axis cs:0.772151898734177,0.740512387054471)
--(axis cs:0.784810126582278,0.766029490509088)
--(axis cs:0.79746835443038,0.791362236699569)
--(axis cs:0.810126582278481,0.816923890550688)
--(axis cs:0.822784810126582,0.842424750255832)
--(axis cs:0.835443037974684,0.86772080268486)
--(axis cs:0.848101265822785,0.89332500344873)
--(axis cs:0.860759493670886,0.918885755199701)
--(axis cs:0.873417721518987,0.944341589125335)
--(axis cs:0.886075949367089,0.969740378457526)
--(axis cs:0.89873417721519,0.995294101001484)
--(axis cs:0.911392405063291,1.02070171950849)
--(axis cs:0.924050632911392,1.04617527368723)
--(axis cs:0.936708860759494,1.07175500574671)
--(axis cs:0.949367088607595,1.09729177531314)
--(axis cs:0.962025316455696,1.12275864048405)
--(axis cs:0.974683544303797,1.14823526753814)
--(axis cs:0.987341772151899,1.17357440491066)
--(axis cs:1,1.19926661831067)
--(axis cs:1,-1.22311739671441)
--(axis cs:1,-1.22311739671441)
--(axis cs:0.987341772151899,-1.19692575799926)
--(axis cs:0.974683544303797,-1.17101297522608)
--(axis cs:0.962025316455696,-1.14502745329244)
--(axis cs:0.949367088607595,-1.11898945101384)
--(axis cs:0.936708860759494,-1.09294371494894)
--(axis cs:0.924050632911392,-1.06691673733351)
--(axis cs:0.911392405063291,-1.04096224283569)
--(axis cs:0.89873417721519,-1.0149740180567)
--(axis cs:0.886075949367089,-0.98888828978948)
--(axis cs:0.873417721518987,-0.962910191900955)
--(axis cs:0.860759493670886,-0.936989463316662)
--(axis cs:0.848101265822785,-0.910928692543518)
--(axis cs:0.835443037974684,-0.88481163764679)
--(axis cs:0.822784810126582,-0.858904739945697)
--(axis cs:0.810126582278481,-0.83287323518125)
--(axis cs:0.79746835443038,-0.806843678334964)
--(axis cs:0.784810126582278,-0.78096314056371)
--(axis cs:0.772151898734177,-0.755056219298241)
--(axis cs:0.759493670886076,-0.729062805477053)
--(axis cs:0.746835443037975,-0.703159979135994)
--(axis cs:0.734177215189873,-0.677132865769393)
--(axis cs:0.721518987341772,-0.651211860581632)
--(axis cs:0.708860759493671,-0.625397975341558)
--(axis cs:0.69620253164557,-0.599559356846787)
--(axis cs:0.683544303797468,-0.573669480636643)
--(axis cs:0.670886075949367,-0.547924685787674)
--(axis cs:0.658227848101266,-0.522045517128409)
--(axis cs:0.645569620253165,-0.496257050998421)
--(axis cs:0.632911392405063,-0.470446936906377)
--(axis cs:0.620253164556962,-0.444795877755445)
--(axis cs:0.607594936708861,-0.419014945772084)
--(axis cs:0.594936708860759,-0.393322297095357)
--(axis cs:0.582278481012658,-0.367590980219789)
--(axis cs:0.569620253164557,-0.341954931951183)
--(axis cs:0.556962025316456,-0.3163706700978)
--(axis cs:0.544303797468354,-0.290682772886117)
--(axis cs:0.531645569620253,-0.265192060081662)
--(axis cs:0.518987341772152,-0.23958506514346)
--(axis cs:0.506329113924051,-0.214018569415971)
--(axis cs:0.493670886075949,-0.188445199965997)
--(axis cs:0.481012658227848,-0.162948926644242)
--(axis cs:0.468354430379747,-0.137480676599135)
--(axis cs:0.455696202531646,-0.111985694069865)
--(axis cs:0.443037974683544,-0.0865257558145243)
--(axis cs:0.430379746835443,-0.0610821569344164)
--(axis cs:0.417721518987342,-0.0356505648649111)
--(axis cs:0.405063291139241,-0.0104217252499236)
--(axis cs:0.392405063291139,-0.0151240720145232)
--(axis cs:0.379746835443038,-0.0399728265724377)
--(axis cs:0.367088607594937,-0.0648849317793409)
--(axis cs:0.354430379746835,-0.089822328126257)
--(axis cs:0.341772151898734,-0.114726220114633)
--(axis cs:0.329113924050633,-0.139648727368051)
--(axis cs:0.316455696202532,-0.164506400122075)
--(axis cs:0.30379746835443,-0.189435209508431)
--(axis cs:0.291139240506329,-0.214266009294905)
--(axis cs:0.278481012658228,-0.239214552049687)
--(axis cs:0.265822784810127,-0.264097119739942)
--(axis cs:0.253164556962025,-0.288996842774737)
--(axis cs:0.240506329113924,-0.313865580103595)
--(axis cs:0.227848101265823,-0.3387997824226)
--(axis cs:0.215189873417722,-0.363700021919364)
--(axis cs:0.20253164556962,-0.388564863572636)
--(axis cs:0.189873417721519,-0.413494756395468)
--(axis cs:0.177215189873418,-0.438330116930637)
--(axis cs:0.164556962025316,-0.46329699883412)
--(axis cs:0.151898734177215,-0.488214753663287)
--(axis cs:0.139240506329114,-0.513036429482056)
--(axis cs:0.126582278481013,-0.538012001481485)
--(axis cs:0.113924050632911,-0.562817658276696)
--(axis cs:0.10126582278481,-0.58764418007956)
--(axis cs:0.0886075949367089,-0.612537245139781)
--(axis cs:0.0759493670886076,-0.637452432437296)
--(axis cs:0.0632911392405063,-0.662272040090268)
--(axis cs:0.0506329113924051,-0.687196286605459)
--(axis cs:0.0379746835443038,-0.712020578076731)
--(axis cs:0.0253164556962025,-0.736767289974543)
--(axis cs:0.0126582278481013,-0.761542964858583)
--(axis cs:0,-0.786353579945293)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 0.204042857535583
0.0126582278481013 0.193376519325667
0.0253164556962025 0.177352819720027
0.0379746835443038 0.165293734758208
0.0506329113924051 0.157420720005754
0.0632911392405063 0.147359957636678
0.0759493670886076 0.134168417910409
0.0886075949367089 0.123513793411586
0.10126582278481 0.109591850321639
0.113924050632911 0.102366940768908
0.126582278481013 0.0939596844234915
0.139240506329114 0.0803486347774965
0.151898734177215 0.0748526327948279
0.164556962025316 0.0638305581438738
0.177215189873418 0.0548406374935954
0.189873417721519 0.0474135310532266
0.20253164556962 0.0386163308230061
0.215189873417722 0.0331175998155987
0.227848101265823 0.0283474244505304
0.240506329113924 0.0210328627479543
0.253164556962025 0.0151441217701053
0.265822784810127 0.0112972702622111
0.278481012658228 0.00565942387685665
0.291139240506329 0.00481235124493739
0.30379746835443 -0.000652582822927399
0.316455696202532 -0.00086712328540408
0.329113924050633 -0.00441875105787787
0.341772151898734 -0.00567337740452942
0.354430379746835 -0.00548305499087747
0.367088607594937 -0.00245538149000294
0.379746835443038 -0.00120354011313778
0.392405063291139 -0.00237328767424178
0.405063291139241 0.00210741268122742
0.417721518987342 0.00319340966992498
0.430379746835443 0.00799299642542886
0.443037974683544 0.0132343353107851
0.455696202531646 0.0156072068364484
0.468354430379747 0.0238845218373069
0.481012658227848 0.0286029103284104
0.493670886075949 0.0339978620474367
0.506329113924051 0.0396687637390614
0.518987341772152 0.0494955676300448
0.531645569620253 0.0592127931815471
0.544303797468354 0.0649710456405184
0.556962025316456 0.073444524990706
0.569620253164557 0.0850385406958029
0.582278481012658 0.0945992813581034
0.594936708860759 0.103013916013687
0.607594936708861 0.113682145680863
0.620253164556962 0.125269420765331
0.632911392405063 0.133539847689893
0.645569620253165 0.145997367589473
0.658227848101266 0.159353981284309
0.670886075949367 0.170752455319764
0.683544303797468 0.180369489269624
0.69620253164557 0.191492834801352
0.708860759493671 0.20596693425248
0.721518987341772 0.217060713726415
0.734177215189873 0.227624121700818
0.746835443037975 0.239551568720725
0.759493670886076 0.253636895889526
0.772151898734177 0.269318263735653
0.784810126582278 0.278324303891897
0.79746835443038 0.286861290779678
0.810126582278481 0.304214536928639
0.822784810126582 0.317944130836699
0.835443037974684 0.326372496029734
0.848101265822785 0.334634932475017
0.860759493670886 0.347275937411708
0.873417721518987 0.358375079503088
0.886075949367089 0.369431634457911
0.89873417721519 0.379786329501065
0.911392405063291 0.393515716920409
0.924050632911392 0.403846655426408
0.936708860759494 0.414370214256157
0.949367088607595 0.423738098648577
0.962025316455696 0.431279206897794
0.974683544303797 0.443819655409153
0.987341772151899 0.449502005269009
1 0.459114068111489
};
\addplot [line width=0.04pt, color1]
table {%
0 0.328945371031494
0.0126582278481013 0.310092712571309
0.0253164556962025 0.300847904425165
0.0379746835443038 0.288138520633293
0.0506329113924051 0.277240295264225
0.0632911392405063 0.262616522919142
0.0759493670886076 0.249695972783869
0.0886075949367089 0.237120323825235
0.10126582278481 0.219293459961412
0.113924050632911 0.212573021910833
0.126582278481013 0.198067498829545
0.139240506329114 0.186837887904078
0.151898734177215 0.175060821849669
0.164556962025316 0.164917061056448
0.177215189873418 0.152882186114809
0.189873417721519 0.141993801214715
0.20253164556962 0.13148007897562
0.215189873417722 0.119981631300243
0.227848101265823 0.111946673366725
0.240506329113924 0.0993433687924108
0.253164556962025 0.0906853186957765
0.265822784810127 0.0791523427058658
0.278481012658228 0.0699013377186052
0.291139240506329 0.0605582724574551
0.30379746835443 0.0520848823025913
0.316455696202532 0.0434595747394672
0.329113924050633 0.039463455964786
0.341772151898734 0.0276499360667692
0.354430379746835 0.0214741655031537
0.367088607594937 0.0157564857524938
0.379746835443038 0.00814729444498801
0.392405063291139 0.00215742630055777
0.405063291139241 -0.00354638147431159
0.417721518987342 -0.00760458341587435
0.430379746835443 -0.0118565192736526
0.443037974683544 -0.0167345513862007
0.455696202531646 -0.0189807640120627
0.468354430379747 -0.0218891617937188
0.481012658227848 -0.0268580400609332
0.493670886075949 -0.0276390027920607
0.506329113924051 -0.0308745003406117
0.518987341772152 -0.0335787839882938
0.531645569620253 -0.0315039573455623
0.544303797468354 -0.0340982901043641
0.556962025316456 -0.0321407713890833
0.569620253164557 -0.0328912627009002
0.582278481012658 -0.0307143517768155
0.594936708860759 -0.0306037382643531
0.607594936708861 -0.0316412660091145
0.620253164556962 -0.0284634327984493
0.632911392405063 -0.0261584084616155
0.645569620253165 -0.0198176140266301
0.658227848101266 -0.0225427872606964
0.670886075949367 -0.0149226768535493
0.683544303797468 -0.0139234583587753
0.69620253164557 -0.0118105831352219
0.708860759493671 -0.0058967131032362
0.721518987341772 -0.00183702099852459
0.734177215189873 0.00213935148322167
0.746835443037975 0.00853497869097675
0.759493670886076 0.00926604220693175
0.772151898734177 0.0151181542069203
0.784810126582278 0.0223099437886533
0.79746835443038 0.0264279142372472
0.810126582278481 0.0318414279349209
0.822784810126582 0.0356339039098737
0.835443037974684 0.0404296482843395
0.848101265822785 0.0461247112092247
0.860759493670886 0.0503000354469686
0.873417721518987 0.0569911658611979
0.886075949367089 0.062814469659543
0.89873417721519 0.0651555743472153
0.911392405063291 0.0697346997395243
0.924050632911392 0.0767017762889803
0.936708860759494 0.0791714046076329
0.949367088607595 0.0827923424069003
0.962025316455696 0.0892281658107475
0.974683544303797 0.0899844261610209
0.987341772151899 0.0951400472284716
1 0.0968801264865236
};
\addplot [line width=0.04pt, color1]
table {%
0 0.24493861297017
0.0126582278481013 0.26075050564816
0.0253164556962025 0.267189990219936
0.0379746835443038 0.276395972526981
0.0506329113924051 0.285518924234624
0.0632911392405063 0.29133461156398
0.0759493670886076 0.297772264603409
0.0886075949367089 0.298103309963813
0.10126582278481 0.301492454105749
0.113924050632911 0.302133658580923
0.126582278481013 0.301497210151428
0.139240506329114 0.297332355455181
0.151898734177215 0.295906698157206
0.164556962025316 0.292571027371985
0.177215189873418 0.283191206877335
0.189873417721519 0.275638075737944
0.20253164556962 0.268057287211255
0.215189873417722 0.25705705275718
0.227848101265823 0.246965672085761
0.240506329113924 0.234706620055043
0.253164556962025 0.221065049739941
0.265822784810127 0.206034621896296
0.278481012658228 0.19132985424686
0.291139240506329 0.174487680785737
0.30379746835443 0.158378893199896
0.316455696202532 0.140821110946615
0.329113924050633 0.12118853371095
0.341772151898734 0.100620648953676
0.354430379746835 0.0799420980998841
0.367088607594937 0.058422553248301
0.379746835443038 0.0350228097551595
0.392405063291139 0.014374414368591
0.405063291139241 -0.00913788306487582
0.417721518987342 -0.0323498668721019
0.430379746835443 -0.0595687496817125
0.443037974683544 -0.0812039805226
0.455696202531646 -0.107915285917981
0.468354430379747 -0.134106232935741
0.481012658227848 -0.160376787819976
0.493670886075949 -0.185911142346786
0.506329113924051 -0.214289538298919
0.518987341772152 -0.240316248935618
0.531645569620253 -0.266031779526116
0.544303797468354 -0.294331096029119
0.556962025316456 -0.322969344435124
0.569620253164557 -0.350336903682168
0.582278481012658 -0.376472195138713
0.594936708860759 -0.404801730080995
0.607594936708861 -0.43122186368273
0.620253164556962 -0.460853417783075
0.632911392405063 -0.486562078057041
0.645569620253165 -0.515603352522231
0.658227848101266 -0.538880736880313
0.670886075949367 -0.568645698453908
0.683544303797468 -0.593056440866557
0.69620253164557 -0.620640066986576
0.708860759493671 -0.646868472032988
0.721518987341772 -0.676439903267041
0.734177215189873 -0.699176969945236
0.746835443037975 -0.723317045244418
0.759493670886076 -0.748161171152569
0.772151898734177 -0.774793511223995
0.784810126582278 -0.797571077274262
0.79746835443038 -0.821748735744141
0.810126582278481 -0.84532677825364
0.822784810126582 -0.868754599586214
0.835443037974684 -0.89524928685361
0.848101265822785 -0.915415548028467
0.860759493670886 -0.93600649400593
0.873417721518987 -0.956143833591484
0.886075949367089 -0.981196170618343
0.89873417721519 -1.00150954366758
0.911392405063291 -1.02379905585324
0.924050632911392 -1.0395738736547
0.936708860759494 -1.05979524648869
0.949367088607595 -1.0750883918959
0.962025316455696 -1.09478172691358
0.974683544303797 -1.11426968320894
0.987341772151899 -1.13145843713177
1 -1.14363150542855
};
\addplot [line width=0.04pt, color1]
table {%
0 0.29326062149096
0.0126582278481013 0.295950569362844
0.0253164556962025 0.300765054565826
0.0379746835443038 0.296900094674115
0.0506329113924051 0.300430249156487
0.0632911392405063 0.297286506614867
0.0759493670886076 0.298425461649734
0.0886075949367089 0.294740408409359
0.10126582278481 0.294072591644523
0.113924050632911 0.290411332884538
0.126582278481013 0.288039274560448
0.139240506329114 0.283234066363461
0.151898734177215 0.277040918422828
0.164556962025316 0.268274426192456
0.177215189873418 0.262070265339128
0.189873417721519 0.253339845105231
0.20253164556962 0.244523596452937
0.215189873417722 0.234324820832849
0.227848101265823 0.222285225329816
0.240506329113924 0.213935646633192
0.253164556962025 0.198981280384439
0.265822784810127 0.187672033347073
0.278481012658228 0.173122454815174
0.291139240506329 0.157814238587336
0.30379746835443 0.141173610261346
0.316455696202532 0.127162081499602
0.329113924050633 0.107757846165935
0.341772151898734 0.0910650432693684
0.354430379746835 0.0733639973106496
0.367088607594937 0.0513701316977766
0.379746835443038 0.0330549029573294
0.392405063291139 0.0116521032487898
0.405063291139241 -0.00936920995865309
0.417721518987342 -0.030131326721968
0.430379746835443 -0.053488301425606
0.443037974683544 -0.0758332842047612
0.455696202531646 -0.0982175234645715
0.468354430379747 -0.124727890557404
0.481012658227848 -0.146968168705988
0.493670886075949 -0.17119902405789
0.506329113924051 -0.196018851087288
0.518987341772152 -0.220470803071417
0.531645569620253 -0.2493942333353
0.544303797468354 -0.271773615199424
0.556962025316456 -0.300092113365524
0.569620253164557 -0.327145541189715
0.582278481012658 -0.351466915057968
0.594936708860759 -0.37703534044217
0.607594936708861 -0.402324864486189
0.620253164556962 -0.430684822924305
0.632911392405063 -0.457001913443286
0.645569620253165 -0.481633754411647
0.658227848101266 -0.508167194977502
0.670886075949367 -0.535630241170742
0.683544303797468 -0.560537459648035
0.69620253164557 -0.584374084209352
0.708860759493671 -0.612609053932442
0.721518987341772 -0.639293860368685
0.734177215189873 -0.660669253201728
0.746835443037975 -0.687074668804649
0.759493670886076 -0.709247121834375
0.772151898734177 -0.73833639376004
0.784810126582278 -0.762430893680872
0.79746835443038 -0.785354914664638
0.810126582278481 -0.804280679491183
0.822784810126582 -0.832653497688166
0.835443037974684 -0.850082998482776
0.848101265822785 -0.873941898238446
0.860759493670886 -0.896887854298049
0.873417721518987 -0.915823381303247
0.886075949367089 -0.93959995853759
0.89873417721519 -0.957605985155691
0.911392405063291 -0.978806173181519
0.924050632911392 -0.998304554172304
0.936708860759494 -1.02090266424168
0.949367088607595 -1.0387281715608
0.962025316455696 -1.05662167628088
0.974683544303797 -1.07276562088009
0.987341772151899 -1.09308953739044
1 -1.11068568850382
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.014736855236839
0.0126582278481013 -0.0152509364346061
0.0253164556962025 -0.0195720050161195
0.0379746835443038 -0.0173562093250498
0.0506329113924051 -0.0178263707749355
0.0632911392405063 -0.0152235101756214
0.0759493670886076 -0.018323529212043
0.0886075949367089 -0.019234782656896
0.10126582278481 -0.0175776442723123
0.113924050632911 -0.0183287057210763
0.126582278481013 -0.019208655441031
0.139240506329114 -0.0195563963381259
0.151898734177215 -0.0184991750009102
0.164556962025316 -0.0199643966872599
0.177215189873418 -0.0182340758514359
0.189873417721519 -0.0165040262013772
0.20253164556962 -0.0164655683044216
0.215189873417722 -0.0147081377516201
0.227848101265823 -0.013854738836803
0.240506329113924 -0.0157652420719172
0.253164556962025 -0.0125752473715773
0.265822784810127 -0.0109858561342882
0.278481012658228 -0.0126576236617836
0.291139240506329 -0.0103052768439324
0.30379746835443 -0.00885734917912624
0.316455696202532 -0.00779902023803708
0.329113924050633 -0.00695276625577075
0.341772151898734 -0.00497938464091745
0.354430379746835 -0.00313864518913516
0.367088607594937 -0.00408061334893675
0.379746835443038 -0.00189825807689168
0.392405063291139 0.000698876246364102
0.405063291139241 -0.000422150349822177
0.417721518987342 0.0016228133256066
0.430379746835443 0.0020573996363796
0.443037974683544 0.00170879137683292
0.455696202531646 0.00389578811348752
0.468354430379747 0.00456419868805793
0.481012658227848 0.00633857315457976
0.493670886075949 0.00784733833407338
0.506329113924051 0.00752346339606234
0.518987341772152 0.00779536045516576
0.531645569620253 0.0089137468262393
0.544303797468354 0.00954040473434828
0.556962025316456 0.0121602016768253
0.569620253164557 0.0110567496358507
0.582278481012658 0.010743886828538
0.594936708860759 0.0128142533636939
0.607594936708861 0.0147918859654636
0.620253164556962 0.0154497975095722
0.632911392405063 0.0179401095163142
0.645569620253165 0.0182741255334699
0.658227848101266 0.0212172542991069
0.670886075949367 0.020496129607957
0.683544303797468 0.026381700913083
0.69620253164557 0.0285375182463821
0.708860759493671 0.0301394785047605
0.721518987341772 0.0327784492419671
0.734177215189873 0.0383671400432171
0.746835443037975 0.0420546898401976
0.759493670886076 0.0461431318507317
0.772151898734177 0.051703102649558
0.784810126582278 0.0584858937286434
0.79746835443038 0.064107083269371
0.810126582278481 0.0696849973903392
0.822784810126582 0.0764595241222817
0.835443037974684 0.0880138016307374
0.848101265822785 0.0896158155299687
0.860759493670886 0.0987312700970449
0.873417721518987 0.110693836604776
0.886075949367089 0.121725336890089
0.89873417721519 0.131934600671441
0.911392405063291 0.143570714683268
0.924050632911392 0.154416659657212
0.936708860759494 0.166609650803219
0.949367088607595 0.176299603721193
0.962025316455696 0.192234496750123
0.974683544303797 0.203592160387416
0.987341772151899 0.214418801224563
1 0.231094851368652
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.388020976561653
0.0126582278481013 -0.384324268293643
0.0253164556962025 -0.378357199911957
0.0379746835443038 -0.375081066542765
0.0506329113924051 -0.368933915412317
0.0632911392405063 -0.362849540347055
0.0759493670886076 -0.356231733370803
0.0886075949367089 -0.349039329612852
0.10126582278481 -0.340064664086247
0.113924050632911 -0.330738262573957
0.126582278481013 -0.32307469150529
0.139240506329114 -0.315512222136568
0.151898734177215 -0.302509229434747
0.164556962025316 -0.291475542466359
0.177215189873418 -0.278697384236898
0.189873417721519 -0.267097285736238
0.20253164556962 -0.253465624891442
0.215189873417722 -0.239988948207472
0.227848101265823 -0.228558854261525
0.240506329113924 -0.211811979857406
0.253164556962025 -0.198099473048933
0.265822784810127 -0.181072157777658
0.278481012658228 -0.163885916163626
0.291139240506329 -0.146246129551626
0.30379746835443 -0.131906894429221
0.316455696202532 -0.115054973507399
0.329113924050633 -0.0978417369553831
0.341772151898734 -0.0798386247228
0.354430379746835 -0.0640113057967896
0.367088607594937 -0.0455102132028183
0.379746835443038 -0.0292002848358873
0.392405063291139 -0.00993322487245244
0.405063291139241 0.00584092263951097
0.417721518987342 0.0211960078293364
0.430379746835443 0.042735891411531
0.443037974683544 0.0590003482490248
0.455696202531646 0.0750628187117552
0.468354430379747 0.0887806976745878
0.481012658227848 0.106377827410813
0.493670886075949 0.118552503622997
0.506329113924051 0.131905608467032
0.518987341772152 0.14613169435903
0.531645569620253 0.160424190542349
0.544303797468354 0.172347538428394
0.556962025316456 0.18229992303372
0.569620253164557 0.192361177672414
0.582278481012658 0.201964976482689
0.594936708860759 0.209955185508104
0.607594936708861 0.216176513321394
0.620253164556962 0.222482347113309
0.632911392405063 0.228085111010216
0.645569620253165 0.228653610596796
0.658227848101266 0.230964569278673
0.670886075949367 0.233643251085923
0.683544303797468 0.234901362158911
0.69620253164557 0.230099449482946
0.708860759493671 0.231257637158074
0.721518987341772 0.224965410005821
0.734177215189873 0.218112721741533
0.746835443037975 0.21150283659976
0.759493670886076 0.203812414838474
0.772151898734177 0.190680946472249
0.784810126582278 0.179849572755714
0.79746835443038 0.167838251008871
0.810126582278481 0.157368115933783
0.822784810126582 0.13591239930844
0.835443037974684 0.120372530733002
0.848101265822785 0.0971566904429793
0.860759493670886 0.0787434679596069
0.873417721518987 0.0574819814104438
0.886075949367089 0.0312138346553907
0.89873417721519 0.00986544047052734
0.911392405063291 -0.0182479651217198
0.924050632911392 -0.0435909030753516
0.936708860759494 -0.0751862668157354
0.949367088607595 -0.102922415976532
0.962025316455696 -0.131446986547272
0.974683544303797 -0.166469359147034
0.987341772151899 -0.201101018357113
1 -0.235404680449116
};
\addplot [line width=0.04pt, color1]
table {%
0 0.111548058106659
0.0126582278481013 0.104791595925615
0.0253164556962025 0.105988401349212
0.0379746835443038 0.0991239313109088
0.0506329113924051 0.0949292970776386
0.0632911392405063 0.0902530333360516
0.0759493670886076 0.0864312262158011
0.0886075949367089 0.0831431131466331
0.10126582278481 0.0800542446979427
0.113924050632911 0.0780206134268832
0.126582278481013 0.0688171088480459
0.139240506329114 0.066985957244916
0.151898734177215 0.0628430969818229
0.164556962025316 0.0620517214570797
0.177215189873418 0.0595489218146129
0.189873417721519 0.0543364084831906
0.20253164556962 0.0509153513608904
0.215189873417722 0.0465883659814859
0.227848101265823 0.0464033970296793
0.240506329113924 0.0413960701154699
0.253164556962025 0.0368475170750666
0.265822784810127 0.0327120924159014
0.278481012658228 0.0327843081073003
0.291139240506329 0.0280893667463848
0.30379746835443 0.0256197652694587
0.316455696202532 0.0214527889275986
0.329113924050633 0.0207103041157794
0.341772151898734 0.0155611786198564
0.354430379746835 0.0114526639509164
0.367088607594937 0.00986051453722067
0.379746835443038 0.00511050679849921
0.392405063291139 0.00276136689078221
0.405063291139241 0.000120227938216909
0.417721518987342 -0.00542655302339477
0.430379746835443 -0.00718425100256813
0.443037974683544 -0.0123792297636575
0.455696202531646 -0.0150032013427481
0.468354430379747 -0.0198892027202799
0.481012658227848 -0.0229310552828124
0.493670886075949 -0.026985875110862
0.506329113924051 -0.0311824912999052
0.518987341772152 -0.0344375646730185
0.531645569620253 -0.0404954509624776
0.544303797468354 -0.044388414651236
0.556962025316456 -0.0482895648923219
0.569620253164557 -0.0536689685484522
0.582278481012658 -0.0580822477830527
0.594936708860759 -0.0606576423287539
0.607594936708861 -0.065800756277123
0.620253164556962 -0.0725813304391821
0.632911392405063 -0.0787873618584147
0.645569620253165 -0.0821439274551686
0.658227848101266 -0.0873500519753923
0.670886075949367 -0.0946109755063939
0.683544303797468 -0.0990755299854154
0.69620253164557 -0.102648437180872
0.708860759493671 -0.110408855221401
0.721518987341772 -0.114710318332918
0.734177215189873 -0.115914856818368
0.746835443037975 -0.126199712663751
0.759493670886076 -0.127615791359605
0.772151898734177 -0.134565926884977
0.784810126582278 -0.139650904730915
0.79746835443038 -0.146625091875452
0.810126582278481 -0.152584813303094
0.822784810126582 -0.152440814160467
0.835443037974684 -0.157767152742031
0.848101265822785 -0.164126561973808
0.860759493670886 -0.170342063916608
0.873417721518987 -0.176009012149014
0.886075949367089 -0.180526269205911
0.89873417721519 -0.182833983195675
0.911392405063291 -0.187441059240631
0.924050632911392 -0.188221631808609
0.936708860759494 -0.194908794907281
0.949367088607595 -0.195230905559912
0.962025316455696 -0.197719259234241
0.974683544303797 -0.201728622124342
0.987341772151899 -0.202189092286537
1 -0.203473409923811
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.24302469766145
0.0126582278481013 -0.231362894700543
0.0253164556962025 -0.21406478493195
0.0379746835443038 -0.205875449218433
0.0506329113924051 -0.19264480058433
0.0632911392405063 -0.179921262797709
0.0759493670886076 -0.170440137051812
0.0886075949367089 -0.156531912669937
0.10126582278481 -0.145359590683845
0.113924050632911 -0.134355976495666
0.126582278481013 -0.124980241471987
0.139240506329114 -0.113364895935539
0.151898734177215 -0.106134164409273
0.164556962025316 -0.0944436898458813
0.177215189873418 -0.0850210478580112
0.189873417721519 -0.0761257997037764
0.20253164556962 -0.0701684948261478
0.215189873417722 -0.0633104991254705
0.227848101265823 -0.0543801251886815
0.240506329113924 -0.0442458692967321
0.253164556962025 -0.0408448697289573
0.265822784810127 -0.0336008694627207
0.278481012658228 -0.0289065384669981
0.291139240506329 -0.0233044240669704
0.30379746835443 -0.0191898095179463
0.316455696202532 -0.0160932295870575
0.329113924050633 -0.0111671553511506
0.341772151898734 -0.00920994540519392
0.354430379746835 -0.00681854622499643
0.367088607594937 -0.00322132885409344
0.379746835443038 -0.00368596790882373
0.392405063291139 -0.000367833649612296
0.405063291139241 0.000707123463413683
0.417721518987342 0.000356647828821392
0.430379746835443 0.00167449481650057
0.443037974683544 0.00101487300062272
0.455696202531646 0.00146949192857371
0.468354430379747 -0.000396982852156818
0.481012658227848 -0.00185569988977247
0.493670886075949 -0.00506140284830483
0.506329113924051 -0.00586595782718087
0.518987341772152 -0.00923728794432994
0.531645569620253 -0.0139710122300705
0.544303797468354 -0.0145550697932086
0.556962025316456 -0.0180880294558981
0.569620253164557 -0.0200925212108553
0.582278481012658 -0.0265061815921138
0.594936708860759 -0.0267141039106333
0.607594936708861 -0.034894082637788
0.620253164556962 -0.0386899845213642
0.632911392405063 -0.0420464410654227
0.645569620253165 -0.045996668083998
0.658227848101266 -0.0530452606937785
0.670886075949367 -0.0561678808515289
0.683544303797468 -0.0589508345569499
0.69620253164557 -0.0632617777706459
0.708860759493671 -0.0699052838530541
0.721518987341772 -0.0744840938644044
0.734177215189873 -0.0805557445484538
0.746835443037975 -0.0832766107092941
0.759493670886076 -0.0879316852743088
0.772151898734177 -0.0910546541449769
0.784810126582278 -0.0997991159225546
0.79746835443038 -0.104311495906535
0.810126582278481 -0.105993935113781
0.822784810126582 -0.109919401245233
0.835443037974684 -0.117840904770557
0.848101265822785 -0.121798248639216
0.860759493670886 -0.125008421037548
0.873417721518987 -0.129499266571227
0.886075949367089 -0.136591420387198
0.89873417721519 -0.135842747213855
0.911392405063291 -0.144855790177154
0.924050632911392 -0.145259067060059
0.936708860759494 -0.149452668059524
0.949367088607595 -0.153869904146774
0.962025316455696 -0.153020972134725
0.974683544303797 -0.159630056169515
0.987341772151899 -0.160590366952095
1 -0.167749322525034
};
\addplot [line width=0.04pt, color1]
table {%
0 0.356714068650063
0.0126582278481013 0.345100776552269
0.0253164556962025 0.330651007896268
0.0379746835443038 0.317173439457025
0.0506329113924051 0.303143847863945
0.0632911392405063 0.28974752759615
0.0759493670886076 0.272064121014758
0.0886075949367089 0.259334440849157
0.10126582278481 0.248146197960469
0.113924050632911 0.231469969402111
0.126582278481013 0.217753517483073
0.139240506329114 0.204988371324911
0.151898734177215 0.192294699285861
0.164556962025316 0.178244763059005
0.177215189873418 0.163455070452612
0.189873417721519 0.149725200524676
0.20253164556962 0.13752701539813
0.215189873417722 0.127506990372897
0.227848101265823 0.114425822794495
0.240506329113924 0.100231607333816
0.253164556962025 0.0909998725916161
0.265822784810127 0.0798241360751885
0.278481012658228 0.0698707390872722
0.291139240506329 0.0573796960287242
0.30379746835443 0.0492554605906322
0.316455696202532 0.0419363721661932
0.329113924050633 0.0338518622037808
0.341772151898734 0.024704434979722
0.354430379746835 0.0204436426844224
0.367088607594937 0.0133082122680163
0.379746835443038 0.00698269795561626
0.392405063291139 0.000668796435277371
0.405063291139241 -0.00253574163023592
0.417721518987342 -0.00347291094262152
0.430379746835443 -0.00694549579156923
0.443037974683544 -0.00720521237515691
0.455696202531646 -0.00846363302843918
0.468354430379747 -0.00926408298274674
0.481012658227848 -0.0077235222158858
0.493670886075949 -0.00543204649322606
0.506329113924051 -0.00308372486173354
0.518987341772152 0.00112395326218665
0.531645569620253 0.00534321045817356
0.544303797468354 0.0079144420517589
0.556962025316456 0.0147297344015203
0.569620253164557 0.0211550003560332
0.582278481012658 0.0297838518782507
0.594936708860759 0.0381182199995582
0.607594936708861 0.0454943643020218
0.620253164556962 0.0544917257926976
0.632911392405063 0.0654969928365269
0.645569620253165 0.0764907246875456
0.658227848101266 0.0866897289559131
0.670886075949367 0.0953747252360647
0.683544303797468 0.109160671789575
0.69620253164557 0.121194046240922
0.708860759493671 0.136612816571007
0.721518987341772 0.149208640204517
0.734177215189873 0.163054866590806
0.746835443037975 0.179537922283375
0.759493670886076 0.192330726575676
0.772151898734177 0.206241756981557
0.784810126582278 0.22214743178361
0.79746835443038 0.235600483131205
0.810126582278481 0.254864320022195
0.822784810126582 0.267153691493577
0.835443037974684 0.281951302934597
0.848101265822785 0.299318067420975
0.860759493670886 0.316799582618316
0.873417721518987 0.328468865344208
0.886075949367089 0.343964536750552
0.89873417721519 0.356772277167674
0.911392405063291 0.371825657142378
0.924050632911392 0.385602009852484
0.936708860759494 0.399445009796958
0.949367088607595 0.412960895129837
0.962025316455696 0.430324731538448
0.974683544303797 0.441591963817228
0.987341772151899 0.457587832570193
1 0.469203831648755
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0527480692867717
0.0126582278481013 -0.0434523877979205
0.0253164556962025 -0.0360674796286188
0.0379746835443038 -0.0247290127333812
0.0506329113924051 -0.0208105431139627
0.0632911392405063 -0.0116638933986864
0.0759493670886076 -0.00663618955260679
0.0886075949367089 0.00534562651545557
0.10126582278481 0.0105935703316166
0.113924050632911 0.0151061154162314
0.126582278481013 0.0232720737653552
0.139240506329114 0.026311363476178
0.151898734177215 0.0333689581728781
0.164556962025316 0.0402785060576066
0.177215189873418 0.0406602851421073
0.189873417721519 0.0415621959621684
0.20253164556962 0.045973338597529
0.215189873417722 0.0471444803056538
0.227848101265823 0.0483073284101751
0.240506329113924 0.0503700653223858
0.253164556962025 0.0514777358492033
0.265822784810127 0.0492623752712753
0.278481012658228 0.0503144512710452
0.291139240506329 0.0463755756261293
0.30379746835443 0.0433233291691275
0.316455696202532 0.0404385166312793
0.329113924050633 0.0365664010324611
0.341772151898734 0.031318687212973
0.354430379746835 0.0251433905815945
0.367088607594937 0.0206253339823577
0.379746835443038 0.0133486504813233
0.392405063291139 0.00395895865578574
0.405063291139241 -0.00308575819777876
0.417721518987342 -0.0145000451574275
0.430379746835443 -0.0214380780732709
0.443037974683544 -0.0323689137947918
0.455696202531646 -0.0440983013108577
0.468354430379747 -0.0539648995304722
0.481012658227848 -0.0650617919197519
0.493670886075949 -0.0797011981121994
0.506329113924051 -0.0917121903187899
0.518987341772152 -0.1068491175721
0.531645569620253 -0.118015051781927
0.544303797468354 -0.133868620210602
0.556962025316456 -0.146116541083503
0.569620253164557 -0.163430198117864
0.582278481012658 -0.177178238534441
0.594936708860759 -0.196160688818408
0.607594936708861 -0.209540610373024
0.620253164556962 -0.225208120619364
0.632911392405063 -0.239945920378719
0.645569620253165 -0.255434660212628
0.658227848101266 -0.271999458840561
0.670886075949367 -0.287740780095091
0.683544303797468 -0.304260578651785
0.69620253164557 -0.318887838450924
0.708860759493671 -0.335514701815538
0.721518987341772 -0.347047554343416
0.734177215189873 -0.362104235961138
0.746835443037975 -0.378027480009208
0.759493670886076 -0.389128575036986
0.772151898734177 -0.402378549227917
0.784810126582278 -0.413482887872444
0.79746835443038 -0.425922798612576
0.810126582278481 -0.437442390837207
0.822784810126582 -0.447008287499117
0.835443037974684 -0.461529830542038
0.848101265822785 -0.466550161012374
0.860759493670886 -0.47832592154829
0.873417721518987 -0.481970780733564
0.886075949367089 -0.486311245688392
0.89873417721519 -0.493654660542178
0.911392405063291 -0.495375810757678
0.924050632911392 -0.498881927711984
0.936708860759494 -0.501934285141024
0.949367088607595 -0.503684097144344
0.962025316455696 -0.501293268244477
0.974683544303797 -0.497724599481163
0.987341772151899 -0.498010174191798
1 -0.492124271574922
};
\addplot [line width=0.04pt, color1]
table {%
0 0.268633320596154
0.0126582278481013 0.26868124902981
0.0253164556962025 0.265525763374157
0.0379746835443038 0.261619571023295
0.0506329113924051 0.255456169018113
0.0632911392405063 0.252585447642915
0.0759493670886076 0.247587898358043
0.0886075949367089 0.242116810947099
0.10126582278481 0.235095806525081
0.113924050632911 0.229872315527349
0.126582278481013 0.222508582193492
0.139240506329114 0.217280864852421
0.151898734177215 0.210255396709396
0.164556962025316 0.198427009973054
0.177215189873418 0.190299955272774
0.189873417721519 0.184242024061278
0.20253164556962 0.17351534988474
0.215189873417722 0.165513413543115
0.227848101265823 0.154663360833325
0.240506329113924 0.145528252790627
0.253164556962025 0.134387463898224
0.265822784810127 0.122724472963809
0.278481012658228 0.113048160445499
0.291139240506329 0.101113791545138
0.30379746835443 0.0895015744280954
0.316455696202532 0.0793772470401121
0.329113924050633 0.0677184107266408
0.341772151898734 0.0566302934833637
0.354430379746835 0.0442869137935457
0.367088607594937 0.0328729065226611
0.379746835443038 0.0176021690889946
0.392405063291139 0.00880082688409145
0.405063291139241 -0.0048710731607662
0.417721518987342 -0.0181981781981608
0.430379746835443 -0.0300377343484125
0.443037974683544 -0.042010989406494
0.455696202531646 -0.0543183679911896
0.468354430379747 -0.0649948120197283
0.481012658227848 -0.078751783485969
0.493670886075949 -0.0880193982192534
0.506329113924051 -0.101344842607476
0.518987341772152 -0.113576872493139
0.531645569620253 -0.123218287456135
0.544303797468354 -0.136056678734276
0.556962025316456 -0.146548753170029
0.569620253164557 -0.158204906473869
0.582278481012658 -0.169861342136763
0.594936708860759 -0.180139870444672
0.607594936708861 -0.190114705433302
0.620253164556962 -0.201331872559585
0.632911392405063 -0.210540000758818
0.645569620253165 -0.220619108553267
0.658227848101266 -0.229276946016543
0.670886075949367 -0.238928436641416
0.683544303797468 -0.250125157669529
0.69620253164557 -0.257862817974991
0.708860759493671 -0.266077261137734
0.721518987341772 -0.276421646039093
0.734177215189873 -0.284489519938799
0.746835443037975 -0.29495675648196
0.759493670886076 -0.301091766759525
0.772151898734177 -0.311372040043377
0.784810126582278 -0.319104289926813
0.79746835443038 -0.324846382632479
0.810126582278481 -0.334885787165219
0.822784810126582 -0.345595202326959
0.835443037974684 -0.349758223396078
0.848101265822785 -0.361351898027906
0.860759493670886 -0.370414883113503
0.873417721518987 -0.379793833710988
0.886075949367089 -0.387342097355155
0.89873417721519 -0.401473237115827
0.911392405063291 -0.409331535061234
0.924050632911392 -0.422458937588384
0.936708860759494 -0.428243445629613
0.949367088607595 -0.438743311461519
0.962025316455696 -0.450209451629404
0.974683544303797 -0.461599876802273
0.987341772151899 -0.47469392629445
1 -0.484966166082553
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.855290183723066
0.0126582278481013 -0.803785813186531
0.0253164556962025 -0.756848438188994
0.0379746835443038 -0.705383185081243
0.0506329113924051 -0.654383422969024
0.0632911392405063 -0.611034361694665
0.0759493670886076 -0.564130930094891
0.0886075949367089 -0.522043327691106
0.10126582278481 -0.480509819013869
0.113924050632911 -0.440089675978159
0.126582278481013 -0.398654402660557
0.139240506329114 -0.360774828892976
0.151898734177215 -0.325827344584832
0.164556962025316 -0.291592905979828
0.177215189873418 -0.25723761247142
0.189873417721519 -0.227128110301687
0.20253164556962 -0.198692171697342
0.215189873417722 -0.172363913241384
0.227848101265823 -0.147256834454314
0.240506329113924 -0.12356879671635
0.253164556962025 -0.103583598057633
0.265822784810127 -0.082372756858375
0.278481012658228 -0.0672903124734424
0.291139240506329 -0.0513545781880493
0.30379746835443 -0.0388332830571148
0.316455696202532 -0.0266336507980425
0.329113924050633 -0.0169634887032521
0.341772151898734 -0.00964591604686013
0.354430379746835 -0.00483181792804457
0.367088607594937 -0.00197885211470482
0.379746835443038 0.00146986440259589
0.392405063291139 0.0014349827483064
0.405063291139241 -8.40557718424628e-05
0.417721518987342 -0.00469467566504445
0.430379746835443 -0.0095421053808536
0.443037974683544 -0.016123792941588
0.455696202531646 -0.0245892202115011
0.468354430379747 -0.0344998063440926
0.481012658227848 -0.0465413063888198
0.493670886075949 -0.0571636484656948
0.506329113924051 -0.0725866943422677
0.518987341772152 -0.0873800666139385
0.531645569620253 -0.102410747583854
0.544303797468354 -0.118293972158491
0.556962025316456 -0.13688467334257
0.569620253164557 -0.15453024895985
0.582278481012658 -0.175620766840079
0.594936708860759 -0.19591743842282
0.607594936708861 -0.217301269014153
0.620253164556962 -0.239197540565739
0.632911392405063 -0.261135399569274
0.645569620253165 -0.280668551900951
0.658227848101266 -0.303846311497755
0.670886075949367 -0.326826315111038
0.683544303797468 -0.347421938196089
0.69620253164557 -0.371726111675271
0.708860759493671 -0.393283990940558
0.721518987341772 -0.413405285686088
0.734177215189873 -0.437357249157946
0.746835443037975 -0.457962904152611
0.759493670886076 -0.474617351100705
0.772151898734177 -0.493509649742381
0.784810126582278 -0.517457408876415
0.79746835443038 -0.536529749591891
0.810126582278481 -0.554997830808026
0.822784810126582 -0.573072169967442
0.835443037974684 -0.586218955541277
0.848101265822785 -0.60378549389196
0.860759493670886 -0.614060260362626
0.873417721518987 -0.62690189512159
0.886075949367089 -0.644018599630084
0.89873417721519 -0.653220805283283
0.911392405063291 -0.662021192610564
0.924050632911392 -0.669276796565221
0.936708860759494 -0.676948722878692
0.949367088607595 -0.682390167315468
0.962025316455696 -0.688487977051324
0.974683544303797 -0.689427385816283
0.987341772151899 -0.690648684817605
1 -0.688193942178747
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.36780635710058
0.0126582278481013 -0.348950828321214
0.0253164556962025 -0.323933371362943
0.0379746835443038 -0.305160971561315
0.0506329113924051 -0.283923651440871
0.0632911392405063 -0.259318419169459
0.0759493670886076 -0.240965200667377
0.0886075949367089 -0.221455609582657
0.10126582278481 -0.206832980283689
0.113924050632911 -0.185200570402708
0.126582278481013 -0.16691337540943
0.139240506329114 -0.153665760713161
0.151898734177215 -0.136570763758361
0.164556962025316 -0.123198400095435
0.177215189873418 -0.107248138068321
0.189873417721519 -0.0925527363063301
0.20253164556962 -0.0802403857626115
0.215189873417722 -0.0679692185579119
0.227848101265823 -0.0560129329544846
0.240506329113924 -0.0489177446497701
0.253164556962025 -0.0376940717298342
0.265822784810127 -0.0295473216837629
0.278481012658228 -0.0238246155881336
0.291139240506329 -0.0136399231434881
0.30379746835443 -0.0107201374942009
0.316455696202532 -0.00679430901916073
0.329113924050633 -0.00398467083736572
0.341772151898734 -0.0021852566625864
0.354430379746835 -0.000496635505810177
0.367088607594937 0.0031698486238628
0.379746835443038 0.00208782866891712
0.392405063291139 0.00219405476529282
0.405063291139241 0.000123299790554669
0.417721518987342 -0.00267266356530356
0.430379746835443 -0.00738947536385345
0.443037974683544 -0.0119157453747482
0.455696202531646 -0.0160052633859979
0.468354430379747 -0.0185969516262876
0.481012658227848 -0.0271908838350742
0.493670886075949 -0.032543643107598
0.506329113924051 -0.0406267601445729
0.518987341772152 -0.0493270876624214
0.531645569620253 -0.0558320757516905
0.544303797468354 -0.0631507087925752
0.556962025316456 -0.0714566184692018
0.569620253164557 -0.0824157363698954
0.582278481012658 -0.0907367515951334
0.594936708860759 -0.101382405319065
0.607594936708861 -0.109971526996952
0.620253164556962 -0.122159877735821
0.632911392405063 -0.13104576141882
0.645569620253165 -0.140757717443954
0.658227848101266 -0.147976644806875
0.670886075949367 -0.157021365801394
0.683544303797468 -0.16511310336211
0.69620253164557 -0.176423059249604
0.708860759493671 -0.185745040732805
0.721518987341772 -0.194368759237152
0.734177215189873 -0.202853451181491
0.746835443037975 -0.207594517587779
0.759493670886076 -0.217442656338015
0.772151898734177 -0.222853702959736
0.784810126582278 -0.229126857360933
0.79746835443038 -0.233348895708447
0.810126582278481 -0.236876880473834
0.822784810126582 -0.242271318261695
0.835443037974684 -0.244953803886852
0.848101265822785 -0.249414155842748
0.860759493670886 -0.248614120725363
0.873417721518987 -0.25261689853098
0.886075949367089 -0.252935808523467
0.89873417721519 -0.249649648793412
0.911392405063291 -0.251168011822694
0.924050632911392 -0.244266467780574
0.936708860759494 -0.241860802730544
0.949367088607595 -0.237121144044911
0.962025316455696 -0.231487511364585
0.974683544303797 -0.22223496967113
0.987341772151899 -0.216964234280048
1 -0.207288209287307
};
\addplot [line width=0.04pt, color1]
table {%
0 0.559860626013738
0.0126582278481013 0.544602180029333
0.0253164556962025 0.529269381510646
0.0379746835443038 0.506173011741951
0.0506329113924051 0.489958105685573
0.0632911392405063 0.47273411240582
0.0759493670886076 0.452655100475815
0.0886075949367089 0.434406167198926
0.10126582278481 0.412834712812588
0.113924050632911 0.392768399780801
0.126582278481013 0.371738333953125
0.139240506329114 0.356096376929759
0.151898734177215 0.334496736525281
0.164556962025316 0.314222582935067
0.177215189873418 0.294720430465042
0.189873417721519 0.278830791242257
0.20253164556962 0.257690787058501
0.215189873417722 0.240621299580024
0.227848101265823 0.219460954574622
0.240506329113924 0.199858874266145
0.253164556962025 0.181331899477068
0.265822784810127 0.165983526508855
0.278481012658228 0.147168749441613
0.291139240506329 0.130410489103409
0.30379746835443 0.111336658213824
0.316455696202532 0.096692273228783
0.329113924050633 0.0796816296806098
0.341772151898734 0.0638772373505151
0.354430379746835 0.0508860346698359
0.367088607594937 0.0348870777441748
0.379746835443038 0.0196628023933792
0.392405063291139 0.0080424633812377
0.405063291139241 -0.00485476665883544
0.417721518987342 -0.0180018823991815
0.430379746835443 -0.028827664458259
0.443037974683544 -0.0395228707448258
0.455696202531646 -0.0498708935378111
0.468354430379747 -0.0623862972516126
0.481012658227848 -0.0698973943207847
0.493670886075949 -0.0763124575319388
0.506329113924051 -0.0854929153822726
0.518987341772152 -0.092617162157555
0.531645569620253 -0.0993887247711354
0.544303797468354 -0.10562805071619
0.556962025316456 -0.108721758367876
0.569620253164557 -0.115541043912117
0.582278481012658 -0.11674577265351
0.594936708860759 -0.120443366145198
0.607594936708861 -0.122957537007198
0.620253164556962 -0.126746489022039
0.632911392405063 -0.124914626067233
0.645569620253165 -0.127345020246199
0.658227848101266 -0.125769546676199
0.670886075949367 -0.124313131631419
0.683544303797468 -0.12091186576714
0.69620253164557 -0.119194017396113
0.708860759493671 -0.117673010004233
0.721518987341772 -0.112246643484029
0.734177215189873 -0.109003387491446
0.746835443037975 -0.101442188685202
0.759493670886076 -0.0953204516790439
0.772151898734177 -0.0939663086311664
0.784810126582278 -0.0809440294539082
0.79746835443038 -0.075377882802992
0.810126582278481 -0.0694266597693974
0.822784810126582 -0.0617580103779679
0.835443037974684 -0.046583091871616
0.848101265822785 -0.0440850919169952
0.860759493670886 -0.0311262966808817
0.873417721518987 -0.0205326302115145
0.886075949367089 -0.00970803970174139
0.89873417721519 0.00286616974613735
0.911392405063291 0.0128270225780555
0.924050632911392 0.0254230434021345
0.936708860759494 0.0411216297160291
0.949367088607595 0.0541475008425027
0.962025316455696 0.066904376252212
0.974683544303797 0.0792527254610175
0.987341772151899 0.0925648682073686
1 0.106334988550298
};
\addplot [line width=0.04pt, color1]
table {%
0 0.345795538836553
0.0126582278481013 0.325529160838103
0.0253164556962025 0.300602483013252
0.0379746835443038 0.279340474142622
0.0506329113924051 0.258818346724742
0.0632911392405063 0.238955425545535
0.0759493670886076 0.219822830751339
0.0886075949367089 0.200973803376619
0.10126582278481 0.181566495822584
0.113924050632911 0.164907862134933
0.126582278481013 0.148239681181927
0.139240506329114 0.134900640850316
0.151898734177215 0.118996699926302
0.164556962025316 0.104149572926839
0.177215189873418 0.0902185669626189
0.189873417721519 0.0791418629440342
0.20253164556962 0.0670539999579123
0.215189873417722 0.0550872887102172
0.227848101265823 0.0457516755710423
0.240506329113924 0.0410693714602486
0.253164556962025 0.0296993469870751
0.265822784810127 0.022822014949815
0.278481012658228 0.0153756455430844
0.291139240506329 0.012642081987108
0.30379746835443 0.00539413084057281
0.316455696202532 0.000681176721196684
0.329113924050633 0.000894118252476116
0.341772151898734 -0.00331779224166225
0.354430379746835 -0.00183715524565091
0.367088607594937 -0.0017087375620871
0.379746835443038 -0.000499034158302932
0.392405063291139 8.11791858827547e-05
0.405063291139241 0.0012867490529189
0.417721518987342 0.0040615533551415
0.430379746835443 0.0089421725021769
0.443037974683544 0.011193273362364
0.455696202531646 0.0168810384828425
0.468354430379747 0.0224570837107388
0.481012658227848 0.0286570552812037
0.493670886075949 0.0372358730037685
0.506329113924051 0.0448491301416308
0.518987341772152 0.0501063142447891
0.531645569620253 0.0628673241966627
0.544303797468354 0.0721889644861512
0.556962025316456 0.0783831867256887
0.569620253164557 0.088920826955359
0.582278481012658 0.098412552003138
0.594936708860759 0.106850255828974
0.607594936708861 0.118644938156798
0.620253164556962 0.129003757588275
0.632911392405063 0.142909170037541
0.645569620253165 0.154426185071459
0.658227848101266 0.164411714522886
0.670886075949367 0.177008163200272
0.683544303797468 0.18872934439105
0.69620253164557 0.196306358827836
0.708860759493671 0.211854677898095
0.721518987341772 0.22129499965121
0.734177215189873 0.232733646626181
0.746835443037975 0.243447368620479
0.759493670886076 0.253793155855427
0.772151898734177 0.261505187824721
0.784810126582278 0.273886919601352
0.79746835443038 0.282191283162277
0.810126582278481 0.291782481037062
0.822784810126582 0.300654938537942
0.835443037974684 0.309484665313531
0.848101265822785 0.312113418689614
0.860759493670886 0.323350814692035
0.873417721518987 0.331530399948096
0.886075949367089 0.336987030255139
0.89873417721519 0.342531469644874
0.911392405063291 0.348753375181098
0.924050632911392 0.35000414765483
0.936708860759494 0.353879391794813
0.949367088607595 0.357868724115103
0.962025316455696 0.359591872758134
0.974683544303797 0.365291772215121
0.987341772151899 0.363252389416261
1 0.363446688211558
};
\addplot [line width=0.04pt, color1]
table {%
0 0.912556124634168
0.0126582278481013 0.881674645909798
0.0253164556962025 0.855136344592636
0.0379746835443038 0.823949711855876
0.0506329113924051 0.795217096535872
0.0632911392405063 0.7695059908309
0.0759493670886076 0.743200952200686
0.0886075949367089 0.714735510015623
0.10126582278481 0.686574247177691
0.113924050632911 0.658705627746793
0.126582278481013 0.630142050826608
0.139240506329114 0.603975700752629
0.151898734177215 0.573786194308943
0.164556962025316 0.546181940420386
0.177215189873418 0.516145823969352
0.189873417721519 0.486803458187079
0.20253164556962 0.461103284201951
0.215189873417722 0.431228374163564
0.227848101265823 0.401761300872298
0.240506329113924 0.37272229308634
0.253164556962025 0.342706165304938
0.265822784810127 0.316494525524317
0.278481012658228 0.285413406103606
0.291139240506329 0.256025572980549
0.30379746835443 0.225345612972865
0.316455696202532 0.198699004112777
0.329113924050633 0.16797595310802
0.341772151898734 0.138166127189732
0.354430379746835 0.108055503970202
0.367088607594937 0.079888020073242
0.379746835443038 0.0474913828035243
0.392405063291139 0.0180247763081482
0.405063291139241 -0.0135073563452699
0.417721518987342 -0.0409874100192757
0.430379746835443 -0.0758018681292419
0.443037974683544 -0.103971446084693
0.455696202531646 -0.134754008803791
0.468354430379747 -0.164087301634942
0.481012658227848 -0.193977784560811
0.493670886075949 -0.226486509606242
0.506329113924051 -0.256319169996403
0.518987341772152 -0.28648159909517
0.531645569620253 -0.315864372040158
0.544303797468354 -0.345104832196946
0.556962025316456 -0.37716604801234
0.569620253164557 -0.408121050133671
0.582278481012658 -0.437342658549662
0.594936708860759 -0.464486740915406
0.607594936708861 -0.496995390082282
0.620253164556962 -0.526280007110387
0.632911392405063 -0.550798247924876
0.645569620253165 -0.581534653694109
0.658227848101266 -0.611311995511382
0.670886075949367 -0.636818166699069
0.683544303797468 -0.664136853361284
0.69620253164557 -0.693580282362274
0.708860759493671 -0.718725184805595
0.721518987341772 -0.742735435031879
0.734177215189873 -0.768110882219581
0.746835443037975 -0.795576134839096
0.759493670886076 -0.814811930518171
0.772151898734177 -0.840805305162879
0.784810126582278 -0.859517840637828
0.79746835443038 -0.88345841441272
0.810126582278481 -0.905309510019539
0.822784810126582 -0.921964057670558
0.835443037974684 -0.942945324592752
0.848101265822785 -0.961777699765953
0.860759493670886 -0.978076275673935
0.873417721518987 -0.990723549289808
0.886075949367089 -1.00871065303558
0.89873417721519 -1.02013868007896
0.911392405063291 -1.03837832953697
0.924050632911392 -1.04840102080301
0.936708860759494 -1.05808922462565
0.949367088607595 -1.07072215858992
0.962025316455696 -1.07970089055298
0.974683544303797 -1.08140477064228
0.987341772151899 -1.09111672200428
1 -1.10174709842402
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.152436185659033
0.0126582278481013 -0.154195241738105
0.0253164556962025 -0.153033883131043
0.0379746835443038 -0.156305450550293
0.0506329113924051 -0.155830163025392
0.0632911392405063 -0.15671386814374
0.0759493670886076 -0.158594933214274
0.0886075949367089 -0.157388445600585
0.10126582278481 -0.156263613396383
0.113924050632911 -0.15320463293024
0.126582278481013 -0.154773752402634
0.139240506329114 -0.151679843689104
0.151898734177215 -0.145747553008558
0.164556962025316 -0.147426141105135
0.177215189873418 -0.142556152970137
0.189873417721519 -0.138303224572033
0.20253164556962 -0.132455283496477
0.215189873417722 -0.129178211022248
0.227848101265823 -0.12363396970858
0.240506329113924 -0.115335255119731
0.253164556962025 -0.109939308201312
0.265822784810127 -0.102227578922466
0.278481012658228 -0.0946381210299178
0.291139240506329 -0.0848245345236203
0.30379746835443 -0.0769418073833754
0.316455696202532 -0.0702299039914442
0.329113924050633 -0.0604532852173763
0.341772151898734 -0.0521817385953743
0.354430379746835 -0.0403467339029487
0.367088607594937 -0.0304670884091827
0.379746835443038 -0.0192465683495567
0.392405063291139 -0.00793020516032425
0.405063291139241 0.00460838533234609
0.417721518987342 0.0159816562783113
0.430379746835443 0.029150013030744
0.443037974683544 0.0409880904019263
0.455696202531646 0.0525273331722943
0.468354430379747 0.0654993677627461
0.481012658227848 0.077408102070688
0.493670886075949 0.0907560489762621
0.506329113924051 0.102459775612201
0.518987341772152 0.114798309878434
0.531645569620253 0.125098616640614
0.544303797468354 0.138109262001889
0.556962025316456 0.148217196737161
0.569620253164557 0.161364049163383
0.582278481012658 0.170037971536855
0.594936708860759 0.182049832932417
0.607594936708861 0.189041403055049
0.620253164556962 0.198982501198911
0.632911392405063 0.207062716854758
0.645569620253165 0.216222643301273
0.658227848101266 0.223903836426169
0.670886075949367 0.230550306924952
0.683544303797468 0.234784753155148
0.69620253164557 0.238467375196778
0.708860759493671 0.243306625380936
0.721518987341772 0.244545565986485
0.734177215189873 0.244582150802436
0.746835443037975 0.244680034402535
0.759493670886076 0.246539031647345
0.772151898734177 0.242536713609131
0.784810126582278 0.242217902898045
0.79746835443038 0.236738591149893
0.810126582278481 0.232422156339881
0.822784810126582 0.224895845041366
0.835443037974684 0.215817641708373
0.848101265822785 0.210191184247841
0.860759493670886 0.200948717763989
0.873417721518987 0.188438673930849
0.886075949367089 0.175549788269571
0.89873417721519 0.162684940641098
0.911392405063291 0.148499875693234
0.924050632911392 0.132678551152071
0.936708860759494 0.113323501487616
0.949367088607595 0.0956891564535449
0.962025316455696 0.0751494817097335
0.974683544303797 0.0519625119520196
0.987341772151899 0.0323002627957765
1 0.00941550122670293
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.218888228370043
0.0126582278481013 -0.217358150658636
0.0253164556962025 -0.213760771004883
0.0379746835443038 -0.202705159376448
0.0506329113924051 -0.199877118845684
0.0632911392405063 -0.194336821294769
0.0759493670886076 -0.183375111232428
0.0886075949367089 -0.178827351323868
0.10126582278481 -0.170712463790712
0.113924050632911 -0.160607660023297
0.126582278481013 -0.15724506154824
0.139240506329114 -0.147886589428199
0.151898734177215 -0.139731506601612
0.164556962025316 -0.132458496058877
0.177215189873418 -0.124512954753576
0.189873417721519 -0.115138458241555
0.20253164556962 -0.108214471687431
0.215189873417722 -0.0995124957136402
0.227848101265823 -0.0897843297473806
0.240506329113924 -0.0858255233676785
0.253164556962025 -0.077310889462724
0.265822784810127 -0.0673640341945774
0.278481012658228 -0.0618264029444182
0.291139240506329 -0.0530581266438417
0.30379746835443 -0.0480993273267806
0.316455696202532 -0.0405503120110002
0.329113924050633 -0.0342714932140593
0.341772151898734 -0.0269253794011412
0.354430379746835 -0.0219666288794296
0.367088607594937 -0.0165208887910109
0.379746835443038 -0.00803033583967471
0.392405063291139 -0.00235221013273882
0.405063291139241 0.00199775613887908
0.417721518987342 0.00569613900755018
0.430379746835443 0.0131289507867711
0.443037974683544 0.0174032056818819
0.455696202531646 0.0203132275403846
0.468354430379747 0.0216974353774598
0.481012658227848 0.0284835285970769
0.493670886075949 0.0332609945127447
0.506329113924051 0.0359926181798152
0.518987341772152 0.039930532981882
0.531645569620253 0.0438024269593859
0.544303797468354 0.0445113461929528
0.556962025316456 0.0425281515249496
0.569620253164557 0.0480532891142407
0.582278481012658 0.0500423846312502
0.594936708860759 0.0510148773586799
0.607594936708861 0.0508990003986209
0.620253164556962 0.0530395848407888
0.632911392405063 0.0551385630189394
0.645569620253165 0.055306810018314
0.658227848101266 0.0536043321866954
0.670886075949367 0.0549510955000485
0.683544303797468 0.0535112992322336
0.69620253164557 0.0524265409165536
0.708860759493671 0.0535180385493994
0.721518987341772 0.0495305199287015
0.734177215189873 0.0489736027131156
0.746835443037975 0.048130135124563
0.759493670886076 0.0427360351206689
0.772151898734177 0.0420194705735771
0.784810126582278 0.038315501533592
0.79746835443038 0.0366498862213365
0.810126582278481 0.0333899800291288
0.822784810126582 0.0284336701132892
0.835443037974684 0.0254818553188916
0.848101265822785 0.020365046090372
0.860759493670886 0.0148428171728009
0.873417721518987 0.0103503474427848
0.886075949367089 0.00327885300079495
0.89873417721519 -0.00167580676218584
0.911392405063291 -0.00786690025352152
0.924050632911392 -0.0119920792363127
0.936708860759494 -0.0196867346029775
0.949367088607595 -0.0302701999460113
0.962025316455696 -0.0377379400252918
0.974683544303797 -0.0414039833515175
0.987341772151899 -0.0564570876781518
1 -0.063217186188752
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0257411409134295
0.0126582278481013 -0.0271746454891404
0.0253164556962025 -0.0312645036318423
0.0379746835443038 -0.0351089824287754
0.0506329113924051 -0.0380378572928378
0.0632911392405063 -0.0415742786588938
0.0759493670886076 -0.0416881292391455
0.0886075949367089 -0.0449101098919833
0.10126582278481 -0.0441359912504728
0.113924050632911 -0.0459279699112285
0.126582278481013 -0.0438818867386513
0.139240506329114 -0.0447777095909388
0.151898734177215 -0.0422690864827129
0.164556962025316 -0.0408225475824514
0.177215189873418 -0.0393062224901906
0.189873417721519 -0.0363184306426151
0.20253164556962 -0.0345660050172717
0.215189873417722 -0.0338412516328223
0.227848101265823 -0.0318875500532698
0.240506329113924 -0.0321688992528669
0.253164556962025 -0.0276635406333639
0.265822784810127 -0.0260278711203521
0.278481012658228 -0.0220054523321029
0.291139240506329 -0.0182295543431427
0.30379746835443 -0.0176033491487153
0.316455696202532 -0.0138283818418922
0.329113924050633 -0.0122309728075145
0.341772151898734 -0.00881654468410415
0.354430379746835 -0.00505896962796246
0.367088607594937 -0.00670036048714121
0.379746835443038 -0.0037849882308746
0.392405063291139 -0.00166190057686278
0.405063291139241 -0.000329579404609613
0.417721518987342 0.00279157515487912
0.430379746835443 0.00566247663892648
0.443037974683544 0.00590257713523928
0.455696202531646 0.00536293866702547
0.468354430379747 0.00743577688509052
0.481012658227848 0.00842112533591272
0.493670886075949 0.00894562995386325
0.506329113924051 0.00718297078522158
0.518987341772152 0.00967451020790597
0.531645569620253 0.00900759816510779
0.544303797468354 0.00780888045122687
0.556962025316456 0.0105584872789334
0.569620253164557 0.00803982433113429
0.582278481012658 0.00845937447015718
0.594936708860759 0.00846056605453467
0.607594936708861 0.00551240288274968
0.620253164556962 0.00572886880526167
0.632911392405063 0.00476295147163432
0.645569620253165 0.00435907225398913
0.658227848101266 0.00345040777178524
0.670886075949367 0.000212838163895224
0.683544303797468 -0.000588838116201584
0.69620253164557 0.00138343214002554
0.708860759493671 0.000711770771965214
0.721518987341772 -0.00164357862477793
0.734177215189873 -0.00121301079595934
0.746835443037975 -0.00183004845861182
0.759493670886076 -0.000140639777740093
0.772151898734177 -0.00366279968040181
0.784810126582278 -0.00207034250618382
0.79746835443038 -0.00209264225142314
0.810126582278481 -0.00115624193177927
0.822784810126582 -0.00202727816273227
0.835443037974684 0.000438909496759787
0.848101265822785 0.00387505786396025
0.860759493670886 0.00467908202246792
0.873417721518987 0.00397335764732398
0.886075949367089 0.00936162578597632
0.89873417721519 0.00674219241453261
0.911392405063291 0.0149105002977765
0.924050632911392 0.0187898298419523
0.936708860759494 0.0269003111418206
0.949367088607595 0.0315670160966022
0.962025316455696 0.0352455165089668
0.974683544303797 0.0398569949247111
0.987341772151899 0.0512230358067557
1 0.055842843616958
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.126672364462858
0.0126582278481013 -0.113633712944035
0.0253164556962025 -0.102741636844482
0.0379746835443038 -0.0913675936323524
0.0506329113924051 -0.0805983863576935
0.0632911392405063 -0.0703009258768412
0.0759493670886076 -0.0593096353974707
0.0886075949367089 -0.0522988668060973
0.10126582278481 -0.0424119180015873
0.113924050632911 -0.0349557939022141
0.126582278481013 -0.0257026030409185
0.139240506329114 -0.020813393554136
0.151898734177215 -0.0156204586030796
0.164556962025316 -0.00894566561767816
0.177215189873418 -0.00631243240881001
0.189873417721519 0.000300511801850242
0.20253164556962 0.00581856630862178
0.215189873417722 0.00808812667984563
0.227848101265823 0.010313738936276
0.240506329113924 0.0127371447571779
0.253164556962025 0.0130424227290799
0.265822784810127 0.0137899633115896
0.278481012658228 0.0142010405040437
0.291139240506329 0.01733380865055
0.30379746835443 0.0168128506702853
0.316455696202532 0.0154460011081728
0.329113924050633 0.0153526443885293
0.341772151898734 0.0129479191703407
0.354430379746835 0.0109510975428039
0.367088607594937 0.0075211133964558
0.379746835443038 0.00499192597776379
0.392405063291139 0.000108773304773169
0.405063291139241 -0.00280633105331229
0.417721518987342 -0.00612087926931601
0.430379746835443 -0.011152768487782
0.443037974683544 -0.0163692589112278
0.455696202531646 -0.0225982137341265
0.468354430379747 -0.0294249644698154
0.481012658227848 -0.0362064247711171
0.493670886075949 -0.0437719355038007
0.506329113924051 -0.0509793035315136
0.518987341772152 -0.0588006263676538
0.531645569620253 -0.0711915563173411
0.544303797468354 -0.0800291845662684
0.556962025316456 -0.0876175273024943
0.569620253164557 -0.102461980966333
0.582278481012658 -0.110828221698938
0.594936708860759 -0.123985871762636
0.607594936708861 -0.133792943796767
0.620253164556962 -0.149882999537327
0.632911392405063 -0.165452262394257
0.645569620253165 -0.176359157461634
0.658227848101266 -0.192232194283022
0.670886075949367 -0.20840086055136
0.683544303797468 -0.223268713677795
0.69620253164557 -0.240460780320852
0.708860759493671 -0.254503178911969
0.721518987341772 -0.271608672885805
0.734177215189873 -0.289799035094381
0.746835443037975 -0.307061341133502
0.759493670886076 -0.327521639929209
0.772151898734177 -0.339593323706674
0.784810126582278 -0.361954929090117
0.79746835443038 -0.380948719530805
0.810126582278481 -0.398324972827723
0.822784810126582 -0.42040893071074
0.835443037974684 -0.438640452713937
0.848101265822785 -0.457111684746018
0.860759493670886 -0.475399079044035
0.873417721518987 -0.495190194871746
0.886075949367089 -0.510751576722631
0.89873417721519 -0.530081719223447
0.911392405063291 -0.544633554639417
0.924050632911392 -0.565584333643615
0.936708860759494 -0.58309784377409
0.949367088607595 -0.597678036257737
0.962025316455696 -0.612729751374721
0.974683544303797 -0.63395888509653
0.987341772151899 -0.646180687342557
1 -0.658662735696491
};
\addplot [line width=0.08pt, color0]
table {%
0 0.00851666377887881
0.0126582278481013 0.008219627947654
0.0253164556962025 0.00788182269616271
0.0379746835443038 0.00759623409584151
0.0506329113924051 0.00724384382171595
0.0632911392405063 0.00693992384443241
0.0759493670886076 0.00668555279508472
0.0886075949367089 0.00637016195522363
0.10126582278481 0.00610036022702068
0.113924050632911 0.00580496927642348
0.126582278481013 0.00548149842393104
0.139240506329114 0.00523836297953885
0.151898734177215 0.00493454477118267
0.164556962025316 0.00467276557058154
0.177215189873418 0.00440520540525517
0.189873417721519 0.00408418305367529
0.20253164556962 0.00387695333937219
0.215189873417722 0.00360392671199294
0.227848101265823 0.00333120829470054
0.240506329113924 0.0030870817404295
0.253164556962025 0.00282933214180393
0.265822784810127 0.00257369923144174
0.278481012658228 0.00232744620874101
0.291139240506329 0.0020755565347854
0.30379746835443 0.00181567594947568
0.316455696202532 0.00159409403849895
0.329113924050633 0.00130779760138722
0.341772151898734 0.00107140757332615
0.354430379746835 0.000874506179652865
0.367088607594937 0.000627716896853292
0.379746835443038 0.000361140342014217
0.392405063291139 0.000126914403772079
0.405063291139241 -9.38825862711905e-05
0.417721518987342 -0.000320023512029445
0.430379746835443 -0.000569371118979561
0.443037974683544 -0.000806503491671935
0.455696202531646 -0.00103974277044921
0.468354430379747 -0.00126554521986187
0.481012658227848 -0.00151035974064469
0.493670886075949 -0.0017284658051273
0.506329113924051 -0.00200642349544941
0.518987341772152 -0.00221774209408401
0.531645569620253 -0.00247923232714467
0.544303797468354 -0.00268080340385129
0.556962025316456 -0.00296709220370159
0.569620253164557 -0.00317328931338496
0.582278481012658 -0.00341638408905382
0.594936708860759 -0.0036546788087371
0.607594936708861 -0.00391720504412951
0.620253164556962 -0.0041482915612299
0.632911392405063 -0.00439943358117227
0.645569620253165 -0.00468254104761786
0.658227848101266 -0.00491101304631846
0.670886075949367 -0.00516530663848805
0.683544303797468 -0.00541245646647624
0.69620253164557 -0.00566932931204738
0.708860759493671 -0.00590622489106569
0.721518987341772 -0.00617180368289644
0.734177215189873 -0.00642431869083106
0.746835443037975 -0.00671048198685821
0.759493670886076 -0.00692614406619711
0.772151898734177 -0.00727191612188468
0.784810126582278 -0.0074668250273107
0.79746835443038 -0.00774072081769733
0.810126582278481 -0.00797467231528062
0.822784810126582 -0.00823999484493261
0.835443037974684 -0.00854541748096487
0.848101265822785 -0.00880184454739389
0.860759493670886 -0.00905185405848053
0.873417721518987 -0.00928430138780989
0.886075949367089 -0.00957395566597699
0.89873417721519 -0.00983995852760963
0.911392405063291 -0.0101302616636029
0.924050632911392 -0.0103707318231396
0.936708860759494 -0.0105943546011134
0.949367088607595 -0.0108488378503469
0.962025316455696 -0.0111344064041962
0.974683544303797 -0.0113888538439701
0.987341772151899 -0.0116756765442977
1 -0.0119253892018733
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/GP_samples_0_9.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.797432626087909)
--(axis cs:0,0.812412598953625)
--(axis cs:0.0126582278481013,0.786267794899058)
--(axis cs:0.0253164556962025,0.760237413985259)
--(axis cs:0.0379746835443038,0.734255652966276)
--(axis cs:0.0506329113924051,0.708314812120968)
--(axis cs:0.0632911392405063,0.682478277634512)
--(axis cs:0.0759493670886076,0.656536996171939)
--(axis cs:0.0886075949367089,0.630634274003774)
--(axis cs:0.10126582278481,0.604704928165832)
--(axis cs:0.113924050632911,0.578841793770621)
--(axis cs:0.126582278481013,0.552961177813499)
--(axis cs:0.139240506329114,0.527111752512607)
--(axis cs:0.151898734177215,0.50132653450722)
--(axis cs:0.164556962025316,0.475557033659769)
--(axis cs:0.177215189873418,0.449847281900981)
--(axis cs:0.189873417721519,0.424031181044715)
--(axis cs:0.20253164556962,0.398309516723346)
--(axis cs:0.215189873417722,0.372619675886486)
--(axis cs:0.227848101265823,0.34695855659358)
--(axis cs:0.240506329113924,0.321267023500165)
--(axis cs:0.253164556962025,0.295661081053483)
--(axis cs:0.265822784810127,0.270033224060686)
--(axis cs:0.278481012658228,0.244435888765427)
--(axis cs:0.291139240506329,0.218939322012094)
--(axis cs:0.30379746835443,0.193364564374311)
--(axis cs:0.316455696202532,0.167865696469458)
--(axis cs:0.329113924050633,0.142363139477896)
--(axis cs:0.341772151898734,0.116901756338785)
--(axis cs:0.354430379746835,0.0914193854068311)
--(axis cs:0.367088607594937,0.0660095183364136)
--(axis cs:0.379746835443038,0.040562028559222)
--(axis cs:0.392405063291139,0.0153329992503366)
--(axis cs:0.405063291139241,0.0101341338656066)
--(axis cs:0.417721518987342,0.0350488320158543)
--(axis cs:0.430379746835443,0.0600787694086321)
--(axis cs:0.443037974683544,0.0849928126236429)
--(axis cs:0.455696202531646,0.109929851186339)
--(axis cs:0.468354430379747,0.134867101873912)
--(axis cs:0.481012658227848,0.159808146118387)
--(axis cs:0.493670886075949,0.184742827856803)
--(axis cs:0.506329113924051,0.209590451664541)
--(axis cs:0.518987341772152,0.234494741439741)
--(axis cs:0.531645569620253,0.259354026830859)
--(axis cs:0.544303797468354,0.284249443163241)
--(axis cs:0.556962025316456,0.30909147652425)
--(axis cs:0.569620253164557,0.333921075086747)
--(axis cs:0.582278481012658,0.358802396444024)
--(axis cs:0.594936708860759,0.383593891835387)
--(axis cs:0.607594936708861,0.408412642240064)
--(axis cs:0.620253164556962,0.433264358656053)
--(axis cs:0.632911392405063,0.457998053481515)
--(axis cs:0.645569620253165,0.482754944986909)
--(axis cs:0.658227848101266,0.507613178741941)
--(axis cs:0.670886075949367,0.532343372088248)
--(axis cs:0.683544303797468,0.557085457798306)
--(axis cs:0.69620253164557,0.581933844559643)
--(axis cs:0.708860759493671,0.606706331229387)
--(axis cs:0.721518987341772,0.631475250170443)
--(axis cs:0.734177215189873,0.656211617955346)
--(axis cs:0.746835443037975,0.680999731075325)
--(axis cs:0.759493670886076,0.705749893840242)
--(axis cs:0.772151898734177,0.730576318284542)
--(axis cs:0.784810126582278,0.755362702329648)
--(axis cs:0.79746835443038,0.779996360198182)
--(axis cs:0.810126582278481,0.804885080111919)
--(axis cs:0.822784810126582,0.829645191010184)
--(axis cs:0.835443037974684,0.854462313989262)
--(axis cs:0.848101265822785,0.879397439940172)
--(axis cs:0.860759493670886,0.904107658182031)
--(axis cs:0.873417721518987,0.928840539299832)
--(axis cs:0.886075949367089,0.953869757302086)
--(axis cs:0.89873417721519,0.978648749268562)
--(axis cs:0.911392405063291,1.00348528666981)
--(axis cs:0.924050632911392,1.02840531605827)
--(axis cs:0.936708860759494,1.0533008126113)
--(axis cs:0.949367088607595,1.07831824425891)
--(axis cs:0.962025316455696,1.10316265100003)
--(axis cs:0.974683544303797,1.12819096795082)
--(axis cs:0.987341772151899,1.15325344629193)
--(axis cs:1,1.17825599870719)
--(axis cs:1,-1.1858367853325)
--(axis cs:1,-1.1858367853325)
--(axis cs:0.987341772151899,-1.16083448741204)
--(axis cs:0.974683544303797,-1.13582485891531)
--(axis cs:0.962025316455696,-1.11071741623801)
--(axis cs:0.949367088607595,-1.08586430835448)
--(axis cs:0.936708860759494,-1.06082088332826)
--(axis cs:0.924050632911392,-1.03596013694547)
--(axis cs:0.911392405063291,-1.01097353219708)
--(axis cs:0.89873417721519,-0.986019916259464)
--(axis cs:0.886075949367089,-0.961150152582241)
--(axis cs:0.873417721518987,-0.936154275770231)
--(axis cs:0.860759493670886,-0.911298510522916)
--(axis cs:0.848101265822785,-0.886516750063487)
--(axis cs:0.835443037974684,-0.861521061637)
--(axis cs:0.822784810126582,-0.836670503685355)
--(axis cs:0.810126582278481,-0.811669715945726)
--(axis cs:0.79746835443038,-0.786797325837137)
--(axis cs:0.784810126582278,-0.761969730860442)
--(axis cs:0.772151898734177,-0.737150243990736)
--(axis cs:0.759493670886076,-0.712233847109116)
--(axis cs:0.746835443037975,-0.68730701154295)
--(axis cs:0.734177215189873,-0.662428786872559)
--(axis cs:0.721518987341772,-0.637551723242598)
--(axis cs:0.708860759493671,-0.612575399311961)
--(axis cs:0.69620253164557,-0.587689895185926)
--(axis cs:0.683544303797468,-0.562727441849402)
--(axis cs:0.670886075949367,-0.537809481542219)
--(axis cs:0.658227848101266,-0.512834769909267)
--(axis cs:0.645569620253165,-0.487838648096391)
--(axis cs:0.632911392405063,-0.462916415975043)
--(axis cs:0.620253164556962,-0.437942755796382)
--(axis cs:0.607594936708861,-0.41284311843884)
--(axis cs:0.594936708860759,-0.387889975096126)
--(axis cs:0.582278481012658,-0.362830023371411)
--(axis cs:0.569620253164557,-0.337685870990325)
--(axis cs:0.556962025316456,-0.312678198952636)
--(axis cs:0.544303797468354,-0.28761082040668)
--(axis cs:0.531645569620253,-0.262435010156271)
--(axis cs:0.518987341772152,-0.237325666515238)
--(axis cs:0.506329113924051,-0.212211919342053)
--(axis cs:0.493670886075949,-0.186999998259948)
--(axis cs:0.481012658227848,-0.161785770707762)
--(axis cs:0.468354430379747,-0.136582514083314)
--(axis cs:0.455696202531646,-0.111331289523632)
--(axis cs:0.443037974683544,-0.0860959075961214)
--(axis cs:0.430379746835443,-0.0608367084528738)
--(axis cs:0.417721518987342,-0.0355553465513602)
--(axis cs:0.405063291139241,-0.0103239969730381)
--(axis cs:0.392405063291139,-0.0151340874972583)
--(axis cs:0.379746835443038,-0.0400353558943734)
--(axis cs:0.367088607594937,-0.0650888055443564)
--(axis cs:0.354430379746835,-0.0901068484778265)
--(axis cs:0.341772151898734,-0.115235190708062)
--(axis cs:0.329113924050633,-0.140296080581266)
--(axis cs:0.316455696202532,-0.165410821774546)
--(axis cs:0.30379746835443,-0.190554550681439)
--(axis cs:0.291139240506329,-0.215710189169957)
--(axis cs:0.278481012658228,-0.240796888089824)
--(axis cs:0.265822784810127,-0.26593481611501)
--(axis cs:0.253164556962025,-0.291139242415843)
--(axis cs:0.240506329113924,-0.316319580367486)
--(axis cs:0.227848101265823,-0.341574649399225)
--(axis cs:0.215189873417722,-0.366677629148363)
--(axis cs:0.20253164556962,-0.391967425561832)
--(axis cs:0.189873417721519,-0.417202112013902)
--(axis cs:0.177215189873418,-0.44247595527597)
--(axis cs:0.164556962025316,-0.467785784643513)
--(axis cs:0.151898734177215,-0.493049429007239)
--(axis cs:0.139240506329114,-0.518268913642598)
--(axis cs:0.126582278481013,-0.543535214450312)
--(axis cs:0.113924050632911,-0.568973168925212)
--(axis cs:0.10126582278481,-0.594240956913106)
--(axis cs:0.0886075949367089,-0.619615408297429)
--(axis cs:0.0759493670886076,-0.64496963086495)
--(axis cs:0.0632911392405063,-0.670350547447136)
--(axis cs:0.0506329113924051,-0.695640270417876)
--(axis cs:0.0379746835443038,-0.7210641701071)
--(axis cs:0.0253164556962025,-0.746364770781411)
--(axis cs:0.0126582278481013,-0.771801674348041)
--(axis cs:0,-0.797432626087909)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 0.389195788551247
0.0126582278481013 0.359974962990997
0.0253164556962025 0.330662483229241
0.0379746835443038 0.304719910505551
0.0506329113924051 0.275697213206091
0.0632911392405063 0.247738693338008
0.0759493670886076 0.225412957405528
0.0886075949367089 0.203013864150734
0.10126582278481 0.180420158926659
0.113924050632911 0.160637840179038
0.126582278481013 0.139314967984609
0.139240506329114 0.122540401473271
0.151898734177215 0.10200016338032
0.164556962025316 0.0864880549209562
0.177215189873418 0.0722082665554143
0.189873417721519 0.0573845076279238
0.20253164556962 0.0426490324663743
0.215189873417722 0.031193598694821
0.227848101265823 0.0213090275042973
0.240506329113924 0.0112296952718151
0.253164556962025 0.00209093213693461
0.265822784810127 -0.001784626045509
0.278481012658228 -0.0068650667099104
0.291139240506329 -0.012439844354546
0.30379746835443 -0.0150157633368745
0.316455696202532 -0.0184158981756224
0.329113924050633 -0.0172645575933221
0.341772151898734 -0.0158082864641631
0.354430379746835 -0.0160102882220547
0.367088607594937 -0.0121260647907356
0.379746835443038 -0.0104835352975107
0.392405063291139 -0.00618538357747236
0.405063291139241 0.00348929352154057
0.417721518987342 0.00804624987299682
0.430379746835443 0.0206024637594362
0.443037974683544 0.0275030348626275
0.455696202531646 0.0394387291297569
0.468354430379747 0.0500153195370384
0.481012658227848 0.0634591770468691
0.493670886075949 0.0766988568032821
0.506329113924051 0.0943586897532873
0.518987341772152 0.106084364669321
0.531645569620253 0.123511681655726
0.544303797468354 0.139929078105618
0.556962025316456 0.156969576420975
0.569620253164557 0.175649918782571
0.582278481012658 0.196570746651311
0.594936708860759 0.214939669532812
0.607594936708861 0.236616829627418
0.620253164556962 0.260473858491151
0.632911392405063 0.279060440445807
0.645569620253165 0.303249794859568
0.658227848101266 0.325407965663382
0.670886075949367 0.347342946960692
0.683544303797468 0.373382896306566
0.69620253164557 0.394225018280136
0.708860759493671 0.417999989287284
0.721518987341772 0.44132806447916
0.734177215189873 0.469545894654794
0.746835443037975 0.493226670068692
0.759493670886076 0.516813416756686
0.772151898734177 0.542927013581809
0.784810126582278 0.567047541265001
0.79746835443038 0.593001582504398
0.810126582278481 0.617989948020376
0.822784810126582 0.640939182956572
0.835443037974684 0.663177197880391
0.848101265822785 0.689289833881745
0.860759493670886 0.713182331959039
0.873417721518987 0.735535943208572
0.886075949367089 0.757410069683998
0.89873417721519 0.780197555093698
0.911392405063291 0.801528959470479
0.924050632911392 0.825839289134834
0.936708860759494 0.847501550606166
0.949367088607595 0.867614685050797
0.962025316455696 0.884277096889829
0.974683544303797 0.907152408078141
0.987341772151899 0.923153399352374
1 0.940004870593297
};
\addplot [line width=0.04pt, color1]
table {%
0 0.148480552602551
0.0126582278481013 0.151738394649062
0.0253164556962025 0.159547875212333
0.0379746835443038 0.162373396312796
0.0506329113924051 0.16399550878975
0.0632911392405063 0.167336759107679
0.0759493670886076 0.166639035192807
0.0886075949367089 0.16847806046226
0.10126582278481 0.167271583453736
0.113924050632911 0.167272496759743
0.126582278481013 0.163785817657287
0.139240506329114 0.165601074778898
0.151898734177215 0.163164907463025
0.164556962025316 0.159916262026742
0.177215189873418 0.154382259479191
0.189873417721519 0.148123619373979
0.20253164556962 0.146345170362956
0.215189873417722 0.14097961328923
0.227848101265823 0.131566622462096
0.240506329113924 0.126510415817572
0.253164556962025 0.120679169422533
0.265822784810127 0.112620838595611
0.278481012658228 0.102706669126512
0.291139240506329 0.0934753884195758
0.30379746835443 0.0842662272617823
0.316455696202532 0.0752820097000912
0.329113924050633 0.0649249730406692
0.341772151898734 0.0540831602793551
0.354430379746835 0.0415116675250339
0.367088607594937 0.0312667255624149
0.379746835443038 0.0211559624083072
0.392405063291139 0.00721632672399168
0.405063291139241 -0.00615642894109085
0.417721518987342 -0.0166846178693756
0.430379746835443 -0.0317362418825549
0.443037974683544 -0.0447073793834709
0.455696202531646 -0.0583189566395667
0.468354430379747 -0.0724371458846958
0.481012658227848 -0.0839976750198435
0.493670886075949 -0.101456529235661
0.506329113924051 -0.113828437892149
0.518987341772152 -0.12703676392943
0.531645569620253 -0.142849981545095
0.544303797468354 -0.15771875168307
0.556962025316456 -0.172038537372443
0.569620253164557 -0.185749100811568
0.582278481012658 -0.201035800499799
0.594936708860759 -0.216249309783989
0.607594936708861 -0.231876573578033
0.620253164556962 -0.245378622806476
0.632911392405063 -0.257954142323316
0.645569620253165 -0.273411485492231
0.658227848101266 -0.287910395381529
0.670886075949367 -0.304142478878083
0.683544303797468 -0.315221737666595
0.69620253164557 -0.329208455368062
0.708860759493671 -0.343838469103373
0.721518987341772 -0.357300848211108
0.734177215189873 -0.369861944368637
0.746835443037975 -0.382262369383533
0.759493670886076 -0.395613399721897
0.772151898734177 -0.409974535629253
0.784810126582278 -0.421592717793242
0.79746835443038 -0.432676694974323
0.810126582278481 -0.445385594941433
0.822784810126582 -0.457422402199378
0.835443037974684 -0.465998773245492
0.848101265822785 -0.477592310914508
0.860759493670886 -0.487142346191549
0.873417721518987 -0.499145877096243
0.886075949367089 -0.505176935151676
0.89873417721519 -0.519427664405349
0.911392405063291 -0.527803306450693
0.924050632911392 -0.541648785306966
0.936708860759494 -0.545947432687105
0.949367088607595 -0.556018792125989
0.962025316455696 -0.562249345395428
0.974683544303797 -0.571563297693701
0.987341772151899 -0.580357008028828
1 -0.582556372427925
};
\addplot [line width=0.04pt, color1]
table {%
0 0.515291537736173
0.0126582278481013 0.497375037883665
0.0253164556962025 0.480061175913307
0.0379746835443038 0.466237914249518
0.0506329113924051 0.446784254861539
0.0632911392405063 0.432009021299909
0.0759493670886076 0.418015388384294
0.0886075949367089 0.397617735207606
0.10126582278481 0.381720147836743
0.113924050632911 0.364836791202021
0.126582278481013 0.346926742123995
0.139240506329114 0.33201638827287
0.151898734177215 0.313719240153274
0.164556962025316 0.295631049120103
0.177215189873418 0.280639784122019
0.189873417721519 0.262998293212021
0.20253164556962 0.247829598154682
0.215189873417722 0.230215487935794
0.227848101265823 0.214014734110333
0.240506329113924 0.197772961723107
0.253164556962025 0.181039544752746
0.265822784810127 0.165017871595482
0.278481012658228 0.148464687317196
0.291139240506329 0.135392277941966
0.30379746835443 0.117430302360639
0.316455696202532 0.100815657706426
0.329113924050633 0.0866976606953481
0.341772151898734 0.0709559040968298
0.354430379746835 0.0551478060645387
0.367088607594937 0.038948894555781
0.379746835443038 0.0236044561099203
0.392405063291139 0.00832809467274821
0.405063291139241 -0.00570950317685644
0.417721518987342 -0.0204429522271548
0.430379746835443 -0.0367220455305762
0.443037974683544 -0.0484701652263579
0.455696202531646 -0.0644706725063544
0.468354430379747 -0.0790284953254056
0.481012658227848 -0.0925583978714469
0.493670886075949 -0.107593419297636
0.506329113924051 -0.121286814882512
0.518987341772152 -0.135330548941305
0.531645569620253 -0.14904376004626
0.544303797468354 -0.163744023163336
0.556962025316456 -0.17576991325497
0.569620253164557 -0.189630628391193
0.582278481012658 -0.202004412858869
0.594936708860759 -0.216104187483393
0.607594936708861 -0.229743840937133
0.620253164556962 -0.245330268316406
0.632911392405063 -0.253108744498973
0.645569620253165 -0.266962413593734
0.658227848101266 -0.279377093054313
0.670886075949367 -0.29088159006458
0.683544303797468 -0.30183029560061
0.69620253164557 -0.312766575903892
0.708860759493671 -0.3246840274203
0.721518987341772 -0.337332847551542
0.734177215189873 -0.349054997833464
0.746835443037975 -0.359008150148246
0.759493670886076 -0.367052597527204
0.772151898734177 -0.376537318724943
0.784810126582278 -0.389955366769261
0.79746835443038 -0.399897652319371
0.810126582278481 -0.408126843469874
0.822784810126582 -0.419773954227949
0.835443037974684 -0.427164305084288
0.848101265822785 -0.437772150024773
0.860759493670886 -0.448028493967993
0.873417721518987 -0.453423156311891
0.886075949367089 -0.462709370965954
0.89873417721519 -0.471907974364586
0.911392405063291 -0.474573253348486
0.924050632911392 -0.485521915830792
0.936708860759494 -0.493008041224154
0.949367088607595 -0.503632736621719
0.962025316455696 -0.508150039640664
0.974683544303797 -0.514368934652219
0.987341772151899 -0.518517325168289
1 -0.527464399382033
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.717218444009222
0.0126582278481013 -0.687364437374997
0.0253164556962025 -0.66109614890697
0.0379746835443038 -0.63497066911378
0.0506329113924051 -0.607210361230214
0.0632911392405063 -0.581977935424599
0.0759493670886076 -0.553606035421945
0.0886075949367089 -0.530059885191619
0.10126582278481 -0.500347692104525
0.113924050632911 -0.475816328572195
0.126582278481013 -0.44975754615241
0.139240506329114 -0.42673705632528
0.151898734177215 -0.402122680733493
0.164556962025316 -0.37669321640234
0.177215189873418 -0.351257883375437
0.189873417721519 -0.329359057973473
0.20253164556962 -0.305768415146171
0.215189873417722 -0.282359800104703
0.227848101265823 -0.25901107212073
0.240506329113924 -0.236030108662458
0.253164556962025 -0.217082178278676
0.265822784810127 -0.195078505016561
0.278481012658228 -0.173121500339544
0.291139240506329 -0.154625379153939
0.30379746835443 -0.134363863959344
0.316455696202532 -0.116035104726681
0.329113924050633 -0.0971298427469549
0.341772151898734 -0.076020939764688
0.354430379746835 -0.0609551526377252
0.367088607594937 -0.0446723098437842
0.379746835443038 -0.0263076992768453
0.392405063291139 -0.0130039319171079
0.405063291139241 0.00612405586502951
0.417721518987342 0.0219213807594427
0.430379746835443 0.0356764890009673
0.443037974683544 0.0493355514638921
0.455696202531646 0.0634661655932478
0.468354430379747 0.0771913391782492
0.481012658227848 0.0880580034109831
0.493670886075949 0.102795879329803
0.506329113924051 0.112184574810895
0.518987341772152 0.125093098578896
0.531645569620253 0.133135631499913
0.544303797468354 0.141093557733527
0.556962025316456 0.150228393392458
0.569620253164557 0.160762784005627
0.582278481012658 0.170930612135477
0.594936708860759 0.177482628125705
0.607594936708861 0.185066549175018
0.620253164556962 0.190623226708818
0.632911392405063 0.197960373267874
0.645569620253165 0.201763079952958
0.658227848101266 0.207795711496827
0.670886075949367 0.215798826666666
0.683544303797468 0.216628931761001
0.69620253164557 0.223165266364275
0.708860759493671 0.223451483051961
0.721518987341772 0.232738536303161
0.734177215189873 0.232453733739788
0.746835443037975 0.234275262468228
0.759493670886076 0.237134431079731
0.772151898734177 0.238232128609686
0.784810126582278 0.241425289073589
0.79746835443038 0.239575407213126
0.810126582278481 0.243657392071679
0.822784810126582 0.243110051465439
0.835443037974684 0.24112363909208
0.848101265822785 0.245170831224168
0.860759493670886 0.242548947391356
0.873417721518987 0.240876062729946
0.886075949367089 0.242451793986446
0.89873417721519 0.24210305121529
0.911392405063291 0.236856775816842
0.924050632911392 0.240427259363968
0.936708860759494 0.238196062888571
0.949367088607595 0.241337453273672
0.962025316455696 0.236255097662252
0.974683544303797 0.234989878935931
0.987341772151899 0.229989368667131
1 0.231372764328769
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.272010943407032
0.0126582278481013 -0.252602308873747
0.0253164556962025 -0.237523494935576
0.0379746835443038 -0.221649042471461
0.0506329113924051 -0.205975227088895
0.0632911392405063 -0.192463509869866
0.0759493670886076 -0.174521638814794
0.0886075949367089 -0.16299112273693
0.10126582278481 -0.150100317654677
0.113924050632911 -0.13640569318986
0.126582278481013 -0.121805651501799
0.139240506329114 -0.112628801523064
0.151898734177215 -0.104251049043862
0.164556962025316 -0.091455458649082
0.177215189873418 -0.0835607626439299
0.189873417721519 -0.0747195999672113
0.20253164556962 -0.0650275502397865
0.215189873417722 -0.0568281310730327
0.227848101265823 -0.0509260647069024
0.240506329113924 -0.0422679667644908
0.253164556962025 -0.0353635283877011
0.265822784810127 -0.0267091135761629
0.278481012658228 -0.0241375366552741
0.291139240506329 -0.0189603413436015
0.30379746835443 -0.0162401182648221
0.316455696202532 -0.0116718150931579
0.329113924050633 -0.0102813619913393
0.341772151898734 -0.00637760290879066
0.354430379746835 -0.00251443000739239
0.367088607594937 -0.00339154543188076
0.379746835443038 -0.00290412950871678
0.392405063291139 -0.0021437690559837
0.405063291139241 -0.000373890955906026
0.417721518987342 -0.000572395411268781
0.430379746835443 -0.00134455385572794
0.443037974683544 -0.00188983279714503
0.455696202531646 -0.00449153634706007
0.468354430379747 -0.00556802760850065
0.481012658227848 -0.00767316312854885
0.493670886075949 -0.0113772625427769
0.506329113924051 -0.0154610051012659
0.518987341772152 -0.0194593692841933
0.531645569620253 -0.0230811198451319
0.544303797468354 -0.0280668768986041
0.556962025316456 -0.0333998127393601
0.569620253164557 -0.0391814943692414
0.582278481012658 -0.0444995989447355
0.594936708860759 -0.0521829170557134
0.607594936708861 -0.0590134650940349
0.620253164556962 -0.0637926226914924
0.632911392405063 -0.0736626360838212
0.645569620253165 -0.0793723697917121
0.658227848101266 -0.0875445108264321
0.670886075949367 -0.0975134956655339
0.683544303797468 -0.107525128226523
0.69620253164557 -0.117490437275307
0.708860759493671 -0.126856830463176
0.721518987341772 -0.135619665007956
0.734177215189873 -0.145550596786646
0.746835443037975 -0.157396493400491
0.759493670886076 -0.167410141612246
0.772151898734177 -0.180853762203638
0.784810126582278 -0.192013930019163
0.79746835443038 -0.202304487843369
0.810126582278481 -0.212499572713804
0.822784810126582 -0.2238908169516
0.835443037974684 -0.239488191391438
0.848101265822785 -0.253756970773566
0.860759493670886 -0.267726352158449
0.873417721518987 -0.28020997572268
0.886075949367089 -0.292598039566951
0.89873417721519 -0.307624497083069
0.911392405063291 -0.319299868920649
0.924050632911392 -0.331207402882525
0.936708860759494 -0.34622837915056
0.949367088607595 -0.362640673074241
0.962025316455696 -0.376275681153279
0.974683544303797 -0.391344739671924
0.987341772151899 -0.403851790415048
1 -0.422999397758516
};
\addplot [line width=0.04pt, color1]
table {%
0 0.632061682194076
0.0126582278481013 0.612119111264673
0.0253164556962025 0.585170688836559
0.0379746835443038 0.560654808407659
0.0506329113924051 0.536377999614548
0.0632911392405063 0.510138837569457
0.0759493670886076 0.488107488071042
0.0886075949367089 0.463514961687357
0.10126582278481 0.441174787742275
0.113924050632911 0.418853915342658
0.126582278481013 0.397968471361689
0.139240506329114 0.374439359509653
0.151898734177215 0.349149858507263
0.164556962025316 0.329354872862199
0.177215189873418 0.309746845192808
0.189873417721519 0.287328648740132
0.20253164556962 0.266969305127788
0.215189873417722 0.243901808653857
0.227848101265823 0.227406480106276
0.240506329113924 0.207270961580767
0.253164556962025 0.187288411056582
0.265822784810127 0.171884521752094
0.278481012658228 0.15295397431712
0.291139240506329 0.133335996952462
0.30379746835443 0.115483273236205
0.316455696202532 0.0996664241890879
0.329113924050633 0.0832340476489905
0.341772151898734 0.0676557843349272
0.354430379746835 0.0523780007912823
0.367088607594937 0.0373378402153751
0.379746835443038 0.0214717135874912
0.392405063291139 0.00619172642659818
0.405063291139241 -0.00520898620612021
0.417721518987342 -0.0191277436238697
0.430379746835443 -0.0323202407234704
0.443037974683544 -0.044144169295889
0.455696202531646 -0.0547354145689881
0.468354430379747 -0.0668997926792928
0.481012658227848 -0.0763289292265886
0.493670886075949 -0.0884758638691627
0.506329113924051 -0.0959801311428319
0.518987341772152 -0.107476068835091
0.531645569620253 -0.113504235740917
0.544303797468354 -0.126219346860587
0.556962025316456 -0.135028174794442
0.569620253164557 -0.138927864338393
0.582278481012658 -0.146906403679346
0.594936708860759 -0.155816342579771
0.607594936708861 -0.159108910954694
0.620253164556962 -0.168125666998493
0.632911392405063 -0.171851611531509
0.645569620253165 -0.18104447850665
0.658227848101266 -0.181735873858322
0.670886075949367 -0.186588427614239
0.683544303797468 -0.190457046533592
0.69620253164557 -0.196341289515719
0.708860759493671 -0.201504245124816
0.721518987341772 -0.204237406870848
0.734177215189873 -0.206949697102695
0.746835443037975 -0.207138106703745
0.759493670886076 -0.209038212940593
0.772151898734177 -0.213430493459166
0.784810126582278 -0.211426653900223
0.79746835443038 -0.217082276780419
0.810126582278481 -0.218679099922876
0.822784810126582 -0.2197052775147
0.835443037974684 -0.222923704005197
0.848101265822785 -0.22220383702199
0.860759493670886 -0.222952960130384
0.873417721518987 -0.226999065396889
0.886075949367089 -0.222738874171219
0.89873417721519 -0.224750454791713
0.911392405063291 -0.224550001348116
0.924050632911392 -0.223373964925396
0.936708860759494 -0.225105836294351
0.949367088607595 -0.229108897863811
0.962025316455696 -0.223173110404122
0.974683544303797 -0.227122545944662
0.987341772151899 -0.223838649815988
1 -0.225960032588264
};
\addplot [line width=0.04pt, color1]
table {%
0 0.485543467865334
0.0126582278481013 0.465189073499026
0.0253164556962025 0.446970836386596
0.0379746835443038 0.431472942733022
0.0506329113924051 0.412325228612996
0.0632911392405063 0.399323245713237
0.0759493670886076 0.380272500420826
0.0886075949367089 0.362980051303276
0.10126582278481 0.344440674555918
0.113924050632911 0.328983524896331
0.126582278481013 0.311176463892009
0.139240506329114 0.297604713291366
0.151898734177215 0.280852345927917
0.164556962025316 0.263109068976613
0.177215189873418 0.246263620364488
0.189873417721519 0.230750043493205
0.20253164556962 0.213936118996086
0.215189873417722 0.197684341088379
0.227848101265823 0.183158431454813
0.240506329113924 0.167121397659061
0.253164556962025 0.154797442841097
0.265822784810127 0.138995132067329
0.278481012658228 0.124890319532916
0.291139240506329 0.111453546816802
0.30379746835443 0.0972923639015864
0.316455696202532 0.0818790966092629
0.329113924050633 0.070134246349955
0.341772151898734 0.05676408052084
0.354430379746835 0.042780745134319
0.367088607594937 0.0303370627439929
0.379746835443038 0.0201788707724724
0.392405063291139 0.00718777759702869
0.405063291139241 -0.0033399994492472
0.417721518987342 -0.0157662513450499
0.430379746835443 -0.02702159580922
0.443037974683544 -0.0370630643019297
0.455696202531646 -0.0468512270277804
0.468354430379747 -0.0568949752106522
0.481012658227848 -0.0660861188908881
0.493670886075949 -0.0732188325278692
0.506329113924051 -0.0844067857689285
0.518987341772152 -0.0917169261539611
0.531645569620253 -0.100423160137232
0.544303797468354 -0.106892231054765
0.556962025316456 -0.113612594104453
0.569620253164557 -0.119453754498542
0.582278481012658 -0.12529436696256
0.594936708860759 -0.129605360241984
0.607594936708861 -0.13599609036827
0.620253164556962 -0.140058915585905
0.632911392405063 -0.144657941081791
0.645569620253165 -0.145901569874308
0.658227848101266 -0.150392216526122
0.670886075949367 -0.151473155899705
0.683544303797468 -0.15569698660192
0.69620253164557 -0.153757283194935
0.708860759493671 -0.158090353819161
0.721518987341772 -0.155119178333982
0.734177215189873 -0.155689190963938
0.746835443037975 -0.153542186039496
0.759493670886076 -0.154786576967915
0.772151898734177 -0.15153671195844
0.784810126582278 -0.152206677022607
0.79746835443038 -0.1445061011631
0.810126582278481 -0.140736004192622
0.822784810126582 -0.136154557665603
0.835443037974684 -0.129501215143982
0.848101265822785 -0.127294470310886
0.860759493670886 -0.117994614241935
0.873417721518987 -0.112291523082345
0.886075949367089 -0.106256812710414
0.89873417721519 -0.0962595363986204
0.911392405063291 -0.0866652326182543
0.924050632911392 -0.0746873560544458
0.936708860759494 -0.0652778348319625
0.949367088607595 -0.0530761477451204
0.962025316455696 -0.0424166352618981
0.974683544303797 -0.0316417005435642
0.987341772151899 -0.0159817212825715
1 -0.00448978844206871
};
\addplot [line width=0.04pt, color1]
table {%
0 0.27838456668988
0.0126582278481013 0.268960812241278
0.0253164556962025 0.259256379127236
0.0379746835443038 0.247686151736737
0.0506329113924051 0.241162573246304
0.0632911392405063 0.229122568300288
0.0759493670886076 0.221353730478609
0.0886075949367089 0.211626417046681
0.10126582278481 0.202146453121594
0.113924050632911 0.191035019863935
0.126582278481013 0.18088307676505
0.139240506329114 0.170804688094641
0.151898734177215 0.160885175643983
0.164556962025316 0.152749092339446
0.177215189873418 0.144332450875883
0.189873417721519 0.133528374110599
0.20253164556962 0.123633184530862
0.215189873417722 0.114559559710471
0.227848101265823 0.105980110499932
0.240506329113924 0.0961981413942151
0.253164556962025 0.0854626618649686
0.265822784810127 0.0800646937020711
0.278481012658228 0.0702173625597629
0.291139240506329 0.0616667229256511
0.30379746835443 0.0532368429951119
0.316455696202532 0.0476208886355691
0.329113924050633 0.0402399029597557
0.341772151898734 0.0306705786574747
0.354430379746835 0.0242509615834969
0.367088607594937 0.0170586627840433
0.379746835443038 0.0100192794518594
0.392405063291139 0.00333761386176218
0.405063291139241 -0.00123831346356961
0.417721518987342 -0.00742882804882751
0.430379746835443 -0.0117960668565809
0.443037974683544 -0.0192487950271643
0.455696202531646 -0.0253360391624196
0.468354430379747 -0.0283374705615699
0.481012658227848 -0.0341872888743236
0.493670886075949 -0.0369858479413402
0.506329113924051 -0.0371561036131834
0.518987341772152 -0.0414830088787971
0.531645569620253 -0.0472041445586329
0.544303797468354 -0.0470549230098189
0.556962025316456 -0.050810249427676
0.569620253164557 -0.0514038254153542
0.582278481012658 -0.0523472091908403
0.594936708860759 -0.0528555812822276
0.607594936708861 -0.0539475818693151
0.620253164556962 -0.0540318170928003
0.632911392405063 -0.0569140240252878
0.645569620253165 -0.0534806578903777
0.658227848101266 -0.0530011583163619
0.670886075949367 -0.051030838894909
0.683544303797468 -0.0485546873043495
0.69620253164557 -0.0448772594227154
0.708860759493671 -0.0469434848116473
0.721518987341772 -0.0427889038259772
0.734177215189873 -0.0387557611734724
0.746835443037975 -0.0355257334506204
0.759493670886076 -0.028148936024338
0.772151898734177 -0.026488977160517
0.784810126582278 -0.0205978496537537
0.79746835443038 -0.0148089106538167
0.810126582278481 -0.0100918516895175
0.822784810126582 -0.0014623357932205
0.835443037974684 0.00451294281315642
0.848101265822785 0.00703149486114321
0.860759493670886 0.012862218355556
0.873417721518987 0.0252337135013678
0.886075949367089 0.0293625034106681
0.89873417721519 0.0383621972097123
0.911392405063291 0.0466247925707139
0.924050632911392 0.0587867790628255
0.936708860759494 0.064557648255931
0.949367088607595 0.0721154183601728
0.962025316455696 0.0878888526591761
0.974683544303797 0.0940749761453185
0.987341772151899 0.102768868831224
1 0.116749381485195
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.15999312718262
0.0126582278481013 -0.1500700067863
0.0253164556962025 -0.143445547684867
0.0379746835443038 -0.133574538308582
0.0506329113924051 -0.123946391230703
0.0632911392405063 -0.11958525610641
0.0759493670886076 -0.114242139770737
0.0886075949367089 -0.104249975902386
0.10126582278481 -0.0995057126943727
0.113924050632911 -0.0927277560037584
0.126582278481013 -0.0871378283949994
0.139240506329114 -0.0796517102310113
0.151898734177215 -0.0736768832507144
0.164556962025316 -0.0690448924415225
0.177215189873418 -0.0625573333329093
0.189873417721519 -0.0621774686466066
0.20253164556962 -0.0549187205690353
0.215189873417722 -0.0526083023001397
0.227848101265823 -0.0449387332016536
0.240506329113924 -0.0411672210130871
0.253164556962025 -0.0355970145465025
0.265822784810127 -0.0337915661877098
0.278481012658228 -0.028135144892943
0.291139240506329 -0.0252891160994518
0.30379746835443 -0.01979123707879
0.316455696202532 -0.0194803254206979
0.329113924050633 -0.0160697246678596
0.341772151898734 -0.0123494554516299
0.354430379746835 -0.00868708399956173
0.367088607594937 -0.00807911426351948
0.379746835443038 -0.00295077728298346
0.392405063291139 -0.00098335071943292
0.405063291139241 0.00200334816080715
0.417721518987342 0.000899401781924229
0.430379746835443 0.00387715986750221
0.443037974683544 0.00801404137428852
0.455696202531646 0.00663874381912177
0.468354430379747 0.00959834074453854
0.481012658227848 0.0103553015230357
0.493670886075949 0.0134943254846594
0.506329113924051 0.0131841012966579
0.518987341772152 0.0128668481508743
0.531645569620253 0.0140317800422386
0.544303797468354 0.0117819322285617
0.556962025316456 0.0130040731163583
0.569620253164557 0.0116898676208902
0.582278481012658 0.0122144086799077
0.594936708860759 0.0125723014287162
0.607594936708861 0.00934917531334763
0.620253164556962 0.0101565257875316
0.632911392405063 0.00840378185502677
0.645569620253165 0.00850880716976826
0.658227848101266 0.00716097081899902
0.670886075949367 0.00449589168311887
0.683544303797468 0.00127842892679426
0.69620253164557 0.00131646265787515
0.708860759493671 -0.00101469758988005
0.721518987341772 -0.00563107835127844
0.734177215189873 -0.0119082355808829
0.746835443037975 -0.014115638943445
0.759493670886076 -0.0142861198426
0.772151898734177 -0.0228299304836867
0.784810126582278 -0.0218872298296743
0.79746835443038 -0.0293823549698629
0.810126582278481 -0.0336589471806924
0.822784810126582 -0.0389029546289938
0.835443037974684 -0.0421228377361196
0.848101265822785 -0.0477060063337501
0.860759493670886 -0.0585186145152887
0.873417721518987 -0.0602619544460722
0.886075949367089 -0.0677213145117553
0.89873417721519 -0.0753482644912501
0.911392405063291 -0.0820126263709483
0.924050632911392 -0.0865266530433709
0.936708860759494 -0.094077058225401
0.949367088607595 -0.102919837948515
0.962025316455696 -0.110948603909213
0.974683544303797 -0.121884039653698
0.987341772151899 -0.133389386444406
1 -0.14173196207088
};
\addplot [line width=0.04pt, color1]
table {%
0 0.542881975818911
0.0126582278481013 0.525901959927044
0.0253164556962025 0.509875585492595
0.0379746835443038 0.4931231198438
0.0506329113924051 0.47794606637404
0.0632911392405063 0.455482872092604
0.0759493670886076 0.442463294883344
0.0886075949367089 0.426730563112134
0.10126582278481 0.408701473757311
0.113924050632911 0.392438116681334
0.126582278481013 0.375288077119785
0.139240506329114 0.356830321520863
0.151898734177215 0.34394676378479
0.164556962025316 0.323666397920055
0.177215189873418 0.307003358171272
0.189873417721519 0.290280073239087
0.20253164556962 0.272814284377795
0.215189873417722 0.256701783806234
0.227848101265823 0.23974077305684
0.240506329113924 0.225204623228502
0.253164556962025 0.203467016807016
0.265822784810127 0.187856956923568
0.278481012658228 0.171623928311329
0.291139240506329 0.153605866836245
0.30379746835443 0.135792210509844
0.316455696202532 0.118742721231151
0.329113924050633 0.103189296385411
0.341772151898734 0.0817391549019633
0.354430379746835 0.0655527137067977
0.367088607594937 0.0471832963888595
0.379746835443038 0.0287387559517363
0.392405063291139 0.0124537992349552
0.405063291139241 -0.00832382091671918
0.417721518987342 -0.0267371415575183
0.430379746835443 -0.0433475476424717
0.443037974683544 -0.061021667492544
0.455696202531646 -0.0806605692616066
0.468354430379747 -0.0995755354494071
0.481012658227848 -0.119926153574046
0.493670886075949 -0.136200269561593
0.506329113924051 -0.157255143546718
0.518987341772152 -0.17490002535481
0.531645569620253 -0.197703500641004
0.544303797468354 -0.216464569472169
0.556962025316456 -0.23296459104275
0.569620253164557 -0.252525954473434
0.582278481012658 -0.2729310445473
0.594936708860759 -0.292790892607396
0.607594936708861 -0.311858918493318
0.620253164556962 -0.330582381653612
0.632911392405063 -0.351963752137575
0.645569620253165 -0.371549696062824
0.658227848101266 -0.391875418510345
0.670886075949367 -0.411823101445552
0.683544303797468 -0.433456357744123
0.69620253164557 -0.449888633511794
0.708860759493671 -0.473231084216508
0.721518987341772 -0.49279404398801
0.734177215189873 -0.510429920366481
0.746835443037975 -0.53033486833916
0.759493670886076 -0.552223060954922
0.772151898734177 -0.569440535587925
0.784810126582278 -0.589839492535679
0.79746835443038 -0.610795695259993
0.810126582278481 -0.632112852059445
0.822784810126582 -0.651419227984465
0.835443037974684 -0.669831305796854
0.848101265822785 -0.690839064724124
0.860759493670886 -0.707810198240342
0.873417721518987 -0.729214476211783
0.886075949367089 -0.743621669751455
0.89873417721519 -0.768721228420557
0.911392405063291 -0.782725695925
0.924050632911392 -0.804748936364045
0.936708860759494 -0.822597834225971
0.949367088607595 -0.8435020783884
0.962025316455696 -0.855928710523043
0.974683544303797 -0.872781488386908
0.987341772151899 -0.890625663207905
1 -0.905159104444651
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.49980615969947
0.0126582278481013 -0.489335113483443
0.0253164556962025 -0.480119998578916
0.0379746835443038 -0.469597223016477
0.0506329113924051 -0.460082196753401
0.0632911392405063 -0.448026080899036
0.0759493670886076 -0.437221529301406
0.0886075949367089 -0.42580654936472
0.10126582278481 -0.412015234708159
0.113924050632911 -0.400772074807234
0.126582278481013 -0.385998132132597
0.139240506329114 -0.372866650932815
0.151898734177215 -0.358065336526815
0.164556962025316 -0.342813512809517
0.177215189873418 -0.32877179578431
0.189873417721519 -0.313003518317379
0.20253164556962 -0.294126419283229
0.215189873417722 -0.278135969714658
0.227848101265823 -0.264126783804139
0.240506329113924 -0.246218013148613
0.253164556962025 -0.226918445718125
0.265822784810127 -0.21100793050108
0.278481012658228 -0.191596771001626
0.291139240506329 -0.172471278537628
0.30379746835443 -0.155418183869653
0.316455696202532 -0.133131864525988
0.329113924050633 -0.114298983041465
0.341772151898734 -0.0964435008591471
0.354430379746835 -0.073458187291193
0.367088607594937 -0.0541278210688913
0.379746835443038 -0.0338927100642538
0.392405063291139 -0.010605468769943
0.405063291139241 0.00932242347247379
0.417721518987342 0.0297942413792543
0.430379746835443 0.0509830368394421
0.443037974683544 0.0736183473589251
0.455696202531646 0.0951307434499586
0.468354430379747 0.116541216626283
0.481012658227848 0.139091771359859
0.493670886075949 0.160495910910033
0.506329113924051 0.182747670974218
0.518987341772152 0.203075009900048
0.531645569620253 0.226629045237465
0.544303797468354 0.249427962418074
0.556962025316456 0.27336572780425
0.569620253164557 0.295173594950462
0.582278481012658 0.318066721039921
0.594936708860759 0.340641304772651
0.607594936708861 0.362066448511047
0.620253164556962 0.386414413350911
0.632911392405063 0.407111509271517
0.645569620253165 0.428280845505483
0.658227848101266 0.453696436540042
0.670886075949367 0.474127338488891
0.683544303797468 0.498590251191105
0.69620253164557 0.518803561448342
0.708860759493671 0.540178153089767
0.721518987341772 0.562004557546609
0.734177215189873 0.587256679100376
0.746835443037975 0.607066138261021
0.759493670886076 0.630711847396844
0.772151898734177 0.654924551507095
0.784810126582278 0.67302156810268
0.79746835443038 0.694812329136824
0.810126582278481 0.714166755385171
0.822784810126582 0.737890423307588
0.835443037974684 0.758928196333095
0.848101265822785 0.779179137357661
0.860759493670886 0.805831744342788
0.873417721518987 0.820827865059358
0.886075949367089 0.842870325907551
0.89873417721519 0.863431026034426
0.911392405063291 0.885311759356623
0.924050632911392 0.902940299275294
0.936708860759494 0.921774885103928
0.949367088607595 0.940508361843719
0.962025316455696 0.962094993487286
0.974683544303797 0.979291510758459
0.987341772151899 1.00435745374021
1 1.01835924150051
};
\addplot [line width=0.04pt, color1]
table {%
0 0.60206884987575
0.0126582278481013 0.591950276836533
0.0253164556962025 0.580230793512059
0.0379746835443038 0.563849609582935
0.0506329113924051 0.550117913143132
0.0632911392405063 0.53714389010837
0.0759493670886076 0.52281444731984
0.0886075949367089 0.506993380164729
0.10126582278481 0.491010566885498
0.113924050632911 0.474109919506102
0.126582278481013 0.457151786002688
0.139240506329114 0.441439055511622
0.151898734177215 0.422606173044224
0.164556962025316 0.405862829729881
0.177215189873418 0.386892818284107
0.189873417721519 0.369071535007104
0.20253164556962 0.347991835246361
0.215189873417722 0.3318742495821
0.227848101265823 0.310263405395519
0.240506329113924 0.29019075140812
0.253164556962025 0.268664709148411
0.265822784810127 0.248433601147289
0.278481012658228 0.224216258301824
0.291139240506329 0.20487707624349
0.30379746835443 0.183494709979564
0.316455696202532 0.162276909512391
0.329113924050633 0.136822303352372
0.341772151898734 0.114265679986426
0.354430379746835 0.0897276453557173
0.367088607594937 0.0652585196236384
0.379746835443038 0.0398370769675607
0.392405063291139 0.0153690486322829
0.405063291139241 -0.0104720192450348
0.417721518987342 -0.0369561072708804
0.430379746835443 -0.0625529381890303
0.443037974683544 -0.088280165140703
0.455696202531646 -0.113816167684847
0.468354430379747 -0.141664791152722
0.481012658227848 -0.168693216837475
0.493670886075949 -0.195787715058754
0.506329113924051 -0.2235789684798
0.518987341772152 -0.252365427827387
0.531645569620253 -0.283127439861463
0.544303797468354 -0.310822941522465
0.556962025316456 -0.33879036198725
0.569620253164557 -0.36606634700234
0.582278481012658 -0.396420127197325
0.594936708860759 -0.425875834318765
0.607594936708861 -0.456324883701174
0.620253164556962 -0.486553573316494
0.632911392405063 -0.51651954400912
0.645569620253165 -0.548563587997075
0.658227848101266 -0.576062745662899
0.670886075949367 -0.607236888679903
0.683544303797468 -0.636652229476311
0.69620253164557 -0.668912911258685
0.708860759493671 -0.698274838633064
0.721518987341772 -0.72913268783925
0.734177215189873 -0.758302622810533
0.746835443037975 -0.791918842684392
0.759493670886076 -0.821730782370422
0.772151898734177 -0.852558291531359
0.784810126582278 -0.882019132180303
0.79746835443038 -0.913958758541698
0.810126582278481 -0.944572094974405
0.822784810126582 -0.974153942229703
0.835443037974684 -1.00514889240213
0.848101265822785 -1.03291126753513
0.860759493670886 -1.06122097248011
0.873417721518987 -1.09082038128277
0.886075949367089 -1.12138002495937
0.89873417721519 -1.15583361150798
0.911392405063291 -1.17853447615893
0.924050632911392 -1.20628989304011
0.936708860759494 -1.23704853328139
0.949367088607595 -1.26821405817467
0.962025316455696 -1.29167454923644
0.974683544303797 -1.31811582493545
0.987341772151899 -1.34459615853461
1 -1.37020054467385
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.486963623586845
0.0126582278481013 -0.466407256657387
0.0253164556962025 -0.4490115239327
0.0379746835443038 -0.425217388551318
0.0506329113924051 -0.40655982122003
0.0632911392405063 -0.384320679045729
0.0759493670886076 -0.365866772681022
0.0886075949367089 -0.345625196891486
0.10126582278481 -0.327272742283076
0.113924050632911 -0.307396988026959
0.126582278481013 -0.287992896684671
0.139240506329114 -0.271517175303719
0.151898734177215 -0.256289892244281
0.164556962025316 -0.236917751541789
0.177215189873418 -0.219813291226784
0.189873417721519 -0.20410832513333
0.20253164556962 -0.18868223019403
0.215189873417722 -0.171687956028085
0.227848101265823 -0.157451898090263
0.240506329113924 -0.141007458842424
0.253164556962025 -0.128001195683715
0.265822784810127 -0.112977960952146
0.278481012658228 -0.100828561992985
0.291139240506329 -0.0900955933360384
0.30379746835443 -0.0751238378747239
0.316455696202532 -0.0662572939179641
0.329113924050633 -0.0536867004325732
0.341772151898734 -0.0427536397807386
0.354430379746835 -0.0322654793514141
0.367088607594937 -0.0235449636027221
0.379746835443038 -0.0132849050941797
0.392405063291139 -0.0043548197882334
0.405063291139241 0.00309569723953692
0.417721518987342 0.00993841579986473
0.430379746835443 0.017164137708948
0.443037974683544 0.0252590304455436
0.455696202531646 0.0327838168808467
0.468354430379747 0.0359150558054896
0.481012658227848 0.0413460369196632
0.493670886075949 0.0476489434251689
0.506329113924051 0.0525212817644582
0.518987341772152 0.0579247756429463
0.531645569620253 0.0607186900743207
0.544303797468354 0.0647435710543275
0.556962025316456 0.0688788911187297
0.569620253164557 0.0683107591171246
0.582278481012658 0.070044700507105
0.594936708860759 0.0732794611638079
0.607594936708861 0.0741244144897679
0.620253164556962 0.07415863227278
0.632911392405063 0.0758973800218704
0.645569620253165 0.0744112965585702
0.658227848101266 0.0749041341723258
0.670886075949367 0.0746654812184963
0.683544303797468 0.0760469560678348
0.69620253164557 0.0761218688252306
0.708860759493671 0.0735771258174365
0.721518987341772 0.0739494480025226
0.734177215189873 0.0718235796351624
0.746835443037975 0.0699730067797352
0.759493670886076 0.0697040129438584
0.772151898734177 0.0683323672899771
0.784810126582278 0.0654498690088297
0.79746835443038 0.0666912503440146
0.810126582278481 0.0630519084912501
0.822784810126582 0.0633894387645759
0.835443037974684 0.0636853922343242
0.848101265822785 0.0614290950631696
0.860759493670886 0.0582404599504289
0.873417721518987 0.0594064027528121
0.886075949367089 0.058259011622057
0.89873417721519 0.0598131789106784
0.911392405063291 0.0599412382648552
0.924050632911392 0.0586195085964513
0.936708860759494 0.0596270086674877
0.949367088607595 0.0621645393192681
0.962025316455696 0.0639725596917654
0.974683544303797 0.0666773399123516
0.987341772151899 0.0675003717784667
1 0.0719185541014921
};
\addplot [line width=0.04pt, color1]
table {%
0 0.276749640460767
0.0126582278481013 0.270160610895644
0.0253164556962025 0.258285796017518
0.0379746835443038 0.248979802685945
0.0506329113924051 0.244712035257676
0.0632911392405063 0.235111152544162
0.0759493670886076 0.227020357341876
0.0886075949367089 0.216742411386996
0.10126582278481 0.208466309052908
0.113924050632911 0.201008830240997
0.126582278481013 0.191157557574994
0.139240506329114 0.185621864956961
0.151898734177215 0.171696237400659
0.164556962025316 0.166779039348435
0.177215189873418 0.157832921350068
0.189873417721519 0.147916889955083
0.20253164556962 0.139460415081966
0.215189873417722 0.129622104901115
0.227848101265823 0.121751459029628
0.240506329113924 0.113355065848079
0.253164556962025 0.105880923111146
0.265822784810127 0.0943874700952889
0.278481012658228 0.085080660492764
0.291139240506329 0.0772189671374467
0.30379746835443 0.0666725116074611
0.316455696202532 0.0585302222307673
0.329113924050633 0.0488022340259354
0.341772151898734 0.0405743938855059
0.354430379746835 0.0319458363983398
0.367088607594937 0.0228307156779527
0.379746835443038 0.0127728011226065
0.392405063291139 0.00605429466160401
0.405063291139241 -0.0041582456436742
0.417721518987342 -0.0122372478113643
0.430379746835443 -0.0231607281345713
0.443037974683544 -0.0303824312729607
0.455696202531646 -0.0395317876730658
0.468354430379747 -0.0470526721791377
0.481012658227848 -0.0590060173349079
0.493670886075949 -0.0680058350855253
0.506329113924051 -0.0772464928498905
0.518987341772152 -0.0848376318674883
0.531645569620253 -0.0958559748154185
0.544303797468354 -0.105253279901486
0.556962025316456 -0.112634764210298
0.569620253164557 -0.123445247825016
0.582278481012658 -0.132819106781778
0.594936708860759 -0.142047947753856
0.607594936708861 -0.152644494594645
0.620253164556962 -0.162602529590233
0.632911392405063 -0.169895847885006
0.645569620253165 -0.182281506346397
0.658227848101266 -0.193402961345239
0.670886075949367 -0.201040349117356
0.683544303797468 -0.208809700808377
0.69620253164557 -0.222392539252136
0.708860759493671 -0.230707591082485
0.721518987341772 -0.240646913167914
0.734177215189873 -0.253953878702632
0.746835443037975 -0.263971205412769
0.759493670886076 -0.274098630760378
0.772151898734177 -0.288625418890331
0.784810126582278 -0.296830733800627
0.79746835443038 -0.306209198589848
0.810126582278481 -0.318056538757029
0.822784810126582 -0.32856247721877
0.835443037974684 -0.34326229914201
0.848101265822785 -0.354813540919541
0.860759493670886 -0.365233821143019
0.873417721518987 -0.374656163301544
0.886075949367089 -0.388523972349832
0.89873417721519 -0.404981662678081
0.911392405063291 -0.415232515594449
0.924050632911392 -0.428460860541802
0.936708860759494 -0.439739164228229
0.949367088607595 -0.452541718073788
0.962025316455696 -0.466889711680922
0.974683544303797 -0.483253871483009
0.987341772151899 -0.497248087600789
1 -0.505674438765053
};
\addplot [line width=0.04pt, color1]
table {%
0 0.293971350076577
0.0126582278481013 0.278113173213272
0.0253164556962025 0.260752096464465
0.0379746835443038 0.243349078005656
0.0506329113924051 0.23093363284253
0.0632911392405063 0.212303916833803
0.0759493670886076 0.198544461440639
0.0886075949367089 0.184500194045601
0.10126582278481 0.169497229141541
0.113924050632911 0.156303800165604
0.126582278481013 0.143280318680221
0.139240506329114 0.132946122825062
0.151898734177215 0.120842433300361
0.164556962025316 0.109889307851344
0.177215189873418 0.0985669020241684
0.189873417721519 0.0860916816582401
0.20253164556962 0.0779461817776785
0.215189873417722 0.0680573899485141
0.227848101265823 0.0616010343620993
0.240506329113924 0.0540308776227937
0.253164556962025 0.0458664353558974
0.265822784810127 0.0385004581459176
0.278481012658228 0.03473612927434
0.291139240506329 0.0279578383774324
0.30379746835443 0.0228793342583696
0.316455696202532 0.0173008071248253
0.329113924050633 0.0134408735792541
0.341772151898734 0.00998713987553007
0.354430379746835 0.00581337315977121
0.367088607594937 0.00333522293733719
0.379746835443038 0.00147553323372157
0.392405063291139 0.000218636980849809
0.405063291139241 -0.00126891549708102
0.417721518987342 0.000434571595680546
0.430379746835443 -0.00143006504468884
0.443037974683544 -0.00202503817217304
0.455696202531646 -0.00110482940497253
0.468354430379747 -0.000798859379772983
0.481012658227848 0.00098710982920508
0.493670886075949 0.00404791455756595
0.506329113924051 0.00570849582508182
0.518987341772152 0.00621415224711813
0.531645569620253 0.00871667292568123
0.544303797468354 0.0122751577681381
0.556962025316456 0.0158494778322869
0.569620253164557 0.0174964425944559
0.582278481012658 0.0208204655347955
0.594936708860759 0.0250679693401937
0.607594936708861 0.0282516412503023
0.620253164556962 0.0342641311804595
0.632911392405063 0.0363608143253095
0.645569620253165 0.0416886653809673
0.658227848101266 0.0441752598191436
0.670886075949367 0.0509814042327716
0.683544303797468 0.0538024428003296
0.69620253164557 0.0591622372490441
0.708860759493671 0.0631570100227745
0.721518987341772 0.0674264571422846
0.734177215189873 0.0747431480089655
0.746835443037975 0.0786095878417346
0.759493670886076 0.0821576687556736
0.772151898734177 0.08586148738096
0.784810126582278 0.0906654333035815
0.79746835443038 0.0938768769837573
0.810126582278481 0.0986684149578634
0.822784810126582 0.101002695401033
0.835443037974684 0.104507609003969
0.848101265822785 0.109212617524478
0.860759493670886 0.115377810569492
0.873417721518987 0.115894289845863
0.886075949367089 0.120168751123924
0.89873417721519 0.120800747686016
0.911392405063291 0.127911211642104
0.924050632911392 0.122774378005296
0.936708860759494 0.12597312891049
0.949367088607595 0.128343317620924
0.962025316455696 0.127804812383056
0.974683544303797 0.126840720935564
0.987341772151899 0.129065465477899
1 0.13183773290771
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0361383040452146
0.0126582278481013 -0.0304709778550364
0.0253164556962025 -0.0193808871931847
0.0379746835443038 -0.0176587822209381
0.0506329113924051 -0.0129067482903144
0.0632911392405063 -0.00349597120096805
0.0759493670886076 -0.00446053049246143
0.0886075949367089 -0.000619867436945754
0.10126582278481 0.0024355282133567
0.113924050632911 0.00846686633431353
0.126582278481013 0.0100649516775087
0.139240506329114 0.0118662385115426
0.151898734177215 0.0145100991483965
0.164556962025316 0.0175400138573711
0.177215189873418 0.017072589548015
0.189873417721519 0.0186908426255271
0.20253164556962 0.0206332179457122
0.215189873417722 0.0184733895885863
0.227848101265823 0.019500148547709
0.240506329113924 0.0201252040115155
0.253164556962025 0.0187828840008498
0.265822784810127 0.0192540378359559
0.278481012658228 0.0166070656432016
0.291139240506329 0.0159892389397649
0.30379746835443 0.0160532334933062
0.316455696202532 0.0140634062827316
0.329113924050633 0.0121611538985337
0.341772151898734 0.0110397642101247
0.354430379746835 0.00708963568625962
0.367088607594937 0.00738509472551865
0.379746835443038 0.00354871150452399
0.392405063291139 0.00283721828722617
0.405063291139241 -0.00163659622229726
0.417721518987342 -0.00562190625841713
0.430379746835443 -0.00510417009267838
0.443037974683544 -0.0111538312389067
0.455696202531646 -0.0137464651794639
0.468354430379747 -0.0168733191443969
0.481012658227848 -0.0210238965142066
0.493670886075949 -0.0230050619520477
0.506329113924051 -0.0258662378803058
0.518987341772152 -0.0311030161982253
0.531645569620253 -0.0352129842021671
0.544303797468354 -0.0391223669674538
0.556962025316456 -0.0397870695546524
0.569620253164557 -0.0438971916865712
0.582278481012658 -0.0478698043215129
0.594936708860759 -0.0548058801690339
0.607594936708861 -0.0565843237593846
0.620253164556962 -0.0620242413307405
0.632911392405063 -0.0654417921275703
0.645569620253165 -0.0692397072249035
0.658227848101266 -0.0748467730701441
0.670886075949367 -0.0784006755391203
0.683544303797468 -0.0823404067377803
0.69620253164557 -0.085714243945394
0.708860759493671 -0.0922393481254729
0.721518987341772 -0.0920693513433384
0.734177215189873 -0.0977964251985257
0.746835443037975 -0.102420906893831
0.759493670886076 -0.107840770285679
0.772151898734177 -0.111279191890103
0.784810126582278 -0.115509430690557
0.79746835443038 -0.122352617607378
0.810126582278481 -0.125351801487166
0.822784810126582 -0.129676337047659
0.835443037974684 -0.133786582831004
0.848101265822785 -0.138729764653907
0.860759493670886 -0.142459774328571
0.873417721518987 -0.144043417851806
0.886075949367089 -0.149489560064246
0.89873417721519 -0.157325910060552
0.911392405063291 -0.159249493783456
0.924050632911392 -0.166887351207729
0.936708860759494 -0.165882352603917
0.949367088607595 -0.174154984067273
0.962025316455696 -0.17521757218952
0.974683544303797 -0.178928776266223
0.987341772151899 -0.187473320270568
1 -0.191599877929831
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.319458255464692
0.0126582278481013 -0.302673535480428
0.0253164556962025 -0.290497831131442
0.0379746835443038 -0.273029891134553
0.0506329113924051 -0.256666574746079
0.0632911392405063 -0.243167776209449
0.0759493670886076 -0.227421715765599
0.0886075949367089 -0.215296393846798
0.10126582278481 -0.199903403926983
0.113924050632911 -0.18837695665645
0.126582278481013 -0.174291281095147
0.139240506329114 -0.164764449811356
0.151898734177215 -0.150376838335146
0.164556962025316 -0.138141437302088
0.177215189873418 -0.129058240615307
0.189873417721519 -0.119778482913431
0.20253164556962 -0.106155862017686
0.215189873417722 -0.0978546562785357
0.227848101265823 -0.0871492269431426
0.240506329113924 -0.0795873854266935
0.253164556962025 -0.0709863986011101
0.265822784810127 -0.0625839176802195
0.278481012658228 -0.0558711320263051
0.291139240506329 -0.0479216776483255
0.30379746835443 -0.0409430610988926
0.316455696202532 -0.0337975835698505
0.329113924050633 -0.0273683551507254
0.341772151898734 -0.0206683734431746
0.354430379746835 -0.0155044552103198
0.367088607594937 -0.00991653883537004
0.379746835443038 -0.00582571916476232
0.392405063291139 -0.00243859828834553
0.405063291139241 0.00120467259610315
0.417721518987342 0.00496357082603707
0.430379746835443 0.00902130328826457
0.443037974683544 0.012665335333525
0.455696202531646 0.0129820530472108
0.468354430379747 0.0155293579782874
0.481012658227848 0.018206565213642
0.493670886075949 0.0189926124072613
0.506329113924051 0.0201852437260909
0.518987341772152 0.0203294592810187
0.531645569620253 0.0224172240886595
0.544303797468354 0.0227475018910653
0.556962025316456 0.0243905524454973
0.569620253164557 0.0222849727472176
0.582278481012658 0.0208595640635149
0.594936708860759 0.0206082279282926
0.607594936708861 0.0215326961835918
0.620253164556962 0.0202587794473369
0.632911392405063 0.01933141204573
0.645569620253165 0.015282334126809
0.658227848101266 0.0165614765100593
0.670886075949367 0.0123489963389851
0.683544303797468 0.0138277006825634
0.69620253164557 0.00979298557735388
0.708860759493671 0.00708016927268745
0.721518987341772 0.00484716262777785
0.734177215189873 0.0034009982517812
0.746835443037975 -0.000304542833756305
0.759493670886076 -0.00375190802216374
0.772151898734177 -0.00583450768811175
0.784810126582278 -0.00797117882286016
0.79746835443038 -0.00911984200810861
0.810126582278481 -0.0131592270112805
0.822784810126582 -0.0183341407600029
0.835443037974684 -0.0174575925438372
0.848101265822785 -0.0195541007832777
0.860759493670886 -0.0237350544648439
0.873417721518987 -0.0269887778442384
0.886075949367089 -0.0308138535453969
0.89873417721519 -0.031660710539908
0.911392405063291 -0.0357022779096754
0.924050632911392 -0.0385180051216813
0.936708860759494 -0.0406494979175142
0.949367088607595 -0.0421811506431417
0.962025316455696 -0.0423870992003158
0.974683544303797 -0.0465318736375481
0.987341772151899 -0.0457301847346631
1 -0.0466074582551417
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0570486843835948
0.0126582278481013 0.0523005543232937
0.0253164556962025 0.0437220598705613
0.0379746835443038 0.0417522764961827
0.0506329113924051 0.0379704191842658
0.0632911392405063 0.032978351061893
0.0759493670886076 0.031201512271045
0.0886075949367089 0.02629865608393
0.10126582278481 0.0219593933998027
0.113924050632911 0.0197398052087073
0.126582278481013 0.0152993717775712
0.139240506329114 0.0129242989002335
0.151898734177215 0.0110200226065292
0.164556962025316 0.00618889743833912
0.177215189873418 0.00554506503167733
0.189873417721519 0.00145593697830154
0.20253164556962 0.00123531339897848
0.215189873417722 0.000398229473946949
0.227848101265823 -0.00022687559109741
0.240506329113924 -0.000898702163226749
0.253164556962025 -0.00278504493811032
0.265822784810127 -0.00436212731738047
0.278481012658228 -0.00283882119535223
0.291139240506329 -0.00411121785357569
0.30379746835443 -0.00439393425798187
0.316455696202532 -0.00456378809235248
0.329113924050633 -0.00460271408788745
0.341772151898734 -0.00319725135351726
0.354430379746835 -0.0036188998251879
0.367088607594937 -0.00299585038556542
0.379746835443038 -0.000151617066457445
0.392405063291139 -0.000177511990317721
0.405063291139241 0.00198574290479622
0.417721518987342 0.00264763824248592
0.430379746835443 0.00232074997937119
0.443037974683544 0.00475009445143512
0.455696202531646 0.00658332862715388
0.468354430379747 0.0078718726351229
0.481012658227848 0.00975401409888937
0.493670886075949 0.011871627018434
0.506329113924051 0.0145478233286855
0.518987341772152 0.0158813966275826
0.531645569620253 0.0182934825630106
0.544303797468354 0.0202506590203452
0.556962025316456 0.0206508550993932
0.569620253164557 0.0242647290976201
0.582278481012658 0.0273360325984107
0.594936708860759 0.0286181977492804
0.607594936708861 0.03339563344449
0.620253164556962 0.0330703059560587
0.632911392405063 0.035962377624088
0.645569620253165 0.0382929078943925
0.658227848101266 0.0387952879397132
0.670886075949367 0.0426261674350844
0.683544303797468 0.0448599979595086
0.69620253164557 0.044731604003526
0.708860759493671 0.0468547558068242
0.721518987341772 0.0511362666658236
0.734177215189873 0.051311114896654
0.746835443037975 0.0527659569045714
0.759493670886076 0.0547648914463308
0.772151898734177 0.0573204818539594
0.784810126582278 0.0582218031608115
0.79746835443038 0.0555002105011084
0.810126582278481 0.0597450065447184
0.822784810126582 0.0590377935474098
0.835443037974684 0.0603071396784245
0.848101265822785 0.0600673346746352
0.860759493670886 0.0609869833610185
0.873417721518987 0.059787609224592
0.886075949367089 0.0608754881382954
0.89873417721519 0.0619256125106605
0.911392405063291 0.0617802870693978
0.924050632911392 0.0594821538848345
0.936708860759494 0.061310845099621
0.949367088607595 0.0629935844801362
0.962025316455696 0.0527036132085389
0.974683544303797 0.0560844520514513
0.987341772151899 0.0564254469848065
1 0.0516313205091117
};
\addplot [line width=0.04pt, color1]
table {%
0 0.549324993065575
0.0126582278481013 0.538206281458941
0.0253164556962025 0.529136182983226
0.0379746835443038 0.518103416457218
0.0506329113924051 0.505164294353198
0.0632911392405063 0.493693256873682
0.0759493670886076 0.48100880278833
0.0886075949367089 0.466716336475747
0.10126582278481 0.452458447696545
0.113924050632911 0.436327892671691
0.126582278481013 0.422430050058058
0.139240506329114 0.407015649876403
0.151898734177215 0.388884688322934
0.164556962025316 0.375559430374299
0.177215189873418 0.356091049815862
0.189873417721519 0.339485068782298
0.20253164556962 0.319030611579567
0.215189873417722 0.303928612343869
0.227848101265823 0.284852937343969
0.240506329113924 0.261414671582484
0.253164556962025 0.246808026183982
0.265822784810127 0.223398693413757
0.278481012658228 0.202821039433491
0.291139240506329 0.182930898234359
0.30379746835443 0.162146835678191
0.316455696202532 0.141387446829803
0.329113924050633 0.120457261624577
0.341772151898734 0.0994645144915731
0.354430379746835 0.0764389652433421
0.367088607594937 0.056939265199973
0.379746835443038 0.0355768629328978
0.392405063291139 0.0131386865869639
0.405063291139241 -0.00744701869631557
0.417721518987342 -0.0287789768708947
0.430379746835443 -0.0532757804571313
0.443037974683544 -0.0735918698187417
0.455696202531646 -0.0965936431543522
0.468354430379747 -0.115893489509605
0.481012658227848 -0.14068888234652
0.493670886075949 -0.162733568892718
0.506329113924051 -0.184683625441349
0.518987341772152 -0.205577519045926
0.531645569620253 -0.225590838542879
0.544303797468354 -0.246954043962863
0.556962025316456 -0.265119275334598
0.569620253164557 -0.288651664864954
0.582278481012658 -0.310010145941905
0.594936708860759 -0.328790312587349
0.607594936708861 -0.349192000374109
0.620253164556962 -0.367768873461447
0.632911392405063 -0.385197435327192
0.645569620253165 -0.40691328158102
0.658227848101266 -0.427047251732363
0.670886075949367 -0.443447311560737
0.683544303797468 -0.458275119310987
0.69620253164557 -0.476715184115069
0.708860759493671 -0.493500590848217
0.721518987341772 -0.510877594567659
0.734177215189873 -0.527693585147557
0.746835443037975 -0.544859283302159
0.759493670886076 -0.558214928759652
0.772151898734177 -0.571674478216894
0.784810126582278 -0.586776560176625
0.79746835443038 -0.600119243553078
0.810126582278481 -0.614433264260162
0.822784810126582 -0.626742449563106
0.835443037974684 -0.640151835883577
0.848101265822785 -0.650525919210847
0.860759493670886 -0.661425663675471
0.873417721518987 -0.670893515473727
0.886075949367089 -0.681008291312937
0.89873417721519 -0.691357464542761
0.911392405063291 -0.698272341645736
0.924050632911392 -0.705245327092086
0.936708860759494 -0.712727730699583
0.949367088607595 -0.718384133562671
0.962025316455696 -0.727995821231928
0.974683544303797 -0.72907557551175
0.987341772151899 -0.730604601717804
1 -0.737568269290641
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0154594786237273
0.0126582278481013 0.0146124869033559
0.0253164556962025 0.0162861164303556
0.0379746835443038 0.0169858579575391
0.0506329113924051 0.0152374948819948
0.0632911392405063 0.0158870361064794
0.0759493670886076 0.0223977911825521
0.0886075949367089 0.0180183419068418
0.10126582278481 0.019634521083787
0.113924050632911 0.0218472426152698
0.126582278481013 0.0207420135961267
0.139240506329114 0.0238019441671688
0.151898734177215 0.0206204557432011
0.164556962025316 0.0245687658559545
0.177215189873418 0.0258965156668407
0.189873417721519 0.0243779088091003
0.20253164556962 0.022977344397144
0.215189873417722 0.0233215246031651
0.227848101265823 0.0226055026278412
0.240506329113924 0.0228793493759453
0.253164556962025 0.021040270139349
0.265822784810127 0.0213382935439073
0.278481012658228 0.0198956149114843
0.291139240506329 0.0191482641281388
0.30379746835443 0.0197488920568108
0.316455696202532 0.0169109523414905
0.329113924050633 0.0139239162097731
0.341772151898734 0.0115543981577478
0.354430379746835 0.00948251931953164
0.367088607594937 0.00678596051049911
0.379746835443038 0.00412745315378962
0.392405063291139 0.00129323473760031
0.405063291139241 -0.000293352145612172
0.417721518987342 -0.00393101339219488
0.430379746835443 -0.00692102525938834
0.443037974683544 -0.0119201510429925
0.455696202531646 -0.0133436682725915
0.468354430379747 -0.0178038653436071
0.481012658227848 -0.0226011164082252
0.493670886075949 -0.0261540389068802
0.506329113924051 -0.0289733500649432
0.518987341772152 -0.0340373025409393
0.531645569620253 -0.0386403337089046
0.544303797468354 -0.0433444243711081
0.556962025316456 -0.04718680070446
0.569620253164557 -0.0548186488161224
0.582278481012658 -0.0568979137748155
0.594936708860759 -0.0627028710045398
0.607594936708861 -0.0638225106259788
0.620253164556962 -0.0701905683245754
0.632911392405063 -0.0773213142973097
0.645569620253165 -0.0796822840948445
0.658227848101266 -0.0857815818117136
0.670886075949367 -0.0858964776966293
0.683544303797468 -0.0952520972236457
0.69620253164557 -0.0974782829562892
0.708860759493671 -0.100819989664111
0.721518987341772 -0.106079584626667
0.734177215189873 -0.109855854146845
0.746835443037975 -0.110558308784392
0.759493670886076 -0.115238379789722
0.772151898734177 -0.117586249817705
0.784810126582278 -0.119543756753016
0.79746835443038 -0.121846219047356
0.810126582278481 -0.124327385145531
0.822784810126582 -0.129159996636412
0.835443037974684 -0.127483526003051
0.848101265822785 -0.127546877263593
0.860759493670886 -0.128811363579795
0.873417721518987 -0.126833772754779
0.886075949367089 -0.12667959647591
0.89873417721519 -0.128535889549852
0.911392405063291 -0.126790557674885
0.924050632911392 -0.120497716338752
0.936708860759494 -0.120204508133844
0.949367088607595 -0.115439269456538
0.962025316455696 -0.115136744527468
0.974683544303797 -0.112388843295428
0.987341772151899 -0.104233075957199
1 -0.0989888362114398
};
\addplot [line width=0.08pt, color0]
table {%
0 0.00748998643285779
0.0126582278481013 0.00723306027550838
0.0253164556962025 0.00693632160192387
0.0379746835443038 0.00659574142958823
0.0506329113924051 0.006337270851546
0.0632911392405063 0.00606386509368816
0.0759493670886076 0.00578368265349437
0.0886075949367089 0.00550943285317235
0.10126582278481 0.00523198562636291
0.113924050632911 0.0049343124227046
0.126582278481013 0.00471298168159354
0.139240506329114 0.00442141943500445
0.151898734177215 0.00413855274999056
0.164556962025316 0.00388562450812815
0.177215189873418 0.00368566331250518
0.189873417721519 0.00341453451540686
0.20253164556962 0.00317104558075697
0.215189873417722 0.00297102336906167
0.227848101265823 0.00269195359717731
0.240506329113924 0.00247372156633908
0.253164556962025 0.00226091931881996
0.265822784810127 0.00204920397283806
0.278481012658228 0.00181950033780143
0.291139240506329 0.00161456642106851
0.30379746835443 0.00140500684643602
0.316455696202532 0.00122743734745605
0.329113924050633 0.00103352944831504
0.341772151898734 0.00083328281536191
0.354430379746835 0.000656268464502333
0.367088607594937 0.000460356396028596
0.379746835443038 0.000263336332424288
0.392405063291139 9.94558765391489e-05
0.405063291139241 -9.49315537157396e-05
0.417721518987342 -0.00025325726775292
0.430379746835443 -0.000378969522120886
0.443037974683544 -0.000551547486239282
0.455696202531646 -0.000700719168646089
0.468354430379747 -0.000857706104700695
0.481012658227848 -0.000988812294687677
0.493670886075949 -0.00112858520157258
0.506329113924051 -0.0013107338387562
0.518987341772152 -0.00141546253774834
0.531645569620253 -0.00154049166270592
0.544303797468354 -0.00168068862171976
0.556962025316456 -0.00179336121419264
0.569620253164557 -0.00188239795178945
0.582278481012658 -0.00201381346369369
0.594936708860759 -0.00214804163036985
0.607594936708861 -0.00221523809938797
0.620253164556962 -0.00233919857016427
0.632911392405063 -0.00245918124676366
0.645569620253165 -0.00254185155474106
0.658227848101266 -0.00261079558366332
0.670886075949367 -0.00273305472698547
0.683544303797468 -0.00282099202554798
0.69620253164557 -0.00287802531314137
0.708860759493671 -0.0029345340412868
0.721518987341772 -0.0030382365360771
0.734177215189873 -0.00310858445860698
0.746835443037975 -0.00315364023381261
0.759493670886076 -0.00324197663443676
0.772151898734177 -0.00328696285309719
0.784810126582278 -0.00330351426539691
0.79746835443038 -0.0034004828194772
0.810126582278481 -0.00339231791690334
0.822784810126582 -0.00351265633758536
0.835443037974684 -0.00352937382386894
0.848101265822785 -0.00355965506165731
0.860759493670886 -0.00359542617044222
0.873417721518987 -0.00365686823519964
0.886075949367089 -0.00364019764007747
0.89873417721519 -0.00368558349545132
0.911392405063291 -0.00374412276363781
0.924050632911392 -0.0037774104436016
0.936708860759494 -0.00376003535848053
0.949367088607595 -0.0037730320477866
0.962025316455696 -0.0037773826189894
0.974683544303797 -0.00381694548224679
0.987341772151899 -0.00379052056005749
1 -0.00379039331265421
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/VAE_samples_0_05.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.818160470414016)
--(axis cs:0,0.829742931869689)
--(axis cs:0.0126582278481013,0.808391756296165)
--(axis cs:0.0253164556962025,0.768501145924904)
--(axis cs:0.0379746835443038,0.746964027784143)
--(axis cs:0.0506329113924051,0.733305575725158)
--(axis cs:0.0632911392405063,0.717296926008744)
--(axis cs:0.0759493670886076,0.695796496219506)
--(axis cs:0.0886075949367089,0.669119289513138)
--(axis cs:0.10126582278481,0.634731547323694)
--(axis cs:0.113924050632911,0.59776729949279)
--(axis cs:0.126582278481013,0.560757678371664)
--(axis cs:0.139240506329114,0.531038276784105)
--(axis cs:0.151898734177215,0.505939181345569)
--(axis cs:0.164556962025316,0.481777904529284)
--(axis cs:0.177215189873418,0.457441735548758)
--(axis cs:0.189873417721519,0.437896912131355)
--(axis cs:0.20253164556962,0.421703147467786)
--(axis cs:0.215189873417722,0.406495781173802)
--(axis cs:0.227848101265823,0.383629219845831)
--(axis cs:0.240506329113924,0.350423951451988)
--(axis cs:0.253164556962025,0.310437586006669)
--(axis cs:0.265822784810127,0.267815212686445)
--(axis cs:0.278481012658228,0.223484543205227)
--(axis cs:0.291139240506329,0.179491913331647)
--(axis cs:0.30379746835443,0.139353658878873)
--(axis cs:0.316455696202532,0.105332424828554)
--(axis cs:0.329113924050633,0.0761279194813009)
--(axis cs:0.341772151898734,0.0524509088207969)
--(axis cs:0.354430379746835,0.0366388548690971)
--(axis cs:0.367088607594937,0.0236751338463952)
--(axis cs:0.379746835443038,0.0129914318066604)
--(axis cs:0.392405063291139,0.00499570876130264)
--(axis cs:0.405063291139241,0.00396938201618707)
--(axis cs:0.417721518987342,0.0144703915475864)
--(axis cs:0.430379746835443,0.0291050771972367)
--(axis cs:0.443037974683544,0.0453801771374289)
--(axis cs:0.455696202531646,0.0652151721048952)
--(axis cs:0.468354430379747,0.0914684445855068)
--(axis cs:0.481012658227848,0.121434921848802)
--(axis cs:0.493670886075949,0.156486849831158)
--(axis cs:0.506329113924051,0.197618346148738)
--(axis cs:0.518987341772152,0.239703001349697)
--(axis cs:0.531645569620253,0.280750940792338)
--(axis cs:0.544303797468354,0.319598160704677)
--(axis cs:0.556962025316456,0.35547728382773)
--(axis cs:0.569620253164557,0.386557420767135)
--(axis cs:0.582278481012658,0.412784308658625)
--(axis cs:0.594936708860759,0.437864415716576)
--(axis cs:0.607594936708861,0.460091914184636)
--(axis cs:0.620253164556962,0.47769903525966)
--(axis cs:0.632911392405063,0.49161903483451)
--(axis cs:0.645569620253165,0.508420217943546)
--(axis cs:0.658227848101266,0.53375864163481)
--(axis cs:0.670886075949367,0.56212180737559)
--(axis cs:0.683544303797468,0.588271949117455)
--(axis cs:0.69620253164557,0.610389967115695)
--(axis cs:0.708860759493671,0.637898115567538)
--(axis cs:0.721518987341772,0.670045919525368)
--(axis cs:0.734177215189873,0.700282673561056)
--(axis cs:0.746835443037975,0.725829555668482)
--(axis cs:0.759493670886076,0.751282948020571)
--(axis cs:0.772151898734177,0.777455159781002)
--(axis cs:0.784810126582278,0.804788617918008)
--(axis cs:0.79746835443038,0.832801680521558)
--(axis cs:0.810126582278481,0.866426248044503)
--(axis cs:0.822784810126582,0.896303856578997)
--(axis cs:0.835443037974684,0.923636443518756)
--(axis cs:0.848101265822785,0.948462338697999)
--(axis cs:0.860759493670886,0.969764825098771)
--(axis cs:0.873417721518987,0.983847952601908)
--(axis cs:0.886075949367089,0.99135069356382)
--(axis cs:0.89873417721519,1.0041983129618)
--(axis cs:0.911392405063291,1.02539694116846)
--(axis cs:0.924050632911392,1.05869781952447)
--(axis cs:0.936708860759494,1.0822650932684)
--(axis cs:0.949367088607595,1.08660214435784)
--(axis cs:0.962025316455696,1.10457383628137)
--(axis cs:0.974683544303797,1.13172953730497)
--(axis cs:0.987341772151899,1.17298743467669)
--(axis cs:1,1.20620752381856)
--(axis cs:1,-1.20343009970141)
--(axis cs:1,-1.20343009970141)
--(axis cs:0.987341772151899,-1.19911026703326)
--(axis cs:0.974683544303797,-1.17041683999254)
--(axis cs:0.962025316455696,-1.14761711565893)
--(axis cs:0.949367088607595,-1.13045115042522)
--(axis cs:0.936708860759494,-1.11788581836495)
--(axis cs:0.924050632911392,-1.09462969856351)
--(axis cs:0.911392405063291,-1.07125417135255)
--(axis cs:0.89873417721519,-1.05417986725464)
--(axis cs:0.886075949367089,-1.03364208568049)
--(axis cs:0.873417721518987,-1.01497354160134)
--(axis cs:0.860759493670886,-1.00033610973594)
--(axis cs:0.848101265822785,-0.968766634804224)
--(axis cs:0.835443037974684,-0.936046908496766)
--(axis cs:0.822784810126582,-0.909345125660297)
--(axis cs:0.810126582278481,-0.875662664889141)
--(axis cs:0.79746835443038,-0.843783481016648)
--(axis cs:0.784810126582278,-0.819048531587004)
--(axis cs:0.772151898734177,-0.798548670774318)
--(axis cs:0.759493670886076,-0.776702414856198)
--(axis cs:0.746835443037975,-0.751982936606937)
--(axis cs:0.734177215189873,-0.722940939869694)
--(axis cs:0.721518987341772,-0.692765097201851)
--(axis cs:0.708860759493671,-0.666618233432978)
--(axis cs:0.69620253164557,-0.640993924405814)
--(axis cs:0.683544303797468,-0.610337587873701)
--(axis cs:0.670886075949367,-0.579440989657616)
--(axis cs:0.658227848101266,-0.54673912448522)
--(axis cs:0.645569620253165,-0.516559005375516)
--(axis cs:0.632911392405063,-0.490939865416625)
--(axis cs:0.620253164556962,-0.468787053254795)
--(axis cs:0.607594936708861,-0.449378749254978)
--(axis cs:0.594936708860759,-0.429861418845943)
--(axis cs:0.582278481012658,-0.40908170739924)
--(axis cs:0.569620253164557,-0.382817353035098)
--(axis cs:0.556962025316456,-0.352844169298588)
--(axis cs:0.544303797468354,-0.318874165480327)
--(axis cs:0.531645569620253,-0.279123586127992)
--(axis cs:0.518987341772152,-0.237285202309467)
--(axis cs:0.506329113924051,-0.196242328005345)
--(axis cs:0.493670886075949,-0.156705677755835)
--(axis cs:0.481012658227848,-0.118987432078139)
--(axis cs:0.468354430379747,-0.0868934607860903)
--(axis cs:0.455696202531646,-0.0617541898704758)
--(axis cs:0.443037974683544,-0.0401062544666901)
--(axis cs:0.430379746835443,-0.0235453525432485)
--(axis cs:0.417721518987342,-0.0132106244150314)
--(axis cs:0.405063291139241,-0.00340271759771329)
--(axis cs:0.392405063291139,-0.00609498278093029)
--(axis cs:0.379746835443038,-0.0178567225320675)
--(axis cs:0.367088607594937,-0.0301573551637387)
--(axis cs:0.354430379746835,-0.0451015854843462)
--(axis cs:0.341772151898734,-0.0653240725905219)
--(axis cs:0.329113924050633,-0.0875354018272983)
--(axis cs:0.316455696202532,-0.113924216370378)
--(axis cs:0.30379746835443,-0.145952805434457)
--(axis cs:0.291139240506329,-0.181843288930304)
--(axis cs:0.278481012658228,-0.221089204125777)
--(axis cs:0.265822784810127,-0.261498581167076)
--(axis cs:0.253164556962025,-0.301615583878745)
--(axis cs:0.240506329113924,-0.337665568307971)
--(axis cs:0.227848101265823,-0.368788553165397)
--(axis cs:0.215189873417722,-0.396673556238624)
--(axis cs:0.20253164556962,-0.423188074913059)
--(axis cs:0.189873417721519,-0.446459627217952)
--(axis cs:0.177215189873418,-0.471101598473403)
--(axis cs:0.164556962025316,-0.493410108093104)
--(axis cs:0.151898734177215,-0.514243548947758)
--(axis cs:0.139240506329114,-0.535498224759362)
--(axis cs:0.126582278481013,-0.558172792883666)
--(axis cs:0.113924050632911,-0.583897182301193)
--(axis cs:0.10126582278481,-0.61266663226627)
--(axis cs:0.0886075949367089,-0.641290775956635)
--(axis cs:0.0759493670886076,-0.679302384966393)
--(axis cs:0.0632911392405063,-0.722766609688354)
--(axis cs:0.0506329113924051,-0.754585248627769)
--(axis cs:0.0379746835443038,-0.767234380371062)
--(axis cs:0.0253164556962025,-0.783209148429171)
--(axis cs:0.0126582278481013,-0.812397827741718)
--(axis cs:0,-0.818160470414016)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 -0.0525057230601164
0.0126582278481013 -0.0611574979994814
0.0253164556962025 -0.0699063509512341
0.0379746835443038 -0.103125712786815
0.0506329113924051 -0.17517708999617
0.0632911392405063 -0.263730816963977
0.0759493670886076 -0.33780790653185
0.0886075949367089 -0.372962991721926
0.10126582278481 -0.361202600234439
0.113924050632911 -0.291312875536028
0.126582278481013 -0.179206822935402
0.139240506329114 -0.0594318914986336
0.151898734177215 0.0484968935607617
0.164556962025316 0.12956112623867
0.177215189873418 0.173962867039104
0.189873417721519 0.183895237767219
0.20253164556962 0.169939706927192
0.215189873417722 0.144756880245639
0.227848101265823 0.111605991310888
0.240506329113924 0.0739437756487669
0.253164556962025 0.0406481887326261
0.265822784810127 0.0147152672149653
0.278481012658228 -0.00658153131192633
0.291139240506329 -0.0192022765563448
0.30379746835443 -0.0234660493900457
0.316455696202532 -0.0235578646195334
0.329113924050633 -0.0237855582080398
0.341772151898734 -0.0222634213855055
0.354430379746835 -0.0182154654805839
0.367088607594937 -0.0130912020960621
0.379746835443038 -0.00801227754651594
0.392405063291139 -0.00228442269643198
0.405063291139241 0.00125157223019943
0.417721518987342 0.00403663532318763
0.430379746835443 0.00800341214978431
0.443037974683544 0.00938130471693517
0.455696202531646 0.00911101986860692
0.468354430379747 0.00863500959810662
0.481012658227848 0.00240282811209077
0.493670886075949 -0.00822762035954047
0.506329113924051 -0.022116304306407
0.518987341772152 -0.0414545341285229
0.531645569620253 -0.0672935776759659
0.544303797468354 -0.0996187069247076
0.556962025316456 -0.139578099697663
0.569620253164557 -0.189710133178792
0.582278481012658 -0.241979155324625
0.594936708860759 -0.289775476787696
0.607594936708861 -0.331153444965616
0.620253164556962 -0.359059307776031
0.632911392405063 -0.370445514860978
0.645569620253165 -0.368051441226895
0.658227848101266 -0.355008232408407
0.670886075949367 -0.34209770695444
0.683544303797468 -0.346948406798059
0.69620253164557 -0.379419082734302
0.708860759493671 -0.438136493312569
0.721518987341772 -0.513582892116497
0.734177215189873 -0.582975798985959
0.746835443037975 -0.623249903896162
0.759493670886076 -0.622033783742248
0.772151898734177 -0.587005098456937
0.784810126582278 -0.540733817559651
0.79746835443038 -0.501446713043149
0.810126582278481 -0.473782903069537
0.822784810126582 -0.440164823844867
0.835443037974684 -0.356989362139276
0.848101265822785 -0.209529283815357
0.860759493670886 0.00303067223372618
0.873417721518987 0.238223141994263
0.886075949367089 0.43204518709163
0.89873417721519 0.551425356680898
0.911392405063291 0.582173089337045
0.924050632911392 0.52863019964473
0.936708860759494 0.413667786411317
0.949367088607595 0.270840641242025
0.962025316455696 0.139394274719728
0.974683544303797 0.0457052316080469
0.987341772151899 0.0047710860678838
1 0.0125615976738679
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.175957208388457
0.0126582278481013 -0.115952786276353
0.0253164556962025 -0.00889526260540728
0.0379746835443038 0.0974987410741883
0.0506329113924051 0.162404936541703
0.0632911392405063 0.17327647365167
0.0759493670886076 0.140896683231618
0.0886075949367089 0.083542651665331
0.10126582278481 0.0208713871253393
0.113924050632911 -0.0195899052427606
0.126582278481013 -0.0317370312890026
0.139240506329114 -0.0214984130151461
0.151898734177215 0.0045170100609875
0.164556962025316 0.0378614146889643
0.177215189873418 0.0734120021937092
0.189873417721519 0.104669335421634
0.20253164556962 0.126996129554178
0.215189873417722 0.141953868913915
0.227848101265823 0.144607833849882
0.240506329113924 0.13558034863466
0.253164556962025 0.12204840629856
0.265822784810127 0.1068701428914
0.278481012658228 0.0894056086405671
0.291139240506329 0.0708854350317294
0.30379746835443 0.0530663580502919
0.316455696202532 0.0378176968926913
0.329113924050633 0.0247548405155081
0.341772151898734 0.0136863354308367
0.354430379746835 0.00755179269247246
0.367088607594937 0.00275012423008948
0.379746835443038 -0.000637434168878199
0.392405063291139 -0.000866212941707268
0.405063291139241 0.00101993976996733
0.417721518987342 0.00542514043912945
0.430379746835443 0.0134259215403554
0.443037974683544 0.0235056158704847
0.455696202531646 0.0365245934143407
0.468354430379747 0.0546112767992653
0.481012658227848 0.0767947737993397
0.493670886075949 0.102482711258945
0.506329113924051 0.133522645956688
0.518987341772152 0.167853630101627
0.531645569620253 0.203434236905784
0.544303797468354 0.241269407854003
0.556962025316456 0.278553906906096
0.569620253164557 0.309340303452783
0.582278481012658 0.331593433594593
0.594936708860759 0.345599677405316
0.607594936708861 0.350215988334127
0.620253164556962 0.343330160331906
0.632911392405063 0.328112650487724
0.645569620253165 0.315033276196251
0.658227848101266 0.312288756964448
0.670886075949367 0.319670542427236
0.683544303797468 0.335175082522783
0.69620253164557 0.350633978890236
0.708860759493671 0.357653848272558
0.721518987341772 0.339044045874255
0.734177215189873 0.284711265282706
0.746835443037975 0.204877326775775
0.759493670886076 0.122288852859367
0.772151898734177 0.0605906778989984
0.784810126582278 0.042483058293312
0.79746835443038 0.0669111306152175
0.810126582278481 0.121441950946872
0.822784810126582 0.18638780037949
0.835443037974684 0.261203266511523
0.848101265822785 0.33814058422644
0.860759493670886 0.427015604315141
0.873417721518987 0.527801219736573
0.886075949367089 0.600617894546145
0.89873417721519 0.609964321202487
0.911392405063291 0.542934552968053
0.924050632911392 0.426607479505849
0.936708860759494 0.302320968787604
0.949367088607595 0.198797833377926
0.962025316455696 0.111895285467612
0.974683544303797 0.012696798335683
0.987341772151899 -0.0929574220732887
1 -0.14173308187627
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.728790852503133
0.0126582278481013 -0.731215686866327
0.0253164556962025 -0.707837074294609
0.0379746835443038 -0.698178986944476
0.0506329113924051 -0.712133023722434
0.0632911392405063 -0.726205515025917
0.0759493670886076 -0.694813752477696
0.0886075949367089 -0.597106940421778
0.10126582278481 -0.443350446555645
0.113924050632911 -0.258526518313706
0.126582278481013 -0.087822638370861
0.139240506329114 0.0269004519058627
0.151898734177215 0.0678339865307776
0.164556962025316 0.0341204716182766
0.177215189873418 -0.0552621076765334
0.189873417721519 -0.168016419776094
0.20253164556962 -0.274498634064524
0.215189873417722 -0.353510302401755
0.227848101265823 -0.398863504587852
0.240506329113924 -0.410724257846505
0.253164556962025 -0.391184780350291
0.265822784810127 -0.349577261820673
0.278481012658228 -0.297572173135995
0.291139240506329 -0.239983226471233
0.30379746835443 -0.184211649939509
0.316455696202532 -0.134931906406186
0.329113924050633 -0.0944618299832326
0.341772151898734 -0.0616936855242676
0.354430379746835 -0.0363438074488433
0.367088607594937 -0.0195120952170338
0.379746835443038 -0.00971808695523432
0.392405063291139 -0.00249491290598427
0.405063291139241 0.00134662337894671
0.417721518987342 0.00338699259788436
0.430379746835443 0.00669173657439603
0.443037974683544 0.0123478912689665
0.455696202531646 0.0206151436761945
0.468354430379747 0.0351338340183439
0.481012658227848 0.0520169486709736
0.493670886075949 0.0725234183815032
0.506329113924051 0.0999087839572458
0.518987341772152 0.131568649478025
0.531645569620253 0.16959181968972
0.544303797468354 0.210792272199869
0.556962025316456 0.247449498775107
0.569620253164557 0.27356280089606
0.582278481012658 0.289275193300417
0.594936708860759 0.29277237963032
0.607594936708861 0.281428951884932
0.620253164556962 0.25480892880975
0.632911392405063 0.221526652020494
0.645569620253165 0.190637697852338
0.658227848101266 0.170772893179676
0.670886075949367 0.169070102154496
0.683544303797468 0.187077137329736
0.69620253164557 0.218458509096896
0.708860759493671 0.255427823988792
0.721518987341772 0.281565529012354
0.734177215189873 0.289759109986792
0.746835443037975 0.278736962898206
0.759493670886076 0.258317313422101
0.772151898734177 0.234643557614622
0.784810126582278 0.215173634142364
0.79746835443038 0.207502813673572
0.810126582278481 0.224972778859239
0.822784810126582 0.275875299851649
0.835443037974684 0.366912419088519
0.848101265822785 0.482781018034434
0.860759493670886 0.609679187490409
0.873417721518987 0.717433699462516
0.886075949367089 0.771797558447802
0.89873417721519 0.766348371447853
0.911392405063291 0.703078201490293
0.924050632911392 0.606314679782555
0.936708860759494 0.487835123197634
0.949367088607595 0.351884628586949
0.962025316455696 0.213370621762711
0.974683544303797 0.0790913955750145
0.987341772151899 -0.0250057139802067
1 -0.0652185889839167
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.62182426319793
0.0126582278481013 -0.563598811678993
0.0253164556962025 -0.423048765208
0.0379746835443038 -0.270970576466415
0.0506329113924051 -0.154425590677308
0.0632911392405063 -0.0850262493343288
0.0759493670886076 -0.0635758507919473
0.0886075949367089 -0.0669291178741149
0.10126582278481 -0.0693983262100999
0.113924050632911 -0.0404983228651672
0.126582278481013 0.0138388738830126
0.139240506329114 0.0860968938827653
0.151898734177215 0.16086696610917
0.164556962025316 0.23040272191519
0.177215189873418 0.277645337294635
0.189873417721519 0.297131644448773
0.20253164556962 0.291837558307988
0.215189873417722 0.270378350733464
0.227848101265823 0.237583204661317
0.240506329113924 0.193298585847958
0.253164556962025 0.14705875793893
0.265822784810127 0.106517761421882
0.278481012658228 0.0722169047098116
0.291139240506329 0.0426086589463408
0.30379746835443 0.0193802552402715
0.316455696202532 0.00360013623306298
0.329113924050633 -0.00696807225745241
0.341772151898734 -0.0117113326136532
0.354430379746835 -0.0115322585732197
0.367088607594937 -0.00956504597985762
0.379746835443038 -0.00630328357811108
0.392405063291139 -0.0017095089153867
0.405063291139241 0.00150704445163161
0.417721518987342 0.00253202814073373
0.430379746835443 0.00872869419998257
0.443037974683544 0.0101538857661411
0.455696202531646 0.00918326153532052
0.468354430379747 0.00588312274027385
0.481012658227848 -0.00257797026102473
0.493670886075949 -0.0142019588867697
0.506329113924051 -0.0285169976886396
0.518987341772152 -0.0464429753409214
0.531645569620253 -0.0675127684413766
0.544303797468354 -0.0894017010856553
0.556962025316456 -0.113017054316706
0.569620253164557 -0.14079035205171
0.582278481012658 -0.169010335666239
0.594936708860759 -0.199801431481576
0.607594936708861 -0.244827748593559
0.620253164556962 -0.304103100368058
0.632911392405063 -0.380015071843723
0.645569620253165 -0.46498985265018
0.658227848101266 -0.554926427510419
0.670886075949367 -0.632961604820001
0.683544303797468 -0.691757358286571
0.69620253164557 -0.736462729426427
0.708860759493671 -0.75727067206169
0.721518987341772 -0.765227301504571
0.734177215189873 -0.787064509391295
0.746835443037975 -0.836222710157702
0.759493670886076 -0.909914203513244
0.772151898734177 -0.986848109292763
0.784810126582278 -1.03968876297412
0.79746835443038 -1.03826498265273
0.810126582278481 -0.966204948844484
0.822784810126582 -0.836309331382308
0.835443037974684 -0.685598039718561
0.848101265822785 -0.566372303774346
0.860759493670886 -0.49668829980951
0.873417721518987 -0.475921710371553
0.886075949367089 -0.515529208297434
0.89873417721519 -0.605631931466576
0.911392405063291 -0.723423761688604
0.924050632911392 -0.8487625289954
0.936708860759494 -0.921077454184262
0.949367088607595 -0.869130118380288
0.962025316455696 -0.653454128724551
0.974683544303797 -0.316495987456055
0.987341772151899 0.0253118652066197
1 0.250543294255668
};
\addplot [line width=0.04pt, color1]
table {%
0 0.100799754095709
0.0126582278481013 0.000221163372539454
0.0253164556962025 -0.14273948349422
0.0379746835443038 -0.25660625476088
0.0506329113924051 -0.298665515959951
0.0632911392405063 -0.255894392541723
0.0759493670886076 -0.146946169226064
0.0886075949367089 -0.0186185606116248
0.10126582278481 0.0897697436318889
0.113924050632911 0.169755807557095
0.126582278481013 0.215962050588149
0.139240506329114 0.230347653718653
0.151898734177215 0.229296030282582
0.164556962025316 0.226930784656605
0.177215189873418 0.221989265982797
0.189873417721519 0.212669293311027
0.20253164556962 0.202534664600746
0.215189873417722 0.19536309806365
0.227848101265823 0.181329672391816
0.240506329113924 0.156925205346158
0.253164556962025 0.130399765022694
0.265822784810127 0.106460660707519
0.278481012658228 0.0821328831204751
0.291139240506329 0.0606098594312828
0.30379746835443 0.0438391370358333
0.316455696202532 0.0296523239625305
0.329113924050633 0.0169874856144817
0.341772151898734 0.00886371579412648
0.354430379746835 0.00578878492086025
0.367088607594937 0.00246654200319088
0.379746835443038 -0.000148635623094895
0.392405063291139 0.000111949119435803
0.405063291139241 0.000287007479497068
0.417721518987342 0.000480278441029052
0.430379746835443 0.00460105856247049
0.443037974683544 0.00723805298992004
0.455696202531646 0.011102716075927
0.468354430379747 0.0174990217012379
0.481012658227848 0.022256329689958
0.493670886075949 0.0265561677893958
0.506329113924051 0.0306100486296938
0.518987341772152 0.0317189132645238
0.531645569620253 0.0340342370069455
0.544303797468354 0.0363920767292238
0.556962025316456 0.0336303304722605
0.569620253164557 0.0230657104254868
0.582278481012658 0.00676153226776847
0.594936708860759 -0.0160580587213005
0.607594936708861 -0.0492966814674297
0.620253164556962 -0.0941932955101743
0.632911392405063 -0.150724314694297
0.645569620253165 -0.218604262358544
0.658227848101266 -0.300584447521832
0.670886075949367 -0.393300599138786
0.683544303797468 -0.489142998699711
0.69620253164557 -0.583467060155117
0.708860759493671 -0.669259745018726
0.721518987341772 -0.738694451944711
0.734177215189873 -0.787490769901035
0.746835443037975 -0.811854633026528
0.759493670886076 -0.802575182899916
0.772151898734177 -0.766735987671638
0.784810126582278 -0.716968874221459
0.79746835443038 -0.663556991481395
0.810126582278481 -0.612846600479874
0.822784810126582 -0.561623652830952
0.835443037974684 -0.477496475796757
0.848101265822785 -0.348026098346749
0.860759493670886 -0.174710479983599
0.873417721518987 -0.00244670563966784
0.886075949367089 0.0835262735901623
0.89873417721519 0.026743081932482
0.911392405063291 -0.177267894524172
0.924050632911392 -0.484053077805721
0.936708860759494 -0.804196358803881
0.949367088607595 -1.06521292253666
0.962025316455696 -1.24465161815671
0.974683544303797 -1.35693247720338
0.987341772151899 -1.41741923263884
1 -1.39793689763909
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.581988483870854
0.0126582278481013 -0.617031732454633
0.0253164556962025 -0.637534370338777
0.0379746835443038 -0.627373568584157
0.0506329113924051 -0.571912538142916
0.0632911392405063 -0.480478960298474
0.0759493670886076 -0.389361340329811
0.0886075949367089 -0.33608685043538
0.10126582278481 -0.339304373266852
0.113924050632911 -0.387191058113592
0.126582278481013 -0.463429395604278
0.139240506329114 -0.541776343968917
0.151898734177215 -0.602406620279164
0.164556962025316 -0.631588072279988
0.177215189873418 -0.627244870989923
0.189873417721519 -0.590133886176084
0.20253164556962 -0.530821041798798
0.215189873417722 -0.456813776974064
0.227848101265823 -0.380287008366566
0.240506329113924 -0.309621628340804
0.253164556962025 -0.246063984612638
0.265822784810127 -0.188962729933289
0.278481012658228 -0.142049850315122
0.291139240506329 -0.1076186483017
0.30379746835443 -0.0817157902033053
0.316455696202532 -0.0592753522866424
0.329113924050633 -0.042235458058736
0.341772151898734 -0.0285487224628415
0.354430379746835 -0.0160803931667431
0.367088607594937 -0.00764396427654405
0.379746835443038 -0.00232409720576474
0.392405063291139 0.000685113733082019
0.405063291139241 -0.000363307168334564
0.417721518987342 -0.00503608889703793
0.430379746835443 -0.00853318917424802
0.443037974683544 -0.0167465685650566
0.455696202531646 -0.0270510802937756
0.468354430379747 -0.0381872389340598
0.481012658227848 -0.0520455061244689
0.493670886075949 -0.0653363346875381
0.506329113924051 -0.0765522489139308
0.518987341772152 -0.0862453681705327
0.531645569620253 -0.0930552311062542
0.544303797468354 -0.0947117224991053
0.556962025316456 -0.0904549949423548
0.569620253164557 -0.0816248872602485
0.582278481012658 -0.0667172377528503
0.594936708860759 -0.0494188153499198
0.607594936708861 -0.0415708242825242
0.620253164556962 -0.0488865131920253
0.632911392405063 -0.0811727937810434
0.645569620253165 -0.138611816392236
0.658227848101266 -0.219794597722119
0.670886075949367 -0.315753075653591
0.683544303797468 -0.416239552955713
0.69620253164557 -0.521358598065157
0.708860759493671 -0.609713502488672
0.721518987341772 -0.677255101373446
0.734177215189873 -0.733279540303948
0.746835443037975 -0.782893733864394
0.759493670886076 -0.822514888154702
0.772151898734177 -0.844996837853368
0.784810126582278 -0.840806800621358
0.79746835443038 -0.79954771747959
0.810126582278481 -0.714889725940982
0.822784810126582 -0.600455860698193
0.835443037974684 -0.475973610010628
0.848101265822785 -0.375614823834638
0.860759493670886 -0.31624542146706
0.873417721518987 -0.297378894391805
0.886075949367089 -0.318443062292536
0.89873417721519 -0.367514973536778
0.911392405063291 -0.431316916749332
0.924050632911392 -0.496279948384324
0.936708860759494 -0.533552575717399
0.949367088607595 -0.508649093546561
0.962025316455696 -0.39340036820758
0.974683544303797 -0.208254020920484
0.987341772151899 -0.0205373120894384
1 0.093131268805291
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.494499766370242
0.0126582278481013 -0.493377428713475
0.0253164556962025 -0.45359109829822
0.0379746835443038 -0.382981661747835
0.0506329113924051 -0.303195314817564
0.0632911392405063 -0.217323811908623
0.0759493670886076 -0.130388710369855
0.0886075949367089 -0.0555685839947418
0.10126582278481 0.00213211267591158
0.113924050632911 0.0534019344918378
0.126582278481013 0.0981767952402316
0.139240506329114 0.134448271603848
0.151898734177215 0.163048407726817
0.164556962025316 0.184308774650565
0.177215189873418 0.192019237503724
0.189873417721519 0.188276769300747
0.20253164556962 0.177421077193171
0.215189873417722 0.161413348713755
0.227848101265823 0.138117209844728
0.240506329113924 0.107400669773114
0.253164556962025 0.0766364035433814
0.265822784810127 0.0507241291655287
0.278481012658228 0.0285306391786398
0.291139240506329 0.0111043505127788
0.30379746835443 -0.000329208550487896
0.316455696202532 -0.00687090485694249
0.329113924050633 -0.0113129865016654
0.341772151898734 -0.011660676059196
0.354430379746835 -0.00825112432790714
0.367088607594937 -0.00572384833888412
0.379746835443038 -0.00363597390454254
0.392405063291139 -0.000991730020289799
0.405063291139241 0.000586421528543565
0.417721518987342 -0.00216588576372235
0.430379746835443 -0.00262237539623188
0.443037974683544 -0.00747276987194204
0.455696202531646 -0.0153068034501439
0.468354430379747 -0.0243729376141447
0.481012658227848 -0.0370113441212084
0.493670886075949 -0.0497177453493532
0.506329113924051 -0.0611972734139302
0.518987341772152 -0.0738609611259584
0.531645569620253 -0.0811527743904762
0.544303797468354 -0.0814629750509716
0.556962025316456 -0.0718118679070207
0.569620253164557 -0.052842144852205
0.582278481012658 -0.0221927711134653
0.594936708860759 0.0158201597365502
0.607594936708861 0.0523561232793219
0.620253164556962 0.0821820682793482
0.632911392405063 0.093080618031403
0.645569620253165 0.0795289981860503
0.658227848101266 0.0376831878548248
0.670886075949367 -0.0290038197856689
0.683544303797468 -0.111436664830512
0.69620253164557 -0.198817730863999
0.708860759493671 -0.272820291766576
0.721518987341772 -0.325684349488137
0.734177215189873 -0.354094890222974
0.746835443037975 -0.362522302193931
0.759493670886076 -0.355158311079232
0.772151898734177 -0.345303236562158
0.784810126582278 -0.351518750075834
0.79746835443038 -0.394244068165361
0.810126582278481 -0.475525895308801
0.822784810126582 -0.584796164825263
0.835443037974684 -0.673556311141537
0.848101265822785 -0.704036525638159
0.860759493670886 -0.657231595311216
0.873417721518987 -0.554062962317375
0.886075949367089 -0.475678299314769
0.89873417721519 -0.488159207883462
0.911392405063291 -0.605707734481925
0.924050632911392 -0.801791528437248
0.936708860759494 -0.992205924184044
0.949367088607595 -1.10407771558347
0.962025316455696 -1.13384753428052
0.974683544303797 -1.12207387367691
0.987341772151899 -1.09014520643598
1 -1.01665023184866
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0360441236219441
0.0126582278481013 0.0260756437676353
0.0253164556962025 0.0557379717597148
0.0379746835443038 0.124943174392945
0.0506329113924051 0.224093013118585
0.0632911392405063 0.333377115681643
0.0759493670886076 0.423090898660382
0.0886075949367089 0.464510250643998
0.10126582278481 0.442659997820029
0.113924050632911 0.373312335326168
0.126582278481013 0.278268064961828
0.139240506329114 0.180845975782532
0.151898734177215 0.101943557752525
0.164556962025316 0.0492517859310473
0.177215189873418 0.0225500289248129
0.189873417721519 0.0239872576030428
0.20253164556962 0.0459642649862973
0.215189873417722 0.0763450414576436
0.227848101265823 0.103132809458549
0.240506329113924 0.119778867154597
0.253164556962025 0.129137662217742
0.265822784810127 0.132415102093412
0.278481012658228 0.126133331327003
0.291139240506329 0.111681763530032
0.30379746835443 0.093855849989237
0.316455696202532 0.0763317517765238
0.329113924050633 0.0577878710456327
0.341772151898734 0.0406017735811957
0.354430379746835 0.0287985740532826
0.367088607594937 0.0180057125398019
0.379746835443038 0.00850117360945396
0.392405063291139 0.00303691814111291
0.405063291139241 -0.00112698857750691
0.417721518987342 -0.00230352818723364
0.430379746835443 0.00133718838243393
0.443037974683544 0.00630160688678156
0.455696202531646 0.012659240052365
0.468354430379747 0.0235095594729225
0.481012658227848 0.037243450952715
0.493670886075949 0.0542947677215107
0.506329113924051 0.0779080738240664
0.518987341772152 0.105276133260042
0.531645569620253 0.133696996219374
0.544303797468354 0.164216001289453
0.556962025316456 0.200208007645958
0.569620253164557 0.24083529227628
0.582278481012658 0.278306377575981
0.594936708860759 0.31081402749917
0.607594936708861 0.333859170845912
0.620253164556962 0.340952970817872
0.632911392405063 0.329948419174682
0.645569620253165 0.309582035236526
0.658227848101266 0.287826301473805
0.670886075949367 0.274401427946161
0.683544303797468 0.281161215857661
0.69620253164557 0.313954916744982
0.708860759493671 0.377156737871279
0.721518987341772 0.452188621093532
0.734177215189873 0.505309236215726
0.746835443037975 0.512479471873722
0.759493670886076 0.4606810674682
0.772151898734177 0.351395018925466
0.784810126582278 0.202159034974737
0.79746835443038 0.0470247628663388
0.810126582278481 -0.0751400677335158
0.822784810126582 -0.13501603477374
0.835443037974684 -0.116364357209277
0.848101265822785 -0.0458281666432689
0.860759493670886 0.0602247220959866
0.873417721518987 0.197636645371763
0.886075949367089 0.347522866114926
0.89873417721519 0.507386105156643
0.911392405063291 0.667210603684933
0.924050632911392 0.808656184483883
0.936708860759494 0.905482643668669
0.949367088607595 0.955468860604722
0.962025316455696 0.968090627247563
0.974683544303797 0.939328960959363
0.987341772151899 0.88422771935906
1 0.81656968366538
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.306225070002181
0.0126582278481013 -0.366700626804162
0.0253164556962025 -0.417947077841167
0.0379746835443038 -0.435365236596798
0.0506329113924051 -0.399143715046807
0.0632911392405063 -0.305942726865403
0.0759493670886076 -0.18337144339047
0.0886075949367089 -0.0664932119992271
0.10126582278481 0.0116289504820169
0.113924050632911 0.0417374688275061
0.126582278481013 0.0270458308371878
0.139240506329114 -0.020330670071096
0.151898734177215 -0.0813177658245408
0.164556962025316 -0.141956714879735
0.177215189873418 -0.192890630754705
0.189873417721519 -0.222487948767832
0.20253164556962 -0.228052298293955
0.215189873417722 -0.213759269984091
0.227848101265823 -0.18912502899991
0.240506329113924 -0.159544257419146
0.253164556962025 -0.128819231508723
0.265822784810127 -0.097513525872268
0.278481012658228 -0.0707237361967924
0.291139240506329 -0.0504616852309071
0.30379746835443 -0.0353800269138432
0.316455696202532 -0.0220991575747082
0.329113924050633 -0.0134601885841366
0.341772151898734 -0.00837218445583847
0.354430379746835 -0.0029592330501605
0.367088607594937 -0.000467353492030372
0.379746835443038 0.000596593826257647
0.392405063291139 0.000799784158283788
0.405063291139241 -0.000355023104369646
0.417721518987342 -0.00292816686977181
0.430379746835443 -0.00393006752464772
0.443037974683544 -0.00858047332181043
0.455696202531646 -0.0146813064162908
0.468354430379747 -0.0208660615643533
0.481012658227848 -0.0296601201958593
0.493670886075949 -0.0388808024879258
0.506329113924051 -0.0450117229687585
0.518987341772152 -0.0488810796137826
0.531645569620253 -0.051027833285466
0.544303797468354 -0.0488029374883057
0.556962025316456 -0.0380460829546927
0.569620253164557 -0.0217215262564773
0.582278481012658 -0.00157812984601553
0.594936708860759 0.0212905813331663
0.607594936708861 0.0392843073505293
0.620253164556962 0.0472004380659484
0.632911392405063 0.0409478283723728
0.645569620253165 0.0224624549863353
0.658227848101266 -0.00313166725474611
0.670886075949367 -0.0299684393901188
0.683544303797468 -0.0534197921907371
0.69620253164557 -0.0771488712566184
0.708860759493671 -0.0974425098623759
0.721518987341772 -0.128704439828314
0.734177215189873 -0.189125005388037
0.746835443037975 -0.280873145048701
0.759493670886076 -0.388102986731066
0.772151898734177 -0.481008000170418
0.784810126582278 -0.5358123824873
0.79746835443038 -0.542511813505216
0.810126582278481 -0.513136402496396
0.822784810126582 -0.471038479280085
0.835443037974684 -0.428404561579444
0.848101265822785 -0.401522562958626
0.860759493670886 -0.37524499812852
0.873417721518987 -0.319246297881408
0.886075949367089 -0.230619270686607
0.89873417721519 -0.127860064990605
0.911392405063291 -0.027849578798329
0.924050632911392 0.0584695989072911
0.936708860759494 0.141797794262511
0.949367088607595 0.234981238559615
0.962025316455696 0.327274340683678
0.974683544303797 0.374622081124544
0.987341772151899 0.353659935835183
1 0.288768692129383
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0811687456883198
0.0126582278481013 -0.157214373894189
0.0253164556962025 -0.271499414126141
0.0379746835443038 -0.395682985108961
0.0506329113924051 -0.491391261125887
0.0632911392405063 -0.52024900400369
0.0759493670886076 -0.477188831587683
0.0886075949367089 -0.376241304396146
0.10126582278481 -0.249072195466036
0.113924050632911 -0.11996832635776
0.126582278481013 -0.0211733963170676
0.139240506329114 0.0319354591342243
0.151898734177215 0.0348669372504111
0.164556962025316 -0.00267781697941852
0.177215189873418 -0.0638833125772711
0.189873417721519 -0.13068409887603
0.20253164556962 -0.189830277855156
0.215189873417722 -0.228313185924068
0.227848101265823 -0.249378493313025
0.240506329113924 -0.254523304460638
0.253164556962025 -0.24771198095199
0.265822784810127 -0.228737201354035
0.278481012658228 -0.202844785557662
0.291139240506329 -0.173844865460067
0.30379746835443 -0.144013143127504
0.316455696202532 -0.115400586896744
0.329113924050633 -0.0899503886297696
0.341772151898734 -0.0672758274574232
0.354430379746835 -0.0465020728575346
0.367088607594937 -0.0308333275856005
0.379746835443038 -0.0177546029327184
0.392405063291139 -0.00586224973193937
0.405063291139241 0.00342982269701558
0.417721518987342 0.0100804953162976
0.430379746835443 0.0157243541778536
0.443037974683544 0.0190538223459512
0.455696202531646 0.0212524305081377
0.468354430379747 0.0246707844599079
0.481012658227848 0.0260362433856574
0.493670886075949 0.0288741021417298
0.506329113924051 0.0379262841357344
0.518987341772152 0.0523839156987135
0.531645569620253 0.0744050377683666
0.544303797468354 0.10461097042628
0.556962025316456 0.146449171503265
0.569620253164557 0.19511146266072
0.582278481012658 0.248905409848073
0.594936708860759 0.301165060117384
0.607594936708861 0.3356608623234
0.620253164556962 0.339770453081757
0.632911392405063 0.308731688355957
0.645569620253165 0.240023720260003
0.658227848101266 0.145222856145985
0.670886075949367 0.0364637166012255
0.683544303797468 -0.0674324462885473
0.69620253164557 -0.150869858640596
0.708860759493671 -0.196937922099994
0.721518987341772 -0.208332923754196
0.734177215189873 -0.194951904098372
0.746835443037975 -0.158868127758559
0.759493670886076 -0.0879029901283378
0.772151898734177 0.0232247275477473
0.784810126582278 0.174590745167708
0.79746835443038 0.339499422040019
0.810126582278481 0.468398185033358
0.822784810126582 0.517353141552933
0.835443037974684 0.480254621771086
0.848101265822785 0.381894385908556
0.860759493670886 0.289177813814893
0.873417721518987 0.253608580584314
0.886075949367089 0.269437784267803
0.89873417721519 0.296782338520732
0.911392405063291 0.304492978367776
0.924050632911392 0.288091744481707
0.936708860759494 0.287721587477575
0.949367088607595 0.323950989079398
0.962025316455696 0.363456527205484
0.974683544303797 0.337602025073461
0.987341772151899 0.232125494048659
1 0.134681705557391
};
\addplot [line width=0.04pt, color1]
table {%
0 0.129372657724036
0.0126582278481013 0.0690446737596894
0.0253164556962025 0.00625368236062344
0.0379746835443038 -0.00720408471566417
0.0506329113924051 0.0487698349744778
0.0632911392405063 0.161765840351299
0.0759493670886076 0.28881480411358
0.0886075949367089 0.369143521149787
0.10126582278481 0.372816655498824
0.113924050632911 0.315200862223796
0.126582278481013 0.219696799863724
0.139240506329114 0.119571831224743
0.151898734177215 0.0383418383254184
0.164556962025316 -0.00939228840765697
0.177215189873418 -0.0191677308284824
0.189873417721519 -0.00219195106381112
0.20253164556962 0.0321910138912097
0.215189873417722 0.0742113870511543
0.227848101265823 0.104412868168184
0.240506329113924 0.119785283209101
0.253164556962025 0.123646846291226
0.265822784810127 0.117818623183409
0.278481012658228 0.10324210377609
0.291139240506329 0.0848333141485757
0.30379746835443 0.0658709832284481
0.316455696202532 0.0472405823340811
0.329113924050633 0.0300822452085235
0.341772151898734 0.0173260477475852
0.354430379746835 0.010203203632812
0.367088607594937 0.00459261680419733
0.379746835443038 0.000806080796514909
0.392405063291139 3.47312369066571e-06
0.405063291139241 0.000604872887931948
0.417721518987342 0.00303073253569158
0.430379746835443 0.00874883399070572
0.443037974683544 0.0164009137543385
0.455696202531646 0.0250742535939416
0.468354430379747 0.0358561528254474
0.481012658227848 0.0467965441023319
0.493670886075949 0.0598918205890156
0.506329113924051 0.0744020846418139
0.518987341772152 0.0818987099684106
0.531645569620253 0.0849654404011906
0.544303797468354 0.0823501861864711
0.556962025316456 0.0744898604956192
0.569620253164557 0.0625166201436344
0.582278481012658 0.0465337311972456
0.594936708860759 0.0330077354748309
0.607594936708861 0.0262932174445619
0.620253164556962 0.0288144623019529
0.632911392405063 0.044216738798722
0.645569620253165 0.072701758459634
0.658227848101266 0.109649159020291
0.670886075949367 0.142436273979504
0.683544303797468 0.15288730556079
0.69620253164557 0.130985067385673
0.708860759493671 0.0829901441445712
0.721518987341772 0.017613195569491
0.734177215189873 -0.0406209062723239
0.746835443037975 -0.0547994241765186
0.759493670886076 -0.00491500166934715
0.772151898734177 0.106543609155839
0.784810126582278 0.262223861974475
0.79746835443038 0.420101146284451
0.810126582278481 0.535697879048627
0.822784810126582 0.579419842106637
0.835443037974684 0.570115423953794
0.848101265822785 0.537815106929315
0.860759493670886 0.532180807860175
0.873417721518987 0.5877688135067
0.886075949367089 0.681768946231495
0.89873417721519 0.783500130319836
0.911392405063291 0.821271322297082
0.924050632911392 0.749916639915922
0.936708860759494 0.592324022002922
0.949367088607595 0.428773309049763
0.962025316455696 0.366400570946607
0.974683544303797 0.453668921315935
0.987341772151899 0.629951748635134
1 0.752441101078686
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.29014337534128
0.0126582278481013 -0.225196223742398
0.0253164556962025 -0.0814937143297196
0.0379746835443038 0.0924165511584017
0.0506329113924051 0.245021866571818
0.0632911392405063 0.345258597590204
0.0759493670886076 0.373432169842084
0.0886075949367089 0.33254115435187
0.10126582278481 0.245123188780634
0.113924050632911 0.150403400903143
0.126582278481013 0.0712878171096854
0.139240506329114 0.0228628601969396
0.151898734177215 0.00765574866847004
0.164556962025316 0.02441661963701
0.177215189873418 0.0636668593174363
0.189873417721519 0.109647986253061
0.20253164556962 0.151278177361337
0.215189873417722 0.185741413382057
0.227848101265823 0.203720381886901
0.240506329113924 0.203319267624423
0.253164556962025 0.192501334500651
0.265822784810127 0.175866479685638
0.278481012658228 0.1542161878842
0.291139240506329 0.129260166905733
0.30379746835443 0.104194230111666
0.316455696202532 0.0810563986339294
0.329113924050633 0.0602224125791831
0.341772151898734 0.0424476350341351
0.354430379746835 0.0303133445524886
0.367088607594937 0.0199238335393963
0.379746835443038 0.0107578701767003
0.392405063291139 0.00389296551882111
0.405063291139241 -0.00218025952524564
0.417721518987342 -0.00816556518126223
0.430379746835443 -0.0117920896173731
0.443037974683544 -0.018189776927974
0.455696202531646 -0.0252069952901232
0.468354430379747 -0.0324720474856915
0.481012658227848 -0.0411785712559845
0.493670886075949 -0.051965857821111
0.506329113924051 -0.0635602793364775
0.518987341772152 -0.0770895240241088
0.531645569620253 -0.0934396493607725
0.544303797468354 -0.108980837658011
0.556962025316456 -0.124390020430673
0.569620253164557 -0.141882194332206
0.582278481012658 -0.159863046578581
0.594936708860759 -0.177235128168082
0.607594936708861 -0.197505657177633
0.620253164556962 -0.221104684656495
0.632911392405063 -0.249319674111475
0.645569620253165 -0.274812153130408
0.658227848101266 -0.294672516726554
0.670886075949367 -0.305023514122328
0.683544303797468 -0.302938327480065
0.69620253164557 -0.293294797978717
0.708860759493671 -0.274198188701446
0.721518987341772 -0.258320879661882
0.734177215189873 -0.263955540831484
0.746835443037975 -0.293886524150883
0.759493670886076 -0.349615514342432
0.772151898734177 -0.41741633445872
0.784810126582278 -0.475325186662541
0.79746835443038 -0.503784379633054
0.810126582278481 -0.48019903035896
0.822784810126582 -0.404625333656152
0.835443037974684 -0.290233442828732
0.848101265822785 -0.174827905705425
0.860759493670886 -0.082624695076664
0.873417721518987 -0.0247475728436356
0.886075949367089 -0.0184926055099217
0.89873417721519 -0.0565439409534862
0.911392405063291 -0.130746917905811
0.924050632911392 -0.230693620428287
0.936708860759494 -0.340850810956249
0.949367088607595 -0.426360418798382
0.962025316455696 -0.453115013537217
0.974683544303797 -0.417342648792064
0.987341772151899 -0.349127226199661
1 -0.283104722366689
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0324915772819893
0.0126582278481013 0.0261362637873265
0.0253164556962025 0.0411391984701339
0.0379746835443038 0.0679074359539972
0.0506329113924051 0.0944648475473182
0.0632911392405063 0.118189321317991
0.0759493670886076 0.135550556738709
0.0886075949367089 0.144440513297495
0.10126582278481 0.146026084027411
0.113924050632911 0.153473836015042
0.126582278481013 0.165762162156323
0.139240506329114 0.176718343302784
0.151898734177215 0.183377926437292
0.164556962025316 0.183299430865813
0.177215189873418 0.177224894040969
0.189873417721519 0.164630193893867
0.20253164556962 0.147270627459015
0.215189873417722 0.132549748687219
0.227848101265823 0.111661061133492
0.240506329113924 0.0865587031054838
0.253164556962025 0.0626749768196732
0.265822784810127 0.0439899295870622
0.278481012658228 0.028955193622446
0.291139240506329 0.0180723360043717
0.30379746835443 0.0105906181298255
0.316455696202532 0.00438078277798888
0.329113924050633 -0.00180361001629646
0.341772151898734 -0.00562272765255278
0.354430379746835 -0.0057406961217019
0.367088607594937 -0.00553637600936852
0.379746835443038 -0.0043498694597798
0.392405063291139 -0.00163494633758041
0.405063291139241 0.00130144245598283
0.417721518987342 0.00423357122323905
0.430379746835443 0.00978335168086918
0.443037974683544 0.0146555993544403
0.455696202531646 0.0206482408991252
0.468354430379747 0.0294181893104472
0.481012658227848 0.036781040536432
0.493670886075949 0.0430080689774265
0.506329113924051 0.0484969173041658
0.518987341772152 0.0505507812893272
0.531645569620253 0.0479286946173186
0.544303797468354 0.0405628385409642
0.556962025316456 0.0249043935440352
0.569620253164557 -0.00277797207008465
0.582278481012658 -0.0389874378945887
0.594936708860759 -0.0807186317628548
0.607594936708861 -0.129304841557776
0.620253164556962 -0.182882469892376
0.632911392405063 -0.240552467990024
0.645569620253165 -0.302615081747615
0.658227848101266 -0.368755229068999
0.670886075949367 -0.44140359295513
0.683544303797468 -0.518265170027019
0.69620253164557 -0.592490782182467
0.708860759493671 -0.643717302944014
0.721518987341772 -0.65463902103069
0.734177215189873 -0.614529724465755
0.746835443037975 -0.523077391991866
0.759493670886076 -0.407234823339523
0.772151898734177 -0.302643451201318
0.784810126582278 -0.236938681677457
0.79746835443038 -0.212206171374346
0.810126582278481 -0.190238297299602
0.822784810126582 -0.131659328575939
0.835443037974684 -0.0109851748457543
0.848101265822785 0.133846212265755
0.860759493670886 0.250782865175862
0.873417721518987 0.294879405263389
0.886075949367089 0.2679130030915
0.89873417721519 0.234114078034992
0.911392405063291 0.232216988386125
0.924050632911392 0.249001674351292
0.936708860759494 0.205834186918026
0.949367088607595 0.0474678809650383
0.962025316455696 -0.183446607205096
0.974683544303797 -0.386640679119881
0.987341772151899 -0.484381630029531
1 -0.485161112160495
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.263306162709872
0.0126582278481013 -0.241399219514351
0.0253164556962025 -0.179240142103429
0.0379746835443038 -0.0944839079173794
0.0506329113924051 -0.00873547587119381
0.0632911392405063 0.071539283689092
0.0759493670886076 0.148076118824232
0.0886075949367089 0.216001754552916
0.10126582278481 0.268941991505375
0.113924050632911 0.313512715908018
0.126582278481013 0.349574108185182
0.139240506329114 0.369514488777502
0.151898734177215 0.375172173599479
0.164556962025316 0.367565959288026
0.177215189873418 0.341694944168977
0.189873417721519 0.303862087084924
0.20253164556962 0.260951665734383
0.215189873417722 0.217294956631526
0.227848101265823 0.173112672417452
0.240506329113924 0.127794148616546
0.253164556962025 0.0874269435110737
0.265822784810127 0.0564184139661155
0.278481012658228 0.0319747625757352
0.291139240506329 0.0133704660297647
0.30379746835443 0.000946096688526535
0.316455696202532 -0.0063529147859284
0.329113924050633 -0.0111928075914812
0.341772151898734 -0.0130156157923736
0.354430379746835 -0.00996500170374068
0.367088607594937 -0.00769533973038071
0.379746835443038 -0.00579337955306062
0.392405063291139 -0.00144538805103232
0.405063291139241 0.00104969851623541
0.417721518987342 0.00124740829761479
0.430379746835443 0.00607446859099173
0.443037974683544 0.00659077805445191
0.455696202531646 0.00569478137487012
0.468354430379747 0.0049011724434275
0.481012658227848 0.000981146398044495
0.493670886075949 -0.00469855363139447
0.506329113924051 -0.0105111888779051
0.518987341772152 -0.0165732169072243
0.531645569620253 -0.0251693879386497
0.544303797468354 -0.0343561153926047
0.556962025316456 -0.0443513549591493
0.569620253164557 -0.0569891441106132
0.582278481012658 -0.0735471385105796
0.594936708860759 -0.0953743471270159
0.607594936708861 -0.122767563860132
0.620253164556962 -0.159163406720869
0.632911392405063 -0.204504770415546
0.645569620253165 -0.247726082446989
0.658227848101266 -0.288153920420763
0.670886075949367 -0.323345063424231
0.683544303797468 -0.344379863973094
0.69620253164557 -0.354719848745367
0.708860759493671 -0.361360141193162
0.721518987341772 -0.377850666666329
0.734177215189873 -0.429844041115609
0.746835443037975 -0.5298020181367
0.759493670886076 -0.664459194957499
0.772151898734177 -0.822411896443463
0.784810126582278 -0.983907997205946
0.79746835443038 -1.1231304630076
0.810126582278481 -1.22418919562066
0.822784810126582 -1.28131198713473
0.835443037974684 -1.28592148784442
0.848101265822785 -1.25151064843555
0.860759493670886 -1.1806322265469
0.873417721518987 -1.07955493530732
0.886075949367089 -0.984154933970902
0.89873417721519 -0.919462716204374
0.911392405063291 -0.89630478279963
0.924050632911392 -0.921443841016494
0.936708860759494 -0.987810031497038
0.949367088607595 -1.08234927520007
0.962025316455696 -1.20141155953807
0.974683544303797 -1.33956153855014
0.987341772151899 -1.46156355714177
1 -1.49542864377252
};
\addplot [line width=0.04pt, color1]
table {%
0 0.415150325815965
0.0126582278481013 0.443789541474621
0.0253164556962025 0.476170015285432
0.0379746835443038 0.494252156653633
0.0506329113924051 0.484572554808514
0.0632911392405063 0.454267103458168
0.0759493670886076 0.407590975868646
0.0886075949367089 0.347487667674182
0.10126582278481 0.285587185523869
0.113924050632911 0.236267066512876
0.126582278481013 0.205037448444184
0.139240506329114 0.186316306325925
0.151898734177215 0.170711158769617
0.164556962025316 0.149626937033746
0.177215189873418 0.124313257933541
0.189873417721519 0.0984764595200958
0.20253164556962 0.0730637326518534
0.215189873417722 0.0537495039127688
0.227848101265823 0.0347500277519697
0.240506329113924 0.0180370660976749
0.253164556962025 0.00622229871265587
0.265822784810127 0.000469430068880144
0.278481012658228 -0.00266147277668402
0.291139240506329 -0.00427853072946312
0.30379746835443 -0.00478638606794233
0.316455696202532 -0.00427106968921643
0.329113924050633 -0.00512591468924621
0.341772151898734 -0.0062605595194931
0.354430379746835 -0.0044697389469566
0.367088607594937 -0.00445906212343488
0.379746835443038 -0.00350317341143698
0.392405063291139 -0.00120584961276085
0.405063291139241 0.00056346570398202
0.417721518987342 0.00314942093674915
0.430379746835443 0.00755819433352052
0.443037974683544 0.0104919787417846
0.455696202531646 0.0139987860628524
0.468354430379747 0.0198248937955158
0.481012658227848 0.0252504212542486
0.493670886075949 0.0300052037462651
0.506329113924051 0.0368854858944669
0.518987341772152 0.0439716506446104
0.531645569620253 0.046760147165579
0.544303797468354 0.0473981025275601
0.556962025316456 0.0451951084649664
0.569620253164557 0.0429689668799264
0.582278481012658 0.0454265300307975
0.594936708860759 0.0620068095212213
0.607594936708861 0.096766096574794
0.620253164556962 0.150146253415718
0.632911392405063 0.219380418340386
0.645569620253165 0.295727613376209
0.658227848101266 0.360105114318984
0.670886075949367 0.383693741623451
0.683544303797468 0.348256847857741
0.69620253164557 0.252625798471274
0.708860759493671 0.124609753786492
0.721518987341772 -0.0016187244288411
0.734177215189873 -0.0822476218508548
0.746835443037975 -0.0880336199158569
0.759493670886076 -0.0362672300697261
0.772151898734177 0.0223686559022049
0.784810126582278 0.0368321482072517
0.79746835443038 -0.0133482092583694
0.810126582278481 -0.091583396991102
0.822784810126582 -0.142147440942829
0.835443037974684 -0.122685855837273
0.848101265822785 -0.060430532615643
0.860759493670886 -0.0134148196778458
0.873417721518987 -0.0306078971384525
0.886075949367089 -0.0982527983749252
0.89873417721519 -0.117150344901195
0.911392405063291 -0.0351337224754093
0.924050632911392 0.123858942991991
0.936708860759494 0.22601476164845
0.949367088607595 0.17346238709812
0.962025316455696 0.0219032202036915
0.974683544303797 -0.0918538689947413
0.987341772151899 -0.0749024410124684
1 0.0141027995386081
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.00308809996321421
0.0126582278481013 -0.113403968752863
0.0253164556962025 -0.235095070230211
0.0379746835443038 -0.297658441021388
0.0506329113924051 -0.258326417599193
0.0632911392405063 -0.127737486561203
0.0759493670886076 0.0414655796561469
0.0886075949367089 0.182925022384795
0.10126582278481 0.247932494338039
0.113924050632911 0.229229834358055
0.126582278481013 0.145667731884081
0.139240506329114 0.0343384606435837
0.151898734177215 -0.0715339703778539
0.164556962025316 -0.148479692628813
0.177215189873418 -0.185067203659001
0.189873417721519 -0.18238521129259
0.20253164556962 -0.149034754676543
0.215189873417722 -0.0949937667313218
0.227848101265823 -0.0412362912352935
0.240506329113924 0.0055483457583455
0.253164556962025 0.0429787730178641
0.265822784810127 0.0713823762496896
0.278481012658228 0.0875126667453397
0.291139240506329 0.0920725546164024
0.30379746835443 0.0879166761724316
0.316455696202532 0.0787931021563293
0.329113924050633 0.0662373403228045
0.341772151898734 0.0522535793226034
0.354430379746835 0.0405387299580597
0.367088607594937 0.0287954921333927
0.379746835443038 0.0166932550378403
0.392405063291139 0.00608255513941248
0.405063291139241 -0.00363258267770669
0.417721518987342 -0.0126871589271277
0.430379746835443 -0.0190873589998568
0.443037974683544 -0.0251096409984068
0.455696202531646 -0.0303246504630841
0.468354430379747 -0.031446617126537
0.481012658227848 -0.03252447579463
0.493670886075949 -0.0341013101791126
0.506329113924051 -0.0338272079454511
0.518987341772152 -0.0355122878902881
0.531645569620253 -0.0426512508701172
0.544303797468354 -0.0571919876519669
0.556962025316456 -0.0790631175650878
0.569620253164557 -0.110115584716508
0.582278481012658 -0.15174426246779
0.594936708860759 -0.19998445684466
0.607594936708861 -0.253505927395637
0.620253164556962 -0.310199196820537
0.632911392405063 -0.361515353812149
0.645569620253165 -0.398534829530009
0.658227848101266 -0.415516781166188
0.670886075949367 -0.41370322035669
0.683544303797468 -0.390775330009657
0.69620253164557 -0.353474641662857
0.708860759493671 -0.302396778997158
0.721518987341772 -0.240696108989154
0.734177215189873 -0.177788200828428
0.746835443037975 -0.114425757735595
0.759493670886076 -0.0483038246621267
0.772151898734177 0.0239499488756652
0.784810126582278 0.0966455109462789
0.79746835443038 0.164063831983022
0.810126582278481 0.226296004188224
0.822784810126582 0.285592476003771
0.835443037974684 0.347803692170273
0.848101265822785 0.407827514998888
0.860759493670886 0.471645094503548
0.873417721518987 0.536453382973935
0.886075949367089 0.591021785052389
0.89873417721519 0.638701851687788
0.911392405063291 0.673640552719372
0.924050632911392 0.692298953882866
0.936708860759494 0.674494812722615
0.949367088607595 0.608922671004508
0.962025316455696 0.504383044100699
0.974683544303797 0.372275740139576
0.987341772151899 0.238869658393924
1 0.132090837388298
};
\addplot [line width=0.04pt, color1]
table {%
0 1.08095210019386
0.0126582278481013 1.1219933642908
0.0253164556962025 1.10014720929486
0.0379746835443038 1.01343860407416
0.0506329113924051 0.875859796598664
0.0632911392405063 0.726901498404138
0.0759493670886076 0.593581651493454
0.0886075949367089 0.484579719810951
0.10126582278481 0.401317281083623
0.113924050632911 0.348043543579597
0.126582278481013 0.314547850992217
0.139240506329114 0.286722385261415
0.151898734177215 0.250968937663488
0.164556962025316 0.19695713254861
0.177215189873418 0.130946992605147
0.189873417721519 0.0667290162516779
0.20253164556962 0.00793637805764073
0.215189873417722 -0.0412486406266573
0.227848101265823 -0.0799915449947738
0.240506329113924 -0.104744685999555
0.253164556962025 -0.115338115871164
0.265822784810127 -0.113744712516711
0.278481012658228 -0.104976097277878
0.291139240506329 -0.0923691996345322
0.30379746835443 -0.0771381090737943
0.316455696202532 -0.061509814925398
0.329113924050633 -0.0490411167083012
0.341772151898734 -0.0377167105322057
0.354430379746835 -0.0249764975855617
0.367088607594937 -0.0160759067920443
0.379746835443038 -0.0092842572600335
0.392405063291139 -0.00202187888721114
0.405063291139241 0.000249567731571085
0.417721518987342 0.00358620933027604
0.430379746835443 0.00779810822826601
0.443037974683544 0.00909952866090174
0.455696202531646 0.00927917017633407
0.468354430379747 0.0109060780738881
0.481012658227848 0.00900218350796405
0.493670886075949 0.00649644838758082
0.506329113924051 0.00687415608058982
0.518987341772152 0.00846517675915433
0.531645569620253 0.00649305617322751
0.544303797468354 0.00297314549458012
0.556962025316456 0.00176975587869022
0.569620253164557 0.00249813832769141
0.582278481012658 0.00538135123370372
0.594936708860759 0.0175621033120897
0.607594936708861 0.0428498891706677
0.620253164556962 0.0770014995691748
0.632911392405063 0.117479475777074
0.645569620253165 0.162468447239495
0.658227848101266 0.203236396502461
0.670886075949367 0.221172474277139
0.683544303797468 0.208864029350704
0.69620253164557 0.161401587628968
0.708860759493671 0.0852517087241711
0.721518987341772 -0.00301244543280855
0.734177215189873 -0.078969391694914
0.746835443037975 -0.122881532334768
0.759493670886076 -0.122450137315988
0.772151898734177 -0.0973949356892737
0.784810126582278 -0.0621114512964092
0.79746835443038 -0.0281997967063541
0.810126582278481 -0.00162939308832534
0.822784810126582 0.0168652033936397
0.835443037974684 0.0341702109903314
0.848101265822785 0.0374149573418226
0.860759493670886 0.0329792480903251
0.873417721518987 0.0517645633028576
0.886075949367089 0.122906536723397
0.89873417721519 0.282421430600411
0.911392405063291 0.478424364422848
0.924050632911392 0.610210190289878
0.936708860759494 0.571104968083943
0.949367088607595 0.349296287328992
0.962025316455696 0.0746616521673854
0.974683544303797 -0.095988493352099
0.987341772151899 -0.108200038232379
1 -0.0544758562071926
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.120408117942972
0.0126582278481013 -0.183289433527827
0.0253164556962025 -0.273361737203288
0.0379746835443038 -0.353967755451519
0.0506329113924051 -0.397872704646147
0.0632911392405063 -0.396401344595307
0.0759493670886076 -0.363901160152423
0.0886075949367089 -0.321478214941274
0.10126582278481 -0.283033190201456
0.113924050632911 -0.251988351780448
0.126582278481013 -0.229787377128325
0.139240506329114 -0.207202013344973
0.151898734177215 -0.18318474895412
0.164556962025316 -0.157943541978144
0.177215189873418 -0.132325540900573
0.189873417721519 -0.104589617822162
0.20253164556962 -0.078890605978244
0.215189873417722 -0.0538187097578666
0.227848101265823 -0.0350365790088087
0.240506329113924 -0.0218276210471991
0.253164556962025 -0.0125404547417142
0.265822784810127 -0.00577403673010488
0.278481012658228 -0.00125486693344054
0.291139240506329 0.00212603138257707
0.30379746835443 0.00308655605472042
0.316455696202532 0.00297441669209704
0.329113924050633 0.00195247777608876
0.341772151898734 0.00119566091860138
0.354430379746835 0.00199196361483596
0.367088607594937 0.00204029761068614
0.379746835443038 0.00164256685130598
0.392405063291139 0.00129527051351255
0.405063291139241 -0.000894624952714754
0.417721518987342 -0.00414471367274578
0.430379746835443 -0.00522742069221535
0.443037974683544 -0.00942525825580318
0.455696202531646 -0.0148203629435175
0.468354430379747 -0.0186726054215163
0.481012658227848 -0.0253812292786231
0.493670886075949 -0.0355945110328993
0.506329113924051 -0.0484858406573592
0.518987341772152 -0.0672403183414735
0.531645569620253 -0.0949916837721746
0.544303797468354 -0.133533445250145
0.556962025316456 -0.185811296161057
0.569620253164557 -0.252594237318476
0.582278481012658 -0.329741930580498
0.594936708860759 -0.408094139123367
0.607594936708861 -0.484425101998204
0.620253164556962 -0.550238568690361
0.632911392405063 -0.59603662030432
0.645569620253165 -0.615315351461876
0.658227848101266 -0.610087712715832
0.670886075949367 -0.587309323769092
0.683544303797468 -0.556440481171321
0.69620253164557 -0.528602976362058
0.708860759493671 -0.494974757621236
0.721518987341772 -0.449682661312019
0.734177215189873 -0.389128814317485
0.746835443037975 -0.313656605529361
0.759493670886076 -0.238061702593108
0.772151898734177 -0.181765084376292
0.784810126582278 -0.169882491919721
0.79746835443038 -0.19678487719607
0.810126582278481 -0.223606603891087
0.822784810126582 -0.214919092173153
0.835443037974684 -0.157078031502273
0.848101265822785 -0.0770493423357993
0.860759493670886 -0.0168685558353081
0.873417721518987 -0.0150642995378033
0.886075949367089 -0.0697892322813358
0.89873417721519 -0.117525106264076
0.911392405063291 -0.115159918550938
0.924050632911392 -0.0674058545124971
0.936708860759494 -0.0381371743324399
0.949367088607595 -0.0619093637784732
0.962025316455696 -0.0838846479392707
0.974683544303797 -0.0351177159008068
0.987341772151899 0.103427429790616
1 0.248336041667975
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.673509196303846
0.0126582278481013 -0.734510975699032
0.0253164556962025 -0.779970636480548
0.0379746835443038 -0.792027186695115
0.0506329113924051 -0.763318560412481
0.0632911392405063 -0.696875397705941
0.0759493670886076 -0.599747050997064
0.0886075949367089 -0.500025026631313
0.10126582278481 -0.422770007226602
0.113924050632911 -0.372536574711473
0.126582278481013 -0.347313404584828
0.139240506329114 -0.340987277034321
0.151898734177215 -0.341970679975158
0.164556962025316 -0.344215526262932
0.177215189873418 -0.340466066701429
0.189873417721519 -0.325441640181589
0.20253164556962 -0.298971204585162
0.215189873417722 -0.259853191223437
0.227848101265823 -0.219829547059293
0.240506329113924 -0.182149409168155
0.253164556962025 -0.144455043654245
0.265822784810127 -0.109648590382548
0.278481012658228 -0.0827966895353658
0.291139240506329 -0.0623350085739886
0.30379746835443 -0.0467567439689146
0.316455696202532 -0.0339367681767762
0.329113924050633 -0.0241760856782807
0.341772151898734 -0.0172218576492922
0.354430379746835 -0.0104189211552068
0.367088607594937 -0.0055774438060102
0.379746835443038 -0.0038227360372958
0.392405063291139 -0.00115183673243485
0.405063291139241 0.00126923369777026
0.417721518987342 0.00332868465851474
0.430379746835443 0.00649966228198796
0.443037974683544 0.0116286988681574
0.455696202531646 0.0170864583971971
0.468354430379747 0.0261436858618227
0.481012658227848 0.0366152068789993
0.493670886075949 0.0486062030260704
0.506329113924051 0.0637896104640703
0.518987341772152 0.079743978848583
0.531645569620253 0.0978244921522771
0.544303797468354 0.117903047728729
0.556962025316456 0.136852687898879
0.569620253164557 0.154986863854701
0.582278481012658 0.17299879623378
0.594936708860759 0.19367278193096
0.607594936708861 0.220011592162934
0.620253164556962 0.25154386438955
0.632911392405063 0.293538835478284
0.645569620253165 0.350588023202373
0.658227848101266 0.418751390815347
0.670886075949367 0.484690002489302
0.683544303797468 0.536798172188001
0.69620253164557 0.557499632566229
0.708860759493671 0.538105815727935
0.721518987341772 0.475259785820639
0.734177215189873 0.379077898212158
0.746835443037975 0.279385550837336
0.759493670886076 0.217415952937435
0.772151898734177 0.217834332660762
0.784810126582278 0.284627476930856
0.79746835443038 0.390505718402032
0.810126582278481 0.50161052981557
0.822784810126582 0.588679141322254
0.835443037974684 0.657493199936375
0.848101265822785 0.72661041078096
0.860759493670886 0.818686785479633
0.873417721518987 0.923953352727317
0.886075949367089 0.996549305010256
0.89873417721519 0.993921181159611
0.911392405063291 0.899572144944492
0.924050632911392 0.755708632206718
0.936708860759494 0.620387723035563
0.949367088607595 0.521134635555725
0.962025316455696 0.442990003637529
0.974683544303797 0.345008002958407
0.987341772151899 0.224064655763697
1 0.143250144692934
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.287685604460966
0.0126582278481013 -0.266423806356212
0.0253164556962025 -0.185883755260464
0.0379746835443038 -0.0784995748671626
0.0506329113924051 0.0247831879600585
0.0632911392405063 0.113842625981114
0.0759493670886076 0.181300620408594
0.0886075949367089 0.223908357967048
0.10126582278481 0.244894290886278
0.113924050632911 0.254454929585091
0.126582278481013 0.251822676187053
0.139240506329114 0.242602120229713
0.151898734177215 0.226127708656259
0.164556962025316 0.205778861470038
0.177215189873418 0.182482166606909
0.189873417721519 0.158419272105907
0.20253164556962 0.1362375306844
0.215189873417722 0.120244494602435
0.227848101265823 0.105960588442333
0.240506329113924 0.0918595216759395
0.253164556962025 0.0787445356013436
0.265822784810127 0.0683583322476925
0.278481012658228 0.0584385155113403
0.291139240506329 0.0479257486618988
0.30379746835443 0.0370519765893554
0.316455696202532 0.0281633130459719
0.329113924050633 0.0206551155840514
0.341772151898734 0.0133514440467139
0.354430379746835 0.00950131193291205
0.367088607594937 0.0053602808082584
0.379746835443038 0.00224642262089197
0.392405063291139 0.000412127284607455
0.405063291139241 6.13208919630613e-05
0.417721518987342 -0.001427025961633
0.430379746835443 0.000337764421714886
0.443037974683544 -0.000520907255146481
0.455696202531646 -0.00170333302209708
0.468354430379747 -0.00290161190296759
0.481012658227848 -0.0059603607888345
0.493670886075949 -0.0104329399195858
0.506329113924051 -0.0152008885321541
0.518987341772152 -0.0234077923961519
0.531645569620253 -0.0368485270568215
0.544303797468354 -0.0535789147771493
0.556962025316456 -0.0745563120859058
0.569620253164557 -0.102661965772687
0.582278481012658 -0.135260684502725
0.594936708860759 -0.16718519942215
0.607594936708861 -0.195876909716672
0.620253164556962 -0.217511021791328
0.632911392405063 -0.223333668585959
0.645569620253165 -0.201233893170745
0.658227848101266 -0.149024712428082
0.670886075949367 -0.0713747760208161
0.683544303797468 0.014152635091237
0.69620253164557 0.0789229171549957
0.708860759493671 0.1058120081888
0.721518987341772 0.0717816105006331
0.734177215189873 -0.0323784202004803
0.746835443037975 -0.178266855618015
0.759493670886076 -0.320736688613022
0.772151898734177 -0.411439264670248
0.784810126582278 -0.425869959249785
0.79746835443038 -0.379135138929771
0.810126582278481 -0.313130251818804
0.822784810126582 -0.277284685756992
0.835443037974684 -0.284293196426929
0.848101265822785 -0.318458298649696
0.860759493670886 -0.334802210003594
0.873417721518987 -0.307314430563607
0.886075949367089 -0.274721894433646
0.89873417721519 -0.290041402818023
0.911392405063291 -0.373519544192925
0.924050632911392 -0.479860396367779
0.936708860759494 -0.520379217687015
0.949367088607595 -0.433372572477105
0.962025316455696 -0.250403822855802
0.974683544303797 -0.0802906174226688
0.987341772151899 0.000558674143004187
1 0.00973233469059602
};
\addplot [line width=0.08pt, color0]
table {%
0 0.00579123072783638
0.0126582278481013 -0.0020030357227765
0.0253164556962025 -0.00735400125213335
0.0379746835443038 -0.0101351762934592
0.0506329113924051 -0.0106398364513055
0.0632911392405063 -0.00273484183980495
0.0759493670886076 0.00824705562655649
0.0886075949367089 0.0139142567782518
0.10126582278481 0.0110324575287121
0.113924050632911 0.00693505859579821
0.126582278481013 0.00129244274399861
0.139240506329114 -0.00222997398762828
0.151898734177215 -0.00415218380109453
0.164556962025316 -0.00581610178190993
0.177215189873418 -0.00682993146232261
0.189873417721519 -0.00428135754329846
0.20253164556962 -0.000742463722636549
0.215189873417722 0.00491111246758914
0.227848101265823 0.0074203333402172
0.240506329113924 0.00637919157200868
0.253164556962025 0.00441100106396233
0.265822784810127 0.00315831575968466
0.278481012658228 0.00119766953972469
0.291139240506329 -0.00117568779932829
0.30379746835443 -0.00329957327779242
0.316455696202532 -0.00429589577091194
0.329113924050633 -0.00570374117299869
0.341772151898734 -0.00643658188486247
0.354430379746835 -0.00423136530762453
0.367088607594937 -0.00324111065867177
0.379746835443038 -0.00243264536270355
0.392405063291139 -0.000549637009813828
0.405063291139241 0.000283332209236893
0.417721518987342 0.000629883566277467
0.430379746835443 0.00277986232699409
0.443037974683544 0.0026369613353694
0.455696202531646 0.00173049111720971
0.468354430379747 0.00228749189970824
0.481012658227848 0.00122374488533164
0.493670886075949 -0.00010941396233857
0.506329113924051 0.000688009071696586
0.518987341772152 0.0012088995201149
0.531645569620253 0.000813677332173392
0.544303797468354 0.000361997612174867
0.556962025316456 0.00131655726457096
0.569620253164557 0.00187003386601867
0.582278481012658 0.00185130062969238
0.594936708860759 0.00400149843531624
0.607594936708861 0.00535658246482911
0.620253164556962 0.00445599100243248
0.632911392405063 0.000339584708942215
0.645569620253165 -0.00406939371598499
0.658227848101266 -0.00649024142520518
0.670886075949367 -0.008659591141013
0.683544303797468 -0.011032819378123
0.69620253164557 -0.0153019786450592
0.708860759493671 -0.0143600589327198
0.721518987341772 -0.0113595888382413
0.734177215189873 -0.0113291331543194
0.746835443037975 -0.0130766904692275
0.759493670886076 -0.0127097334178132
0.772151898734177 -0.0105467554966576
0.784810126582278 -0.00712995683449807
0.79746835443038 -0.00549090024754502
0.810126582278481 -0.00461820842231873
0.822784810126582 -0.00652063454064979
0.835443037974684 -0.00620523248900494
0.848101265822785 -0.0101521480531125
0.860759493670886 -0.0152856423185835
0.873417721518987 -0.015562794499715
0.886075949367089 -0.0211456960583334
0.89873417721519 -0.0249907771464197
0.911392405063291 -0.0229286150920446
0.924050632911392 -0.0179659395195215
0.936708860759494 -0.0178103625482767
0.949367088607595 -0.0219245030336924
0.962025316455696 -0.021521639688781
0.974683544303797 -0.0193436513437884
0.987341772151899 -0.0130614161782827
1 0.00138871205857534
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/VAE_samples_0_2.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.769839219609369)
--(axis cs:0,0.784035993687772)
--(axis cs:0.0126582278481013,0.765565274631988)
--(axis cs:0.0253164556962025,0.740060133699592)
--(axis cs:0.0379746835443038,0.708553956079159)
--(axis cs:0.0506329113924051,0.676501369313194)
--(axis cs:0.0632911392405063,0.645731090159254)
--(axis cs:0.0759493670886076,0.618005385082873)
--(axis cs:0.0886075949367089,0.592402285760793)
--(axis cs:0.10126582278481,0.565552476033124)
--(axis cs:0.113924050632911,0.537252329142541)
--(axis cs:0.126582278481013,0.508641414380393)
--(axis cs:0.139240506329114,0.48121860599384)
--(axis cs:0.151898734177215,0.455159473766138)
--(axis cs:0.164556962025316,0.431416132939355)
--(axis cs:0.177215189873418,0.40675537679536)
--(axis cs:0.189873417721519,0.382939864021485)
--(axis cs:0.20253164556962,0.360419966157413)
--(axis cs:0.215189873417722,0.337524305454759)
--(axis cs:0.227848101265823,0.313848286607008)
--(axis cs:0.240506329113924,0.289514231613849)
--(axis cs:0.253164556962025,0.265543375515331)
--(axis cs:0.265822784810127,0.241285180816437)
--(axis cs:0.278481012658228,0.216527917282048)
--(axis cs:0.291139240506329,0.191124256215704)
--(axis cs:0.30379746835443,0.167031139973202)
--(axis cs:0.316455696202532,0.143602186605693)
--(axis cs:0.329113924050633,0.120801012107285)
--(axis cs:0.341772151898734,0.0988866314331408)
--(axis cs:0.354430379746835,0.0767278354644869)
--(axis cs:0.367088607594937,0.0562179813508951)
--(axis cs:0.379746835443038,0.0341481157630052)
--(axis cs:0.392405063291139,0.0132825727653754)
--(axis cs:0.405063291139241,0.00817752224495818)
--(axis cs:0.417721518987342,0.0287835549935861)
--(axis cs:0.430379746835443,0.0501690252325373)
--(axis cs:0.443037974683544,0.0725946214576089)
--(axis cs:0.455696202531646,0.0942217779055844)
--(axis cs:0.468354430379747,0.116865886596705)
--(axis cs:0.481012658227848,0.140306255459862)
--(axis cs:0.493670886075949,0.164753397922885)
--(axis cs:0.506329113924051,0.18920413816802)
--(axis cs:0.518987341772152,0.213412342402606)
--(axis cs:0.531645569620253,0.237297124628179)
--(axis cs:0.544303797468354,0.260612235748615)
--(axis cs:0.556962025316456,0.283703325619959)
--(axis cs:0.569620253164557,0.308064955307882)
--(axis cs:0.582278481012658,0.332029551419963)
--(axis cs:0.594936708860759,0.355271250208892)
--(axis cs:0.607594936708861,0.377769644413807)
--(axis cs:0.620253164556962,0.399760649093725)
--(axis cs:0.632911392405063,0.421972544959347)
--(axis cs:0.645569620253165,0.445863292594408)
--(axis cs:0.658227848101266,0.471455211554862)
--(axis cs:0.670886075949367,0.495197841058148)
--(axis cs:0.683544303797468,0.519157868834479)
--(axis cs:0.69620253164557,0.544358086601879)
--(axis cs:0.708860759493671,0.568793257690553)
--(axis cs:0.721518987341772,0.593849764670463)
--(axis cs:0.734177215189873,0.619779718994688)
--(axis cs:0.746835443037975,0.641800002648708)
--(axis cs:0.759493670886076,0.665189008981092)
--(axis cs:0.772151898734177,0.689263381070648)
--(axis cs:0.784810126582278,0.715315064019867)
--(axis cs:0.79746835443038,0.738675381729841)
--(axis cs:0.810126582278481,0.761215077656053)
--(axis cs:0.822784810126582,0.785319536553565)
--(axis cs:0.835443037974684,0.805862585013023)
--(axis cs:0.848101265822785,0.825760882394305)
--(axis cs:0.860759493670886,0.84736859140349)
--(axis cs:0.873417721518987,0.868233197963504)
--(axis cs:0.886075949367089,0.889997542827851)
--(axis cs:0.89873417721519,0.916294028046152)
--(axis cs:0.911392405063291,0.942225824288816)
--(axis cs:0.924050632911392,0.969247359979695)
--(axis cs:0.936708860759494,0.997843402523992)
--(axis cs:0.949367088607595,1.02600965438023)
--(axis cs:0.962025316455696,1.05704509178567)
--(axis cs:0.974683544303797,1.0877664052234)
--(axis cs:0.987341772151899,1.11828586166087)
--(axis cs:1,1.14399603387538)
--(axis cs:1,-1.17587807042012)
--(axis cs:1,-1.17587807042012)
--(axis cs:0.987341772151899,-1.15109356478582)
--(axis cs:0.974683544303797,-1.11892531055556)
--(axis cs:0.962025316455696,-1.08350368910534)
--(axis cs:0.949367088607595,-1.04998602888083)
--(axis cs:0.936708860759494,-1.02017187426518)
--(axis cs:0.924050632911392,-0.989904704648499)
--(axis cs:0.911392405063291,-0.95938928200301)
--(axis cs:0.89873417721519,-0.931350597536554)
--(axis cs:0.886075949367089,-0.906577429580047)
--(axis cs:0.873417721518987,-0.88342844734443)
--(axis cs:0.860759493670886,-0.860844093415189)
--(axis cs:0.848101265822785,-0.837570215250035)
--(axis cs:0.835443037974684,-0.813677115908238)
--(axis cs:0.822784810126582,-0.78963463379595)
--(axis cs:0.810126582278481,-0.767725669265252)
--(axis cs:0.79746835443038,-0.744488978995098)
--(axis cs:0.784810126582278,-0.720072463272305)
--(axis cs:0.772151898734177,-0.695274504206967)
--(axis cs:0.759493670886076,-0.671850548758564)
--(axis cs:0.746835443037975,-0.64863151218301)
--(axis cs:0.734177215189873,-0.623835227989771)
--(axis cs:0.721518987341772,-0.601507294934663)
--(axis cs:0.708860759493671,-0.577908919223922)
--(axis cs:0.69620253164557,-0.5504714346225)
--(axis cs:0.683544303797468,-0.523370373459865)
--(axis cs:0.670886075949367,-0.499127466089748)
--(axis cs:0.658227848101266,-0.474494918021832)
--(axis cs:0.645569620253165,-0.449208877494251)
--(axis cs:0.632911392405063,-0.424267166097943)
--(axis cs:0.620253164556962,-0.39967336046506)
--(axis cs:0.607594936708861,-0.376589600383938)
--(axis cs:0.594936708860759,-0.354425877780708)
--(axis cs:0.582278481012658,-0.333407655234342)
--(axis cs:0.569620253164557,-0.311724933629484)
--(axis cs:0.556962025316456,-0.288194216214975)
--(axis cs:0.544303797468354,-0.263236784831345)
--(axis cs:0.531645569620253,-0.237835992757075)
--(axis cs:0.518987341772152,-0.212797743846689)
--(axis cs:0.506329113924051,-0.188402612164112)
--(axis cs:0.493670886075949,-0.163732807591949)
--(axis cs:0.481012658227848,-0.140354445872812)
--(axis cs:0.468354430379747,-0.117103420258945)
--(axis cs:0.455696202531646,-0.0947977741544478)
--(axis cs:0.443037974683544,-0.0723796006703343)
--(axis cs:0.430379746835443,-0.051562341779299)
--(axis cs:0.417721518987342,-0.0312524532391837)
--(axis cs:0.405063291139241,-0.00860680860276434)
--(axis cs:0.392405063291139,-0.012101747729292)
--(axis cs:0.379746835443038,-0.0337906680404475)
--(axis cs:0.367088607594937,-0.0543326574982082)
--(axis cs:0.354430379746835,-0.0766680988184152)
--(axis cs:0.341772151898734,-0.0987892601152222)
--(axis cs:0.329113924050633,-0.121706291880644)
--(axis cs:0.316455696202532,-0.14420925923304)
--(axis cs:0.30379746835443,-0.166980697778177)
--(axis cs:0.291139240506329,-0.190078815744168)
--(axis cs:0.278481012658228,-0.213477606582553)
--(axis cs:0.265822784810127,-0.237774175532021)
--(axis cs:0.253164556962025,-0.263012561554893)
--(axis cs:0.240506329113924,-0.288397504891667)
--(axis cs:0.227848101265823,-0.313103798987486)
--(axis cs:0.215189873417722,-0.337611494357176)
--(axis cs:0.20253164556962,-0.360717850376521)
--(axis cs:0.189873417721519,-0.382984559394312)
--(axis cs:0.177215189873418,-0.4061449892506)
--(axis cs:0.164556962025316,-0.429996735534534)
--(axis cs:0.151898734177215,-0.456774381964006)
--(axis cs:0.139240506329114,-0.483975789966438)
--(axis cs:0.126582278481013,-0.509963975796319)
--(axis cs:0.113924050632911,-0.535294266308077)
--(axis cs:0.10126582278481,-0.560731130298605)
--(axis cs:0.0886075949367089,-0.587227338188904)
--(axis cs:0.0759493670886076,-0.614704868052663)
--(axis cs:0.0632911392405063,-0.642592853064432)
--(axis cs:0.0506329113924051,-0.670063632078243)
--(axis cs:0.0379746835443038,-0.699185567025154)
--(axis cs:0.0253164556962025,-0.727008910425966)
--(axis cs:0.0126582278481013,-0.752022405670557)
--(axis cs:0,-0.769839219609369)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 0.347678754495595
0.0126582278481013 0.327511964105432
0.0253164556962025 0.304550491747005
0.0379746835443038 0.277203790740498
0.0506329113924051 0.2515994853103
0.0632911392405063 0.226031467757573
0.0759493670886076 0.201310674231545
0.0886075949367089 0.17754628514718
0.10126582278481 0.151532527634641
0.113924050632911 0.124001513002517
0.126582278481013 0.0980469480128915
0.139240506329114 0.0744603942557432
0.151898734177215 0.0545600745368984
0.164556962025316 0.0391065751229582
0.177215189873418 0.0210400948030105
0.189873417721519 0.00477219723863051
0.20253164556962 -0.00925202098504164
0.215189873417722 -0.0231849550574094
0.227848101265823 -0.0344210829947028
0.240506329113924 -0.041658140070739
0.253164556962025 -0.0461257019658039
0.265822784810127 -0.0484418944709995
0.278481012658228 -0.0493506349774683
0.291139240506329 -0.0504898592974742
0.30379746835443 -0.0486123770294207
0.316455696202532 -0.0434817312233331
0.329113924050633 -0.0380245718067839
0.341772151898734 -0.0307591628353556
0.354430379746835 -0.0235605576098528
0.367088607594937 -0.0153502211212325
0.379746835443038 -0.00884856665118263
0.392405063291139 -0.00178487151702071
0.405063291139241 0.00133064875630704
0.417721518987342 0.0031041144535281
0.430379746835443 0.00751299909047208
0.443037974683544 0.00893714834704368
0.455696202531646 0.00678384558540768
0.468354430379747 0.00258200766419584
0.481012658227848 -0.00530495530288146
0.493670886075949 -0.0139882315353581
0.506329113924051 -0.0270900601000813
0.518987341772152 -0.04326442141318
0.531645569620253 -0.0644174108257408
0.544303797468354 -0.0914312119184836
0.556962025316456 -0.122623103918234
0.569620253164557 -0.157100249176193
0.582278481012658 -0.193515339691303
0.594936708860759 -0.233083261607033
0.607594936708861 -0.277337879839651
0.620253164556962 -0.324623706499566
0.632911392405063 -0.377317724221353
0.645569620253165 -0.432246797826326
0.658227848101266 -0.487057630171169
0.670886075949367 -0.537692322349355
0.683544303797468 -0.586513484013337
0.69620253164557 -0.63933550587404
0.708860759493671 -0.690687524168569
0.721518987341772 -0.734547745478077
0.734177215189873 -0.773044571530672
0.746835443037975 -0.809872452177816
0.759493670886076 -0.836610488153443
0.772151898734177 -0.858080035996926
0.784810126582278 -0.875058680252333
0.79746835443038 -0.883864287066502
0.810126582278481 -0.883816120697063
0.822784810126582 -0.873057114364398
0.835443037974684 -0.855608568778209
0.848101265822785 -0.830632370221487
0.860759493670886 -0.801511021289334
0.873417721518987 -0.77068254682422
0.886075949367089 -0.728933501897881
0.89873417721519 -0.674570631270733
0.911392405063291 -0.610247732912754
0.924050632911392 -0.539687876975926
0.936708860759494 -0.466193875633305
0.949367088607595 -0.395827206976323
0.962025316455696 -0.326123602455106
0.974683544303797 -0.253535291224218
0.987341772151899 -0.178749615949898
1 -0.1096021931186
};
\addplot [line width=0.04pt, color1]
table {%
0 0.875930436174862
0.0126582278481013 0.832136765565729
0.0253164556962025 0.783207759512027
0.0379746835443038 0.728393293783487
0.0506329113924051 0.671294459202447
0.0632911392405063 0.613760474928599
0.0759493670886076 0.558460853729083
0.0886075949367089 0.505000141827684
0.10126582278481 0.45011707471784
0.113924050632911 0.394542453522852
0.126582278481013 0.340881098461409
0.139240506329114 0.291660608521167
0.151898734177215 0.24557301661915
0.164556962025316 0.204567943418785
0.177215189873418 0.165159762483824
0.189873417721519 0.131459821637978
0.20253164556962 0.10306911870668
0.215189873417722 0.0764701872022511
0.227848101265823 0.0526538389966395
0.240506329113924 0.0331996502484522
0.253164556962025 0.0175734085228783
0.265822784810127 0.00562751157609972
0.278481012658228 -0.00364672569295042
0.291139240506329 -0.0110918093347214
0.30379746835443 -0.0153035714625507
0.316455696202532 -0.0170440447551071
0.329113924050633 -0.0172827239814258
0.341772151898734 -0.0153412486697787
0.354430379746835 -0.0127347277198499
0.367088607594937 -0.00902555688187285
0.379746835443038 -0.00641668672136653
0.392405063291139 -0.00158076183862906
0.405063291139241 0.000951764741075389
0.417721518987342 0.00415402049307974
0.430379746835443 0.00825481462944605
0.443037974683544 0.0113501217367034
0.455696202531646 0.0124615941879625
0.468354430379747 0.0132998845294685
0.481012658227848 0.0128826717770131
0.493670886075949 0.0127086000108141
0.506329113924051 0.0109086595331143
0.518987341772152 0.00842208928480286
0.531645569620253 0.00274119188483242
0.544303797468354 -0.00638576366908984
0.556962025316456 -0.0164624689673902
0.569620253164557 -0.0268204087937099
0.582278481012658 -0.0382976815579415
0.594936708860759 -0.0508520924736881
0.607594936708861 -0.0645213430846309
0.620253164556962 -0.0801893535517192
0.632911392405063 -0.0985410286354458
0.645569620253165 -0.116325202754415
0.658227848101266 -0.131551834907079
0.670886075949367 -0.145339181549428
0.683544303797468 -0.157370914471797
0.69620253164557 -0.169931941654003
0.708860759493671 -0.183409695489031
0.721518987341772 -0.194458065878719
0.734177215189873 -0.202297330232128
0.746835443037975 -0.21226895190419
0.759493670886076 -0.218305040457632
0.772151898734177 -0.223536708217529
0.784810126582278 -0.231183475510329
0.79746835443038 -0.238544677610442
0.810126582278481 -0.243119844201731
0.822784810126582 -0.244228835536238
0.835443037974684 -0.247023618818068
0.848101265822785 -0.250156458386774
0.860759493670886 -0.25564190669464
0.873417721518987 -0.261860267520494
0.886075949367089 -0.265186895512687
0.89873417721519 -0.263041886048663
0.911392405063291 -0.262893158888742
0.924050632911392 -0.263379558193391
0.936708860759494 -0.26401809404351
0.949367088607595 -0.269438145454999
0.962025316455696 -0.276847687098398
0.974683544303797 -0.281716478495615
0.987341772151899 -0.278839499250952
1 -0.276601700292843
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0631447838481713
0.0126582278481013 -0.097141688419734
0.0253164556962025 -0.124526821252019
0.0379746835443038 -0.148814192211494
0.0506329113924051 -0.167993746288634
0.0632911392405063 -0.186595551882826
0.0759493670886076 -0.205481465413802
0.0886075949367089 -0.22146485775303
0.10126582278481 -0.235143860730477
0.113924050632911 -0.247304618194048
0.126582278481013 -0.25568639888124
0.139240506329114 -0.260709077124963
0.151898734177215 -0.25975004406879
0.164556962025316 -0.255699266323836
0.177215189873418 -0.254774168880605
0.189873417721519 -0.250818294865451
0.20253164556962 -0.243922511259101
0.215189873417722 -0.235143838551496
0.227848101265823 -0.223444116693806
0.240506329113924 -0.209503487581274
0.253164556962025 -0.193311716335664
0.265822784810127 -0.175601687430315
0.278481012658228 -0.158365554185595
0.291139240506329 -0.143148558000657
0.30379746835443 -0.126581975995419
0.316455696202532 -0.10822696960322
0.329113924050633 -0.0911716858561247
0.341772151898734 -0.0736673759295698
0.354430379746835 -0.0569660045006969
0.367088607594937 -0.0392948203099775
0.379746835443038 -0.0233108231610148
0.392405063291139 -0.00729271000378684
0.405063291139241 0.0050411381613288
0.417721518987342 0.0174565892811824
0.430379746835443 0.0317293293462345
0.443037974683544 0.0447786705988036
0.455696202531646 0.0548098777440612
0.468354430379747 0.0645480490678958
0.481012658227848 0.0728711950957869
0.493670886075949 0.08152752522073
0.506329113924051 0.0869220348630899
0.518987341772152 0.0890598981106024
0.531645569620253 0.0870784935212423
0.544303797468354 0.0800088947235097
0.556962025316456 0.0687857255928774
0.569620253164557 0.05392027007269
0.582278481012658 0.0357844139222923
0.594936708860759 0.0138932732833726
0.607594936708861 -0.0141579990942248
0.620253164556962 -0.0451888253070789
0.632911392405063 -0.079211980313144
0.645569620253165 -0.113687327152311
0.658227848101266 -0.145625843962329
0.670886075949367 -0.171280373439324
0.683544303797468 -0.196610110213535
0.69620253164557 -0.227080536878414
0.708860759493671 -0.256801571415052
0.721518987341772 -0.280287490418024
0.734177215189873 -0.298971908503488
0.746835443037975 -0.313680299133005
0.759493670886076 -0.315735360706633
0.772151898734177 -0.309085412005256
0.784810126582278 -0.298029425564203
0.79746835443038 -0.285590918087794
0.810126582278481 -0.270001911944308
0.822784810126582 -0.243700426534752
0.835443037974684 -0.205026553259774
0.848101265822785 -0.153519199038006
0.860759493670886 -0.0921142357439839
0.873417721518987 -0.027669993941627
0.886075949367089 0.0436735374010186
0.89873417721519 0.123390044151868
0.911392405063291 0.212304156694511
0.924050632911392 0.308219616636502
0.936708860759494 0.405612057274043
0.949367088607595 0.499056654651167
0.962025316455696 0.595540338095104
0.974683544303797 0.695751315860309
0.987341772151899 0.793859758055755
1 0.871862126311222
};
\addplot [line width=0.04pt, color1]
table {%
0 0.225892724147799
0.0126582278481013 0.22271252419777
0.0253164556962025 0.214706995567926
0.0379746835443038 0.200675801687623
0.0506329113924051 0.184676193792825
0.0632911392405063 0.169203055736325
0.0759493670886076 0.155508301047276
0.0886075949367089 0.14190628982212
0.10126582278481 0.128668448668858
0.113924050632911 0.115128050282329
0.126582278481013 0.101333708294208
0.139240506329114 0.0900400937908802
0.151898734177215 0.0827154132083535
0.164556962025316 0.0777204265201042
0.177215189873418 0.0720430725090761
0.189873417721519 0.0687864760113165
0.20253164556962 0.0662607457114188
0.215189873417722 0.0639928892355596
0.227848101265823 0.0607565247483847
0.240506329113924 0.0565690410582441
0.253164556962025 0.0540018689762214
0.265822784810127 0.0521307068080348
0.278481012658228 0.0502321123710379
0.291139240506329 0.0464608447795323
0.30379746835443 0.0424275621548481
0.316455696202532 0.0379269970702248
0.329113924050633 0.0331506799121302
0.341772151898734 0.0285576206476528
0.354430379746835 0.0234988602852378
0.367088607594937 0.0185269354092469
0.379746835443038 0.0110311810317133
0.392405063291139 0.00422242160497609
0.405063291139241 -0.00306274567131732
0.417721518987342 -0.011479457480635
0.430379746835443 -0.0189461832398929
0.443037974683544 -0.0270379373066016
0.455696202531646 -0.0360800354154064
0.468354430379747 -0.0442732253014516
0.481012658227848 -0.0526895800763092
0.493670886075949 -0.0609874180251976
0.506329113924051 -0.0694594259501076
0.518987341772152 -0.0770588328862353
0.531645569620253 -0.0837762942786508
0.544303797468354 -0.0880882709763836
0.556962025316456 -0.0891087284241064
0.569620253164557 -0.0869201324200668
0.582278481012658 -0.0818364277865633
0.594936708860759 -0.0743624301168244
0.607594936708861 -0.0650962393646004
0.620253164556962 -0.0519822089321167
0.632911392405063 -0.0375249776245586
0.645569620253165 -0.0208147880867576
0.658227848101266 -0.00268098870613122
0.670886075949367 0.012512666614648
0.683544303797468 0.0297354011713416
0.69620253164557 0.0486409798441136
0.708860759493671 0.0644259022949672
0.721518987341772 0.0812865936204111
0.734177215189873 0.0982853001072878
0.746835443037975 0.10685286302618
0.759493670886076 0.111346462714101
0.772151898734177 0.11164474524608
0.784810126582278 0.110205497188353
0.79746835443038 0.103330911002395
0.810126582278481 0.0910581888923951
0.822784810126582 0.0719737206566465
0.835443037974684 0.0408193583580152
0.848101265822785 0.00250717216563885
0.860759493670886 -0.0411167356548546
0.873417721518987 -0.0886420760455321
0.886075949367089 -0.143417313604299
0.89873417721519 -0.206259549625832
0.911392405063291 -0.280374689892393
0.924050632911392 -0.359603548468507
0.936708860759494 -0.43621513029406
0.949367088607595 -0.50699933180781
0.962025316455696 -0.57956873168769
0.974683544303797 -0.657784043271002
0.987341772151899 -0.738218760639524
1 -0.806589843914225
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.278312207504488
0.0126582278481013 -0.27175293807471
0.0253164556962025 -0.263416050096602
0.0379746835443038 -0.253942187311205
0.0506329113924051 -0.242315706930996
0.0632911392405063 -0.230518067877983
0.0759493670886076 -0.217364841821658
0.0886075949367089 -0.203670159485231
0.10126582278481 -0.189356001183905
0.113924050632911 -0.175077858469183
0.126582278481013 -0.160651084880404
0.139240506329114 -0.145007904170349
0.151898734177215 -0.127244359278044
0.164556962025316 -0.109878116109093
0.177215189873418 -0.0939201877939447
0.189873417721519 -0.0786589943820975
0.20253164556962 -0.0659482898643848
0.215189873417722 -0.0549807890374498
0.227848101265823 -0.0454135158842483
0.240506329113924 -0.0375708657226109
0.253164556962025 -0.0306527912116524
0.265822784810127 -0.0253596048238439
0.278481012658228 -0.0212012498946417
0.291139240506329 -0.0178563740068355
0.30379746835443 -0.015076197765216
0.316455696202532 -0.0130210334239463
0.329113924050633 -0.0108924792140473
0.341772151898734 -0.00852952904705791
0.354430379746835 -0.00662985793209436
0.367088607594937 -0.00399216531614943
0.379746835443038 -0.00288046286683906
0.392405063291139 -0.000998072059078051
0.405063291139241 0.000745286307924511
0.417721518987342 0.00187862624990455
0.430379746835443 0.00396703331028426
0.443037974683544 0.00631238714593333
0.455696202531646 0.00841556294253105
0.468354430379747 0.0113766689961517
0.481012658227848 0.0144529019422645
0.493670886075949 0.0175773887308921
0.506329113924051 0.0203674615336813
0.518987341772152 0.0233305621168894
0.531645569620253 0.0269096271331658
0.544303797468354 0.0315312673806918
0.556962025316456 0.0365499536571324
0.569620253164557 0.0421864817521168
0.582278481012658 0.0487501955777293
0.594936708860759 0.0557422513292538
0.607594936708861 0.0623819429540711
0.620253164556962 0.069972232228163
0.632911392405063 0.0779029430723478
0.645569620253165 0.0862954683907124
0.658227848101266 0.0963626002175865
0.670886075949367 0.105090911785734
0.683544303797468 0.114264807384524
0.69620253164557 0.123587713330441
0.708860759493671 0.131297549458967
0.721518987341772 0.137659602397596
0.734177215189873 0.142240503495532
0.746835443037975 0.14059203891519
0.759493670886076 0.136091265683635
0.772151898734177 0.12935888279907
0.784810126582278 0.122754684309119
0.79746835443038 0.113664468141224
0.810126582278481 0.103646545456751
0.822784810126582 0.0916282512329883
0.835443037974684 0.0732840046452644
0.848101265822785 0.049487647864239
0.860759493670886 0.0214306394767571
0.873417721518987 -0.00890964783720222
0.886075949367089 -0.0409937060622032
0.89873417721519 -0.0717903544819884
0.911392405063291 -0.104105365819312
0.924050632911392 -0.138525565548794
0.936708860759494 -0.176918209761436
0.949367088607595 -0.218320239535464
0.962025316455696 -0.261014662400922
0.974683544303797 -0.303108062953047
0.987341772151899 -0.342478146927837
1 -0.381379767652596
};
\addplot [line width=0.04pt, color1]
table {%
0 0.451593727268709
0.0126582278481013 0.434894205543353
0.0253164556962025 0.413001253663126
0.0379746835443038 0.386251312183869
0.0506329113924051 0.360204010174428
0.0632911392405063 0.334153936265149
0.0759493670886076 0.314856272278578
0.0886075949367089 0.30060508689347
0.10126582278481 0.284715059325607
0.113924050632911 0.267855049784646
0.126582278481013 0.251029500181472
0.139240506329114 0.234778516704142
0.151898734177215 0.219809211288965
0.164556962025316 0.207177799565747
0.177215189873418 0.191638838540465
0.189873417721519 0.176175274678473
0.20253164556962 0.163282930264407
0.215189873417722 0.152533844247053
0.227848101265823 0.142408813193409
0.240506329113924 0.131292797282609
0.253164556962025 0.122687367686514
0.265822784810127 0.113748967620046
0.278481012658228 0.102403394656565
0.291139240506329 0.0893197024621029
0.30379746835443 0.0779154793866034
0.316455696202532 0.0668047575298627
0.329113924050633 0.0560949503991446
0.341772151898734 0.0467827333805176
0.354430379746835 0.0363867357604443
0.367088607594937 0.02749632668383
0.379746835443038 0.0157324014624411
0.392405063291139 0.00656754217973371
0.405063291139241 -0.00378515771855777
0.417721518987342 -0.012337560916319
0.430379746835443 -0.0193503380163839
0.443037974683544 -0.022860495240572
0.455696202531646 -0.0276425537539297
0.468354430379747 -0.0299205531507066
0.481012658227848 -0.0298798401739065
0.493670886075949 -0.0273599347921532
0.506329113924051 -0.0237049370132071
0.518987341772152 -0.0183988544145542
0.531645569620253 -0.0115938528834504
0.544303797468354 -0.00477008699468132
0.556962025316456 0.00236211546351017
0.569620253164557 0.0152313656408853
0.582278481012658 0.0296590626721484
0.594936708860759 0.0458777180965421
0.607594936708861 0.066684517714905
0.620253164556962 0.0894848185838596
0.632911392405063 0.117951361157399
0.645569620253165 0.156452925226654
0.658227848101266 0.201101040768395
0.670886075949367 0.24720908210805
0.683544303797468 0.293918163150741
0.69620253164557 0.33997285616366
0.708860759493671 0.381519620749527
0.721518987341772 0.422024186068291
0.734177215189873 0.460837070882061
0.746835443037975 0.497497767408652
0.759493670886076 0.541836814651488
0.772151898734177 0.587466532258999
0.784810126582278 0.634746529646814
0.79746835443038 0.682147845369613
0.810126582278481 0.731627860310533
0.822784810126582 0.787829092369266
0.835443037974684 0.842398090912066
0.848101265822785 0.900163543772838
0.860759493670886 0.958844069498848
0.873417721518987 1.00787120869304
0.886075949367089 1.04659026480094
0.89873417721519 1.08194318577314
0.911392405063291 1.10768483439398
0.924050632911392 1.12271215731572
0.936708860759494 1.12534575324445
0.949367088607595 1.11015388944689
0.962025316455696 1.085258627395
0.974683544303797 1.0557915461791
0.987341772151899 1.03601590311144
1 1.02907424070968
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.548773086703061
0.0126582278481013 -0.532926704639695
0.0253164556962025 -0.511732858699418
0.0379746835443038 -0.487676924584367
0.0506329113924051 -0.45964668680489
0.0632911392405063 -0.43048833224183
0.0759493670886076 -0.399068799903989
0.0886075949367089 -0.366030717874871
0.10126582278481 -0.334242980162313
0.113924050632911 -0.304762154744497
0.126582278481013 -0.276693356231831
0.139240506329114 -0.248549993436406
0.151898734177215 -0.219258995493555
0.164556962025316 -0.19117185787258
0.177215189873418 -0.165467746095829
0.189873417721519 -0.1416012182352
0.20253164556962 -0.120184826304952
0.215189873417722 -0.10033538893862
0.227848101265823 -0.0825131909851557
0.240506329113924 -0.0671512285241908
0.253164556962025 -0.0533075663314703
0.265822784810127 -0.0423557039605863
0.278481012658228 -0.0339369326155266
0.291139240506329 -0.0269736218987374
0.30379746835443 -0.0208960935297451
0.316455696202532 -0.0158548602772103
0.329113924050633 -0.0112711809921985
0.341772151898734 -0.00703959332712779
0.354430379746835 -0.0045323302563947
0.367088607594937 -0.0011502646309783
0.379746835443038 -0.000516350423597208
0.392405063291139 0.000317813296712846
0.405063291139241 8.28635283519953e-05
0.417721518987342 -0.00108029022356226
0.430379746835443 -0.00134863192264517
0.443037974683544 -0.000572315513839745
0.455696202531646 -0.00106314822514252
0.468354430379747 -0.000939731188001017
0.481012658227848 -0.000570708661984699
0.493670886075949 4.12968272201636e-05
0.506329113924051 0.000179784724768844
0.518987341772152 0.000784419150321181
0.531645569620253 0.00268755827725153
0.544303797468354 0.00568943179924852
0.556962025316456 0.00989394273161167
0.569620253164557 0.0168410603158766
0.582278481012658 0.0263818932406808
0.594936708860759 0.0373710891677083
0.607594936708861 0.0478096075884718
0.620253164556962 0.0583695548794667
0.632911392405063 0.0693778345534068
0.645569620253165 0.0805669689270029
0.658227848101266 0.0929711780225615
0.670886075949367 0.105370228660984
0.683544303797468 0.11919091316118
0.69620253164557 0.133897353926489
0.708860759493671 0.149781780293384
0.721518987341772 0.16707549650404
0.734177215189873 0.184406908487945
0.746835443037975 0.197624840927432
0.759493670886076 0.209457895389246
0.772151898734177 0.222709267547261
0.784810126582278 0.238609870364392
0.79746835443038 0.252139604190176
0.810126582278481 0.265031878848979
0.822784810126582 0.277212334452015
0.835443037974684 0.28411178075763
0.848101265822785 0.288374513134146
0.860759493670886 0.292676685685905
0.873417721518987 0.295536854417123
0.886075949367089 0.297584357391099
0.89873417721519 0.29817173346136
0.911392405063291 0.294351326322472
0.924050632911392 0.289192446253686
0.936708860759494 0.28500428480091
0.949367088607595 0.281534364782155
0.962025316455696 0.275136162286086
0.974683544303797 0.262489299526549
0.987341772151899 0.245024585557942
1 0.225402596124264
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.142720904371786
0.0126582278481013 -0.145983712255665
0.0253164556962025 -0.147196361252403
0.0379746835443038 -0.149337360891678
0.0506329113924051 -0.153336332010204
0.0632911392405063 -0.159366346305687
0.0759493670886076 -0.163799909710655
0.0886075949367089 -0.167352264324724
0.10126582278481 -0.169845340208873
0.113924050632911 -0.171964189100844
0.126582278481013 -0.173218845793951
0.139240506329114 -0.172535190624148
0.151898734177215 -0.169617449341258
0.164556962025316 -0.165822026436228
0.177215189873418 -0.163015788676021
0.189873417721519 -0.159180515457162
0.20253164556962 -0.155069932461876
0.215189873417722 -0.150419484574071
0.227848101265823 -0.144549309097021
0.240506329113924 -0.137564279735988
0.253164556962025 -0.129073376426363
0.265822784810127 -0.119244649283884
0.278481012658228 -0.108366766744437
0.291139240506329 -0.0968912641354087
0.30379746835443 -0.0848225553401817
0.316455696202532 -0.0727728783860862
0.329113924050633 -0.060492593204453
0.341772151898734 -0.0478060674939854
0.354430379746835 -0.0358699971118034
0.367088607594937 -0.0241303692055563
0.379746835443038 -0.0147451134011476
0.392405063291139 -0.00511326434432396
0.405063291139241 0.00328427658760453
0.417721518987342 0.010104468946239
0.430379746835443 0.0168982218094157
0.443037974683544 0.0227395620631634
0.455696202531646 0.0272476827094693
0.468354430379747 0.0315038742773623
0.481012658227848 0.0346220835317388
0.493670886075949 0.0370017358228385
0.506329113924051 0.0377859515726557
0.518987341772152 0.0374297161844517
0.531645569620253 0.0361456077056148
0.544303797468354 0.0345133156065099
0.556962025316456 0.0323679785660692
0.569620253164557 0.0299732766913782
0.582278481012658 0.0277999572199395
0.594936708860759 0.0256092158828002
0.607594936708861 0.0231934925231994
0.620253164556962 0.022038676581536
0.632911392405063 0.0209797300538914
0.645569620253165 0.0214141058142574
0.658227848101266 0.0236576182489684
0.670886075949367 0.0245840407752269
0.683544303797468 0.0259201657476299
0.69620253164557 0.0266533222453656
0.708860759493671 0.024780510545211
0.721518987341772 0.022737585277115
0.734177215189873 0.0212942268789864
0.746835443037975 0.0151950050367568
0.759493670886076 0.00895166306791026
0.772151898734177 0.00125281042920716
0.784810126582278 -0.0089177780502525
0.79746835443038 -0.0242255141247936
0.810126582278481 -0.0422078670465244
0.822784810126582 -0.0629661638145732
0.835443037974684 -0.0888945640081994
0.848101265822785 -0.117577834270102
0.860759493670886 -0.148798084554544
0.873417721518987 -0.182233023113823
0.886075949367089 -0.220168605608917
0.89873417721519 -0.262282114949596
0.911392405063291 -0.310945528798361
0.924050632911392 -0.360403336870494
0.936708860759494 -0.407516466422078
0.949367088607595 -0.452593157610231
0.962025316455696 -0.498111746921658
0.974683544303797 -0.543295805853388
0.987341772151899 -0.586424995081859
1 -0.628741454483671
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.651520396161983
0.0126582278481013 -0.654816727673457
0.0253164556962025 -0.647245222810043
0.0379746835443038 -0.632013296741638
0.0506329113924051 -0.613925783852419
0.0632911392405063 -0.595502731578653
0.0759493670886076 -0.573855880654256
0.0886075949367089 -0.548296609265873
0.10126582278481 -0.51953063800429
0.113924050632911 -0.488330667892257
0.126582278481013 -0.454265484857075
0.139240506329114 -0.418136532283578
0.151898734177215 -0.379914946226634
0.164556962025316 -0.341237950945304
0.177215189873418 -0.306981156874349
0.189873417721519 -0.274846370803984
0.20253164556962 -0.245463309759503
0.215189873417722 -0.216910341854175
0.227848101265823 -0.186633882505138
0.240506329113924 -0.158588854304902
0.253164556962025 -0.132815650535492
0.265822784810127 -0.109949904104649
0.278481012658228 -0.0904271209220298
0.291139240506329 -0.0737529573934774
0.30379746835443 -0.0596245271318553
0.316455696202532 -0.047899100309664
0.329113924050633 -0.0376838699819654
0.341772151898734 -0.0287393988004504
0.354430379746835 -0.0217610268083796
0.367088607594937 -0.0147447196514171
0.379746835443038 -0.00928154692935129
0.392405063291139 -0.00244817597338254
0.405063291139241 0.00191039737447085
0.417721518987342 0.00588277676325187
0.430379746835443 0.0122381467408171
0.443037974683544 0.0181010933056611
0.455696202531646 0.022933594751803
0.468354430379747 0.0283397536665876
0.481012658227848 0.0337666956654596
0.493670886075949 0.0392589297752248
0.506329113924051 0.0437458791060334
0.518987341772152 0.0484017558482458
0.531645569620253 0.0529648030181822
0.544303797468354 0.0569000231262357
0.556962025316456 0.0582388828639957
0.569620253164557 0.0585640667566287
0.582278481012658 0.0584632005085524
0.594936708860759 0.0561897311925392
0.607594936708861 0.0508893998139567
0.620253164556962 0.0427919849013682
0.632911392405063 0.0331200835828818
0.645569620253165 0.0226405302233546
0.658227848101266 0.0102077720772654
0.670886075949367 -0.00440045816132699
0.683544303797468 -0.0210771258581512
0.69620253164557 -0.0408150380243055
0.708860759493671 -0.0611465825169027
0.721518987341772 -0.0789505954661961
0.734177215189873 -0.0975372438713987
0.746835443037975 -0.123184445016808
0.759493670886076 -0.148841059977187
0.772151898734177 -0.175079119690584
0.784810126582278 -0.201158250708684
0.79746835443038 -0.227472688645245
0.810126582278481 -0.253160815459595
0.822784810126582 -0.277512417091044
0.835443037974684 -0.306284780455275
0.848101265822785 -0.330697017575163
0.860759493670886 -0.347558888765708
0.873417721518987 -0.358653575011626
0.886075949367089 -0.368251114968447
0.89873417721519 -0.379167111370595
0.911392405063291 -0.390058069039433
0.924050632911392 -0.399316685509807
0.936708860759494 -0.402082319296052
0.949367088607595 -0.395124358124655
0.962025316455696 -0.383025415798408
0.974683544303797 -0.371742086880597
0.987341772151899 -0.359126024872437
1 -0.34176117503053
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.353567501667989
0.0126582278481013 -0.389442731674498
0.0253164556962025 -0.419806145982481
0.0379746835443038 -0.44494556503567
0.0506329113924051 -0.465903347617269
0.0632911392405063 -0.484315164971333
0.0759493670886076 -0.497054233729267
0.0886075949367089 -0.504196893129468
0.10126582278481 -0.50582593199009
0.113924050632911 -0.502693729835107
0.126582278481013 -0.494116982390792
0.139240506329114 -0.479334557769279
0.151898734177215 -0.457534669570682
0.164556962025316 -0.428935612191966
0.177215189873418 -0.402124756557187
0.189873417721519 -0.373782877259093
0.20253164556962 -0.345803851638913
0.215189873417722 -0.317122127170609
0.227848101265823 -0.28410106089654
0.240506329113924 -0.249593739620371
0.253164556962025 -0.21431243745441
0.265822784810127 -0.180073525962688
0.278481012658228 -0.148237558349062
0.291139240506329 -0.119794155714371
0.30379746835443 -0.0934086438339478
0.316455696202532 -0.0693950441158039
0.329113924050633 -0.0486865846864339
0.341772151898734 -0.0309237571038798
0.354430379746835 -0.01806891734052
0.367088607594937 -0.00796874407667659
0.379746835443038 -0.00257021709954647
0.392405063291139 0.00160551436844159
0.405063291139241 -0.00134526291657759
0.417721518987342 -0.00815639027363975
0.430379746835443 -0.0143217908236542
0.443037974683544 -0.0246385430001002
0.455696202531646 -0.0391646320036959
0.468354430379747 -0.0556869754831057
0.481012658227848 -0.0752648444794009
0.493670886075949 -0.0958901986731172
0.506329113924051 -0.120662869293727
0.518987341772152 -0.147444992053705
0.531645569620253 -0.176478980615239
0.544303797468354 -0.208972862711034
0.556962025316456 -0.246074791564521
0.569620253164557 -0.285139376481199
0.582278481012658 -0.324324696044112
0.594936708860759 -0.364857801508012
0.607594936708861 -0.40615526194381
0.620253164556962 -0.446345022886497
0.632911392405063 -0.486656704408641
0.645569620253165 -0.523895059709866
0.658227848101266 -0.558333918496618
0.670886075949367 -0.590726085139997
0.683544303797468 -0.622108843015599
0.69620253164557 -0.65698135154206
0.708860759493671 -0.693381769854665
0.721518987341772 -0.723239136187304
0.734177215189873 -0.748101520929352
0.746835443037975 -0.7760079732241
0.759493670886076 -0.795738079688736
0.772151898734177 -0.813476118233898
0.784810126582278 -0.831812263230939
0.79746835443038 -0.848220067219065
0.810126582278481 -0.862477189259476
0.822784810126582 -0.872553460478375
0.835443037974684 -0.887899777281799
0.848101265822785 -0.896280805931073
0.860759493670886 -0.898018534064852
0.873417721518987 -0.899312396599028
0.886075949367089 -0.900214489691538
0.89873417721519 -0.898178871458045
0.911392405063291 -0.893163177289538
0.924050632911392 -0.884389097580311
0.936708860759494 -0.869904087056068
0.949367088607595 -0.853160801225857
0.962025316455696 -0.837614390849211
0.974683544303797 -0.82480295314059
0.987341772151899 -0.808788515566764
1 -0.786083302748649
};
\addplot [line width=0.04pt, color1]
table {%
0 0.105998017971283
0.0126582278481013 0.118639495360053
0.0253164556962025 0.125557529036715
0.0379746835443038 0.12772161281494
0.0506329113924051 0.128283542220016
0.0632911392405063 0.127248185185633
0.0759493670886076 0.127671726435445
0.0886075949367089 0.128260226819619
0.10126582278481 0.127493252778953
0.113924050632911 0.125148772135862
0.126582278481013 0.122326239294838
0.139240506329114 0.118296884457093
0.151898734177215 0.113407741447685
0.164556962025316 0.110220229974347
0.177215189873418 0.105301193365011
0.189873417721519 0.0983547228875159
0.20253164556962 0.0906408315185655
0.215189873417722 0.0833025312242532
0.227848101265823 0.0764442987549648
0.240506329113924 0.0696230321970785
0.253164556962025 0.0628296306060732
0.265822784810127 0.055378769785073
0.278481012658228 0.0479235106414485
0.291139240506329 0.040808521938238
0.30379746835443 0.0346639111873791
0.316455696202532 0.0282267650091808
0.329113924050633 0.0224297040491486
0.341772151898734 0.0177387258223343
0.354430379746835 0.0131659932467153
0.367088607594937 0.00945049646689673
0.379746835443038 0.00481143748889428
0.392405063291139 0.00207797688370674
0.405063291139241 -0.00113695873715016
0.417721518987342 -0.00493571111627936
0.430379746835443 -0.00640757421627123
0.443037974683544 -0.00852911214852702
0.455696202531646 -0.0115495078935409
0.468354430379747 -0.0147157819456694
0.481012658227848 -0.0185107613045851
0.493670886075949 -0.0226342725089627
0.506329113924051 -0.0285788999813575
0.518987341772152 -0.0349727115574082
0.531645569620253 -0.0421692912158318
0.544303797468354 -0.0497138838094778
0.556962025316456 -0.0581284195563467
0.569620253164557 -0.0672759895855341
0.582278481012658 -0.0765785510250169
0.594936708860759 -0.0867228851735238
0.607594936708861 -0.0982443639588876
0.620253164556962 -0.111434144104625
0.632911392405063 -0.126404966333997
0.645569620253165 -0.142520516261753
0.658227848101266 -0.16104651049896
0.670886075949367 -0.18237915075762
0.683544303797468 -0.205725426269342
0.69620253164557 -0.23029230161825
0.708860759493671 -0.254194542932002
0.721518987341772 -0.274141448830281
0.734177215189873 -0.29240884811189
0.746835443037975 -0.313875624107772
0.759493670886076 -0.336135645483129
0.772151898734177 -0.362895588455088
0.784810126582278 -0.391159614812136
0.79746835443038 -0.418842932987984
0.810126582278481 -0.444025102024166
0.822784810126582 -0.46698221638908
0.835443037974684 -0.492916448869308
0.848101265822785 -0.518426069149498
0.860759493670886 -0.542895087119701
0.873417721518987 -0.567762359953078
0.886075949367089 -0.59083195378129
0.89873417721519 -0.6120867505645
0.911392405063291 -0.633841261223561
0.924050632911392 -0.657107032859588
0.936708860759494 -0.678960178460068
0.949367088607595 -0.699574732698976
0.962025316455696 -0.719575731881475
0.974683544303797 -0.734691237219062
0.987341772151899 -0.745231273851038
1 -0.75203847650343
};
\addplot [line width=0.04pt, color1]
table {%
0 0.293817863854427
0.0126582278481013 0.285034114749317
0.0253164556962025 0.264142312836552
0.0379746835443038 0.236584907608099
0.0506329113924051 0.206282823813522
0.0632911392405063 0.176829628900545
0.0759493670886076 0.149513252260013
0.0886075949367089 0.126918512752184
0.10126582278481 0.108135307162518
0.113924050632911 0.0892167808744478
0.126582278481013 0.0707837595977489
0.139240506329114 0.0544865859309682
0.151898734177215 0.0416931951040124
0.164556962025316 0.0319327342099619
0.177215189873418 0.0217431874859867
0.189873417721519 0.015628405916224
0.20253164556962 0.0119567194638322
0.215189873417722 0.00922736305216502
0.227848101265823 0.00994326163893711
0.240506329113924 0.0128815671451963
0.253164556962025 0.01666105400477
0.265822784810127 0.0192481960426163
0.278481012658228 0.0198294373604284
0.291139240506329 0.0194489510921568
0.30379746835443 0.0195744044074507
0.316455696202532 0.0196940679923221
0.329113924050633 0.0185756130973789
0.341772151898734 0.0164785719060543
0.354430379746835 0.013575532397748
0.367088607594937 0.0114113389270897
0.379746835443038 0.00751843361258132
0.392405063291139 0.00386759256469527
0.405063291139241 -0.00272285312997246
0.417721518987342 -0.0106394983542806
0.430379746835443 -0.0189844404143534
0.443037974683544 -0.0303259543405952
0.455696202531646 -0.0453574483498667
0.468354430379747 -0.0620368120938276
0.481012658227848 -0.081198968248864
0.493670886075949 -0.102095345003731
0.506329113924051 -0.125083342890794
0.518987341772152 -0.147433489255521
0.531645569620253 -0.169887682093096
0.544303797468354 -0.191403069175824
0.556962025316456 -0.20844336034936
0.569620253164557 -0.219811764505727
0.582278481012658 -0.224786275123771
0.594936708860759 -0.222709847465477
0.607594936708861 -0.216022628385109
0.620253164556962 -0.207596585946829
0.632911392405063 -0.200918611380557
0.645569620253165 -0.197637411930205
0.658227848101266 -0.196306842105766
0.670886075949367 -0.197253147641477
0.683544303797468 -0.202438829324409
0.69620253164557 -0.211185168929406
0.708860759493671 -0.217682823318544
0.721518987341772 -0.221093442299806
0.734177215189873 -0.226910882904735
0.746835443037975 -0.241986594599649
0.759493670886076 -0.263389500392276
0.772151898734177 -0.289950595391797
0.784810126582278 -0.316087658061095
0.79746835443038 -0.333624070703284
0.810126582278481 -0.340479082670097
0.822784810126582 -0.335644605187497
0.835443037974684 -0.323475496410885
0.848101265822785 -0.301960214471109
0.860759493670886 -0.27097526981233
0.873417721518987 -0.228799306619878
0.886075949367089 -0.16962501595465
0.89873417721519 -0.0951898567938021
0.911392405063291 -0.0114944067338236
0.924050632911392 0.0698819384012992
0.936708860759494 0.143599405055027
0.949367088607595 0.211072113941775
0.962025316455696 0.277569933956053
0.974683544303797 0.331852785534814
0.987341772151899 0.368730579983903
1 0.380887282011101
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.174366943425844
0.0126582278481013 -0.176134855548013
0.0253164556962025 -0.171084652755453
0.0379746835443038 -0.162690133320675
0.0506329113924051 -0.151756035080495
0.0632911392405063 -0.144419314291007
0.0759493670886076 -0.136523744510229
0.0886075949367089 -0.127927987772918
0.10126582278481 -0.119772671792584
0.113924050632911 -0.112549621948881
0.126582278481013 -0.105930007199125
0.139240506329114 -0.100290427211334
0.151898734177215 -0.0946647898502518
0.164556962025316 -0.0889171319847425
0.177215189873418 -0.0867550265953979
0.189873417721519 -0.0862117156497305
0.20253164556962 -0.0857159560774255
0.215189873417722 -0.0850726610157226
0.227848101265823 -0.084626090357016
0.240506329113924 -0.0844539823592498
0.253164556962025 -0.0836927781056204
0.265822784810127 -0.0835538127089558
0.278481012658228 -0.0841381117885712
0.291139240506329 -0.0834096844086133
0.30379746835443 -0.080477174849038
0.316455696202532 -0.0757595481420908
0.329113924050633 -0.0688410311930178
0.341772151898734 -0.0592429251044274
0.354430379746835 -0.0486138790764639
0.367088607594937 -0.0358446194464055
0.379746835443038 -0.0237018667058544
0.392405063291139 -0.00866140611019777
0.405063291139241 0.00641248812615014
0.417721518987342 0.0231005305571231
0.430379746835443 0.0417994261132652
0.443037974683544 0.0634490667628744
0.455696202531646 0.0842660027365124
0.468354430379747 0.106713705027492
0.481012658227848 0.130926146149746
0.493670886075949 0.156695493452224
0.506329113924051 0.181773310316688
0.518987341772152 0.206035954118763
0.531645569620253 0.231062626882953
0.544303797468354 0.255452447006151
0.556962025316456 0.278534852789268
0.569620253164557 0.302172110309323
0.582278481012658 0.323954040850575
0.594936708860759 0.343323113385402
0.607594936708861 0.359580727517809
0.620253164556962 0.371358562381265
0.632911392405063 0.380306194850072
0.645569620253165 0.387987204614082
0.658227848101266 0.395065174948437
0.670886075949367 0.401369775928353
0.683544303797468 0.404340667262432
0.69620253164557 0.405229808007883
0.708860759493671 0.406826187177713
0.721518987341772 0.409232484006421
0.734177215189873 0.409998497173784
0.746835443037975 0.406977773266582
0.759493670886076 0.406227940884026
0.772151898734177 0.405660011789383
0.784810126582278 0.407596699886217
0.79746835443038 0.408721247856487
0.810126582278481 0.409739389474551
0.822784810126582 0.414202053185232
0.835443037974684 0.41946546342468
0.848101265822785 0.427993377124633
0.860759493670886 0.440880632907292
0.873417721518987 0.456731525563955
0.886075949367089 0.476040094628982
0.89873417721519 0.498622480317897
0.911392405063291 0.523157115178373
0.924050632911392 0.550983491905414
0.936708860759494 0.583281168909811
0.949367088607595 0.614918817357706
0.962025316455696 0.646772634313406
0.974683544303797 0.677709323079256
0.987341772151899 0.707989628718886
1 0.738433493714193
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.339668412673171
0.0126582278481013 -0.343772567514075
0.0253164556962025 -0.334581600970065
0.0379746835443038 -0.317467879707285
0.0506329113924051 -0.295470758051734
0.0632911392405063 -0.273502651001867
0.0759493670886076 -0.251573011179728
0.0886075949367089 -0.230751912885957
0.10126582278481 -0.211379263187378
0.113924050632911 -0.191056189564119
0.126582278481013 -0.169551243805744
0.139240506329114 -0.148329737145817
0.151898734177215 -0.126840636631297
0.164556962025316 -0.106416131107383
0.177215189873418 -0.0896626875660818
0.189873417721519 -0.0761136858355832
0.20253164556962 -0.0650043942278331
0.215189873417722 -0.0547588385519337
0.227848101265823 -0.0450088035069873
0.240506329113924 -0.0373359702511467
0.253164556962025 -0.0312233795498796
0.265822784810127 -0.0265759438178131
0.278481012658228 -0.0231464248606434
0.291139240506329 -0.0208525714604654
0.30379746835443 -0.0193451335217457
0.316455696202532 -0.0178246723099821
0.329113924050633 -0.0157621656486384
0.341772151898734 -0.0130043454589506
0.354430379746835 -0.0106273477583489
0.367088607594937 -0.00782897490596932
0.379746835443038 -0.00551307990907674
0.392405063291139 -0.00169845323038656
0.405063291139241 0.0016301255751039
0.417721518987342 0.0050620026555286
0.430379746835443 0.0117909992329743
0.443037974683544 0.019741192529729
0.455696202531646 0.0288784641302474
0.468354430379747 0.0401988720923823
0.481012658227848 0.0535578412792896
0.493670886075949 0.0696305672813622
0.506329113924051 0.087217336718713
0.518987341772152 0.105330276750936
0.531645569620253 0.123674070886239
0.544303797468354 0.142142097439997
0.556962025316456 0.158549909429511
0.569620253164557 0.173411887197478
0.582278481012658 0.185181244684603
0.594936708860759 0.192323578621556
0.607594936708861 0.194296221611565
0.620253164556962 0.192541694883352
0.632911392405063 0.187552608948276
0.645569620253165 0.181175699012782
0.658227848101266 0.173519962414629
0.670886075949367 0.163305872511553
0.683544303797468 0.148547685003202
0.69620253164557 0.127245334121266
0.708860759493671 0.0995260211441641
0.721518987341772 0.0665301761496042
0.734177215189873 0.0297769755858869
0.746835443037975 -0.0116983058140621
0.759493670886076 -0.0513587772320405
0.772151898734177 -0.0894901820963237
0.784810126582278 -0.126582853260416
0.79746835443038 -0.162988023657094
0.810126582278481 -0.201159921269377
0.822784810126582 -0.236925695355464
0.835443037974684 -0.268596828094931
0.848101265822785 -0.29558966445785
0.860759493670886 -0.315865017372882
0.873417721518987 -0.3275751786473
0.886075949367089 -0.335166738218335
0.89873417721519 -0.3372055955056
0.911392405063291 -0.332391976257786
0.924050632911392 -0.317188278730397
0.936708860759494 -0.291411691692216
0.949367088607595 -0.260333096105579
0.962025316455696 -0.226395700417342
0.974683544303797 -0.190216070606248
0.987341772151899 -0.147484240185936
1 -0.0979102989944724
};
\addplot [line width=0.04pt, color1]
table {%
0 0.205679535268868
0.0126582278481013 0.189248631779915
0.0253164556962025 0.167859280571231
0.0379746835443038 0.139124501663623
0.0506329113924051 0.105472239167406
0.0632911392405063 0.0703091599648105
0.0759493670886076 0.0365348478599956
0.0886075949367089 0.00854058149383883
0.10126582278481 -0.0128978938040688
0.113924050632911 -0.0299015425487172
0.126582278481013 -0.0445211478888198
0.139240506329114 -0.0550161306748004
0.151898734177215 -0.0618898385570568
0.164556962025316 -0.0647043178556637
0.177215189873418 -0.0666996511209481
0.189873417721519 -0.0662559354619158
0.20253164556962 -0.0636440601652781
0.215189873417722 -0.057200468463447
0.227848101265823 -0.0470183929494969
0.240506329113924 -0.0346048541456021
0.253164556962025 -0.0199887584949789
0.265822784810127 -0.00542570733122762
0.278481012658228 0.0078270597931428
0.291139240506329 0.0184545687619303
0.30379746835443 0.0269956951706937
0.316455696202532 0.0320888423028037
0.329113924050633 0.0346530630975866
0.341772151898734 0.0348242129421341
0.354430379746835 0.0315185287598192
0.367088607594937 0.0271868665771739
0.379746835443038 0.0184402534659581
0.392405063291139 0.00785327184778273
0.405063291139241 -0.00562989551328181
0.417721518987342 -0.0207496587295547
0.430379746835443 -0.0368832768005905
0.443037974683544 -0.0539858971240091
0.455696202531646 -0.0741879655506872
0.468354430379747 -0.0944175382454014
0.481012658227848 -0.115778578356971
0.493670886075949 -0.13857556467604
0.506329113924051 -0.162623718247906
0.518987341772152 -0.186234792488225
0.531645569620253 -0.209131202233315
0.544303797468354 -0.230374751046944
0.556962025316456 -0.247724142221466
0.569620253164557 -0.260108685532076
0.582278481012658 -0.267576056027961
0.594936708860759 -0.268897117160398
0.607594936708861 -0.264569575138251
0.620253164556962 -0.256102791647649
0.632911392405063 -0.242762959031797
0.645569620253165 -0.223744113788314
0.658227848101266 -0.200168517602054
0.670886075949367 -0.17435130135917
0.683544303797468 -0.143955300320744
0.69620253164557 -0.107867817104473
0.708860759493671 -0.0681070204606811
0.721518987341772 -0.0197337937509962
0.734177215189873 0.0351372638769464
0.746835443037975 0.0878353174504279
0.759493670886076 0.139734458309891
0.772151898734177 0.189594204795025
0.784810126582278 0.238025323912271
0.79746835443038 0.283477089010996
0.810126582278481 0.329026904404841
0.822784810126582 0.377582659049599
0.835443037974684 0.416424376509595
0.848101265822785 0.446575724895018
0.860759493670886 0.469808407946661
0.873417721518987 0.482334612147715
0.886075949367089 0.487412361410954
0.89873417721519 0.488841161204463
0.911392405063291 0.484107795507001
0.924050632911392 0.468899801320479
0.936708860759494 0.443259286800627
0.949367088607595 0.408257867150514
0.962025316455696 0.370524543803714
0.974683544303797 0.328009788822951
0.987341772151899 0.280641322029687
1 0.224466721314861
};
\addplot [line width=0.04pt, color1]
table {%
0 0.030216284336455
0.0126582278481013 -0.00471478335698672
0.0253164556962025 -0.0318676191017104
0.0379746835443038 -0.0549516997395751
0.0506329113924051 -0.0749628528871273
0.0632911392405063 -0.0932456318822621
0.0759493670886076 -0.10971645167282
0.0886075949367089 -0.12356999888223
0.10126582278481 -0.133514390435696
0.113924050632911 -0.140641688937924
0.126582278481013 -0.144800533070958
0.139240506329114 -0.145615863685546
0.151898734177215 -0.143424564557489
0.164556962025316 -0.137965218266323
0.177215189873418 -0.131531356817395
0.189873417721519 -0.122274302988971
0.20253164556962 -0.110655894703326
0.215189873417722 -0.0957980119138648
0.227848101265823 -0.0803491311057087
0.240506329113924 -0.0661339516206024
0.253164556962025 -0.0509595514916697
0.265822784810127 -0.0365955883931557
0.278481012658228 -0.024760103895846
0.291139240506329 -0.0148744097201235
0.30379746835443 -0.00641309381825828
0.316455696202532 -3.62079511934121e-06
0.329113924050633 0.00475185053065962
0.341772151898734 0.00783467905715212
0.354430379746835 0.00851059780967474
0.367088607594937 0.00837121565005423
0.379746835443038 0.0052761562371239
0.392405063291139 0.00287718490886854
0.405063291139241 -0.00207313590230896
0.417721518987342 -0.0070586540326785
0.430379746835443 -0.012525992063944
0.443037974683544 -0.0171932311548379
0.455696202531646 -0.0227571110454018
0.468354430379747 -0.0267650534098439
0.481012658227848 -0.0285025369946459
0.493670886075949 -0.0281921016393205
0.506329113924051 -0.0267177715583866
0.518987341772152 -0.0235037083912459
0.531645569620253 -0.0175846960252441
0.544303797468354 -0.00819382820848702
0.556962025316456 0.0043121887738694
0.569620253164557 0.0210245627830405
0.582278481012658 0.0403211783895841
0.594936708860759 0.0616963902022797
0.607594936708861 0.0838760685438645
0.620253164556962 0.106977797428405
0.632911392405063 0.131772607283834
0.645569620253165 0.158690600577802
0.658227848101266 0.18742163044955
0.670886075949367 0.214572878751415
0.683544303797468 0.239436384235201
0.69620253164557 0.261689677583873
0.708860759493671 0.279318129692734
0.721518987341772 0.294430799370932
0.734177215189873 0.307268242595056
0.746835443037975 0.312926129260707
0.759493670886076 0.31694950654889
0.772151898734177 0.320081903987478
0.784810126582278 0.321627263972565
0.79746835443038 0.318455736269668
0.810126582278481 0.312466418512753
0.822784810126582 0.307405845991508
0.835443037974684 0.298247564657395
0.848101265822785 0.289153279219209
0.860759493670886 0.283273923550962
0.873417721518987 0.278074702620684
0.886075949367089 0.271162012097982
0.89873417721519 0.265138289729075
0.911392405063291 0.256872807301217
0.924050632911392 0.249274500734421
0.936708860759494 0.244999518258339
0.949367088607595 0.240676911600404
0.962025316455696 0.23783249610729
0.974683544303797 0.234810267618047
0.987341772151899 0.237625494799757
1 0.247724155621423
};
\addplot [line width=0.04pt, color1]
table {%
0 0.238564575746064
0.0126582278481013 0.183895564931402
0.0253164556962025 0.136370265447576
0.0379746835443038 0.0891952374505523
0.0506329113924051 0.0429351095894806
0.0632911392405063 -0.00288351318848981
0.0759493670886076 -0.0465037649001025
0.0886075949367089 -0.0868487636675835
0.10126582278481 -0.123743662514941
0.113924050632911 -0.156408906427508
0.126582278481013 -0.183198434271098
0.139240506329114 -0.205102575955411
0.151898734177215 -0.222457458582916
0.164556962025316 -0.235015215820007
0.177215189873418 -0.24641542786672
0.189873417721519 -0.253409992826489
0.20253164556962 -0.255419514187127
0.215189873417722 -0.252575976063414
0.227848101265823 -0.246117175659972
0.240506329113924 -0.236875970114793
0.253164556962025 -0.223751120072521
0.265822784810127 -0.207608606349493
0.278481012658228 -0.190460206700673
0.291139240506329 -0.172696528694175
0.30379746835443 -0.15307680850152
0.316455696202532 -0.13253097675185
0.329113924050633 -0.111854856154687
0.341772151898734 -0.0902258901838807
0.354430379746835 -0.069325750483486
0.367088607594937 -0.048384992890928
0.379746835443038 -0.0298253848617161
0.392405063291139 -0.0102006230067518
0.405063291139241 0.00667251463533347
0.417721518987342 0.024220323260488
0.430379746835443 0.0410358647251238
0.443037974683544 0.058458156985142
0.455696202531646 0.0739817003437692
0.468354430379747 0.0899455935733302
0.481012658227848 0.106447432334459
0.493670886075949 0.123676167655337
0.506329113924051 0.139686523095133
0.518987341772152 0.154060839683505
0.531645569620253 0.167410672392736
0.544303797468354 0.179964738716821
0.556962025316456 0.191947146890905
0.569620253164557 0.204033752744389
0.582278481012658 0.214540898700823
0.594936708860759 0.223516466961984
0.607594936708861 0.229913761457126
0.620253164556962 0.234564910724484
0.632911392405063 0.238182944825976
0.645569620253165 0.24207681963204
0.658227848101266 0.248160446648456
0.670886075949367 0.255310813020464
0.683544303797468 0.260812908832393
0.69620253164557 0.264243080262658
0.708860759493671 0.265968614036298
0.721518987341772 0.268763567091163
0.734177215189873 0.273674796478425
0.746835443037975 0.276674025402596
0.759493670886076 0.284703974347583
0.772151898734177 0.294023703239086
0.784810126582278 0.302626314048681
0.79746835443038 0.308459669385864
0.810126582278481 0.31304870382918
0.822784810126582 0.320583351261454
0.835443037974684 0.327580955603118
0.848101265822785 0.335298260970999
0.860759493670886 0.343351036911072
0.873417721518987 0.349165501944689
0.886075949367089 0.354493572068312
0.89873417721519 0.361389969883048
0.911392405063291 0.365705426595412
0.924050632911392 0.371140785415601
0.936708860759494 0.380864198535999
0.949367088607595 0.387425545036821
0.962025316455696 0.393795570259845
0.974683544303797 0.401567092241427
0.987341772151899 0.412724648535102
1 0.420857110292467
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.423984694868221
0.0126582278481013 -0.423063333126961
0.0253164556962025 -0.419438766210499
0.0379746835443038 -0.414172465199083
0.0506329113924051 -0.407385188433791
0.0632911392405063 -0.398737016683513
0.0759493670886076 -0.387604326241508
0.0886075949367089 -0.374555158213281
0.10126582278481 -0.360698485551455
0.113924050632911 -0.346125323663007
0.126582278481013 -0.330084135634722
0.139240506329114 -0.312177557861121
0.151898734177215 -0.292481463002522
0.164556962025316 -0.27118781463147
0.177215189873418 -0.25033840753986
0.189873417721519 -0.230140967594289
0.20253164556962 -0.211212705233441
0.215189873417722 -0.191449396749973
0.227848101265823 -0.170369944264425
0.240506329113924 -0.149918346817873
0.253164556962025 -0.130378282780332
0.265822784810127 -0.112308720202268
0.278481012658228 -0.0957497252540523
0.291139240506329 -0.0800699401536349
0.30379746835443 -0.06547561740012
0.316455696202532 -0.0526246224895512
0.329113924050633 -0.0408671802230921
0.341772151898734 -0.0301456222102994
0.354430379746835 -0.0214333197296724
0.367088607594937 -0.0130753970246824
0.379746835443038 -0.00708603271927647
0.392405063291139 -0.00174380602240038
0.405063291139241 0.00112948684599937
0.417721518987342 0.00228254993352928
0.430379746835443 0.00322948676402371
0.443037974683544 0.00298529433733789
0.455696202531646 0.000870381975630143
0.468354430379747 -0.00196491532993343
0.481012658227848 -0.00589206338279641
0.493670886075949 -0.0109060148565458
0.506329113924051 -0.0173097694144544
0.518987341772152 -0.0242851320225261
0.531645569620253 -0.0314926128604337
0.544303797468354 -0.0382866694693485
0.556962025316456 -0.0451389343838605
0.569620253164557 -0.0507482800466836
0.582278481012658 -0.0544504699486577
0.594936708860759 -0.0571981335660583
0.607594936708861 -0.0607925847208974
0.620253164556962 -0.0652742734458791
0.632911392405063 -0.0701493654034979
0.645569620253165 -0.0755580928535188
0.658227848101266 -0.0808107609827853
0.670886075949367 -0.0862526077902735
0.683544303797468 -0.0915602030851353
0.69620253164557 -0.0964172062291243
0.708860759493671 -0.0984385774564106
0.721518987341772 -0.0962003222014035
0.734177215189873 -0.0918599747655231
0.746835443037975 -0.0892371110329576
0.759493670886076 -0.0863569619987198
0.772151898734177 -0.0834553326803568
0.784810126582278 -0.0810410738838712
0.79746835443038 -0.0801385287819529
0.810126582278481 -0.0788467401082102
0.822784810126582 -0.0764936232775899
0.835443037974684 -0.0768581069902305
0.848101265822785 -0.0757190060960072
0.860759493670886 -0.0716543836931835
0.873417721518987 -0.0670537218566769
0.886075949367089 -0.0633579028236204
0.89873417721519 -0.0611340143799501
0.911392405063291 -0.0622559015786428
0.924050632911392 -0.0660862000310211
0.936708860759494 -0.0693316744593537
0.949367088607595 -0.0696991364511226
0.962025316455696 -0.0677488888679104
0.974683544303797 -0.0678668349484709
0.987341772151899 -0.0684278476776725
1 -0.0677735166799832
};
\addplot [line width=0.04pt, color1]
table {%
0 0.149906280716041
0.0126582278481013 0.138953527374048
0.0253164556962025 0.121601341163706
0.0379746835443038 0.099725821048603
0.0506329113924051 0.0784944611754849
0.0632911392405063 0.0601095544122699
0.0759493670886076 0.0460109261471626
0.0886075949367089 0.0327867119811785
0.10126582278481 0.0168900825471051
0.113924050632911 -0.00204119027588311
0.126582278481013 -0.0206746410888465
0.139240506329114 -0.0383630785858794
0.151898734177215 -0.0551442496061607
0.164556962025316 -0.0678454662846207
0.177215189873418 -0.0780677874364657
0.189873417721519 -0.0861621170734733
0.20253164556962 -0.0918540410445836
0.215189873417722 -0.095209116390085
0.227848101265823 -0.0959600430702433
0.240506329113924 -0.0944489162683657
0.253164556962025 -0.0917343760189341
0.265822784810127 -0.0882977244334141
0.278481012658228 -0.083837974816333
0.291139240506329 -0.077961578949469
0.30379746835443 -0.0707631749695047
0.316455696202532 -0.0632121426439827
0.329113924050633 -0.0546143446681311
0.341772151898734 -0.0446526541941014
0.354430379746835 -0.0348021999539723
0.367088607594937 -0.0245351571074455
0.379746835443038 -0.0156412201839597
0.392405063291139 -0.00535133031545474
0.405063291139241 0.00350205177592331
0.417721518987342 0.0114459636139747
0.430379746835443 0.0199638834856538
0.443037974683544 0.0276096125654501
0.455696202531646 0.0339567722021103
0.468354430379747 0.0397174208673958
0.481012658227848 0.0444210109830565
0.493670886075949 0.0482770106832042
0.506329113924051 0.050298795694181
0.518987341772152 0.0512844294974726
0.531645569620253 0.0504939663229636
0.544303797468354 0.048278286962147
0.556962025316456 0.0447854508611531
0.569620253164557 0.0399903187785667
0.582278481012658 0.0341233544036327
0.594936708860759 0.0269066911016564
0.607594936708861 0.0174913086413306
0.620253164556962 0.00582287140889729
0.632911392405063 -0.00836263437992574
0.645569620253165 -0.0245899817973193
0.658227848101266 -0.0417576769094979
0.670886075949367 -0.0610026478113336
0.683544303797468 -0.0824846574663405
0.69620253164557 -0.106086823934238
0.708860759493671 -0.130140650234806
0.721518987341772 -0.15247829811834
0.734177215189873 -0.173253985028621
0.746835443037975 -0.197570675685911
0.759493670886076 -0.22117803501843
0.772151898734177 -0.246576834978245
0.784810126582278 -0.273265992735949
0.79746835443038 -0.299296964436296
0.810126582278481 -0.324834658913767
0.822784810126582 -0.350638942599733
0.835443037974684 -0.380438455868056
0.848101265822785 -0.410243928428768
0.860759493670886 -0.438427409303104
0.873417721518987 -0.465186652614238
0.886075949367089 -0.490117976710859
0.89873417721519 -0.516541121634117
0.911392405063291 -0.547577063594566
0.924050632911392 -0.577665202262596
0.936708860759494 -0.599282818932356
0.949367088607595 -0.616438544460065
0.962025316455696 -0.63431803010888
0.974683544303797 -0.652155778461415
0.987341772151899 -0.665381628099665
1 -0.668897103999852
};
\addplot [line width=0.04pt, color1]
table {%
0 0.151751348918559
0.0126582278481013 0.141906516331061
0.0253164556962025 0.129675582764944
0.0379746835443038 0.116060568109761
0.0506329113924051 0.103270847735633
0.0632911392405063 0.0899651628022488
0.0759493670886076 0.076285626062671
0.0886075949367089 0.0631091162749147
0.10126582278481 0.0519258865575765
0.113924050632911 0.0416788660408105
0.126582278481013 0.0325723081836771
0.139240506329114 0.0252694739284732
0.151898734177215 0.0196844079752483
0.164556962025316 0.0176364555295128
0.177215189873418 0.015796365233462
0.189873417721519 0.0145422976207523
0.20253164556962 0.0133655749357541
0.215189873417722 0.0131027135889535
0.227848101265823 0.0137817314299485
0.240506329113924 0.0151664610873987
0.253164556962025 0.0177056795006173
0.265822784810127 0.0199110508197721
0.278481012658228 0.0213669185027279
0.291139240506329 0.0225679894656503
0.30379746835443 0.0237240500578791
0.316455696202532 0.0240005600558219
0.329113924050633 0.0235642268117589
0.341772151898734 0.0221929764910627
0.354430379746835 0.0190107127736728
0.367088607594937 0.0155216739480135
0.379746835443038 0.0101061374375501
0.392405063291139 0.00475888765744351
0.405063291139241 -0.00333887464135173
0.417721518987342 -0.0122234981291023
0.430379746835443 -0.0207958031887801
0.443037974683544 -0.0305121622723941
0.455696202531646 -0.0422076247398128
0.468354430379747 -0.0543656535699471
0.481012658227848 -0.0668854703004539
0.493670886075949 -0.0796828746101009
0.506329113924051 -0.0940166127275418
0.518987341772152 -0.108016807853497
0.531645569620253 -0.121988604106877
0.544303797468354 -0.136187954867263
0.556962025316456 -0.150160774289525
0.569620253164557 -0.162962703116965
0.582278481012658 -0.174355942097324
0.594936708860759 -0.184520825321742
0.607594936708861 -0.19467534954875
0.620253164556962 -0.205556906408538
0.632911392405063 -0.217006722211099
0.645569620253165 -0.227753287253988
0.658227848101266 -0.236990434238668
0.670886075949367 -0.245895613556546
0.683544303797468 -0.254337737166873
0.69620253164557 -0.262349872922377
0.708860759493671 -0.268504975322563
0.721518987341772 -0.269831917024757
0.734177215189873 -0.268028985934247
0.746835443037975 -0.268039077894014
0.759493670886076 -0.266913952547584
0.772151898734177 -0.265675822016582
0.784810126582278 -0.263889117661241
0.79746835443038 -0.261188785406998
0.810126582278481 -0.256670780711804
0.822784810126582 -0.248414939757497
0.835443037974684 -0.24381194531726
0.848101265822785 -0.238992830886879
0.860759493670886 -0.232605368797769
0.873417721518987 -0.227391687044619
0.886075949367089 -0.222766813396138
0.89873417721519 -0.216576427698286
0.911392405063291 -0.211603920382751
0.924050632911392 -0.20852137007663
0.936708860759494 -0.205357649846462
0.949367088607595 -0.202232775670479
0.962025316455696 -0.19780119386573
0.974683544303797 -0.194010577987039
0.987341772151899 -0.189018912325284
1 -0.182820124328885
};
\addplot [line width=0.08pt, color0]
table {%
0 0.00709838703920149
0.0126582278481013 0.00677143448071553
0.0253164556962025 0.0065256116368126
0.0379746835443038 0.00468419452700261
0.0506329113924051 0.0032188686174754
0.0632911392405063 0.00156911854741101
0.0759493670886076 0.00165025851510495
0.0886075949367089 0.00258747378594441
0.10126582278481 0.00241067286725944
0.113924050632911 0.000979031417232065
0.126582278481013 -0.000661280707962936
0.139240506329114 -0.00137859198629911
0.151898734177215 -0.000807454098933847
0.164556962025316 0.000709698702410129
0.177215189873418 0.00030519377237987
0.189873417721519 -2.2347686413549e-05
0.20253164556962 -0.000148942109553978
0.215189873417722 -4.35944512082362e-05
0.227848101265823 0.000372243809761378
0.240506329113924 0.000558363361091067
0.253164556962025 0.00126540698021859
0.265822784810127 0.00175550264220822
0.278481012658228 0.00152515534974713
0.291139240506329 0.000522720235767862
0.30379746835443 2.52210975125067e-05
0.316455696202532 -0.000303536313673397
0.329113924050633 -0.000452639886679139
0.341772151898734 4.8685658959291e-05
0.354430379746835 2.98683230358709e-05
0.367088607594937 0.000942661926343422
0.379746835443038 0.00017872386127884
0.392405063291139 0.000590412518041685
0.405063291139241 -0.00021464317890308
0.417721518987342 -0.00123444912279879
0.430379746835443 -0.000696658273380813
0.443037974683544 0.000107510393637294
0.455696202531646 -0.000287998124431717
0.468354430379747 -0.0001187668311203
0.481012658227848 -2.40952064747937e-05
0.493670886075949 0.000510295165468383
0.506329113924051 0.000400763001953951
0.518987341772152 0.000307299277958106
0.531645569620253 -0.000269434064447993
0.544303797468354 -0.00131227454136503
0.556962025316456 -0.00224544529750777
0.569620253164557 -0.00182998916080107
0.582278481012658 -0.000689051907189526
0.594936708860759 0.000422686214091869
0.607594936708861 0.000590022014934543
0.620253164556962 4.36443143322272e-05
0.632911392405063 -0.00114731056929784
0.645569620253165 -0.00167279244992154
0.658227848101266 -0.00151985323348512
0.670886075949367 -0.0019648125157998
0.683544303797468 -0.00210625231269292
0.69620253164557 -0.0030566740103104
0.708860759493671 -0.00455783076668452
0.721518987341772 -0.00382876513209992
0.734177215189873 -0.00202775449754125
0.746835443037975 -0.00341575476715137
0.759493670886076 -0.00333076988873609
0.772151898734177 -0.00300556156815966
0.784810126582278 -0.00237869962621879
0.79746835443038 -0.00290679863262859
0.810126582278481 -0.00325529580459952
0.822784810126582 -0.00215754862119229
0.835443037974684 -0.00390726544760784
0.848101265822785 -0.00590466642786485
0.860759493670886 -0.0067377510058497
0.873417721518987 -0.00759762469046291
0.886075949367089 -0.00828994337609783
0.89873417721519 -0.00752828474520065
0.911392405063291 -0.00858172885709745
0.924050632911392 -0.0103286723344017
0.936708860759494 -0.0111642358705961
0.949367088607595 -0.0119881872502999
0.962025316455696 -0.0132292986598364
0.974683544303797 -0.0155794526660834
0.987341772151899 -0.0164038515624774
1 -0.0159410182723692
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/VAE_samples_0_4.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.748252199804804)
--(axis cs:0,0.773723999821869)
--(axis cs:0.0126582278481013,0.74198357208706)
--(axis cs:0.0253164556962025,0.712214780937118)
--(axis cs:0.0379746835443038,0.682899671763171)
--(axis cs:0.0506329113924051,0.657389476887276)
--(axis cs:0.0632911392405063,0.630531961036768)
--(axis cs:0.0759493670886076,0.602893405064684)
--(axis cs:0.0886075949367089,0.574365369244137)
--(axis cs:0.10126582278481,0.547497871464486)
--(axis cs:0.113924050632911,0.522997203632839)
--(axis cs:0.126582278481013,0.500953566774497)
--(axis cs:0.139240506329114,0.476859634394416)
--(axis cs:0.151898734177215,0.450284491358491)
--(axis cs:0.164556962025316,0.426571433502973)
--(axis cs:0.177215189873418,0.40417838681371)
--(axis cs:0.189873417721519,0.37969653799258)
--(axis cs:0.20253164556962,0.35509592962473)
--(axis cs:0.215189873417722,0.333606373323742)
--(axis cs:0.227848101265823,0.312597937365201)
--(axis cs:0.240506329113924,0.291427820971508)
--(axis cs:0.253164556962025,0.271036740738239)
--(axis cs:0.265822784810127,0.248362873462144)
--(axis cs:0.278481012658228,0.222872599839749)
--(axis cs:0.291139240506329,0.198930678885519)
--(axis cs:0.30379746835443,0.176990659666204)
--(axis cs:0.316455696202532,0.153230760491448)
--(axis cs:0.329113924050633,0.13020207531841)
--(axis cs:0.341772151898734,0.10797825060636)
--(axis cs:0.354430379746835,0.0836060739946805)
--(axis cs:0.367088607594937,0.0619956934152825)
--(axis cs:0.379746835443038,0.0375524142276383)
--(axis cs:0.392405063291139,0.0148546733377453)
--(axis cs:0.405063291139241,0.00910217807277543)
--(axis cs:0.417721518987342,0.0318134442873356)
--(axis cs:0.430379746835443,0.0539002098262137)
--(axis cs:0.443037974683544,0.0788832058804286)
--(axis cs:0.455696202531646,0.102482230287048)
--(axis cs:0.468354430379747,0.126328726543718)
--(axis cs:0.481012658227848,0.152276905453615)
--(axis cs:0.493670886075949,0.178660450919242)
--(axis cs:0.506329113924051,0.202283854366574)
--(axis cs:0.518987341772152,0.224391069677368)
--(axis cs:0.531645569620253,0.247161084786203)
--(axis cs:0.544303797468354,0.271434720314434)
--(axis cs:0.556962025316456,0.295017886958224)
--(axis cs:0.569620253164557,0.319713275582147)
--(axis cs:0.582278481012658,0.344373028023303)
--(axis cs:0.594936708860759,0.368968876065767)
--(axis cs:0.607594936708861,0.391423099140421)
--(axis cs:0.620253164556962,0.411620438207937)
--(axis cs:0.632911392405063,0.434950227073896)
--(axis cs:0.645569620253165,0.458863926661974)
--(axis cs:0.658227848101266,0.484933798047735)
--(axis cs:0.670886075949367,0.508021147125346)
--(axis cs:0.683544303797468,0.528385174914568)
--(axis cs:0.69620253164557,0.549262193467222)
--(axis cs:0.708860759493671,0.569791544643348)
--(axis cs:0.721518987341772,0.589307570344929)
--(axis cs:0.734177215189873,0.610720788641707)
--(axis cs:0.746835443037975,0.630415492235885)
--(axis cs:0.759493670886076,0.650444842137621)
--(axis cs:0.772151898734177,0.669272131570049)
--(axis cs:0.784810126582278,0.691976323651209)
--(axis cs:0.79746835443038,0.713600736351607)
--(axis cs:0.810126582278481,0.732422665300249)
--(axis cs:0.822784810126582,0.756141167093153)
--(axis cs:0.835443037974684,0.778601912159499)
--(axis cs:0.848101265822785,0.799930463902419)
--(axis cs:0.860759493670886,0.825859261854659)
--(axis cs:0.873417721518987,0.852248130895664)
--(axis cs:0.886075949367089,0.881889932108101)
--(axis cs:0.89873417721519,0.915012929875329)
--(axis cs:0.911392405063291,0.944926536078351)
--(axis cs:0.924050632911392,0.976232160880478)
--(axis cs:0.936708860759494,1.0137830947525)
--(axis cs:0.949367088607595,1.05041398331053)
--(axis cs:0.962025316455696,1.08714365476173)
--(axis cs:0.974683544303797,1.1197965471046)
--(axis cs:0.987341772151899,1.15325279683048)
--(axis cs:1,1.19616304882443)
--(axis cs:1,-1.21670750840889)
--(axis cs:1,-1.21670750840889)
--(axis cs:0.987341772151899,-1.16754043132597)
--(axis cs:0.974683544303797,-1.12814006570211)
--(axis cs:0.962025316455696,-1.09078665389505)
--(axis cs:0.949367088607595,-1.05455142640656)
--(axis cs:0.936708860759494,-1.02136413566899)
--(axis cs:0.924050632911392,-0.988525224335293)
--(axis cs:0.911392405063291,-0.953707271530874)
--(axis cs:0.89873417721519,-0.923121878964805)
--(axis cs:0.886075949367089,-0.898125718063716)
--(axis cs:0.873417721518987,-0.873269376316786)
--(axis cs:0.860759493670886,-0.846526307398244)
--(axis cs:0.848101265822785,-0.820311628471796)
--(axis cs:0.835443037974684,-0.79386076122644)
--(axis cs:0.822784810126582,-0.771907086277504)
--(axis cs:0.810126582278481,-0.75366236354943)
--(axis cs:0.79746835443038,-0.731700574972436)
--(axis cs:0.784810126582278,-0.710022432766743)
--(axis cs:0.772151898734177,-0.68649376603436)
--(axis cs:0.759493670886076,-0.66366327822219)
--(axis cs:0.746835443037975,-0.644354648192916)
--(axis cs:0.734177215189873,-0.62562126852392)
--(axis cs:0.721518987341772,-0.607934070999124)
--(axis cs:0.708860759493671,-0.588159196661411)
--(axis cs:0.69620253164557,-0.564920204727413)
--(axis cs:0.683544303797468,-0.539994802212794)
--(axis cs:0.670886075949367,-0.517927024589292)
--(axis cs:0.658227848101266,-0.497958115208894)
--(axis cs:0.645569620253165,-0.476171522338659)
--(axis cs:0.632911392405063,-0.452304767813205)
--(axis cs:0.620253164556962,-0.428425183954636)
--(axis cs:0.607594936708861,-0.402770229415886)
--(axis cs:0.594936708860759,-0.379572553579386)
--(axis cs:0.582278481012658,-0.358356406318339)
--(axis cs:0.569620253164557,-0.335451857569014)
--(axis cs:0.556962025316456,-0.31026388289663)
--(axis cs:0.544303797468354,-0.283992704984144)
--(axis cs:0.531645569620253,-0.258133523892791)
--(axis cs:0.518987341772152,-0.231441070994462)
--(axis cs:0.506329113924051,-0.204869300559302)
--(axis cs:0.493670886075949,-0.17849344249413)
--(axis cs:0.481012658227848,-0.155014633666609)
--(axis cs:0.468354430379747,-0.13101257400427)
--(axis cs:0.455696202531646,-0.106429136321548)
--(axis cs:0.443037974683544,-0.081987379211552)
--(axis cs:0.430379746835443,-0.0590941220797767)
--(axis cs:0.417721518987342,-0.0351347969376212)
--(axis cs:0.405063291139241,-0.00960938214285563)
--(axis cs:0.392405063291139,-0.0134447687344812)
--(axis cs:0.379746835443038,-0.0380216690426946)
--(axis cs:0.367088607594937,-0.0601341954175158)
--(axis cs:0.354430379746835,-0.0849969640929632)
--(axis cs:0.341772151898734,-0.107911309942239)
--(axis cs:0.329113924050633,-0.132808984690736)
--(axis cs:0.316455696202532,-0.156482046022528)
--(axis cs:0.30379746835443,-0.179016504067921)
--(axis cs:0.291139240506329,-0.202975816844038)
--(axis cs:0.278481012658228,-0.225506859665103)
--(axis cs:0.265822784810127,-0.246105556964847)
--(axis cs:0.253164556962025,-0.269383442877455)
--(axis cs:0.240506329113924,-0.294489437492539)
--(axis cs:0.227848101265823,-0.318522928228774)
--(axis cs:0.215189873417722,-0.342666233323613)
--(axis cs:0.20253164556962,-0.364240091986519)
--(axis cs:0.189873417721519,-0.382044091440381)
--(axis cs:0.177215189873418,-0.402177765053737)
--(axis cs:0.164556962025316,-0.425430522710834)
--(axis cs:0.151898734177215,-0.44907488714518)
--(axis cs:0.139240506329114,-0.472295839808874)
--(axis cs:0.126582278481013,-0.497066269424044)
--(axis cs:0.113924050632911,-0.523314520013986)
--(axis cs:0.10126582278481,-0.54795672462146)
--(axis cs:0.0886075949367089,-0.57193010576705)
--(axis cs:0.0759493670886076,-0.593991194737233)
--(axis cs:0.0632911392405063,-0.61791476219555)
--(axis cs:0.0506329113924051,-0.64191560640117)
--(axis cs:0.0379746835443038,-0.669126692574196)
--(axis cs:0.0253164556962025,-0.694262913362735)
--(axis cs:0.0126582278481013,-0.720142026857952)
--(axis cs:0,-0.748252199804804)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 -0.502853358380818
0.0126582278481013 -0.504096620524875
0.0253164556962025 -0.501484579525943
0.0379746835443038 -0.496909599068294
0.0506329113924051 -0.489473552864996
0.0632911392405063 -0.484270896312443
0.0759493670886076 -0.478516006976807
0.0886075949367089 -0.473083782736686
0.10126582278481 -0.463880993964515
0.113924050632911 -0.449937598628395
0.126582278481013 -0.431794325657078
0.139240506329114 -0.413868069382207
0.151898734177215 -0.396629802181581
0.164556962025316 -0.378067558303714
0.177215189873418 -0.357606527226223
0.189873417721519 -0.339119099675687
0.20253164556962 -0.323266810860451
0.215189873417722 -0.303690326738644
0.227848101265823 -0.281406753505331
0.240506329113924 -0.25870428284584
0.253164556962025 -0.234653653091181
0.265822784810127 -0.212400245576653
0.278481012658228 -0.192547897269128
0.291139240506329 -0.170695011351256
0.30379746835443 -0.147922395410387
0.316455696202532 -0.127041069846089
0.329113924050633 -0.10541614959195
0.341772151898734 -0.0834444579795164
0.354430379746835 -0.0644944750895486
0.367088607594937 -0.04430662195323
0.379746835443038 -0.0274643268715178
0.392405063291139 -0.00938670668211144
0.405063291139241 0.00625868179891146
0.417721518987342 0.0202775586051277
0.430379746835443 0.0326929413333433
0.443037974683544 0.0463436617903962
0.455696202531646 0.0586384227862517
0.468354430379747 0.0702315865622564
0.481012658227848 0.0823052519256412
0.493670886075949 0.0938920581616333
0.506329113924051 0.102044854614396
0.518987341772152 0.107637189495662
0.531645569620253 0.113288453535719
0.544303797468354 0.12053150487499
0.556962025316456 0.125510165434256
0.569620253164557 0.129620970821179
0.582278481012658 0.133808371191848
0.594936708860759 0.137338546891278
0.607594936708861 0.137378319252349
0.620253164556962 0.135457527662102
0.632911392405063 0.134900856023064
0.645569620253165 0.133140813388472
0.658227848101266 0.134084401015514
0.670886075949367 0.133781094272177
0.683544303797468 0.130346619783985
0.69620253164557 0.125195024515255
0.708860759493671 0.118623234739666
0.721518987341772 0.110135876748794
0.734177215189873 0.103308158096222
0.746835443037975 0.0935314481759543
0.759493670886076 0.0831841988243484
0.772151898734177 0.0698166854498047
0.784810126582278 0.0571943183572375
0.79746835443038 0.0447324667270396
0.810126582278481 0.0316246991824178
0.822784810126582 0.0226431052294074
0.835443037974684 0.0117935529040512
0.848101265822785 -0.00395018453023975
0.860759493670886 -0.0212815776526049
0.873417721518987 -0.0407368656966934
0.886075949367089 -0.0586311247516612
0.89873417721519 -0.0739450022548049
0.911392405063291 -0.0924676432880187
0.924050632911392 -0.112057411687883
0.936708860759494 -0.12890659165821
0.949367088607595 -0.148750102313254
0.962025316455696 -0.170566816194587
0.974683544303797 -0.193995986452745
0.987341772151899 -0.218461121217181
1 -0.25247510542375
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.487560424204798
0.0126582278481013 -0.469660518140195
0.0253164556962025 -0.452339361244634
0.0379746835443038 -0.435997639751457
0.0506329113924051 -0.418521930313847
0.0632911392405063 -0.403782875453819
0.0759493670886076 -0.387209922269698
0.0886075949367089 -0.37181636648616
0.10126582278481 -0.353938700665325
0.113924050632911 -0.332361132670613
0.126582278481013 -0.307993089511238
0.139240506329114 -0.286276500188796
0.151898734177215 -0.267207134862834
0.164556962025316 -0.246848443806821
0.177215189873418 -0.227532293307881
0.189873417721519 -0.21297937916737
0.20253164556962 -0.201816700708604
0.215189873417722 -0.186427770875166
0.227848101265823 -0.167207584893967
0.240506329113924 -0.148112755314741
0.253164556962025 -0.128599441847455
0.265822784810127 -0.111487370444156
0.278481012658228 -0.0973593848969158
0.291139240506329 -0.0827985663684025
0.30379746835443 -0.0679302714358313
0.316455696202532 -0.0559332262679719
0.329113924050633 -0.0440710075546964
0.341772151898734 -0.0321643748936527
0.354430379746835 -0.0235846434039002
0.367088607594937 -0.014541226923061
0.379746835443038 -0.00895063982988939
0.392405063291139 -0.00186419134169114
0.405063291139241 0.00146005634869353
0.417721518987342 0.00179007796943195
0.430379746835443 0.00326420426996154
0.443037974683544 0.00413382367870983
0.455696202531646 0.00291251382152079
0.468354430379747 -7.76551592255453e-05
0.481012658227848 -0.00418594902704585
0.493670886075949 -0.00935116327185996
0.506329113924051 -0.0192818709805102
0.518987341772152 -0.0317415408148852
0.531645569620253 -0.0448224198191939
0.544303797468354 -0.0571344002874046
0.556962025316456 -0.0727418869753585
0.569620253164557 -0.0887194075179814
0.582278481012658 -0.103257942584435
0.594936708860759 -0.118630763480684
0.607594936708861 -0.13757526065953
0.620253164556962 -0.160052184947335
0.632911392405063 -0.183126008752723
0.645569620253165 -0.208824782095508
0.658227848101266 -0.236847575071979
0.670886075949367 -0.269110088865698
0.683544303797468 -0.30438769282726
0.69620253164557 -0.340875175991472
0.708860759493671 -0.375738013153764
0.721518987341772 -0.407053668518493
0.734177215189873 -0.436711081814553
0.746835443037975 -0.470215397947879
0.759493670886076 -0.503546306177884
0.772151898734177 -0.542676393653117
0.784810126582278 -0.581632005331768
0.79746835443038 -0.617210943694082
0.810126582278481 -0.652013539353864
0.822784810126582 -0.68273994405659
0.835443037974684 -0.719168421493432
0.848101265822785 -0.757683168688431
0.860759493670886 -0.792594273225031
0.873417721518987 -0.824254170284354
0.886075949367089 -0.851551881867195
0.89873417721519 -0.87539905196401
0.911392405063291 -0.902029380429082
0.924050632911392 -0.931728035014581
0.936708860759494 -0.955315648187958
0.949367088607595 -0.972898829210432
0.962025316455696 -0.990283185254645
0.974683544303797 -1.01056643697088
0.987341772151899 -1.03124849268461
1 -1.04540896924651
};
\addplot [line width=0.04pt, color1]
table {%
0 0.238306643060764
0.0126582278481013 0.227191031134622
0.0253164556962025 0.220352167142402
0.0379746835443038 0.213848999306558
0.0506329113924051 0.211669718182963
0.0632911392405063 0.207879435730005
0.0759493670886076 0.20046449424723
0.0886075949367089 0.191632974986098
0.10126582278481 0.183729731483185
0.113924050632911 0.177833753692056
0.126582278481013 0.174602645642787
0.139240506329114 0.169879421913516
0.151898734177215 0.163507079898752
0.164556962025316 0.157173666001782
0.177215189873418 0.150090499075218
0.189873417721519 0.141610798410542
0.20253164556962 0.133068298568878
0.215189873417722 0.127075068582747
0.227848101265823 0.121535668705958
0.240506329113924 0.116326712009944
0.253164556962025 0.111837085745928
0.265822784810127 0.105223866511016
0.278481012658228 0.095051265330929
0.291139240506329 0.0850123661566317
0.30379746835443 0.0764050411064354
0.316455696202532 0.0672313777426734
0.329113924050633 0.0578768975100743
0.341772151898734 0.0489751125450843
0.354430379746835 0.037600495972463
0.367088607594937 0.0292544153789756
0.379746835443038 0.0180973352235598
0.392405063291139 0.00804033458141154
0.405063291139241 -0.004940779086348
0.417721518987342 -0.0186056834183874
0.430379746835443 -0.0310185541994154
0.443037974683544 -0.0423742962889576
0.455696202531646 -0.0559721644715121
0.468354430379747 -0.0699760816241534
0.481012658227848 -0.0838423842822933
0.493670886075949 -0.0967722400731682
0.506329113924051 -0.112744904691455
0.518987341772152 -0.129441545351158
0.531645569620253 -0.147283364851251
0.544303797468354 -0.165808819053283
0.556962025316456 -0.184144239147868
0.569620253164557 -0.20012049929754
0.582278481012658 -0.213095935174852
0.594936708860759 -0.22345489931762
0.607594936708861 -0.235699331650161
0.620253164556962 -0.249455124177172
0.632911392405063 -0.260770504991705
0.645569620253165 -0.271266104567019
0.658227848101266 -0.277994542304172
0.670886075949367 -0.279749647086285
0.683544303797468 -0.280173831279303
0.69620253164557 -0.282398523229376
0.708860759493671 -0.28154440543977
0.721518987341772 -0.276640159794048
0.734177215189873 -0.267357537363878
0.746835443037975 -0.254604150516804
0.759493670886076 -0.238607396313139
0.772151898734177 -0.218291620161805
0.784810126582278 -0.194467595747599
0.79746835443038 -0.168247981179507
0.810126582278481 -0.141162774683772
0.822784810126582 -0.104494685335655
0.835443037974684 -0.0616343137062448
0.848101265822785 -0.017080525718167
0.860759493670886 0.0317114044442896
0.873417721518987 0.0810387070207356
0.886075949367089 0.13715079504961
0.89873417721519 0.199802230395371
0.911392405063291 0.263648324550324
0.924050632911392 0.329372281670139
0.936708860759494 0.397567761905018
0.949367088607595 0.463589381164622
0.962025316455696 0.530796924540207
0.974683544303797 0.59826834565421
0.987341772151899 0.669187515300846
1 0.742869630552761
};
\addplot [line width=0.04pt, color1]
table {%
0 0.71963238332866
0.0126582278481013 0.691483100881748
0.0253164556962025 0.662045933294285
0.0379746835443038 0.62896959737004
0.0506329113924051 0.596182132829027
0.0632911392405063 0.559857440012552
0.0759493670886076 0.522499895889048
0.0886075949367089 0.48408461395794
0.10126582278481 0.44837241528301
0.113924050632911 0.415744661675978
0.126582278481013 0.386497247380901
0.139240506329114 0.355455127019172
0.151898734177215 0.320874212768319
0.164556962025316 0.288931924662011
0.177215189873418 0.258219881190108
0.189873417721519 0.227158564025446
0.20253164556962 0.197491128961477
0.215189873417722 0.172288746387844
0.227848101265823 0.149612582838821
0.240506329113924 0.12890464397291
0.253164556962025 0.110982531808171
0.265822784810127 0.0938239739246407
0.278481012658228 0.0758653591851316
0.291139240506329 0.0612270732965515
0.30379746835443 0.0497322113497888
0.316455696202532 0.0380234580666031
0.329113924050633 0.0283699598672418
0.341772151898734 0.0210070264024375
0.354430379746835 0.0134451214100751
0.367088607594937 0.00886750276227295
0.379746835443038 0.00317565375647998
0.392405063291139 0.00189726591221115
0.405063291139241 -0.00117583144665441
0.417721518987342 -0.00316738747952806
0.430379746835443 -0.00399414206779035
0.443037974683544 -0.00332374078330978
0.455696202531646 -0.0034542944737206
0.468354430379747 -0.00341882749327052
0.481012658227848 -0.00223465881422115
0.493670886075949 -0.000337953288264511
0.506329113924051 -0.00124006675704699
0.518987341772152 -0.00247520228727431
0.531645569620253 -0.0045555214801439
0.544303797468354 -0.00657153860153749
0.556962025316456 -0.00957020267943416
0.569620253164557 -0.0125284379147878
0.582278481012658 -0.0152677902036241
0.594936708860759 -0.0178724094510555
0.607594936708861 -0.0228969003103854
0.620253164556962 -0.0320840786310363
0.632911392405063 -0.0409711662873586
0.645569620253165 -0.0510562040025257
0.658227848101266 -0.0604505749278068
0.670886075949367 -0.0720962170165708
0.683544303797468 -0.0870230059613894
0.69620253164557 -0.104275317184765
0.708860759493671 -0.1224799148334
0.721518987341772 -0.139521015262046
0.734177215189873 -0.154352625732323
0.746835443037975 -0.172372472196884
0.759493670886076 -0.190958519546002
0.772151898734177 -0.213570658380349
0.784810126582278 -0.238355450080233
0.79746835443038 -0.263677913433312
0.810126582278481 -0.289485376275158
0.822784810126582 -0.309367685985914
0.835443037974684 -0.331692482981932
0.848101265822785 -0.358416794048825
0.860759493670886 -0.385206193183511
0.873417721518987 -0.41159398503843
0.886075949367089 -0.434778345309323
0.89873417721519 -0.455238547884286
0.911392405063291 -0.480871563938627
0.924050632911392 -0.508202727844468
0.936708860759494 -0.529087546752095
0.949367088607595 -0.549791765841052
0.962025316455696 -0.572458063768717
0.974683544303797 -0.596184831562904
0.987341772151899 -0.61647274498285
1 -0.636041876710304
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.821651005629295
0.0126582278481013 -0.770404468339739
0.0253164556962025 -0.727133209850019
0.0379746835443038 -0.687274850368637
0.0506329113924051 -0.646048137429326
0.0632911392405063 -0.607679055011039
0.0759493670886076 -0.566507635306153
0.0886075949367089 -0.52577672008622
0.10126582278481 -0.483976978052895
0.113924050632911 -0.444595147810983
0.126582278481013 -0.406395325365891
0.139240506329114 -0.370782377581288
0.151898734177215 -0.336224879013005
0.164556962025316 -0.301630316658983
0.177215189873418 -0.269883480649835
0.189873417721519 -0.242554364574852
0.20253164556962 -0.219537384108852
0.215189873417722 -0.194695677941137
0.227848101265823 -0.166854299882086
0.240506329113924 -0.14145725388145
0.253164556962025 -0.117246308675019
0.265822784810127 -0.0967717699088779
0.278481012658228 -0.0800759897738383
0.291139240506329 -0.0649362208533393
0.30379746835443 -0.050215952755016
0.316455696202532 -0.0388608885965478
0.329113924050633 -0.0282128038287036
0.341772151898734 -0.0179942516995653
0.354430379746835 -0.0117805972376396
0.367088607594937 -0.00519243764480649
0.379746835443038 -0.0031545705420379
0.392405063291139 0.000597632225253813
0.405063291139241 -0.000168868781661292
0.417721518987342 -0.00427378504545964
0.430379746835443 -0.00619996272248277
0.443037974683544 -0.00880516915714912
0.455696202531646 -0.013651707983825
0.468354430379747 -0.0191615012069755
0.481012658227848 -0.0250942396086532
0.493670886075949 -0.0312613680330255
0.506329113924051 -0.0412568193722493
0.518987341772152 -0.0522464374762768
0.531645569620253 -0.0631613509517589
0.544303797468354 -0.0727234676821811
0.556962025316456 -0.0850081362206703
0.569620253164557 -0.0969833033551393
0.582278481012658 -0.108159692197648
0.594936708860759 -0.121001902393112
0.607594936708861 -0.136825810443974
0.620253164556962 -0.154599297942588
0.632911392405063 -0.171753509463425
0.645569620253165 -0.190195053826443
0.658227848101266 -0.211656179942336
0.670886075949367 -0.239814213498058
0.683544303797468 -0.270236276562811
0.69620253164557 -0.30248873358015
0.708860759493671 -0.335970642649483
0.721518987341772 -0.365644713941666
0.734177215189873 -0.392685154531374
0.746835443037975 -0.426861276671389
0.759493670886076 -0.461108948172312
0.772151898734177 -0.501604598246117
0.784810126582278 -0.54423387557991
0.79746835443038 -0.588255729560714
0.810126582278481 -0.632879418881256
0.822784810126582 -0.673489765691105
0.835443037974684 -0.721710725356312
0.848101265822785 -0.770512084591892
0.860759493670886 -0.814472793402812
0.873417721518987 -0.857074957331386
0.886075949367089 -0.902268788890911
0.89873417721519 -0.94946310270872
0.911392405063291 -1.00094321569277
0.924050632911392 -1.05363680307887
0.936708860759494 -1.10057569026134
0.949367088607595 -1.1442271274316
0.962025316455696 -1.18936721754766
0.974683544303797 -1.23511720349686
0.987341772151899 -1.2811089423444
1 -1.32938718275141
};
\addplot [line width=0.04pt, color1]
table {%
0 0.687681389487569
0.0126582278481013 0.679932390239702
0.0253164556962025 0.673982729130239
0.0379746835443038 0.669494787419904
0.0506329113924051 0.667802900632475
0.0632911392405063 0.661790353036182
0.0759493670886076 0.652602289423386
0.0886075949367089 0.637009676971901
0.10126582278481 0.617621351490552
0.113924050632911 0.597102177065754
0.126582278481013 0.576650504443284
0.139240506329114 0.552072827928826
0.151898734177215 0.522951796739055
0.164556962025316 0.495683546869596
0.177215189873418 0.467266856781856
0.189873417721519 0.434746218465033
0.20253164556962 0.400976412019021
0.215189873417722 0.368490636080767
0.227848101265823 0.336185253779799
0.240506329113924 0.303614352108567
0.253164556962025 0.270990089276354
0.265822784810127 0.236994102880809
0.278481012658228 0.201922625748813
0.291139240506329 0.170355240462296
0.30379746835443 0.142602507661982
0.316455696202532 0.115588566874079
0.329113924050633 0.0920750590337029
0.341772151898734 0.0721826859808972
0.354430379746835 0.0527612246958446
0.367088607594937 0.0368873914806954
0.379746835443038 0.0203697489209425
0.392405063291139 0.00819439476115473
0.405063291139241 -0.00481026076906859
0.417721518987342 -0.018210726472082
0.430379746835443 -0.0273395251886431
0.443037974683544 -0.0345977613461908
0.455696202531646 -0.041916067190405
0.468354430379747 -0.0484542470189742
0.481012658227848 -0.0532937345879535
0.493670886075949 -0.0556531154136201
0.506329113924051 -0.0599692044086452
0.518987341772152 -0.0643206573101705
0.531645569620253 -0.0694859028010301
0.544303797468354 -0.075061130596056
0.556962025316456 -0.082632471931701
0.569620253164557 -0.090589379763498
0.582278481012658 -0.0994925598194044
0.594936708860759 -0.10990951180537
0.607594936708861 -0.123221106146761
0.620253164556962 -0.142171123057688
0.632911392405063 -0.161562357449571
0.645569620253165 -0.180676197499204
0.658227848101266 -0.199816265544563
0.670886075949367 -0.2210667819419
0.683544303797468 -0.246084689874676
0.69620253164557 -0.275640752556913
0.708860759493671 -0.306580152020918
0.721518987341772 -0.337397311771917
0.734177215189873 -0.368817119607655
0.746835443037975 -0.401452529823357
0.759493670886076 -0.433085091775414
0.772151898734177 -0.468152645249658
0.784810126582278 -0.505427921833631
0.79746835443038 -0.541062659171485
0.810126582278481 -0.576568311272075
0.822784810126582 -0.606427315152346
0.835443037974684 -0.636034563128804
0.848101265822785 -0.66633339200541
0.860759493670886 -0.692062603590915
0.873417721518987 -0.713617804542411
0.886075949367089 -0.731011492892552
0.89873417721519 -0.744754486185028
0.911392405063291 -0.759585739503134
0.924050632911392 -0.769565540121163
0.936708860759494 -0.769201422293339
0.949367088607595 -0.763106541458519
0.962025316455696 -0.754165692397782
0.974683544303797 -0.742953051527429
0.987341772151899 -0.724734203760916
1 -0.699368531712071
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.296190653629596
0.0126582278481013 -0.274139450947594
0.0253164556962025 -0.247986276206749
0.0379746835443038 -0.22088875228638
0.0506329113924051 -0.188416955891409
0.0632911392405063 -0.15571996872956
0.0759493670886076 -0.124079150056893
0.0886075949367089 -0.0937568196636288
0.10126582278481 -0.0651951453697201
0.113924050632911 -0.0374873081103905
0.126582278481013 -0.00866372055950575
0.139240506329114 0.0168008576693193
0.151898734177215 0.0394694938462952
0.164556962025316 0.0630943482193928
0.177215189873418 0.0828870066291248
0.189873417721519 0.0962342360296105
0.20253164556962 0.106215565168214
0.215189873417722 0.116841585474017
0.227848101265823 0.127026228995109
0.240506329113924 0.135109523452229
0.253164556962025 0.141565888937691
0.265822784810127 0.143507957994313
0.278481012658228 0.13990701632372
0.291139240506329 0.134485568177373
0.30379746835443 0.128380326653714
0.316455696202532 0.119036672352623
0.329113924050633 0.107584195312474
0.341772151898734 0.0942681189261746
0.354430379746835 0.0759318564885362
0.367088607594937 0.0593674862164138
0.379746835443038 0.037919697877431
0.392405063291139 0.0162791452870735
0.405063291139241 -0.0105910712536448
0.417721518987342 -0.0411056942556674
0.430379746835443 -0.0693287471152576
0.443037974683544 -0.0988104517124593
0.455696202531646 -0.132242845029938
0.468354430379747 -0.167669573676023
0.481012658227848 -0.204715147867395
0.493670886075949 -0.242212706170914
0.506329113924051 -0.283996286551705
0.518987341772152 -0.325901694095539
0.531645569620253 -0.369078493371475
0.544303797468354 -0.413327797635478
0.556962025316456 -0.458245894202163
0.569620253164557 -0.500962291680937
0.582278481012658 -0.53876251700962
0.594936708860759 -0.573455897880381
0.607594936708861 -0.610203750015597
0.620253164556962 -0.647436547543473
0.632911392405063 -0.680685276500717
0.645569620253165 -0.711539722142143
0.658227848101266 -0.739417660096819
0.670886075949367 -0.763405012547899
0.683544303797468 -0.785345007285972
0.69620253164557 -0.809120264238989
0.708860759493671 -0.828631759966003
0.721518987341772 -0.838782942249743
0.734177215189873 -0.843474994516456
0.746835443037975 -0.847403088102767
0.759493670886076 -0.849797374819715
0.772151898734177 -0.848599157473998
0.784810126582278 -0.842045871177185
0.79746835443038 -0.829652637956321
0.810126582278481 -0.813554102789031
0.822784810126582 -0.7880974720977
0.835443037974684 -0.763899261305247
0.848101265822785 -0.738773305350854
0.860759493670886 -0.705404157179058
0.873417721518987 -0.668769330863118
0.886075949367089 -0.624280388111965
0.89873417721519 -0.576106024995514
0.911392405063291 -0.529331007548166
0.924050632911392 -0.48316209204695
0.936708860759494 -0.430175889761858
0.949367088607595 -0.370898395972211
0.962025316455696 -0.312151611943002
0.974683544303797 -0.255939884733725
0.987341772151899 -0.201967299475359
1 -0.144859755053128
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0209551171878969
0.0126582278481013 0.0217045134208499
0.0253164556962025 0.021933633066751
0.0379746835443038 0.0232462701396785
0.0506329113924051 0.0307331436933926
0.0632911392405063 0.0382733121103668
0.0759493670886076 0.0448347596447126
0.0886075949367089 0.0508382442327713
0.10126582278481 0.0583574822323045
0.113924050632911 0.0662313241861223
0.126582278481013 0.07532021313061
0.139240506329114 0.081308500994208
0.151898734177215 0.0847630779919955
0.164556962025316 0.0906898117463499
0.177215189873418 0.0958548688290968
0.189873417721519 0.0976191835379103
0.20253164556962 0.0974152325725154
0.215189873417722 0.0992488506324848
0.227848101265823 0.102415268654122
0.240506329113924 0.10537153289189
0.253164556962025 0.108312044648515
0.265822784810127 0.107370640971181
0.278481012658228 0.101987402073217
0.291139240506329 0.0961880595185063
0.30379746835443 0.0906800535295395
0.316455696202532 0.0826940016637336
0.329113924050633 0.0739462353788584
0.341772151898734 0.0645367497101294
0.354430379746835 0.0514071094852837
0.367088607594937 0.0399422709280479
0.379746835443038 0.0250209755339516
0.392405063291139 0.0110880408018196
0.405063291139241 -0.00726114940008511
0.417721518987342 -0.0278470582556758
0.430379746835443 -0.047077240332251
0.443037974683544 -0.0670216730968256
0.455696202531646 -0.0901110088327504
0.468354430379747 -0.114575323869881
0.481012658227848 -0.139456041179815
0.493670886075949 -0.164407907179203
0.506329113924051 -0.193456780287689
0.518987341772152 -0.222799469321063
0.531645569620253 -0.252402369414309
0.544303797468354 -0.282191310582084
0.556962025316456 -0.312955442130757
0.569620253164557 -0.342608452219664
0.582278481012658 -0.369523713953133
0.594936708860759 -0.394413316899194
0.607594936708861 -0.421101359227903
0.620253164556962 -0.450194799623716
0.632911392405063 -0.477821902909095
0.645569620253165 -0.505276260745446
0.658227848101266 -0.530467404398035
0.670886075949367 -0.552994092225178
0.683544303797468 -0.576037863597773
0.69620253164557 -0.600364882893901
0.708860759493671 -0.620443154419388
0.721518987341772 -0.633504360300273
0.734177215189873 -0.642423906612066
0.746835443037975 -0.652607922059912
0.759493670886076 -0.661756765126573
0.772151898734177 -0.670669830364273
0.784810126582278 -0.675030902180069
0.79746835443038 -0.671916235131902
0.810126582278481 -0.664950392300024
0.822784810126582 -0.648921266085379
0.835443037974684 -0.635964373872402
0.848101265822785 -0.624035836252823
0.860759493670886 -0.607162270934001
0.873417721518987 -0.588276182024071
0.886075949367089 -0.56065709809823
0.89873417721519 -0.526758510674448
0.911392405063291 -0.49244599551794
0.924050632911392 -0.460067280267149
0.936708860759494 -0.424543721182452
0.949367088607595 -0.387620099138936
0.962025316455696 -0.348487358566566
0.974683544303797 -0.307750148323379
0.987341772151899 -0.265664556883082
1 -0.221180792480862
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.289793817740961
0.0126582278481013 -0.284528371082702
0.0253164556962025 -0.276750735852996
0.0379746835443038 -0.267991831248159
0.0506329113924051 -0.257676783792532
0.0632911392405063 -0.251029954170506
0.0759493670886076 -0.245646228451837
0.0886075949367089 -0.240206338441348
0.10126582278481 -0.229633600776191
0.113924050632911 -0.216825789010686
0.126582278481013 -0.201976568675087
0.139240506329114 -0.189001252535335
0.151898734177215 -0.177529635034051
0.164556962025316 -0.165253198349454
0.177215189873418 -0.154430669135432
0.189873417721519 -0.145987124324435
0.20253164556962 -0.139216447177772
0.215189873417722 -0.129517254366452
0.227848101265823 -0.117292252390057
0.240506329113924 -0.105706100131794
0.253164556962025 -0.0933850916848474
0.265822784810127 -0.0825152473849487
0.278481012658228 -0.0741589090372318
0.291139240506329 -0.0644837400733346
0.30379746835443 -0.0541399153060135
0.316455696202532 -0.0462004955940369
0.329113924050633 -0.0380646834913692
0.341772151898734 -0.0298598201910598
0.354430379746835 -0.0237637973389646
0.367088607594937 -0.0156780826497653
0.379746835443038 -0.0103396050641335
0.392405063291139 -0.00306812418611452
0.405063291139241 0.00194971682214226
0.417721518987342 0.00645622981707804
0.430379746835443 0.011179966827308
0.443037974683544 0.0168449580159276
0.455696202531646 0.0209633327589324
0.468354430379747 0.0250724756480855
0.481012658227848 0.0303053549703835
0.493670886075949 0.0352969258546981
0.506329113924051 0.0373687713896063
0.518987341772152 0.0392612235459474
0.531645569620253 0.0421573530247512
0.544303797468354 0.0470774647838845
0.556962025316456 0.0513564052005237
0.569620253164557 0.0554717913523139
0.582278481012658 0.0604528635132394
0.594936708860759 0.0658342998229087
0.607594936708861 0.0684677392258039
0.620253164556962 0.0684528154757677
0.632911392405063 0.0702442951113087
0.645569620253165 0.0710710387627741
0.658227848101266 0.0725660405177367
0.670886075949367 0.0712844856340554
0.683544303797468 0.0671544841471982
0.69620253164557 0.0622470774678123
0.708860759493671 0.0578197444028023
0.721518987341772 0.0556296242126154
0.734177215189873 0.0555856371965387
0.746835443037975 0.0500456600291497
0.759493670886076 0.0411881271478466
0.772151898734177 0.0278640569035132
0.784810126582278 0.0142878297063695
0.79746835443038 -0.00185403105983668
0.810126582278481 -0.0186754835982699
0.822784810126582 -0.0302942063878093
0.835443037974684 -0.0455139993083111
0.848101265822785 -0.0648351936501461
0.860759493670886 -0.0833551126018841
0.873417721518987 -0.102754822451236
0.886075949367089 -0.122996608056717
0.89873417721519 -0.144572581315107
0.911392405063291 -0.170061156229572
0.924050632911392 -0.198658993061432
0.936708860759494 -0.227289808457082
0.949367088607595 -0.257476983280589
0.962025316455696 -0.288342443381689
0.974683544303797 -0.319793139232459
0.987341772151899 -0.352428326561316
1 -0.395668110815681
};
\addplot [line width=0.04pt, color1]
table {%
0 0.186017805144592
0.0126582278481013 0.217879906383822
0.0253164556962025 0.244225297435725
0.0379746835443038 0.266581708599273
0.0506329113924051 0.289342808586941
0.0632911392405063 0.307785386591595
0.0759493670886076 0.322635196669207
0.0886075949367089 0.335408340802191
0.10126582278481 0.34821419147335
0.113924050632911 0.359522311802711
0.126582278481013 0.369134715909048
0.139240506329114 0.373612130294443
0.151898734177215 0.372421287071398
0.164556962025316 0.368995727533365
0.177215189873418 0.363848685141544
0.189873417721519 0.353708252992581
0.20253164556962 0.341194303029396
0.215189873417722 0.330893623294506
0.227848101265823 0.320044964235225
0.240506329113924 0.307281012622812
0.253164556962025 0.293513042082904
0.265822784810127 0.275838343269521
0.278481012658228 0.254134985401106
0.291139240506329 0.232035877167084
0.30379746835443 0.210165924188487
0.316455696202532 0.185214481508654
0.329113924050633 0.159489098750508
0.341772151898734 0.133240738826238
0.354430379746835 0.103769777842061
0.367088607594937 0.0767564172130753
0.379746835443038 0.0466221286562641
0.392405063291139 0.0182481242526362
0.405063291139241 -0.0116933920991694
0.417721518987342 -0.042413144168902
0.430379746835443 -0.0702240454112464
0.443037974683544 -0.0962935897460646
0.455696202531646 -0.12302243463533
0.468354430379747 -0.148728907400183
0.481012658227848 -0.172762043079763
0.493670886075949 -0.195065868848013
0.506329113924051 -0.218736141584755
0.518987341772152 -0.24034682525548
0.531645569620253 -0.260572638028167
0.544303797468354 -0.278265794724527
0.556962025316456 -0.293260755450225
0.569620253164557 -0.303850980739915
0.582278481012658 -0.310188555251292
0.594936708860759 -0.313244727426895
0.607594936708861 -0.316945858786963
0.620253164556962 -0.322413179801606
0.632911392405063 -0.325680965041923
0.645569620253165 -0.328740035083534
0.658227848101266 -0.331050644360635
0.670886075949367 -0.333746554480016
0.683544303797468 -0.335662429506143
0.69620253164557 -0.336206615874619
0.708860759493671 -0.333054664976495
0.721518987341772 -0.325169593150955
0.734177215189873 -0.314339829585167
0.746835443037975 -0.303536099859359
0.759493670886076 -0.293974892010507
0.772151898734177 -0.284197577279516
0.784810126582278 -0.271818478384766
0.79746835443038 -0.258850752699752
0.810126582278481 -0.246317845975746
0.822784810126582 -0.229216433982652
0.835443037974684 -0.215589437744035
0.848101265822785 -0.205826851520858
0.860759493670886 -0.192633680993841
0.873417721518987 -0.177595214588625
0.886075949367089 -0.160025979585966
0.89873417721519 -0.140677722912795
0.911392405063291 -0.125403449980456
0.924050632911392 -0.113564368278154
0.936708860759494 -0.101186630050958
0.949367088607595 -0.0891495214701177
0.962025316455696 -0.0777616261420924
0.974683544303797 -0.0689292031869632
0.987341772151899 -0.0592811045452971
1 -0.0452998324408234
};
\addplot [line width=0.04pt, color1]
table {%
0 0.628607269996909
0.0126582278481013 0.596346244855953
0.0253164556962025 0.562895708665433
0.0379746835443038 0.525859219387102
0.0506329113924051 0.490333033040172
0.0632911392405063 0.453183516246334
0.0759493670886076 0.416543690143901
0.0886075949367089 0.37877321394299
0.10126582278481 0.342698045848408
0.113924050632911 0.309195845711302
0.126582278481013 0.280043488237383
0.139240506329114 0.250333112057045
0.151898734177215 0.21813294154816
0.164556962025316 0.189419098519597
0.177215189873418 0.163034279961987
0.189873417721519 0.136194247354947
0.20253164556962 0.110714456429939
0.215189873417722 0.0895219414475232
0.227848101265823 0.0704756766240937
0.240506329113924 0.0530298355711675
0.253164556962025 0.0381667081072096
0.265822784810127 0.0243700875493392
0.278481012658228 0.0107974406345217
0.291139240506329 0.00106555003951398
0.30379746835443 -0.00505518393761482
0.316455696202532 -0.0109598526217976
0.329113924050633 -0.0141687603199448
0.341772151898734 -0.0143311493638499
0.354430379746835 -0.0142230859727335
0.367088607594937 -0.0111766970352407
0.379746835443038 -0.00937222901949482
0.392405063291139 -0.00303643762980256
0.405063291139241 0.00204121690985749
0.417721518987342 0.0078951536787946
0.430379746835443 0.0145630793808624
0.443037974683544 0.0227100972232287
0.455696202531646 0.030333198432853
0.468354430379747 0.0381288479499822
0.481012658227848 0.0469275482997607
0.493670886075949 0.0560579378297628
0.506329113924051 0.0621901385438081
0.518987341772152 0.0669784925630645
0.531645569620253 0.069762102301741
0.544303797468354 0.0720267319257848
0.556962025316456 0.0723178087646466
0.569620253164557 0.0708020640585255
0.582278481012658 0.0676554069553269
0.594936708860759 0.063315678516027
0.607594936708861 0.0560196735020921
0.620253164556962 0.0458536758596167
0.632911392405063 0.0371788062251404
0.645569620253165 0.0285589761043089
0.658227848101266 0.0220661610273484
0.670886075949367 0.0132544532409099
0.683544303797468 0.00030762197394274
0.69620253164557 -0.0161765973971646
0.708860759493671 -0.036802934766623
0.721518987341772 -0.0595456816625648
0.734177215189873 -0.081834099070361
0.746835443037975 -0.1095170172242
0.759493670886076 -0.138932997916919
0.772151898734177 -0.17357440862924
0.784810126582278 -0.21168226899672
0.79746835443038 -0.251155208642417
0.810126582278481 -0.291680786223959
0.822784810126582 -0.326960662111345
0.835443037974684 -0.365543927216259
0.848101265822785 -0.410518619239562
0.860759493670886 -0.457387327482137
0.873417721518987 -0.503798984576841
0.886075949367089 -0.545734645608148
0.89873417721519 -0.582900840138425
0.911392405063291 -0.624327644341465
0.924050632911392 -0.666891040980153
0.936708860759494 -0.704748245836394
0.949367088607595 -0.746943948485253
0.962025316455696 -0.79250161236192
0.974683544303797 -0.83297142036346
0.987341772151899 -0.865882941813596
1 -0.901845919868834
};
\addplot [line width=0.04pt, color1]
table {%
0 0.805645671948948
0.0126582278481013 0.773970140352474
0.0253164556962025 0.740281527156301
0.0379746835443038 0.702427665687902
0.0506329113924051 0.666051552655953
0.0632911392405063 0.626531245705057
0.0759493670886076 0.587278142150692
0.0886075949367089 0.546816253130599
0.10126582278481 0.507840562837282
0.113924050632911 0.471397244803248
0.126582278481013 0.438120844896654
0.139240506329114 0.402880308164208
0.151898734177215 0.364675758227389
0.164556962025316 0.331218516855504
0.177215189873418 0.299332473328243
0.189873417721519 0.267555638935176
0.20253164556962 0.237789809950471
0.215189873417722 0.212361024813396
0.227848101265823 0.189363519852808
0.240506329113924 0.168003891529988
0.253164556962025 0.14935861658096
0.265822784810127 0.130878726325711
0.278481012658228 0.111143292650545
0.291139240506329 0.0935404239795515
0.30379746835443 0.0788035072198447
0.316455696202532 0.0637666619184092
0.329113924050633 0.0506304136841685
0.341772151898734 0.0397852994237285
0.354430379746835 0.0284537352989958
0.367088607594937 0.0197072994339862
0.379746835443038 0.00950835909124732
0.392405063291139 0.00450681109842902
0.405063291139241 -0.0028409243965083
0.417721518987342 -0.00976962570637908
0.430379746835443 -0.0148044456550461
0.443037974683544 -0.0191671618863156
0.455696202531646 -0.0247218373030719
0.468354430379747 -0.0305239528536773
0.481012658227848 -0.0356913479647992
0.493670886075949 -0.0399023394548289
0.506329113924051 -0.047493061683735
0.518987341772152 -0.0555677239038581
0.531645569620253 -0.064725349822482
0.544303797468354 -0.0741704238895209
0.556962025316456 -0.0853517883440826
0.569620253164557 -0.0970291541503849
0.582278481012658 -0.108855019824125
0.594936708860759 -0.121593402703455
0.607594936708861 -0.137054090541245
0.620253164556962 -0.156651309636574
0.632911392405063 -0.177029174933991
0.645569620253165 -0.198584479846886
0.658227848101266 -0.220355680371566
0.670886075949367 -0.245243824648501
0.683544303797468 -0.27284570623818
0.69620253164557 -0.302641555308625
0.708860759493671 -0.334282574533916
0.721518987341772 -0.363783527832299
0.734177215189873 -0.390999791179328
0.746835443037975 -0.424156858897918
0.759493670886076 -0.458360166399641
0.772151898734177 -0.499183600849253
0.784810126582278 -0.54319410384779
0.79746835443038 -0.585818190568638
0.810126582278481 -0.62729571205235
0.822784810126582 -0.66240030699905
0.835443037974684 -0.703210434327669
0.848101265822785 -0.748978838236283
0.860759493670886 -0.794602987050464
0.873417721518987 -0.838645801743978
0.886075949367089 -0.877126891297952
0.89873417721519 -0.91081147815863
0.911392405063291 -0.95014716803214
0.924050632911392 -0.993278053946809
0.936708860759494 -1.02973534240705
0.949367088607595 -1.06514121972531
0.962025316455696 -1.10137120009763
0.974683544303797 -1.13408992165377
0.987341772151899 -1.16108975262706
1 -1.1875798443972
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.312565756719656
0.0126582278481013 -0.298770443563784
0.0253164556962025 -0.283410351271612
0.0379746835443038 -0.267389614992806
0.0506329113924051 -0.250360547278492
0.0632911392405063 -0.237623058230874
0.0759493670886076 -0.223795277798084
0.0886075949367089 -0.210911952471099
0.10126582278481 -0.195135007416935
0.113924050632911 -0.175995467471847
0.126582278481013 -0.154862695818692
0.139240506329114 -0.136840851996608
0.151898734177215 -0.121348386482137
0.164556962025316 -0.103711218956536
0.177215189873418 -0.0888557761116258
0.189873417721519 -0.0792883499558739
0.20253164556962 -0.0731819613858394
0.215189873417722 -0.063621849385893
0.227848101265823 -0.0510068167640598
0.240506329113924 -0.0389144841567131
0.253164556962025 -0.0263819229850494
0.265822784810127 -0.0162948823822234
0.278481012658228 -0.00961922703557961
0.291139240506329 -0.00293279540517668
0.30379746835443 0.00405687458204152
0.316455696202532 0.00766512523923363
0.329113924050633 0.0105695208040779
0.341772151898734 0.0130514296252181
0.354430379746835 0.0120701730506377
0.367088607594937 0.0113783611934481
0.379746835443038 0.00699050001702738
0.392405063291139 0.00433883455425004
0.405063291139241 -0.00268519377870822
0.417721518987342 -0.0126612822672079
0.430379746835443 -0.0207825987018336
0.443037974683544 -0.0300198581231659
0.455696202531646 -0.0419567041554842
0.468354430379747 -0.0557168400952501
0.481012658227848 -0.0706107646872691
0.493670886075949 -0.0862657736449264
0.506329113924051 -0.107061044416404
0.518987341772152 -0.129816685274485
0.531645569620253 -0.152860726401653
0.544303797468354 -0.175338184479213
0.556962025316456 -0.200846076552572
0.569620253164557 -0.226196747743867
0.582278481012658 -0.249273872496897
0.594936708860759 -0.272260829902963
0.607594936708861 -0.297802376410969
0.620253164556962 -0.326895680159685
0.632911392405063 -0.356113366669762
0.645569620253165 -0.386609550864617
0.658227848101266 -0.419553394123018
0.670886075949367 -0.456419488774956
0.683544303797468 -0.496072796560424
0.69620253164557 -0.536665071868485
0.708860759493671 -0.57457069734893
0.721518987341772 -0.605427804223195
0.734177215189873 -0.633180224704615
0.746835443037975 -0.664288010163496
0.759493670886076 -0.694680880174391
0.772151898734177 -0.73156144676885
0.784810126582278 -0.769077637587444
0.79746835443038 -0.804017954372143
0.810126582278481 -0.836387386111645
0.822784810126582 -0.862228321268425
0.835443037974684 -0.893681340319359
0.848101265822785 -0.926234093017854
0.860759493670886 -0.955701051074971
0.873417721518987 -0.984438426101064
0.886075949367089 -1.00909449557095
0.89873417721519 -1.02908006648913
0.911392405063291 -1.05068584559212
0.924050632911392 -1.0765678133214
0.936708860759494 -1.09902572908679
0.949367088607595 -1.11672485890143
0.962025316455696 -1.13466439522227
0.974683544303797 -1.15356637770039
0.987341772151899 -1.17285454530885
1 -1.18982570228917
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.458640230569115
0.0126582278481013 -0.433975220766057
0.0253164556962025 -0.4116292082292
0.0379746835443038 -0.390945320261802
0.0506329113924051 -0.369696069356942
0.0632911392405063 -0.355034023505996
0.0759493670886076 -0.34162667043537
0.0886075949367089 -0.329712783632282
0.10126582278481 -0.313885632014442
0.113924050632911 -0.297109456929976
0.126582278481013 -0.279273297217979
0.139240506329114 -0.263072990650964
0.151898734177215 -0.247291072364823
0.164556962025316 -0.232512321613481
0.177215189873418 -0.218947019193804
0.189873417721519 -0.207151975319689
0.20253164556962 -0.19768393420258
0.215189873417722 -0.186701903736678
0.227848101265823 -0.174466188399454
0.240506329113924 -0.162579506493779
0.253164556962025 -0.149324889871133
0.265822784810127 -0.137707109218754
0.278481012658228 -0.128147468073446
0.291139240506329 -0.116690052841209
0.30379746835443 -0.103723376843845
0.316455696202532 -0.0919121556325398
0.329113924050633 -0.0784961714001329
0.341772151898734 -0.0639477139830613
0.354430379746835 -0.0511587270800958
0.367088607594937 -0.0358306632249533
0.379746835443038 -0.0233860311982785
0.392405063291139 -0.00833640672200986
0.405063291139241 0.0057665105390652
0.417721518987342 0.019564711150065
0.430379746835443 0.0342249162250451
0.443037974683544 0.0515829636898175
0.455696202531646 0.0683355836488891
0.468354430379747 0.085949834544297
0.481012658227848 0.105546817489722
0.493670886075949 0.125913056448957
0.506329113924051 0.143659100055131
0.518987341772152 0.160534166586343
0.531645569620253 0.178631463399546
0.544303797468354 0.198511447781728
0.556962025316456 0.216742355326467
0.569620253164557 0.233522993520986
0.582278481012658 0.249411948971245
0.594936708860759 0.263843974512132
0.607594936708861 0.275014071386016
0.620253164556962 0.2850000707957
0.632911392405063 0.297363132108881
0.645569620253165 0.30893345939733
0.658227848101266 0.321470859491386
0.670886075949367 0.328968384221187
0.683544303797468 0.332777047816352
0.69620253164557 0.333491901589261
0.708860759493671 0.329142116110107
0.721518987341772 0.320153005667131
0.734177215189873 0.312026318048646
0.746835443037975 0.298606641994481
0.759493670886076 0.282687937143618
0.772151898734177 0.261996683214398
0.784810126582278 0.24196172593604
0.79746835443038 0.218073012682891
0.810126582278481 0.1893415480093
0.822784810126582 0.160052598096563
0.835443037974684 0.125385423897939
0.848101265822785 0.0847093479939564
0.860759493670886 0.0438945998879754
0.873417721518987 0.00206508771635549
0.886075949367089 -0.042519502275626
0.89873417721519 -0.0896660195554873
0.911392405063291 -0.142563922479283
0.924050632911392 -0.194761652105913
0.936708860759494 -0.243564121889868
0.949367088607595 -0.294097286650112
0.962025316455696 -0.348778911687479
0.974683544303797 -0.404650899669824
0.987341772151899 -0.463228001310758
1 -0.5336156643287
};
\addplot [line width=0.04pt, color1]
table {%
0 0.00549485844333018
0.0126582278481013 0.00992801935225951
0.0253164556962025 0.0103557366778504
0.0379746835443038 0.00916281435348931
0.0506329113924051 0.0100460052001174
0.0632911392405063 0.00812914336316332
0.0759493670886076 0.00550962422158259
0.0886075949367089 0.000702350062594805
0.10126582278481 -0.00229479931572032
0.113924050632911 -0.00278085885411642
0.126582278481013 -0.000568060416288874
0.139240506329114 -0.000892753239203327
0.151898734177215 -0.00456052269304746
0.164556962025316 -0.0074963883710861
0.177215189873418 -0.00763940265315205
0.189873417721519 -0.0108471301310245
0.20253164556962 -0.0160515973579413
0.215189873417722 -0.0173220188281291
0.227848101265823 -0.0170597059378022
0.240506329113924 -0.015989060286896
0.253164556962025 -0.0140900199705567
0.265822784810127 -0.0145732136543917
0.278481012658228 -0.0169224627450863
0.291139240506329 -0.016223862380804
0.30379746835443 -0.0138605249728157
0.316455696202532 -0.0136720914590264
0.329113924050633 -0.0121321492087008
0.341772151898734 -0.00931750472804343
0.354430379746835 -0.00835705313475878
0.367088607594937 -0.00522124341360305
0.379746835443038 -0.00422097583015112
0.392405063291139 -0.00136261181637776
0.405063291139241 0.0011440830819255
0.417721518987342 0.00275729838019996
0.430379746835443 0.00453687478371257
0.443037974683544 0.00834526447762755
0.455696202531646 0.0118104021842548
0.468354430379747 0.015366670588697
0.481012658227848 0.0202007846056919
0.493670886075949 0.0250368638718255
0.506329113924051 0.0269432335522653
0.518987341772152 0.0272678721249129
0.531645569620253 0.0273009484088594
0.544303797468354 0.028470500602176
0.556962025316456 0.0283940085970155
0.569620253164557 0.027374539350045
0.582278481012658 0.0264387495223182
0.594936708860759 0.0258577652295834
0.607594936708861 0.0226601061291287
0.620253164556962 0.0169036776068384
0.632911392405063 0.0129668415074065
0.645569620253165 0.00803121301134483
0.658227848101266 0.00526229524308378
0.670886075949367 0.00116167600306833
0.683544303797468 -0.00717052503771026
0.69620253164557 -0.0170412898036696
0.708860759493671 -0.0264449115565679
0.721518987341772 -0.0371505999845849
0.734177215189873 -0.0466601681970046
0.746835443037975 -0.0558136848302594
0.759493670886076 -0.0664438508879964
0.772151898734177 -0.081000892246152
0.784810126582278 -0.0951283869895422
0.79746835443038 -0.108703751799742
0.810126582278481 -0.124628120817916
0.822784810126582 -0.137917855774427
0.835443037974684 -0.152602695250397
0.848101265822785 -0.171861783839779
0.860759493670886 -0.191153156799152
0.873417721518987 -0.210694440160997
0.886075949367089 -0.226894483031296
0.89873417721519 -0.240828535242157
0.911392405063291 -0.259072478234687
0.924050632911392 -0.27890427497967
0.936708860759494 -0.296475490002067
0.949367088607595 -0.31657676580541
0.962025316455696 -0.338224300761056
0.974683544303797 -0.358316003292987
0.987341772151899 -0.377975775858729
1 -0.40219227573698
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0548422856810174
0.0126582278481013 -0.052974265048268
0.0253164556962025 -0.0530253411227478
0.0379746835443038 -0.0535958521767584
0.0506329113924051 -0.0506443045592386
0.0632911392405063 -0.049270962112786
0.0759493670886076 -0.0490772512332786
0.0886075949367089 -0.04993780828621
0.10126582278481 -0.0476038084158361
0.113924050632911 -0.0433197448451391
0.126582278481013 -0.0369538774752143
0.139240506329114 -0.0341409233618142
0.151898734177215 -0.03469901397417
0.164556962025316 -0.0340225806966429
0.177215189873418 -0.0320423350851087
0.189873417721519 -0.0327860130039496
0.20253164556962 -0.0351104626398198
0.215189873417722 -0.0336168424628747
0.227848101265823 -0.0300604859496122
0.240506329113924 -0.0264544855759781
0.253164556962025 -0.021922470247379
0.265822784810127 -0.0196970197003413
0.278481012658228 -0.0200012843551859
0.291139240506329 -0.0182321839068133
0.30379746835443 -0.0152111370317201
0.316455696202532 -0.014241170763319
0.329113924050633 -0.0122657804887835
0.341772151898734 -0.00956447753906978
0.354430379746835 -0.00875514144860257
0.367088607594937 -0.00552270432470654
0.379746835443038 -0.00446973865462471
0.392405063291139 -0.00117868750736999
0.405063291139241 0.000797904666782682
0.417721518987342 0.0023166478027683
0.430379746835443 0.00378099598074824
0.443037974683544 0.00674240425935983
0.455696202531646 0.00885961162680255
0.468354430379747 0.010974702320509
0.481012658227848 0.0146024320106049
0.493670886075949 0.0183300137777309
0.506329113924051 0.0194295779989321
0.518987341772152 0.0200540421436962
0.531645569620253 0.0217818647305386
0.544303797468354 0.0260725256278393
0.556962025316456 0.030073085656641
0.569620253164557 0.0336448432893469
0.582278481012658 0.03766257018632
0.594936708860759 0.041947911627646
0.607594936708861 0.0431456391134794
0.620253164556962 0.0415591100562019
0.632911392405063 0.0413934684846439
0.645569620253165 0.0391939667386257
0.658227848101266 0.0383235219707732
0.670886075949367 0.0357954815773797
0.683544303797468 0.0295834652331366
0.69620253164557 0.0225240123500682
0.708860759493671 0.0164993794174192
0.721518987341772 0.0110886787006648
0.734177215189873 0.00769760819355981
0.746835443037975 0.00113782704812872
0.759493670886076 -0.00876053389020009
0.772151898734177 -0.023894670372025
0.784810126582278 -0.0377766054596349
0.79746835443038 -0.0500613272239311
0.810126582278481 -0.062915740835356
0.822784810126582 -0.0717633232595258
0.835443037974684 -0.0843141551528048
0.848101265822785 -0.102698953365739
0.860759493670886 -0.120557394157769
0.873417721518987 -0.13841987258046
0.886075949367089 -0.153442883577208
0.89873417721519 -0.166864630383506
0.911392405063291 -0.183608397173575
0.924050632911392 -0.203584111326589
0.936708860759494 -0.222200223624702
0.949367088607595 -0.243401260414711
0.962025316455696 -0.264881794870835
0.974683544303797 -0.285706413868338
0.987341772151899 -0.306313272163281
1 -0.332720925545832
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0705362414702807
0.0126582278481013 -0.0748440959814815
0.0253164556962025 -0.0776961232969834
0.0379746835443038 -0.0773694195943323
0.0506329113924051 -0.0726741039367854
0.0632911392405063 -0.0711310910261474
0.0759493670886076 -0.0706035489220842
0.0886075949367089 -0.0705933527867912
0.10126582278481 -0.0675462924014426
0.113924050632911 -0.0632592062780091
0.126582278481013 -0.0578837192883947
0.139240506329114 -0.0559977510557976
0.151898734177215 -0.0580102245329847
0.164556962025316 -0.0581296172052193
0.177215189873418 -0.0564109927890795
0.189873417721519 -0.0572425855875918
0.20253164556962 -0.0584794160439275
0.215189873417722 -0.0544059807672201
0.227848101265823 -0.0482696271230849
0.240506329113924 -0.042436853843049
0.253164556962025 -0.0359074712960142
0.265822784810127 -0.0330329958245481
0.278481012658228 -0.0341797404926052
0.291139240506329 -0.0323428859290055
0.30379746835443 -0.0284010922881561
0.316455696202532 -0.0263012405062524
0.329113924050633 -0.0226912740768218
0.341772151898734 -0.0178537996473026
0.354430379746835 -0.0152968758670321
0.367088607594937 -0.00997365421559255
0.379746835443038 -0.00747473823217749
0.392405063291139 -0.00196800204096228
0.405063291139241 0.00175825372585621
0.417721518987342 0.00580282589586974
0.430379746835443 0.00942735743139964
0.443037974683544 0.0165166702417889
0.455696202531646 0.0215748850040599
0.468354430379747 0.0266759046178349
0.481012658227848 0.0339873442565089
0.493670886075949 0.0416817878227088
0.506329113924051 0.045711565698156
0.518987341772152 0.0486348304403025
0.531645569620253 0.0536222617235678
0.544303797468354 0.0610621774365166
0.556962025316456 0.0691317021486818
0.569620253164557 0.0805730411185628
0.582278481012658 0.0942991658200208
0.594936708860759 0.110422824541567
0.607594936708861 0.125538004155252
0.620253164556962 0.136933061569882
0.632911392405063 0.150750540057662
0.645569620253165 0.164160363266032
0.658227848101266 0.179116643836427
0.670886075949367 0.194222588086134
0.683544303797468 0.206479053896198
0.69620253164557 0.220118429779085
0.708860759493671 0.239222900641291
0.721518987341772 0.260930692992752
0.734177215189873 0.28243360113582
0.746835443037975 0.300489798511534
0.759493670886076 0.315804204126781
0.772151898734177 0.32811496650516
0.784810126582278 0.344601949524776
0.79746835443038 0.36400453892508
0.810126582278481 0.383273786973091
0.822784810126582 0.40733760836481
0.835443037974684 0.426390265679043
0.848101265822785 0.44209925016109
0.860759493670886 0.461523904699392
0.873417721518987 0.481644604760279
0.886075949367089 0.505908377358981
0.89873417721519 0.529976756004696
0.911392405063291 0.548787729208959
0.924050632911392 0.565246637043215
0.936708860759494 0.587641498871089
0.949367088607595 0.610418511600473
0.962025316455696 0.633514150422539
0.974683544303797 0.651533012150646
0.987341772151899 0.670965452154927
1 0.706930539518231
};
\addplot [line width=0.04pt, color1]
table {%
0 0.644387674388843
0.0126582278481013 0.624286131253191
0.0253164556962025 0.600217780061572
0.0379746835443038 0.575247723541073
0.0506329113924051 0.552569276971396
0.0632911392405063 0.52806130520288
0.0759493670886076 0.503210467871038
0.0886075949367089 0.477063946968072
0.10126582278481 0.451303169647566
0.113924050632911 0.427115546163101
0.126582278481013 0.404991468682347
0.139240506329114 0.380368991226697
0.151898734177215 0.352172865721066
0.164556962025316 0.326609154651505
0.177215189873418 0.303662666922404
0.189873417721519 0.278852096230612
0.20253164556962 0.253729035329388
0.215189873417722 0.232076029494221
0.227848101265823 0.211738238605283
0.240506329113924 0.193081999377331
0.253164556962025 0.175459319254387
0.265822784810127 0.155800651880365
0.278481012658228 0.134063938694264
0.291139240506329 0.115525762607161
0.30379746835443 0.0998982472797313
0.316455696202532 0.0832603856719844
0.329113924050633 0.0684576949619805
0.341772151898734 0.0556551591044185
0.354430379746835 0.0416249776808675
0.367088607594937 0.0304613505945738
0.379746835443038 0.0174635098056457
0.392405063291139 0.00708353234370416
0.405063291139241 -0.0043414255470789
0.417721518987342 -0.0161851549584381
0.430379746835443 -0.0269819346676561
0.443037974683544 -0.0361108375012774
0.455696202531646 -0.0458473435179555
0.468354430379747 -0.0555413342932927
0.481012658227848 -0.0642183744418793
0.493670886075949 -0.0718696457453925
0.506329113924051 -0.0822472917245579
0.518987341772152 -0.093452714368613
0.531645569620253 -0.10507892139967
0.544303797468354 -0.116216506522564
0.556962025316456 -0.128114049553429
0.569620253164557 -0.139486473375314
0.582278481012658 -0.149773732242842
0.594936708860759 -0.15856031724734
0.607594936708861 -0.168263323915436
0.620253164556962 -0.180922590495389
0.632911392405063 -0.19163220328028
0.645569620253165 -0.201903613720056
0.658227848101266 -0.209221691852197
0.670886075949367 -0.214546031050341
0.683544303797468 -0.222422594326695
0.69620253164557 -0.23219135544969
0.708860759493671 -0.240301758427417
0.721518987341772 -0.247872400633421
0.734177215189873 -0.253437015664097
0.746835443037975 -0.25631095744891
0.759493670886076 -0.257638519887394
0.772151898734177 -0.261197875093931
0.784810126582278 -0.264024497167328
0.79746835443038 -0.263836266695994
0.810126582278481 -0.264379435051508
0.822784810126582 -0.262062626181835
0.835443037974684 -0.259959646255259
0.848101265822785 -0.258884515625469
0.860759493670886 -0.254573365904808
0.873417721518987 -0.249334661990935
0.886075949367089 -0.238448870662155
0.89873417721519 -0.225119902032069
0.911392405063291 -0.217059742352381
0.924050632911392 -0.209883431806054
0.936708860759494 -0.196297012149536
0.949367088607595 -0.179577053063182
0.962025316455696 -0.161614029508801
0.974683544303797 -0.147589846113349
0.987341772151899 -0.135869084963679
1 -0.122867681327816
};
\addplot [line width=0.04pt, color1]
table {%
0 0.17984899814505
0.0126582278481013 0.15064159688346
0.0253164556962025 0.127116216000639
0.0379746835443038 0.109293734992926
0.0506329113924051 0.0962363741764499
0.0632911392405063 0.0816772845304621
0.0759493670886076 0.0661686546347373
0.0886075949367089 0.0507276447911496
0.10126582278481 0.0390240527100972
0.113924050632911 0.0304960080697288
0.126582278481013 0.0251053852464734
0.139240506329114 0.0186066110346266
0.151898734177215 0.0110277523294833
0.164556962025316 0.00754400933729182
0.177215189873418 0.0048545002994125
0.189873417721519 0.000581135494289536
0.20253164556962 -0.0044983704102113
0.215189873417722 -0.00636153958553828
0.227848101265823 -0.00554778069711902
0.240506329113924 -0.00266665421013634
0.253164556962025 0.00149991952644984
0.265822784810127 0.00367047600717258
0.278481012658228 0.00292531244905762
0.291139240506329 0.00398427887264482
0.30379746835443 0.00661152315891167
0.316455696202532 0.00736225922767937
0.329113924050633 0.00818610923400128
0.341772151898734 0.00914933847254099
0.354430379746835 0.00768317116683975
0.367088607594937 0.00789072393470311
0.379746835443038 0.00517081913447691
0.392405063291139 0.00320225933827813
0.405063291139241 -0.00217329929337466
0.417721518987342 -0.0090835927593524
0.430379746835443 -0.016423709052293
0.443037974683544 -0.0241904416285853
0.455696202531646 -0.0348464776871083
0.468354430379747 -0.0469822252009501
0.481012658227848 -0.0595633514975703
0.493670886075949 -0.0726697945794718
0.506329113924051 -0.0901167115052473
0.518987341772152 -0.109385414231618
0.531645569620253 -0.129180637393218
0.544303797468354 -0.148894166762217
0.556962025316456 -0.169996826316102
0.569620253164557 -0.191386346729977
0.582278481012658 -0.211178022494636
0.594936708860759 -0.229137377184943
0.607594936708861 -0.248572253937563
0.620253164556962 -0.270934321194709
0.632911392405063 -0.291918467198835
0.645569620253165 -0.31280609895899
0.658227848101266 -0.330115342770588
0.670886075949367 -0.34338333645032
0.683544303797468 -0.359028954983987
0.69620253164557 -0.376355244425631
0.708860759493671 -0.389399227855154
0.721518987341772 -0.397123860920483
0.734177215189873 -0.400787640612214
0.746835443037975 -0.402755461804195
0.759493670886076 -0.402328630600233
0.772151898734177 -0.403000464650271
0.784810126582278 -0.400719618396405
0.79746835443038 -0.393633516782195
0.810126582278481 -0.383223781598396
0.822784810126582 -0.364933233630581
0.835443037974684 -0.345664329128079
0.848101265822785 -0.326088915324968
0.860759493670886 -0.303854570835832
0.873417721518987 -0.283105124187943
0.886075949367089 -0.255275994418129
0.89873417721519 -0.220942845008262
0.911392405063291 -0.184508486467868
0.924050632911392 -0.147136534204449
0.936708860759494 -0.106914684839957
0.949367088607595 -0.0677149557779392
0.962025316455696 -0.0285078271966526
0.974683544303797 0.0071474211727386
0.987341772151899 0.0398935401284738
1 0.0708951014912895
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.433015251502667
0.0126582278481013 -0.391087271402102
0.0253164556962025 -0.356800334148761
0.0379746835443038 -0.324786491261524
0.0506329113924051 -0.291164235767079
0.0632911392405063 -0.261253890735967
0.0759493670886076 -0.233257103684043
0.0886075949367089 -0.206786458199003
0.10126582278481 -0.178046464339681
0.113924050632911 -0.151648731354163
0.126582278481013 -0.126344080480673
0.139240506329114 -0.104337934400453
0.151898734177215 -0.0853203730167973
0.164556962025316 -0.0670305090001138
0.177215189873418 -0.050037227959423
0.189873417721519 -0.0375117852861289
0.20253164556962 -0.0284743479485954
0.215189873417722 -0.017236849457456
0.227848101265823 -0.00427625622016715
0.240506329113924 0.00662208255174885
0.253164556962025 0.01639166425385
0.265822784810127 0.0219868010938385
0.278481012658228 0.0240602225815235
0.291139240506329 0.0262600758278247
0.30379746835443 0.0285590529115313
0.316455696202532 0.0274004003890354
0.329113924050633 0.0260551842318843
0.341772151898734 0.024399838593876
0.354430379746835 0.0195789912991452
0.367088607594937 0.0163744193684639
0.379746835443038 0.00984983667963078
0.392405063291139 0.00479141915779217
0.405063291139241 -0.00300300180171911
0.417721518987342 -0.0123299904075668
0.430379746835443 -0.0199987355320236
0.443037974683544 -0.0269170043476524
0.455696202531646 -0.0355257398881099
0.468354430379747 -0.0439837828924358
0.481012658227848 -0.0512219908668275
0.493670886075949 -0.0584930621555095
0.506329113924051 -0.0685447343176012
0.518987341772152 -0.0780735502514945
0.531645569620253 -0.0865104692687614
0.544303797468354 -0.092584230358018
0.556962025316456 -0.0984511830558535
0.569620253164557 -0.102742571879975
0.582278481012658 -0.105309827602962
0.594936708860759 -0.106838417773161
0.607594936708861 -0.110219326273923
0.620253164556962 -0.116393848042434
0.632911392405063 -0.120732210935918
0.645569620253165 -0.126082348686186
0.658227848101266 -0.132250150209552
0.670886075949367 -0.141813659659089
0.683544303797468 -0.153420320910155
0.69620253164557 -0.164419395588025
0.708860759493671 -0.17231916719236
0.721518987341772 -0.176424063150758
0.734177215189873 -0.179427281293975
0.746835443037975 -0.187910206636753
0.759493670886076 -0.200424332458716
0.772151898734177 -0.21710819804704
0.784810126582278 -0.23166201236053
0.79746835443038 -0.243937223395212
0.810126582278481 -0.254847764652126
0.822784810126582 -0.260321609074306
0.835443037974684 -0.273689263195076
0.848101265822785 -0.293342757854092
0.860759493670886 -0.312357082444503
0.873417721518987 -0.33142705754949
0.886075949367089 -0.349417378905573
0.89873417721519 -0.36581574412137
0.911392405063291 -0.38286948219163
0.924050632911392 -0.401401408758307
0.936708860759494 -0.419969181790553
0.949367088607595 -0.440209996686379
0.962025316455696 -0.459884197627624
0.974683544303797 -0.477443365325175
0.987341772151899 -0.495593218406599
1 -0.519094029124779
};
\addplot [line width=0.08pt, color0]
table {%
0 0.0127359000085327
0.0126582278481013 0.010920772614554
0.0253164556962025 0.00897593378719115
0.0379746835443038 0.00688648959448766
0.0506329113924051 0.00773693524305263
0.0632911392405063 0.00630859942060897
0.0759493670886076 0.00445110516372559
0.0886075949367089 0.00121763173854363
0.10126582278481 -0.000229426578486746
0.113924050632911 -0.000158658190573526
0.126582278481013 0.00194364867522648
0.139240506329114 0.00228189729277137
0.151898734177215 0.00060480210665515
0.164556962025316 0.000570455396069546
0.177215189873418 0.00100031087998671
0.189873417721519 -0.00117377672390058
0.20253164556962 -0.00457208118089425
0.215189873417722 -0.00452992999993521
0.227848101265823 -0.00296249543178637
0.240506329113924 -0.0015308082605155
0.253164556962025 0.000826648930392464
0.265822784810127 0.0011286582486485
0.278481012658228 -0.00131712991267691
0.291139240506329 -0.00202256897925936
0.30379746835443 -0.00101292220085873
0.316455696202532 -0.00162564276553985
0.329113924050633 -0.00130345468616278
0.341772151898734 3.34703320605963e-05
0.354430379746835 -0.000695445049141361
0.367088607594937 0.000930748998883321
0.379746835443038 -0.00023462740752814
0.392405063291139 0.000704952301632027
0.405063291139241 -0.000253602035040097
0.417721518987342 -0.0016606763251428
0.430379746835443 -0.0025969561267815
0.443037974683544 -0.00155208666556167
0.455696202531646 -0.00197345301724978
0.468354430379747 -0.00234192373027623
0.481012658227848 -0.00136886410649718
0.493670886075949 8.35042125560416e-05
0.506329113924051 -0.00129272309636406
0.518987341772152 -0.00352500065854693
0.531645569620253 -0.00548621955329443
0.544303797468354 -0.00627899233485487
0.556962025316456 -0.00762299796920312
0.569620253164557 -0.00786929099343319
0.582278481012658 -0.00699168914751796
0.594936708860759 -0.00530183875680951
0.607594936708861 -0.00567356513773271
0.620253164556962 -0.00840237287334962
0.632911392405063 -0.0086772703696544
0.645569620253165 -0.00865379783834242
0.658227848101266 -0.00651215858057926
0.670886075949367 -0.004952938731973
0.683544303797468 -0.005804813649113
0.69620253164557 -0.00782900563009593
0.708860759493671 -0.0091838260090312
0.721518987341772 -0.00931325032709773
0.734177215189873 -0.00745023994110647
0.746835443037975 -0.00696957797851591
0.759493670886076 -0.00660921804228429
0.772151898734177 -0.00861081723215543
0.784810126582278 -0.0090230545577668
0.79746835443038 -0.00904991931041444
0.810126582278481 -0.0106198491245905
0.822784810126582 -0.00788295959217558
0.835443037974684 -0.00762942453347024
0.848101265822785 -0.0101905822846886
0.860759493670886 -0.0103335227717927
0.873417721518987 -0.0105106227105612
0.886075949367089 -0.00811789297780714
0.89873417721519 -0.00405447454473817
0.911392405063291 -0.0043903677262613
0.924050632911392 -0.00614653172740777
0.936708860759494 -0.00379052045824374
0.949367088607595 -0.00206872154801354
0.962025316455696 -0.00182149956666181
0.974683544303797 -0.0041717592987585
0.987341772151899 -0.00714381724774607
1 -0.0102722297922305
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/VAE_samples_0_5.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.723509982373458)
--(axis cs:0,0.80376452534993)
--(axis cs:0.0126582278481013,0.764732838312509)
--(axis cs:0.0253164556962025,0.730491764212967)
--(axis cs:0.0379746835443038,0.699131097889147)
--(axis cs:0.0506329113924051,0.673579865322696)
--(axis cs:0.0632911392405063,0.645531836902587)
--(axis cs:0.0759493670886076,0.615080927826809)
--(axis cs:0.0886075949367089,0.582048778763658)
--(axis cs:0.10126582278481,0.552070848860972)
--(axis cs:0.113924050632911,0.526500999844456)
--(axis cs:0.126582278481013,0.505035541757743)
--(axis cs:0.139240506329114,0.480148806433091)
--(axis cs:0.151898734177215,0.451219179208303)
--(axis cs:0.164556962025316,0.425737062984574)
--(axis cs:0.177215189873418,0.402811165206099)
--(axis cs:0.189873417721519,0.3764146017067)
--(axis cs:0.20253164556962,0.349492766220814)
--(axis cs:0.215189873417722,0.32764697637707)
--(axis cs:0.227848101265823,0.306927901980268)
--(axis cs:0.240506329113924,0.286179948575304)
--(axis cs:0.253164556962025,0.266596234689556)
--(axis cs:0.265822784810127,0.243960662661669)
--(axis cs:0.278481012658228,0.217599578588084)
--(axis cs:0.291139240506329,0.194233037472901)
--(axis cs:0.30379746835443,0.173599614691441)
--(axis cs:0.316455696202532,0.150185676938328)
--(axis cs:0.329113924050633,0.127901846442364)
--(axis cs:0.341772151898734,0.10663197544628)
--(axis cs:0.354430379746835,0.0823708074873739)
--(axis cs:0.367088607594937,0.0615548370162154)
--(axis cs:0.379746835443038,0.037181076175518)
--(axis cs:0.392405063291139,0.0148814419071435)
--(axis cs:0.405063291139241,0.00927105752282642)
--(axis cs:0.417721518987342,0.0320084507663444)
--(axis cs:0.430379746835443,0.0534044987278497)
--(axis cs:0.443037974683544,0.0784268220518561)
--(axis cs:0.455696202531646,0.101742469807748)
--(axis cs:0.468354430379747,0.124859422207424)
--(axis cs:0.481012658227848,0.150637011092841)
--(axis cs:0.493670886075949,0.176765080759972)
--(axis cs:0.506329113924051,0.198892562435562)
--(axis cs:0.518987341772152,0.218858946296808)
--(axis cs:0.531645569620253,0.239769129115341)
--(axis cs:0.544303797468354,0.263117801535977)
--(axis cs:0.556962025316456,0.285523691952003)
--(axis cs:0.569620253164557,0.308852287011933)
--(axis cs:0.582278481012658,0.332418502228897)
--(axis cs:0.594936708860759,0.356350583226035)
--(axis cs:0.607594936708861,0.377561865878164)
--(axis cs:0.620253164556962,0.395862558671264)
--(axis cs:0.632911392405063,0.41913035582349)
--(axis cs:0.645569620253165,0.442988630788766)
--(axis cs:0.658227848101266,0.470002330831111)
--(axis cs:0.670886075949367,0.494212469425574)
--(axis cs:0.683544303797468,0.514818206121497)
--(axis cs:0.69620253164557,0.536057921369922)
--(axis cs:0.708860759493671,0.557805949768123)
--(axis cs:0.721518987341772,0.578233746743287)
--(axis cs:0.734177215189873,0.601253100483306)
--(axis cs:0.746835443037975,0.623873928999942)
--(axis cs:0.759493670886076,0.645857867788933)
--(axis cs:0.772151898734177,0.66529505130845)
--(axis cs:0.784810126582278,0.689112159200707)
--(axis cs:0.79746835443038,0.712283977987156)
--(axis cs:0.810126582278481,0.73143242341925)
--(axis cs:0.822784810126582,0.756894626089157)
--(axis cs:0.835443037974684,0.781164979395438)
--(axis cs:0.848101265822785,0.802982494058401)
--(axis cs:0.860759493670886,0.830048104589303)
--(axis cs:0.873417721518987,0.857664200621359)
--(axis cs:0.886075949367089,0.888779082588193)
--(axis cs:0.89873417721519,0.92285413942713)
--(axis cs:0.911392405063291,0.951929180065131)
--(axis cs:0.924050632911392,0.982268780344527)
--(axis cs:0.936708860759494,1.0205359742582)
--(axis cs:0.949367088607595,1.05679769004509)
--(axis cs:0.962025316455696,1.09214760749092)
--(axis cs:0.974683544303797,1.12247187277087)
--(axis cs:0.987341772151899,1.154023874817)
--(axis cs:1,1.19866506834992)
--(axis cs:1,-1.23150589184807)
--(axis cs:1,-1.23150589184807)
--(axis cs:0.987341772151899,-1.17032915004551)
--(axis cs:0.974683544303797,-1.12652372346671)
--(axis cs:0.962025316455696,-1.08743426298059)
--(axis cs:0.949367088607595,-1.04952994725169)
--(axis cs:0.936708860759494,-1.01497729835358)
--(axis cs:0.924050632911392,-0.981949719384877)
--(axis cs:0.911392405063291,-0.946302983543733)
--(axis cs:0.89873417721519,-0.915258133165787)
--(axis cs:0.886075949367089,-0.890949346649022)
--(axis cs:0.873417721518987,-0.866267270289386)
--(axis cs:0.860759493670886,-0.839126868954422)
--(axis cs:0.848101265822785,-0.812784729305631)
--(axis cs:0.835443037974684,-0.786251770576553)
--(axis cs:0.822784810126582,-0.766255824364091)
--(axis cs:0.810126582278481,-0.749641340837487)
--(axis cs:0.79746835443038,-0.727963953925652)
--(axis cs:0.784810126582278,-0.707757899474873)
--(axis cs:0.772151898734177,-0.685021033261684)
--(axis cs:0.759493670886076,-0.662800468183597)
--(axis cs:0.746835443037975,-0.645739542305635)
--(axis cs:0.734177215189873,-0.630010866844924)
--(axis cs:0.721518987341772,-0.613651755976618)
--(axis cs:0.708860759493671,-0.59480262063399)
--(axis cs:0.69620253164557,-0.573318747755228)
--(axis cs:0.683544303797468,-0.549331066910124)
--(axis cs:0.670886075949367,-0.528130730785666)
--(axis cs:0.658227848101266,-0.510310995470682)
--(axis cs:0.645569620253165,-0.490109729468399)
--(axis cs:0.632911392405063,-0.466224511592124)
--(axis cs:0.620253164556962,-0.4421058712095)
--(axis cs:0.607594936708861,-0.414338475711898)
--(axis cs:0.594936708860759,-0.38978177666037)
--(axis cs:0.582278481012658,-0.367884479731607)
--(axis cs:0.569620253164557,-0.343904371296278)
--(axis cs:0.556962025316456,-0.317559173370923)
--(axis cs:0.544303797468354,-0.29044912109557)
--(axis cs:0.531645569620253,-0.264100834926519)
--(axis cs:0.518987341772152,-0.236102386739273)
--(axis cs:0.506329113924051,-0.207973264580066)
--(axis cs:0.493670886075949,-0.1806515174977)
--(axis cs:0.481012658227848,-0.157333932851058)
--(axis cs:0.468354430379747,-0.133424766110026)
--(axis cs:0.455696202531646,-0.108200077796773)
--(axis cs:0.443037974683544,-0.0833956279096072)
--(axis cs:0.430379746835443,-0.0603881840485276)
--(axis cs:0.417721518987342,-0.0354635774554262)
--(axis cs:0.405063291139241,-0.00962346960871959)
--(axis cs:0.392405063291139,-0.0137229983889675)
--(axis cs:0.379746835443038,-0.0392780603700322)
--(axis cs:0.367088607594937,-0.0620867361992675)
--(axis cs:0.354430379746835,-0.0884046107892883)
--(axis cs:0.341772151898734,-0.112149694079069)
--(axis cs:0.329113924050633,-0.138754576877793)
--(axis cs:0.316455696202532,-0.164048756709953)
--(axis cs:0.30379746835443,-0.187884446965678)
--(axis cs:0.291139240506329,-0.214172398818454)
--(axis cs:0.278481012658228,-0.238425038431677)
--(axis cs:0.265822784810127,-0.2593047021155)
--(axis cs:0.253164556962025,-0.283884251183979)
--(axis cs:0.240506329113924,-0.31116586590781)
--(axis cs:0.227848101265823,-0.337195769024275)
--(axis cs:0.215189873417722,-0.363201977467293)
--(axis cs:0.20253164556962,-0.385810259357108)
--(axis cs:0.189873417721519,-0.402648890507009)
--(axis cs:0.177215189873418,-0.422157345343202)
--(axis cs:0.164556962025316,-0.445833685866761)
--(axis cs:0.151898734177215,-0.468205317790237)
--(axis cs:0.139240506329114,-0.489070062319907)
--(axis cs:0.126582278481013,-0.512712825428587)
--(axis cs:0.113924050632911,-0.538755762440913)
--(axis cs:0.10126582278481,-0.561652852267217)
--(axis cs:0.0886075949367089,-0.582209001311161)
--(axis cs:0.0759493670886076,-0.599283429194091)
--(axis cs:0.0632911392405063,-0.619519356534125)
--(axis cs:0.0506329113924051,-0.640502242204927)
--(axis cs:0.0379746835443038,-0.665039459966758)
--(axis cs:0.0253164556962025,-0.685160833505937)
--(axis cs:0.0126582278481013,-0.703707617490407)
--(axis cs:0,-0.723509982373458)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 -0.167190102983518
0.0126582278481013 -0.174073434314331
0.0253164556962025 -0.182371746535442
0.0379746835443038 -0.191093122647884
0.0506329113924051 -0.196161417738034
0.0632911392405063 -0.204232258368421
0.0759493670886076 -0.211940506678722
0.0886075949367089 -0.221223920286778
0.10126582278481 -0.22614695818284
0.113924050632911 -0.227207095135755
0.126582278481013 -0.223401171553222
0.139240506329114 -0.221876796210799
0.151898734177215 -0.223243654089124
0.164556962025316 -0.222621823747844
0.177215189873418 -0.219700653731059
0.189873417721519 -0.218797122045916
0.20253164556962 -0.218546005941495
0.215189873417722 -0.212786906012969
0.227848101265823 -0.202833538281592
0.240506329113924 -0.191426288431117
0.253164556962025 -0.178203058419357
0.265822784810127 -0.166612009712768
0.278481012658228 -0.157283374798202
0.291139240506329 -0.143875219578637
0.30379746835443 -0.12807825471109
0.316455696202532 -0.114342749896823
0.329113924050633 -0.0984304682028315
0.341772151898734 -0.0806746625579563
0.354430379746835 -0.0649353532765579
0.367088607594937 -0.0460071543612481
0.379746835443038 -0.0297205330436421
0.392405063291139 -0.0103470729094667
0.405063291139241 0.00697564262137259
0.417721518987342 0.0234253336156328
0.430379746835443 0.0397367163055731
0.443037974683544 0.0580674457849819
0.455696202531646 0.0749195786807993
0.468354430379747 0.0910629756625022
0.481012658227848 0.10828262908172
0.493670886075949 0.124867357031173
0.506329113924051 0.136902097525434
0.518987341772152 0.146757097264748
0.531645569620253 0.155927164829296
0.544303797468354 0.165763280711696
0.556962025316456 0.172436165063583
0.569620253164557 0.17651666924562
0.582278481012658 0.179855673800579
0.594936708860759 0.182140368309399
0.607594936708861 0.179516075378145
0.620253164556962 0.172369584970237
0.632911392405063 0.167413067035323
0.645569620253165 0.159997912106284
0.658227848101266 0.153682008173512
0.670886075949367 0.143275653558648
0.683544303797468 0.126985313326204
0.69620253164557 0.107524208024115
0.708860759493671 0.0874227902333611
0.721518987341772 0.0658694279478856
0.734177215189873 0.0462508608017083
0.746835443037975 0.0238133091072501
0.759493670886076 -0.00151563434037211
0.772151898734177 -0.0332984177780885
0.784810126582278 -0.0658029546999788
0.79746835443038 -0.0983112818569762
0.810126582278481 -0.134213832867377
0.822784810126582 -0.166346436628393
0.835443037974684 -0.202432915218283
0.848101265822785 -0.244780670240148
0.860759493670886 -0.285898252894999
0.873417721518987 -0.325010683529194
0.886075949367089 -0.361043606144213
0.89873417721519 -0.396525614020471
0.911392405063291 -0.437118776392873
0.924050632911392 -0.477551525458074
0.936708860759494 -0.511684536398401
0.949367088607595 -0.546303846700552
0.962025316455696 -0.584215891547071
0.974683544303797 -0.62298074139061
0.987341772151899 -0.663444664498755
1 -0.713308078067536
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.188044262203944
0.0126582278481013 -0.209575012911558
0.0253164556962025 -0.228501183130152
0.0379746835443038 -0.243330888393633
0.0506329113924051 -0.249325504268824
0.0632911392405063 -0.25381714082192
0.0759493670886076 -0.256940313456903
0.0886075949367089 -0.260496427736269
0.10126582278481 -0.259309322694602
0.113924050632911 -0.256169617860287
0.126582278481013 -0.250694277413993
0.139240506329114 -0.246752375111647
0.151898734177215 -0.244473928973247
0.164556962025316 -0.238276536310647
0.177215189873418 -0.229363289508988
0.189873417721519 -0.22194554919102
0.20253164556962 -0.215053091134399
0.215189873417722 -0.201183123328856
0.227848101265823 -0.184706888299258
0.240506329113924 -0.169859932979899
0.253164556962025 -0.152877171332308
0.265822784810127 -0.138238366749308
0.278481012658228 -0.127890800459363
0.291139240506329 -0.114846499848752
0.30379746835443 -0.0991920080115555
0.316455696202532 -0.0856352609097544
0.329113924050633 -0.0707401330575886
0.341772151898734 -0.0550593413812735
0.354430379746835 -0.0430026597085238
0.367088607594937 -0.0285369388678378
0.379746835443038 -0.0185134083127503
0.392405063291139 -0.00526217210620727
0.405063291139241 0.00347424044603959
0.417721518987342 0.0126424793792588
0.430379746835443 0.0197521919008806
0.443037974683544 0.0306560779750271
0.455696202531646 0.0387385401875825
0.468354430379747 0.0468601334743298
0.481012658227848 0.0584954973589035
0.493670886075949 0.071152404766867
0.506329113924051 0.0799890089775596
0.518987341772152 0.0874460643531436
0.531645569620253 0.0968580733371929
0.544303797468354 0.110007807718393
0.556962025316456 0.123673751179121
0.569620253164557 0.140857065330532
0.582278481012658 0.159126747383191
0.594936708860759 0.178158962094935
0.607594936708861 0.194258001404749
0.620253164556962 0.207317568700396
0.632911392405063 0.225227974081361
0.645569620253165 0.243623197810331
0.658227848101266 0.265217001633979
0.670886075949367 0.284986672503199
0.683544303797468 0.301080218803649
0.69620253164557 0.317040088389501
0.708860759493671 0.332762864586011
0.721518987341772 0.349253996811462
0.734177215189873 0.369389848034203
0.746835443037975 0.385491188268217
0.759493670886076 0.401167985032075
0.772151898734177 0.414724713287551
0.784810126582278 0.430686702015524
0.79746835443038 0.444377744145906
0.810126582278481 0.452472620149591
0.822784810126582 0.46616407217699
0.835443037974684 0.474276207152082
0.848101265822785 0.478858725850989
0.860759493670886 0.48872987785719
0.873417721518987 0.498556724988738
0.886075949367089 0.508973582907274
0.89873417721519 0.518273798457783
0.911392405063291 0.51860771157198
0.924050632911392 0.51766359327191
0.936708860759494 0.527252314777044
0.949367088607595 0.533555489601526
0.962025316455696 0.533205679808112
0.974683544303797 0.522351400946686
0.987341772151899 0.51003457877993
1 0.506111465422736
};
\addplot [line width=0.04pt, color1]
table {%
0 0.320081889273701
0.0126582278481013 0.294889159878608
0.0253164556962025 0.275592529282874
0.0379746835443038 0.263346268516118
0.0506329113924051 0.258691210571443
0.0632911392405063 0.251012252498862
0.0759493670886076 0.239989386081214
0.0886075949367089 0.227652229067247
0.10126582278481 0.219616994040077
0.113924050632911 0.214215569480189
0.126582278481013 0.211026699046878
0.139240506329114 0.204869214636043
0.151898734177215 0.195341120391559
0.164556962025316 0.190007841024334
0.177215189873418 0.186585571712025
0.189873417721519 0.179930432012614
0.20253164556962 0.17089517386445
0.215189873417722 0.165203937609985
0.227848101265823 0.160692318825981
0.240506329113924 0.156033987464552
0.253164556962025 0.152584038310304
0.265822784810127 0.145280096688757
0.278481012658228 0.133246407396161
0.291139240506329 0.123064552743627
0.30379746835443 0.114381896039856
0.316455696202532 0.102383362490151
0.329113924050633 0.0906136807692144
0.341772151898734 0.0784397310865646
0.354430379746835 0.0619875903077416
0.367088607594937 0.0476664730354892
0.379746835443038 0.0290971111315815
0.392405063291139 0.0125327060552219
0.405063291139241 -0.00852270719180943
0.417721518987342 -0.0308836530636808
0.430379746835443 -0.053749138439021
0.443037974683544 -0.0756682862077066
0.455696202531646 -0.100025679578089
0.468354430379747 -0.124843185066831
0.481012658227848 -0.147794938686581
0.493670886075949 -0.169517879571417
0.506329113924051 -0.194883358137894
0.518987341772152 -0.219880501644329
0.531645569620253 -0.242938635703623
0.544303797468354 -0.263180054673237
0.556962025316456 -0.283149341452186
0.569620253164557 -0.301081551791782
0.582278481012658 -0.316180116509417
0.594936708860759 -0.32833275151698
0.607594936708861 -0.341553070100253
0.620253164556962 -0.357646419486707
0.632911392405063 -0.370379506821481
0.645569620253165 -0.381959679108506
0.658227848101266 -0.388229277926889
0.670886075949367 -0.392315105443815
0.683544303797468 -0.399159517942567
0.69620253164557 -0.406633768062797
0.708860759493671 -0.411365233773586
0.721518987341772 -0.410952921016402
0.734177215189873 -0.40467230084101
0.746835443037975 -0.398710014705904
0.759493670886076 -0.392084982721134
0.772151898734177 -0.388482942770379
0.784810126582278 -0.383951847918566
0.79746835443038 -0.377978286886991
0.810126582278481 -0.371873358505453
0.822784810126582 -0.356636344172124
0.835443037974684 -0.344468555549369
0.848101265822785 -0.335011830511779
0.860759493670886 -0.321306623323308
0.873417721518987 -0.308709733538672
0.886075949367089 -0.292549290954596
0.89873417721519 -0.274118746416658
0.911392405063291 -0.261948200360132
0.924050632911392 -0.254542510674237
0.936708860759494 -0.24444116005245
0.949367088607595 -0.236536374563078
0.962025316455696 -0.227959362615105
0.974683544303797 -0.221906990806561
0.987341772151899 -0.218820009156218
1 -0.227281727808907
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0588247505250303
0.0126582278481013 0.0603411766537263
0.0253164556962025 0.0602823297997815
0.0379746835443038 0.0590992079329842
0.0506329113924051 0.0610993971909248
0.0632911392405063 0.0591081105976695
0.0759493670886076 0.0533739692517679
0.0886075949367089 0.0442433837153872
0.10126582278481 0.0408850194333244
0.113924050632911 0.0418793452602449
0.126582278481013 0.0458134013899097
0.139240506329114 0.0455052297991661
0.151898734177215 0.0398911193456088
0.164556962025316 0.0343396651114981
0.177215189873418 0.0303262403281508
0.189873417721519 0.0221719436987712
0.20253164556962 0.0122445342985055
0.215189873417722 0.0093240930319709
0.227848101265823 0.00830309266905258
0.240506329113924 0.00624354091487157
0.253164556962025 0.00616964408962891
0.265822784810127 0.0040963713073635
0.278481012658228 -0.00104698642898263
0.291139240506329 -0.00279379256965408
0.30379746835443 -0.00207459949650709
0.316455696202532 -0.00382382195185315
0.329113924050633 -0.00411816895783788
0.341772151898734 -0.00320978962356624
0.354430379746835 -0.00461638914517046
0.367088607594937 -0.0028117092206953
0.379746835443038 -0.00345743574189278
0.392405063291139 -0.000702826573288694
0.405063291139241 0.000699552618202666
0.417721518987342 0.00289661056440921
0.430379746835443 0.00484870379163194
0.443037974683544 0.0107120645769646
0.455696202531646 0.0157658132408543
0.468354430379747 0.0213480970876041
0.481012658227848 0.0303903472688662
0.493670886075949 0.0401142836869496
0.506329113924051 0.0463109303223467
0.518987341772152 0.0515379338250035
0.531645569620253 0.0579573165093032
0.544303797468354 0.0678123308709803
0.556962025316456 0.0780235010138122
0.569620253164557 0.0898004309230244
0.582278481012658 0.102564919322059
0.594936708860759 0.116594570756363
0.607594936708861 0.12789229229872
0.620253164556962 0.136113910489463
0.632911392405063 0.148748310615278
0.645569620253165 0.160908537779837
0.658227848101266 0.175081151069381
0.670886075949367 0.186713587418054
0.683544303797468 0.19422511580236
0.69620253164557 0.201989451068569
0.708860759493671 0.21059736336683
0.721518987341772 0.21852816894169
0.734177215189873 0.228816776707087
0.746835443037975 0.237953791055904
0.759493670886076 0.243790974971944
0.772151898734177 0.245679388740397
0.784810126582278 0.248734451329412
0.79746835443038 0.249397052555062
0.810126582278481 0.244942690981724
0.822784810126582 0.246701935806007
0.835443037974684 0.245753178620306
0.848101265822785 0.237857703834897
0.860759493670886 0.230031104206885
0.873417721518987 0.220345044177924
0.886075949367089 0.210768577938717
0.89873417721519 0.202851807902233
0.911392405063291 0.1905185503369
0.924050632911392 0.177558719447929
0.936708860759494 0.169270497868141
0.949367088607595 0.15597460075993
0.962025316455696 0.137542193666227
0.974683544303797 0.113827633282072
0.987341772151899 0.0870942662513296
1 0.0568750909384505
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.320566891450241
0.0126582278481013 -0.360868251968335
0.0253164556962025 -0.38762444901453
0.0379746835443038 -0.406201011845248
0.0506329113924051 -0.415587797049027
0.0632911392405063 -0.426293622432597
0.0759493670886076 -0.437105680491735
0.0886075949367089 -0.447796083778457
0.10126582278481 -0.451505269234336
0.113924050632911 -0.448416869333575
0.126582278481013 -0.438672022953552
0.139240506329114 -0.429922383830916
0.151898734177215 -0.422008150474724
0.164556962025316 -0.40958710064088
0.177215189873418 -0.395686378262587
0.189873417721519 -0.384796039870817
0.20253164556962 -0.37410876866788
0.215189873417722 -0.355278188529629
0.227848101265823 -0.331758669866043
0.240506329113924 -0.3066381258592
0.253164556962025 -0.279144465277067
0.265822784810127 -0.253683782207433
0.278481012658228 -0.232390955343827
0.291139240506329 -0.207693285959184
0.30379746835443 -0.179636686415153
0.316455696202532 -0.15333689522199
0.329113924050633 -0.126803789437089
0.341772151898734 -0.0991364463183717
0.354430379746835 -0.0754878280283776
0.367088607594937 -0.0499235462371062
0.379746835443038 -0.0299769693473803
0.392405063291139 -0.00921225840816415
0.405063291139241 0.00629390215379016
0.417721518987342 0.0198179770192569
0.430379746835443 0.0308332218346255
0.443037974683544 0.0441928580813923
0.455696202531646 0.0530088195112791
0.468354430379747 0.0601363790500725
0.481012658227848 0.0678921754562622
0.493670886075949 0.0752710632803976
0.506329113924051 0.0759454224146593
0.518987341772152 0.0718771008654374
0.531645569620253 0.0675882325916505
0.544303797468354 0.0639518860379876
0.556962025316456 0.0584865514774658
0.569620253164557 0.0547620698033327
0.582278481012658 0.0522560324036126
0.594936708860759 0.0510753271233217
0.607594936708861 0.0463341021571604
0.620253164556962 0.0378561570788704
0.632911392405063 0.032760418467864
0.645569620253165 0.027888215786182
0.658227848101266 0.0284504789625298
0.670886075949367 0.0348713841339803
0.683544303797468 0.0387437151587259
0.69620253164557 0.0416576728894348
0.708860759493671 0.0501786717967722
0.721518987341772 0.0631828768504258
0.734177215189873 0.0780780286357524
0.746835443037975 0.0933840143265065
0.759493670886076 0.113999819495751
0.772151898734177 0.136949451491342
0.784810126582278 0.166771901775257
0.79746835443038 0.199514823033645
0.810126582278481 0.231208174623124
0.822784810126582 0.273616773251841
0.835443037974684 0.318889395426996
0.848101265822785 0.366341822805454
0.860759493670886 0.421228684634946
0.873417721518987 0.476970695038027
0.886075949367089 0.540499253149293
0.89873417721519 0.607510395743253
0.911392405063291 0.671488322558517
0.924050632911392 0.736800322976188
0.936708860759494 0.812524050416909
0.949367088607595 0.885294662247152
0.962025316455696 0.955859540978238
0.974683544303797 1.0178572948739
0.987341772151899 1.07608752402995
1 1.14460290020162
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0963944303082732
0.0126582278481013 -0.108830301495181
0.0253164556962025 -0.121194570842268
0.0379746835443038 -0.131288665911508
0.0506329113924051 -0.135534182435003
0.0632911392405063 -0.14153576077879
0.0759493670886076 -0.149518103623593
0.0886075949367089 -0.161287426946954
0.10126582278481 -0.169645392651281
0.113924050632911 -0.173535307108718
0.126582278481013 -0.172685014031399
0.139240506329114 -0.175629915989756
0.151898734177215 -0.182893182032051
0.164556962025316 -0.18810882625803
0.177215189873418 -0.188515381201388
0.189873417721519 -0.191599865422989
0.20253164556962 -0.195098968747797
0.215189873417722 -0.190397178516203
0.227848101265823 -0.182292646904095
0.240506329113924 -0.172917734473796
0.253164556962025 -0.161304277196832
0.265822784810127 -0.152111600959233
0.278481012658228 -0.145542725993402
0.291139240506329 -0.134039638094332
0.30379746835443 -0.11945419984235
0.316455696202532 -0.106752737972971
0.329113924050633 -0.0915763369570773
0.341772151898734 -0.0743646856093717
0.354430379746835 -0.059598611725603
0.367088607594937 -0.041859090595133
0.379746835443038 -0.0267987111608858
0.392405063291139 -0.00919558020488241
0.405063291139241 0.00643896203459153
0.417721518987342 0.0212134908128689
0.430379746835443 0.0351562483987912
0.443037974683544 0.0522001708389007
0.455696202531646 0.0678150570855452
0.468354430379747 0.0825432727259724
0.481012658227848 0.0991779598591016
0.493670886075949 0.115553573127254
0.506329113924051 0.126763597505553
0.518987341772152 0.134449372729897
0.531645569620253 0.14186595706088
0.544303797468354 0.150900055305294
0.556962025316456 0.157608069818666
0.569620253164557 0.163166219159652
0.582278481012658 0.168454444015815
0.594936708860759 0.173912878465376
0.607594936708861 0.175013680263286
0.620253164556962 0.171792176322063
0.632911392405063 0.171879082188704
0.645569620253165 0.170068070975934
0.658227848101266 0.171029335136396
0.670886075949367 0.171579939012457
0.683544303797468 0.16603730817608
0.69620253164557 0.158613383476459
0.708860759493671 0.153316236396388
0.721518987341772 0.145149633477303
0.734177215189873 0.137625133538927
0.746835443037975 0.131018570332688
0.759493670886076 0.122486611106373
0.772151898734177 0.109902458921203
0.784810126582278 0.0999963218887853
0.79746835443038 0.0936185948080871
0.810126582278481 0.0835747974611006
0.822784810126582 0.0781409321737814
0.835443037974684 0.0715960641177641
0.848101265822785 0.0596417854651296
0.860759493670886 0.0494588744946237
0.873417721518987 0.0404868947522995
0.886075949367089 0.0366569899439911
0.89873417721519 0.0354659118390413
0.911392405063291 0.0301928850068035
0.924050632911392 0.0263824293776584
0.936708860759494 0.0316287154629341
0.949367088607595 0.037478417873584
0.962025316455696 0.0422452115643709
0.974683544303797 0.0451928785188902
0.987341772151899 0.0471458624143478
1 0.0517866056499325
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.128605158240218
0.0126582278481013 -0.161654430990927
0.0253164556962025 -0.189180073274385
0.0379746835443038 -0.212134344858646
0.0506329113924051 -0.226008426801279
0.0632911392405063 -0.239050553703314
0.0759493670886076 -0.247755042391331
0.0886075949367089 -0.256643820980958
0.10126582278481 -0.263064942004707
0.113924050632911 -0.265250287687589
0.126582278481013 -0.262452153858123
0.139240506329114 -0.259251415463021
0.151898734177215 -0.25671813318184
0.164556962025316 -0.248303492415646
0.177215189873418 -0.238143829596262
0.189873417721519 -0.2323926982235
0.20253164556962 -0.227170179104047
0.215189873417722 -0.213693933198405
0.227848101265823 -0.197137774350605
0.240506329113924 -0.18156589126384
0.253164556962025 -0.162304847283167
0.265822784810127 -0.146197684508285
0.278481012658228 -0.135575713286774
0.291139240506329 -0.122969458884188
0.30379746835443 -0.106532801162324
0.316455696202532 -0.0918457543168659
0.329113924050633 -0.0756124292061561
0.341772151898734 -0.0571797160349222
0.354430379746835 -0.0434268508227148
0.367088607594937 -0.0273546272570218
0.379746835443038 -0.0171464565378237
0.392405063291139 -0.00466198668227463
0.405063291139241 0.00353230045558019
0.417721518987342 0.0119423990286439
0.430379746835443 0.0179412275481326
0.443037974683544 0.0300258972891009
0.455696202531646 0.038050629253835
0.468354430379747 0.0462364949144816
0.481012658227848 0.0583867360455924
0.493670886075949 0.0719858738966794
0.506329113924051 0.0814804274598307
0.518987341772152 0.0880098808872555
0.531645569620253 0.0959732154518452
0.544303797468354 0.105149929721859
0.556962025316456 0.113001283861207
0.569620253164557 0.126889227195663
0.582278481012658 0.142255162140324
0.594936708860759 0.159305602361378
0.607594936708861 0.175997344304864
0.620253164556962 0.19060520195566
0.632911392405063 0.212847552293219
0.645569620253165 0.24193485671988
0.658227848101266 0.279586485223855
0.670886075949367 0.321558291436215
0.683544303797468 0.360273765892512
0.69620253164557 0.399548869550168
0.708860759493671 0.440799847235221
0.721518987341772 0.483972871038109
0.734177215189873 0.528958403953139
0.746835443037975 0.574031049623145
0.759493670886076 0.626295475486664
0.772151898734177 0.679057322958534
0.784810126582278 0.738716418729938
0.79746835443038 0.801059153727433
0.810126582278481 0.85727845245008
0.822784810126582 0.921079179387134
0.835443037974684 0.978819415358149
0.848101265822785 1.03739239602583
0.860759493670886 1.10485982491826
0.873417721518987 1.17104332212061
0.886075949367089 1.24187678589804
0.89873417721519 1.31460031267189
0.911392405063291 1.37459728557663
0.924050632911392 1.42876005722261
0.936708860759494 1.49298740651289
0.949367088607595 1.55490683347712
0.962025316455696 1.61334805007514
0.974683544303797 1.65888938154377
0.987341772151899 1.69551467254401
1 1.7374713460247
};
\addplot [line width=0.04pt, color1]
table {%
0 0.253560807298907
0.0126582278481013 0.257597984038824
0.0253164556962025 0.25712396221884
0.0379746835443038 0.252393656297771
0.0506329113924051 0.249643279930247
0.0632911392405063 0.242161876828976
0.0759493670886076 0.230090383765599
0.0886075949367089 0.212752007800003
0.10126582278481 0.200386749862402
0.113924050632911 0.193903333564257
0.126582278481013 0.191525920444382
0.139240506329114 0.18434515017349
0.151898734177215 0.171108786120042
0.164556962025316 0.15738613897182
0.177215189873418 0.145733862361149
0.189873417721519 0.129455718655247
0.20253164556962 0.111270031383667
0.215189873417722 0.100286487598261
0.227848101265823 0.0909341569222876
0.240506329113924 0.0808117514235347
0.253164556962025 0.0729891474619197
0.265822784810127 0.0634752257782044
0.278481012658228 0.0513000647160543
0.291139240506329 0.0425118614300809
0.30379746835443 0.0363064388628105
0.316455696202532 0.0278341930694762
0.329113924050633 0.0212248472836061
0.341772151898734 0.0163866150347628
0.354430379746835 0.00981719925101658
0.367088607594937 0.00676800818358888
0.379746835443038 0.00212211839388076
0.392405063291139 0.00101816230949127
0.405063291139241 -0.000359154975806336
0.417721518987342 -0.000956629679803618
0.430379746835443 -0.00102839990794025
0.443037974683544 0.00300631023450152
0.455696202531646 0.00732102787180307
0.468354430379747 0.0124556535890314
0.481012658227848 0.0212199617595505
0.493670886075949 0.0311050486427326
0.506329113924051 0.0381236778060112
0.518987341772152 0.0441886905572434
0.531645569620253 0.0511105638284661
0.544303797468354 0.0613379101462531
0.556962025316456 0.0713925975665601
0.569620253164557 0.082175604971823
0.582278481012658 0.0936434120641182
0.594936708860759 0.10596203310079
0.607594936708861 0.115115077312507
0.620253164556962 0.121030321693056
0.632911392405063 0.131051014942757
0.645569620253165 0.140230321315255
0.658227848101266 0.15088767934096
0.670886075949367 0.157833232467528
0.683544303797468 0.159637526763056
0.69620253164557 0.160488158173411
0.708860759493671 0.161027178847618
0.721518987341772 0.159764279327552
0.734177215189873 0.161193459120712
0.746835443037975 0.16416261051577
0.759493670886076 0.164600715953651
0.772151898734177 0.159037802297308
0.784810126582278 0.151803975421991
0.79746835443038 0.140734327812957
0.810126582278481 0.122543877729145
0.822784810126582 0.109968662265613
0.835443037974684 0.0974151249200522
0.848101265822785 0.0793428125511813
0.860759493670886 0.0631206793260321
0.873417721518987 0.0464768308014489
0.886075949367089 0.0293158225734255
0.89873417721519 0.0134862587543492
0.911392405063291 -0.00926001457190543
0.924050632911392 -0.0357952166666687
0.936708860759494 -0.0600168794284955
0.949367088607595 -0.0878382794575344
0.962025316455696 -0.116552304398175
0.974683544303797 -0.144754768856373
0.987341772151899 -0.173742750497101
1 -0.211890167576638
};
\addplot [line width=0.04pt, color1]
table {%
0 0.295637359596121
0.0126582278481013 0.273570895732633
0.0253164556962025 0.252435405946135
0.0379746835443038 0.231590122105746
0.0506329113924051 0.215748914051615
0.0632911392405063 0.197833656263576
0.0759493670886076 0.176846394988862
0.0886075949367089 0.151390927087982
0.10126582278481 0.129418268342627
0.113924050632911 0.112996394004301
0.126582278481013 0.101465370470789
0.139240506329114 0.0864491170076935
0.151898734177215 0.0667747101415544
0.164556962025316 0.0495935026777961
0.177215189873418 0.0365997433137381
0.189873417721519 0.0209167988954047
0.20253164556962 0.00504950861004092
0.215189873417722 -0.00298531810660118
0.227848101265823 -0.00871390848007965
0.240506329113924 -0.0145195670345242
0.253164556962025 -0.0181224910443274
0.265822784810127 -0.0234597222363025
0.278481012658228 -0.0313977559848222
0.291139240506329 -0.0344569444579335
0.30379746835443 -0.0341166956083458
0.316455696202532 -0.0352962283760533
0.329113924050633 -0.0336665296629897
0.341772151898734 -0.0295061562846569
0.354430379746835 -0.0265212055298683
0.367088607594937 -0.0196214945444257
0.379746835443038 -0.014240202615432
0.392405063291139 -0.00493296186617173
0.405063291139241 0.00358639870014162
0.417721518987342 0.013223359839447
0.430379746835443 0.0222131691141053
0.443037974683544 0.0352276236077481
0.455696202531646 0.0472858656344231
0.468354430379747 0.0590914159362839
0.481012658227848 0.0737981951484894
0.493670886075949 0.0887161257666469
0.506329113924051 0.0995110847132912
0.518987341772152 0.108357585184941
0.531645569620253 0.117660695545046
0.544303797468354 0.129467190317768
0.556962025316456 0.141074835996676
0.569620253164557 0.153759381959964
0.582278481012658 0.167413738979128
0.594936708860759 0.182268043539531
0.607594936708861 0.193507823931756
0.620253164556962 0.200046351984252
0.632911392405063 0.209999047499067
0.645569620253165 0.218185767232962
0.658227848101266 0.228188220627044
0.670886075949367 0.236158422872594
0.683544303797468 0.239624787971475
0.69620253164557 0.243597317553234
0.708860759493671 0.25004030477105
0.721518987341772 0.255186852742594
0.734177215189873 0.260988843818519
0.746835443037975 0.26589243387255
0.759493670886076 0.26665777842307
0.772151898734177 0.262383265612981
0.784810126582278 0.260298751523836
0.79746835443038 0.259611280606941
0.810126582278481 0.25387016357432
0.822784810126582 0.252457609347911
0.835443037974684 0.248573067884199
0.848101265822785 0.23845451552976
0.860759493670886 0.230688482042896
0.873417721518987 0.225675932316893
0.886075949367089 0.225754037494389
0.89873417721519 0.226658509540049
0.911392405063291 0.218534944161863
0.924050632911392 0.205729709528059
0.936708860759494 0.199497535975259
0.949367088607595 0.193761736277504
0.962025316455696 0.186791275097052
0.974683544303797 0.17557420070642
0.987341772151899 0.164858551624724
1 0.163876477109732
};
\addplot [line width=0.04pt, color1]
table {%
0 0.719777441350992
0.0126582278481013 0.681672088871035
0.0253164556962025 0.644450380454271
0.0379746835443038 0.608633372108545
0.0506329113924051 0.579536396880933
0.0632911392405063 0.547800103324218
0.0759493670886076 0.513505821977836
0.0886075949367089 0.476101870325409
0.10126582278481 0.442641055233412
0.113924050632911 0.41466874524552
0.126582278481013 0.391415078169915
0.139240506329114 0.364544602249055
0.151898734177215 0.333325078026883
0.164556962025316 0.306102117630614
0.177215189873418 0.28222146548787
0.189873417721519 0.256084266554837
0.20253164556962 0.229395939583015
0.215189873417722 0.20784952027056
0.227848101265823 0.188195536749353
0.240506329113924 0.170288483152345
0.253164556962025 0.155123812059745
0.265822784810127 0.138013518272117
0.278481012658228 0.117881000071547
0.291139240506329 0.10112796657864
0.30379746835443 0.0875777467926006
0.316455696202532 0.0729088930341304
0.329113924050633 0.0603295654450327
0.341772151898734 0.0496566651812196
0.354430379746835 0.0368294900649021
0.367088607594937 0.0271335891953218
0.379746835443038 0.0151023166441338
0.392405063291139 0.00674430859513412
0.405063291139241 -0.00432200180190923
0.417721518987342 -0.0159964815472862
0.430379746835443 -0.027306505147517
0.443037974683544 -0.036950830729985
0.455696202531646 -0.0478440320130232
0.468354430379747 -0.0593288146523734
0.481012658227848 -0.0693232515989107
0.493670886075949 -0.0781165120346702
0.506329113924051 -0.0911915388077247
0.518987341772152 -0.105719094478472
0.531645569620253 -0.120463858243284
0.544303797468354 -0.134467285711749
0.556962025316456 -0.150623689497575
0.569620253164557 -0.167448725441967
0.582278481012658 -0.183834575714027
0.594936708860759 -0.199403632646372
0.607594936708861 -0.217050103476086
0.620253164556962 -0.237469869040939
0.632911392405063 -0.254883323213831
0.645569620253165 -0.27165835444783
0.658227848101266 -0.283715003337812
0.670886075949367 -0.294504146362209
0.683544303797468 -0.309000819297046
0.69620253164557 -0.326642198117397
0.708860759493671 -0.34519875843796
0.721518987341772 -0.364068497694465
0.734177215189873 -0.379275804162331
0.746835443037975 -0.393497675328144
0.759493670886076 -0.40614373946524
0.772151898734177 -0.423268147256377
0.784810126582278 -0.440783991487906
0.79746835443038 -0.45537652476299
0.810126582278481 -0.472340618429411
0.822784810126582 -0.482050691289462
0.835443037974684 -0.492861549282973
0.848101265822785 -0.507408677929625
0.860759493670886 -0.519419464793079
0.873417721518987 -0.531251417743354
0.886075949367089 -0.537943827248905
0.89873417721519 -0.539339454171468
0.911392405063291 -0.545055768674045
0.924050632911392 -0.551291714893995
0.936708860759494 -0.549813335858475
0.949367088607595 -0.549629953995877
0.962025316455696 -0.550415220733262
0.974683544303797 -0.552539815514575
0.987341772151899 -0.554019486974529
1 -0.557489948284435
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0927131216786317
0.0126582278481013 0.0653533776383938
0.0253164556962025 0.0432053532606471
0.0379746835443038 0.025817938647485
0.0506329113924051 0.0154493943357254
0.0632911392405063 0.00472581034060851
0.0759493670886076 -0.00800866885781104
0.0886075949367089 -0.0246344148238509
0.10126582278481 -0.0378171822932082
0.113924050632911 -0.0450927464744151
0.126582278481013 -0.0474121049588172
0.139240506329114 -0.0534781485270918
0.151898734177215 -0.0641430112961006
0.164556962025316 -0.0717293618640892
0.177215189873418 -0.0750540223899714
0.189873417721519 -0.082106026122049
0.20253164556962 -0.0902411685947125
0.215189873417722 -0.0902251088710199
0.227848101265823 -0.0875463540445118
0.240506329113924 -0.0845646304982501
0.253164556962025 -0.07921513722978
0.265822784810127 -0.0760972511953339
0.278481012658228 -0.0761288273920705
0.291139240506329 -0.0714737410694829
0.30379746835443 -0.063759335802571
0.316455696202532 -0.0581323999686763
0.329113924050633 -0.0502491919579037
0.341772151898734 -0.0406459513722857
0.354430379746835 -0.0333782299634745
0.367088607594937 -0.0230273577557724
0.379746835443038 -0.0152905043985096
0.392405063291139 -0.00497432300677828
0.405063291139241 0.00345180651562608
0.417721518987342 0.011870994830095
0.430379746835443 0.0185863066976949
0.443037974683544 0.028717958020696
0.455696202531646 0.0371778582230202
0.468354430379747 0.0446695140362109
0.481012658227848 0.0545765802620723
0.493670886075949 0.0643726202718134
0.506329113924051 0.0695744561203246
0.518987341772152 0.0719600054725341
0.531645569620253 0.0751219877988103
0.544303797468354 0.0812876059904736
0.556962025316456 0.0870451103044586
0.569620253164557 0.0938838817550388
0.582278481012658 0.102018672343802
0.594936708860759 0.111662741797507
0.607594936708861 0.117826116846657
0.620253164556962 0.120070263799133
0.632911392405063 0.126445833984678
0.645569620253165 0.131785366193775
0.658227848101266 0.140675040416273
0.670886075949367 0.149782301109883
0.683544303797468 0.15393369070373
0.69620253164557 0.158353156133537
0.708860759493671 0.165995292632768
0.721518987341772 0.173013990200765
0.734177215189873 0.181772267891264
0.746835443037975 0.191567630765531
0.759493670886076 0.199068772305363
0.772151898734177 0.201924373117087
0.784810126582278 0.208428059557344
0.79746835443038 0.218397367095038
0.810126582278481 0.22436485669513
0.822784810126582 0.235113881294566
0.835443037974684 0.244339310381548
0.848101265822785 0.248433993971519
0.860759493670886 0.255432845384914
0.873417721518987 0.263377055138676
0.886075949367089 0.276671400460182
0.89873417721519 0.292294494330887
0.911392405063291 0.301099443198999
0.924050632911392 0.307093185682715
0.936708860759494 0.321069256994449
0.949367088607595 0.335080782511927
0.962025316455696 0.346441855429838
0.974683544303797 0.350922659568548
0.987341772151899 0.356300214928302
1 0.37777613020759
};
\addplot [line width=0.04pt, color1]
table {%
0 0.369312105008905
0.0126582278481013 0.338495921583898
0.0253164556962025 0.30981643158298
0.0379746835443038 0.282694722082087
0.0506329113924051 0.259762843628241
0.0632911392405063 0.233997800665715
0.0759493670886076 0.205856094750868
0.0886075949367089 0.174503916704344
0.10126582278481 0.147175123590366
0.113924050632911 0.125390204215658
0.126582278481013 0.109756651940007
0.139240506329114 0.0920330453188727
0.151898734177215 0.0703497835621245
0.164556962025316 0.0523731865983047
0.177215189873418 0.0391427930085945
0.189873417721519 0.0233829351055166
0.20253164556962 0.00741827441868533
0.215189873417722 -0.00195771294302554
0.227848101265823 -0.00865826341707112
0.240506329113924 -0.0138795099518421
0.253164556962025 -0.0171675014249764
0.265822784810127 -0.0218775970751534
0.278481012658228 -0.0286104857231209
0.291139240506329 -0.0301960079223466
0.30379746835443 -0.0286057646867608
0.316455696202532 -0.028991213526102
0.329113924050633 -0.0270066968952137
0.341772151898734 -0.0229590217928033
0.354430379746835 -0.0204257485146977
0.367088607594937 -0.0144329379964494
0.379746835443038 -0.0104763697140188
0.392405063291139 -0.0035059524616415
0.405063291139241 0.0024077995985551
0.417721518987342 0.00822097003079415
0.430379746835443 0.0131183847304053
0.443037974683544 0.0206495423629031
0.455696202531646 0.0274160673099372
0.468354430379747 0.0337875062602574
0.481012658227848 0.0420580295620806
0.493670886075949 0.0502246419674729
0.506329113924051 0.054412558894606
0.518987341772152 0.0565341416294737
0.531645569620253 0.0579498160512866
0.544303797468354 0.0607058500966057
0.556962025316456 0.0617738099584115
0.569620253164557 0.0612288288960288
0.582278481012658 0.0605418606553723
0.594936708860759 0.0606424881239049
0.607594936708861 0.05744544751306
0.620253164556962 0.0504495165535217
0.632911392405063 0.0474354157826099
0.645569620253165 0.0440686688053878
0.658227848101266 0.0445129209136267
0.670886075949367 0.0445205230315908
0.683544303797468 0.0386062552707535
0.69620253164557 0.0297636943079388
0.708860759493671 0.0210932250142802
0.721518987341772 0.0109662363809974
0.734177215189873 0.00326956272855311
0.746835443037975 -0.00248348045666677
0.759493670886076 -0.00964167853413206
0.772151898734177 -0.0211866030965074
0.784810126582278 -0.0334340598435754
0.79746835443038 -0.0464171721429635
0.810126582278481 -0.0634447543830453
0.822784810126582 -0.0755786135067004
0.835443037974684 -0.087930996037289
0.848101265822785 -0.10548042697872
0.860759493670886 -0.12138257935085
0.873417721518987 -0.137101588633492
0.886075949367089 -0.149742251822183
0.89873417721519 -0.161845579752955
0.911392405063291 -0.180521356440351
0.924050632911392 -0.199257014619642
0.936708860759494 -0.210316356456285
0.949367088607595 -0.221647148574356
0.962025316455696 -0.234153322799082
0.974683544303797 -0.248674160243669
0.987341772151899 -0.267263849909494
1 -0.296995318268582
};
\addplot [line width=0.04pt, color1]
table {%
0 0.421688290978312
0.0126582278481013 0.380345657669601
0.0253164556962025 0.348976630697104
0.0379746835443038 0.325714840896957
0.0506329113924051 0.310226614906558
0.0632911392405063 0.293947474632131
0.0759493670886076 0.276859440383479
0.0886075949367089 0.256354672210608
0.10126582278481 0.235763992809448
0.113924050632911 0.21911720841668
0.126582278481013 0.206802664384827
0.139240506329114 0.192290563430458
0.151898734177215 0.174480123603121
0.164556962025316 0.161257430516955
0.177215189873418 0.151210523387139
0.189873417721519 0.136865837371157
0.20253164556962 0.120991822307847
0.215189873417722 0.109906318417247
0.227848101265823 0.10090008458067
0.240506329113924 0.0931940383079041
0.253164556962025 0.0871811896829053
0.265822784810127 0.0782267570236345
0.278481012658228 0.0653102712261689
0.291139240506329 0.056352160904235
0.30379746835443 0.050485366375169
0.316455696202532 0.0425298993231489
0.329113924050633 0.0365161243810973
0.341772151898734 0.0322029543672731
0.354430379746835 0.0248680252051983
0.367088607594937 0.0206822907465559
0.379746835443038 0.0126348980818397
0.392405063291139 0.005697825089919
0.405063291139241 -0.0036927586283225
0.417721518987342 -0.0141196042481613
0.430379746835443 -0.0257294220036908
0.443037974683544 -0.0344302573408974
0.455696202531646 -0.0450345579605304
0.468354430379747 -0.0564765585852718
0.481012658227848 -0.0663345476706595
0.493670886075949 -0.075406496869494
0.506329113924051 -0.0876888158284695
0.518987341772152 -0.101201667712249
0.531645569620253 -0.113557624825672
0.544303797468354 -0.123919468651291
0.556962025316456 -0.134514718338314
0.569620253164557 -0.142206684082564
0.582278481012658 -0.146489429290984
0.594936708860759 -0.147343452063403
0.607594936708861 -0.149298727201779
0.620253164556962 -0.154590946094459
0.632911392405063 -0.155197779322685
0.645569620253165 -0.153816347360379
0.658227848101266 -0.146270354235525
0.670886075949367 -0.135247823651738
0.683544303797468 -0.127232796973978
0.69620253164557 -0.119941309591735
0.708860759493671 -0.108678062533113
0.721518987341772 -0.0951358301682854
0.734177215189873 -0.0780672087948671
0.746835443037975 -0.0558543343506741
0.759493670886076 -0.0310443144155067
0.772151898734177 -0.00952039794838471
0.784810126582278 0.0154413365142413
0.79746835443038 0.0450642121165655
0.810126582278481 0.0727829775929113
0.822784810126582 0.105672412978764
0.835443037974684 0.138855924013799
0.848101265822785 0.169642544010823
0.860759493670886 0.205063439115474
0.873417721518987 0.240140614321852
0.886075949367089 0.281400610920474
0.89873417721519 0.325549334127405
0.911392405063291 0.361493072798288
0.924050632911392 0.393595596044933
0.936708860759494 0.43175980113859
0.949367088607595 0.471844212851972
0.962025316455696 0.512141541184645
0.974683544303797 0.543171222720849
0.987341772151899 0.573037279103021
1 0.612342874743727
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.421336550210013
0.0126582278481013 -0.461524253117722
0.0253164556962025 -0.483047664964439
0.0379746835443038 -0.494511607342563
0.0506329113924051 -0.497595370356288
0.0632911392405063 -0.501659320483317
0.0759493670886076 -0.507828466134084
0.0886075949367089 -0.515008687813898
0.10126582278481 -0.516451039281688
0.113924050632911 -0.510132767018969
0.126582278481013 -0.495860587503622
0.139240506329114 -0.481362941602252
0.151898734177215 -0.466634855577724
0.164556962025316 -0.448454582894665
0.177215189873418 -0.429541444279853
0.189873417721519 -0.413309437828423
0.20253164556962 -0.397909637725244
0.215189873417722 -0.375773306338463
0.227848101265823 -0.34938248349448
0.240506329113924 -0.321268533758125
0.253164556962025 -0.291172983607922
0.265822784810127 -0.262601695581419
0.278481012658228 -0.237656104928537
0.291139240506329 -0.210138369853916
0.30379746835443 -0.180335911573341
0.316455696202532 -0.15237047280402
0.329113924050633 -0.124685442856201
0.341772151898734 -0.0968213799534572
0.354430379746835 -0.0732097181837651
0.367088607594937 -0.0478401035942292
0.379746835443038 -0.027817899367405
0.392405063291139 -0.0082723945861174
0.405063291139241 0.00551577611085901
0.417721518987342 0.0164644646280907
0.430379746835443 0.0254078903824327
0.443037974683544 0.0347932928101063
0.455696202531646 0.039538579497943
0.468354430379747 0.0415640451898633
0.481012658227848 0.0427515576876281
0.493670886075949 0.042864246439088
0.506329113924051 0.0362014812730084
0.518987341772152 0.0248369562678068
0.531645569620253 0.0119522771218622
0.544303797468354 -0.000984100900589521
0.556962025316456 -0.0160305685458384
0.569620253164557 -0.0308512715946755
0.582278481012658 -0.0436241989424148
0.594936708860759 -0.0550318720480706
0.607594936708861 -0.0713793816136001
0.620253164556962 -0.0911477229536511
0.632911392405063 -0.108134645423207
0.645569620253165 -0.126361599010359
0.658227848101266 -0.140194409600175
0.670886075949367 -0.148831500335936
0.683544303797468 -0.159770344177849
0.69620253164557 -0.173420510460318
0.708860759493671 -0.182501292647054
0.721518987341772 -0.187109301477053
0.734177215189873 -0.18732784949719
0.746835443037975 -0.183905209915512
0.759493670886076 -0.174792010859566
0.772151898734177 -0.161273922028303
0.784810126582278 -0.14090189419305
0.79746835443038 -0.117274991955268
0.810126582278481 -0.0957301090133347
0.822784810126582 -0.0660479912726489
0.835443037974684 -0.0317595537005691
0.848101265822785 0.00550563890924393
0.860759493670886 0.0514109460424545
0.873417721518987 0.100565062902274
0.886075949367089 0.157971325506498
0.89873417721519 0.217284870942751
0.911392405063291 0.273281308154416
0.924050632911392 0.332859522643598
0.936708860759494 0.405883866034028
0.949367088607595 0.483323773827224
0.962025316455696 0.559633322981312
0.974683544303797 0.625826871513847
0.987341772151899 0.686213481470122
1 0.756122996710507
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.458980828958809
0.0126582278481013 -0.44794450939107
0.0253164556962025 -0.437583172682967
0.0379746835443038 -0.427275240293661
0.0506329113924051 -0.413944055561426
0.0632911392405063 -0.405017372250111
0.0759493670886076 -0.395830003799836
0.0886075949367089 -0.388843906516709
0.10126582278481 -0.376573701915999
0.113924050632911 -0.36117383720123
0.126582278481013 -0.34348632330132
0.139240506329114 -0.328766655410978
0.151898734177215 -0.316561976345728
0.164556962025316 -0.303888505847492
0.177215189873418 -0.29005142518552
0.189873417721519 -0.278526182025291
0.20253164556962 -0.268674498635179
0.215189873417722 -0.25322442317045
0.227848101265823 -0.234091278046127
0.240506329113924 -0.214687711698421
0.253164556962025 -0.193594879366385
0.265822784810127 -0.174436010059235
0.278481012658228 -0.158621603135172
0.291139240506329 -0.140332060262656
0.30379746835443 -0.120685090552702
0.316455696202532 -0.104027716907629
0.329113924050633 -0.0865251222672822
0.341772151898734 -0.0684722615810232
0.354430379746835 -0.0536015665127972
0.367088607594937 -0.0364543115533582
0.379746835443038 -0.0232682214897193
0.392405063291139 -0.0077699822873683
0.405063291139241 0.00525008611872167
0.417721518987342 0.0171718774265866
0.430379746835443 0.0285762803845019
0.443037974683544 0.0427558731219239
0.455696202531646 0.0556913796755915
0.468354430379747 0.0686560984782335
0.481012658227848 0.0836443187555642
0.493670886075949 0.0990216400073018
0.506329113924051 0.110824838538677
0.518987341772152 0.120989009108082
0.531645569620253 0.132393359031592
0.544303797468354 0.147028011914404
0.556962025316456 0.160420094417845
0.569620253164557 0.173626889982139
0.582278481012658 0.187109068526566
0.594936708860759 0.199615437544127
0.607594936708861 0.207468840382766
0.620253164556962 0.21162948277316
0.632911392405063 0.217811289170835
0.645569620253165 0.221321122611018
0.658227848101266 0.225310346700957
0.670886075949367 0.224528185115666
0.683544303797468 0.220174623398922
0.69620253164557 0.214874676619285
0.708860759493671 0.208227673593187
0.721518987341772 0.19966184592295
0.734177215189873 0.193700156482586
0.746835443037975 0.184379605702924
0.759493670886076 0.172366619336703
0.772151898734177 0.154340077545698
0.784810126582278 0.136185277784762
0.79746835443038 0.114601336952136
0.810126582278481 0.0884989828958103
0.822784810126582 0.0656848321801078
0.835443037974684 0.0396474264087041
0.848101265822785 0.00770046370954226
0.860759493670886 -0.0229271508418548
0.873417721518987 -0.0531471684271742
0.886075949367089 -0.085012174841516
0.89873417721519 -0.118313297613951
0.911392405063291 -0.160180416972626
0.924050632911392 -0.205170925312447
0.936708860759494 -0.24640717558166
0.949367088607595 -0.289466482712701
0.962025316455696 -0.334913477344214
0.974683544303797 -0.381969974390492
0.987341772151899 -0.430869390862715
1 -0.489962962885952
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0437593244188989
0.0126582278481013 0.039999153838495
0.0253164556962025 0.036114734490382
0.0379746835443038 0.0302868880573862
0.0506329113924051 0.0279183343173319
0.0632911392405063 0.0224973863772495
0.0759493670886076 0.0182365347192189
0.0886075949367089 0.0114851376901399
0.10126582278481 0.00765853326150848
0.113924050632911 0.0073828042962294
0.126582278481013 0.0102621651262278
0.139240506329114 0.00814112230052082
0.151898734177215 0.00182511781107796
0.164556962025316 -0.00117385057068693
0.177215189873418 -0.00360735956431515
0.189873417721519 -0.0104293327904215
0.20253164556962 -0.0184052476075858
0.215189873417722 -0.019767167160256
0.227848101265823 -0.0175037842136953
0.240506329113924 -0.0155800047664975
0.253164556962025 -0.0120483128030711
0.265822784810127 -0.00991353981454984
0.278481012658228 -0.0103350320930795
0.291139240506329 -0.00865548025989403
0.30379746835443 -0.004852051498055
0.316455696202532 -0.00403698111987089
0.329113924050633 -0.00236481696522422
0.341772151898734 0.000638569533117118
0.354430379746835 0.000775268801439209
0.367088607594937 0.00243455320973626
0.379746835443038 0.000159587074612258
0.392405063291139 0.00140498232623913
0.405063291139241 -0.000790805605059799
0.417721518987342 -0.00523752712857949
0.430379746835443 -0.00804927465128057
0.443037974683544 -0.0100668946175815
0.455696202531646 -0.0133172565062214
0.468354430379747 -0.0173394758290873
0.481012658227848 -0.0205414583248573
0.493670886075949 -0.0231239418138319
0.506329113924051 -0.0304375533360018
0.518987341772152 -0.039530408273624
0.531645569620253 -0.0484240499765725
0.544303797468354 -0.0548698852470758
0.556962025316456 -0.0638795115458418
0.569620253164557 -0.0738638844791046
0.582278481012658 -0.083691999278952
0.594936708860759 -0.09517152801743
0.607594936708861 -0.11162678045286
0.620253164556962 -0.13282022206358
0.632911392405063 -0.153546583750063
0.645569620253165 -0.176691778162367
0.658227848101266 -0.201754584315931
0.670886075949367 -0.232574245626026
0.683544303797468 -0.267499005904051
0.69620253164557 -0.30389227003695
0.708860759493671 -0.341537782052364
0.721518987341772 -0.377506486456515
0.734177215189873 -0.412014739261827
0.746835443037975 -0.452700800039097
0.759493670886076 -0.495345054421026
0.772151898734177 -0.547094130406857
0.784810126582278 -0.600472135112443
0.79746835443038 -0.652363332630252
0.810126582278481 -0.704057485962343
0.822784810126582 -0.749577864800704
0.835443037974684 -0.802201499748334
0.848101265822785 -0.863310348355487
0.860759493670886 -0.925358748321831
0.873417721518987 -0.986879846589318
0.886075949367089 -1.04479172396546
0.89873417721519 -1.09922587826599
0.911392405063291 -1.16023824968494
0.924050632911392 -1.22670551509236
0.936708860759494 -1.28742637665186
0.949367088607595 -1.34666601051031
0.962025316455696 -1.40721502705481
0.974683544303797 -1.46460284481862
0.987341772151899 -1.52063861318911
1 -1.58447522338164
};
\addplot [line width=0.04pt, color1]
table {%
0 0.268663512639425
0.0126582278481013 0.26154950132457
0.0253164556962025 0.25560898303172
0.0379746835443038 0.2513354332158
0.0506329113924051 0.251503283743695
0.0632911392405063 0.246853773504631
0.0759493670886076 0.237910329761707
0.0886075949367089 0.224260893884512
0.10126582278481 0.214337629516495
0.113924050632911 0.207105689246432
0.126582278481013 0.201791434507655
0.139240506329114 0.191349699098832
0.151898734177215 0.176467937800129
0.164556962025316 0.16288940913262
0.177215189873418 0.151565380900297
0.189873417721519 0.137296580895065
0.20253164556962 0.12240282970321
0.215189873417722 0.113036213385589
0.227848101265823 0.105140485126911
0.240506329113924 0.0966737696618257
0.253164556962025 0.0890159043405263
0.265822784810127 0.0786004557912375
0.278481012658228 0.0648261578124608
0.291139240506329 0.0548961008032246
0.30379746835443 0.0472437977773006
0.316455696202532 0.0370069081106471
0.329113924050633 0.0286204312556297
0.341772151898734 0.0219550411255309
0.354430379746835 0.0139633718403462
0.367088607594937 0.0100024986091348
0.379746835443038 0.00404058419019742
0.392405063291139 0.00145625547799294
0.405063291139241 -0.000648687567564147
0.417721518987342 -0.00209353208484842
0.430379746835443 -0.00290029738232391
0.443037974683544 0.000338075703575115
0.455696202531646 0.00355293462898946
0.468354430379747 0.00763558202928034
0.481012658227848 0.0150593930348141
0.493670886075949 0.0235853804753385
0.506329113924051 0.0290647694649891
0.518987341772152 0.034488814037657
0.531645569620253 0.0419736528040225
0.544303797468354 0.0529893742616089
0.556962025316456 0.0647132808622216
0.569620253164557 0.0772022744710613
0.582278481012658 0.0911035995630618
0.594936708860759 0.106889040632698
0.607594936708861 0.120352132231137
0.620253164556962 0.130476552090329
0.632911392405063 0.144621372198199
0.645569620253165 0.157916845535052
0.658227848101266 0.172632253524062
0.670886075949367 0.184444822510734
0.683544303797468 0.192309638348826
0.69620253164557 0.200209120795272
0.708860759493671 0.209582905674805
0.721518987341772 0.217963786693512
0.734177215189873 0.227625685749922
0.746835443037975 0.236430080839032
0.759493670886076 0.240046347047771
0.772151898734177 0.236977718166402
0.784810126582278 0.234450074960417
0.79746835443038 0.22939173438044
0.810126582278481 0.219296463659172
0.822784810126582 0.212887322794003
0.835443037974684 0.205611559076593
0.848101265822785 0.19199697787431
0.860759493670886 0.1788771818881
0.873417721518987 0.164757945352266
0.886075949367089 0.150834106441077
0.89873417721519 0.135366759828752
0.911392405063291 0.113347821947791
0.924050632911392 0.0888081846448788
0.936708860759494 0.0658367047884978
0.949367088607595 0.0396227839411402
0.962025316455696 0.0111668658500429
0.974683544303797 -0.0189087833611341
0.987341772151899 -0.0458139955810301
1 -0.0683322976486521
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.075880061662226
0.0126582278481013 -0.062727034882543
0.0253164556962025 -0.0443615897546236
0.0379746835443038 -0.0233153668573981
0.0506329113924051 0.0025273802646854
0.0632911392405063 0.0245562703373063
0.0759493670886076 0.0429483105005505
0.0886075949367089 0.0580618497278126
0.10126582278481 0.0742329451223316
0.113924050632911 0.0934076103297428
0.126582278481013 0.115650058882624
0.139240506329114 0.134166249415539
0.151898734177215 0.147975522611479
0.164556962025316 0.16275107123323
0.177215189873418 0.175962075265706
0.189873417721519 0.181112301347746
0.20253164556962 0.181699318084925
0.215189873417722 0.18472338904629
0.227848101265823 0.187020762997575
0.240506329113924 0.187374234947193
0.253164556962025 0.186942589049127
0.265822784810127 0.181616722506773
0.278481012658228 0.170718858226836
0.291139240506329 0.160451850218538
0.30379746835443 0.150727778816263
0.316455696202532 0.136844362728466
0.329113924050633 0.121963954738508
0.341772151898734 0.105832841618518
0.354430379746835 0.0843374935444021
0.367088607594937 0.0651919081045692
0.379746835443038 0.0408907963169286
0.392405063291139 0.0170653875904171
0.405063291139241 -0.0111021483939165
0.417721518987342 -0.0423365511851601
0.430379746835443 -0.0720437724019181
0.443037974683544 -0.101056295285481
0.455696202531646 -0.133000451408864
0.468354430379747 -0.166290278751086
0.481012658227848 -0.199368351453723
0.493670886075949 -0.232079234544659
0.506329113924051 -0.269220847482806
0.518987341772152 -0.306744052601931
0.531645569620253 -0.344362093188536
0.544303797468354 -0.380977671582541
0.556962025316456 -0.417686050649295
0.569620253164557 -0.451809996547687
0.582278481012658 -0.480898774919919
0.594936708860759 -0.506129727131882
0.607594936708861 -0.533234352012554
0.620253164556962 -0.56165564953927
0.632911392405063 -0.584445286500003
0.645569620253165 -0.604596297253382
0.658227848101266 -0.620203345177424
0.670886075949367 -0.633086743182414
0.683544303797468 -0.646213384181667
0.69620253164557 -0.660402028287427
0.708860759493671 -0.67075061728284
0.721518987341772 -0.674659478294604
0.734177215189873 -0.673290432482646
0.746835443037975 -0.66852564882582
0.759493670886076 -0.662821387024042
0.772151898734177 -0.655963070605667
0.784810126582278 -0.644754805284985
0.79746835443038 -0.630122181175276
0.810126582278481 -0.61556928402275
0.822784810126582 -0.593213841956524
0.835443037974684 -0.573265166067028
0.848101265822785 -0.555853247884798
0.860759493670886 -0.531156168635668
0.873417721518987 -0.503359748008254
0.886075949367089 -0.468747618187263
0.89873417721519 -0.430550821486454
0.911392405063291 -0.398023027217401
0.924050632911392 -0.369261751739021
0.936708860759494 -0.335800937186223
0.949367088607595 -0.29846118412452
0.962025316455696 -0.261276009493934
0.974683544303797 -0.226785098074156
0.987341772151899 -0.197490163242573
1 -0.173292411734248
};
\addplot [line width=0.04pt, color1]
table {%
0 0.43543407350051
0.0126582278481013 0.427647144214495
0.0253164556962025 0.417897645437343
0.0379746835443038 0.408858196498281
0.0506329113924051 0.405081671024698
0.0632911392405063 0.398403217091305
0.0759493670886076 0.387294558648236
0.0886075949367089 0.372932681274809
0.10126582278481 0.361903232126923
0.113924050632911 0.353009369808751
0.126582278481013 0.345696843551356
0.139240506329114 0.33425235954032
0.151898734177215 0.318154312384129
0.164556962025316 0.302967518467614
0.177215189873418 0.289508766713997
0.189873417721519 0.272555658934461
0.20253164556962 0.253583811765617
0.215189873417722 0.238985657553155
0.227848101265823 0.225038544317697
0.240506329113924 0.210039372809555
0.253164556962025 0.196649486571196
0.265822784810127 0.180448693199272
0.278481012658228 0.160748555749925
0.291139240506329 0.143055192300915
0.30379746835443 0.127455644328488
0.316455696202532 0.109533106034756
0.329113924050633 0.0928793843351935
0.341772151898734 0.0771281062910264
0.354430379746835 0.0585547923389453
0.367088607594937 0.043218268823302
0.379746835443038 0.0252679986317785
0.392405063291139 0.0102133748841591
0.405063291139241 -0.00670665114889603
0.417721518987342 -0.0233113732513288
0.430379746835443 -0.0393307747809526
0.443037974683544 -0.0524898967713992
0.455696202531646 -0.066174501873291
0.468354430379747 -0.0788806243207382
0.481012658227848 -0.088193900529895
0.493670886075949 -0.0956209015298133
0.506329113924051 -0.10523605829875
0.518987341772152 -0.11399835064096
0.531645569620253 -0.121299336697248
0.544303797468354 -0.125752054659357
0.556962025316456 -0.129609011486352
0.569620253164557 -0.131587220407949
0.582278481012658 -0.132130517055025
0.594936708860759 -0.130688949799987
0.607594936708861 -0.130610406286824
0.620253164556962 -0.132554049151803
0.632911392405063 -0.129737872400292
0.645569620253165 -0.124965928275304
0.658227848101266 -0.11478468496729
0.670886075949367 -0.104122624273834
0.683544303797468 -0.0960419347485589
0.69620253164557 -0.0883375444943348
0.708860759493671 -0.081059697084763
0.721518987341772 -0.0743414352417125
0.734177215189873 -0.0646161283317602
0.746835443037975 -0.0551853177824055
0.759493670886076 -0.0461405343194525
0.772151898734177 -0.0392846263070105
0.784810126582278 -0.0309478987195459
0.79746835443038 -0.0228822550629979
0.810126582278481 -0.019963725523565
0.822784810126582 -0.0121097164293603
0.835443037974684 -0.00830433028061612
0.848101265822785 -0.0102719386091144
0.860759493670886 -0.00939298934103867
0.873417721518987 -0.00813263242240171
0.886075949367089 -0.00571527417772545
0.89873417721519 -0.00243439898729439
0.911392405063291 -0.00659971362924196
0.924050632911392 -0.0140125257014292
0.936708860759494 -0.0180287139827995
0.949367088607595 -0.0243551272989828
0.962025316455696 -0.0325488878414066
0.974683544303797 -0.0472222432546735
0.987341772151899 -0.0679197680637981
1 -0.0999662497178937
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.326944677948788
0.0126582278481013 -0.311417236193548
0.0253164556962025 -0.297464499884945
0.0379746835443038 -0.280905497281943
0.0506329113924051 -0.258984371870682
0.0632911392405063 -0.240805119721022
0.0759493670886076 -0.224216939497721
0.0886075949367089 -0.210441008018606
0.10126582278481 -0.192595575455434
0.113924050632911 -0.174447669731344
0.126582278481013 -0.15541546700104
0.139240506329114 -0.138782205016789
0.151898734177215 -0.125019932519111
0.164556962025316 -0.110483685992439
0.177215189873418 -0.0944352330197322
0.189873417721519 -0.0831426458529946
0.20253164556962 -0.0754987330377604
0.215189873417722 -0.0640532920823491
0.227848101265823 -0.0512500552661452
0.240506329113924 -0.0397241232914861
0.253164556962025 -0.028355386712598
0.265822784810127 -0.0215991416623716
0.278481012658228 -0.0193538278020533
0.291139240506329 -0.0142821645601618
0.30379746835443 -0.007712594053043
0.316455696202532 -0.0049690377566457
0.329113924050633 -0.00158847270932869
0.341772151898734 0.00206740896792236
0.354430379746835 0.00188905768286726
0.367088607594937 0.00435546134784866
0.379746835443038 0.00230171658114665
0.392405063291139 0.00164922245782105
0.405063291139241 -0.000918006458132655
0.417721518987342 -0.00427868641298131
0.430379746835443 -0.00824934568262315
0.443037974683544 -0.00838395974715509
0.455696202531646 -0.0102871787210644
0.468354430379747 -0.0116344893829257
0.481012658227848 -0.00986294545490075
0.493670886075949 -0.00754829402311068
0.506329113924051 -0.00855427144403544
0.518987341772152 -0.00993988776767812
0.531645569620253 -0.00933164913639645
0.544303797468354 -0.00527219059749696
0.556962025316456 -0.000181629571510022
0.569620253164557 0.00739204720103091
0.582278481012658 0.0168594123496491
0.594936708860759 0.028515488167936
0.607594936708861 0.0387257203807764
0.620253164556962 0.0468993726650309
0.632911392405063 0.0603727653651312
0.645569620253165 0.0745221664242206
0.658227848101266 0.0917850267970161
0.670886075949367 0.107464651975572
0.683544303797468 0.119978237200949
0.69620253164557 0.132638413572622
0.708860759493671 0.147081978118175
0.721518987341772 0.162032344120213
0.734177215189873 0.179732940538323
0.746835443037975 0.1967963455785
0.759493670886076 0.211367329375712
0.772151898734177 0.22347416715018
0.784810126582278 0.239329364357179
0.79746835443038 0.253450492515319
0.810126582278481 0.262778383330098
0.822784810126582 0.27607157884461
0.835443037974684 0.285351911661886
0.848101265822785 0.28996806047394
0.860759493670886 0.297482703606532
0.873417721518987 0.303052937637512
0.886075949367089 0.307717423296655
0.89873417721519 0.309724094423825
0.911392405063291 0.304437740255732
0.924050632911392 0.29937454270533
0.936708860759494 0.299463733703625
0.949367088607595 0.295102021694493
0.962025316455696 0.286054100279107
0.974683544303797 0.271988414980536
0.987341772151899 0.256300176355453
1 0.244145446736695
};
\addplot [line width=0.08pt, color0]
table {%
0 0.0401272714882363
0.0126582278481013 0.030512610411051
0.0253164556962025 0.0226654653535146
0.0379746835443038 0.0170458189611947
0.0506329113924051 0.0165388115588844
0.0632911392405063 0.0130062401842308
0.0759493670886076 0.00789874931635906
0.0886075949367089 -8.01112737515812e-05
0.10126582278481 -0.00479100170312205
0.113924050632911 -0.00612738129822861
0.126582278481013 -0.00383864183542191
0.139240506329114 -0.00446062794340796
0.151898734177215 -0.00849306929096719
0.164556962025316 -0.0100483114410935
0.177215189873418 -0.0096730900685516
0.189873417721519 -0.0131171444001545
0.20253164556962 -0.0181587465681473
0.215189873417722 -0.0177775005451113
0.227848101265823 -0.0151339335220034
0.240506329113924 -0.0124929586662531
0.253164556962025 -0.00864400824721164
0.265822784810127 -0.00767201972691539
0.278481012658228 -0.0104127299217965
0.291139240506329 -0.00996968067277665
0.30379746835443 -0.00714241613711844
0.316455696202532 -0.00693153988581265
0.329113924050633 -0.00542636521771468
0.341772151898734 -0.00275885931639421
0.354430379746835 -0.00301690165095721
0.367088607594937 -0.000265949591526057
0.379746835443038 -0.00104849209725712
0.392405063291139 0.000579221759088023
0.405063291139241 -0.000176206042946585
0.417721518987342 -0.0017275633445409
0.430379746835443 -0.00349184266033896
0.443037974683544 -0.00248440292887553
0.455696202531646 -0.00322880399451282
0.468354430379747 -0.00428267195130095
0.481012658227848 -0.00334846087910884
0.493670886075949 -0.00194321836886378
0.506329113924051 -0.00454035107225227
0.518987341772152 -0.0086217202212324
0.531645569620253 -0.0121658529055891
0.544303797468354 -0.0136656597797967
0.556962025316456 -0.0160177407094597
0.569620253164557 -0.0175260421421723
0.582278481012658 -0.0177329887513546
0.594936708860759 -0.0167155967171677
0.607594936708861 -0.0183883049168668
0.620253164556962 -0.0231216562691178
0.632911392405063 -0.023547077884317
0.645569620253165 -0.0235605493398167
0.658227848101266 -0.0201543323197854
0.670886075949367 -0.0169591306800463
0.683544303797468 -0.0172564303943136
0.69620253164557 -0.0186304131926529
0.708860759493671 -0.0184983354329337
0.721518987341772 -0.0177090046166655
0.734177215189873 -0.0143788831808091
0.746835443037975 -0.0109328066528466
0.759493670886076 -0.00847130019733214
0.772151898734177 -0.00986299097661664
0.784810126582278 -0.00932287013708294
0.79746835443038 -0.00783998796924822
0.810126582278481 -0.00910445870911854
0.822784810126582 -0.00468059913746694
0.835443037974684 -0.00254339559055745
0.848101265822785 -0.00490111762361481
0.860759493670886 -0.00453938218255955
0.873417721518987 -0.0043015348340136
0.886075949367089 -0.00108513203041462
0.89873417721519 0.00379800313067132
0.911392405063291 0.00281309826069879
0.924050632911392 0.000159530479825311
0.936708860759494 0.00277933795231037
0.949367088607595 0.00363387139669846
0.962025316455696 0.00235667225516695
0.974683544303797 -0.00202592534792432
0.987341772151899 -0.00815263761425427
1 -0.0164204117490729
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/VAE_samples_0_6.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.703368080738629)
--(axis cs:0,0.829977539167172)
--(axis cs:0.0126582278481013,0.781595881780511)
--(axis cs:0.0253164556962025,0.741201461688994)
--(axis cs:0.0379746835443038,0.70661299577883)
--(axis cs:0.0506329113924051,0.680123249860203)
--(axis cs:0.0632911392405063,0.650318405457658)
--(axis cs:0.0759493670886076,0.616619442944385)
--(axis cs:0.0886075949367089,0.578848732260063)
--(axis cs:0.10126582278481,0.545683339508624)
--(axis cs:0.113924050632911,0.519092442397802)
--(axis cs:0.126582278481013,0.498282990693099)
--(axis cs:0.139240506329114,0.472731981743403)
--(axis cs:0.151898734177215,0.441633779090225)
--(axis cs:0.164556962025316,0.414715148149745)
--(axis cs:0.177215189873418,0.391686495417526)
--(axis cs:0.189873417721519,0.363896426967862)
--(axis cs:0.20253164556962,0.335121965897709)
--(axis cs:0.215189873417722,0.313385589831271)
--(axis cs:0.227848101265823,0.293545954439638)
--(axis cs:0.240506329113924,0.273867151306563)
--(axis cs:0.253164556962025,0.255760621067875)
--(axis cs:0.265822784810127,0.233873873673603)
--(axis cs:0.278481012658228,0.20741392666673)
--(axis cs:0.291139240506329,0.185377193011509)
--(axis cs:0.30379746835443,0.166730684992792)
--(axis cs:0.316455696202532,0.144326086932833)
--(axis cs:0.329113924050633,0.123423340098693)
--(axis cs:0.341772151898734,0.103660966919669)
--(axis cs:0.354430379746835,0.0800027324936267)
--(axis cs:0.367088607594937,0.0603504391785445)
--(axis cs:0.379746835443038,0.0363972329291466)
--(axis cs:0.392405063291139,0.0147888175980191)
--(axis cs:0.405063291139241,0.00912614563070192)
--(axis cs:0.417721518987342,0.0311755553323843)
--(axis cs:0.430379746835443,0.0511444697618269)
--(axis cs:0.443037974683544,0.0757119419826174)
--(axis cs:0.455696202531646,0.0981484088596679)
--(axis cs:0.468354430379747,0.12003621407575)
--(axis cs:0.481012658227848,0.145301114698873)
--(axis cs:0.493670886075949,0.170923580450495)
--(axis cs:0.506329113924051,0.191356040136195)
--(axis cs:0.518987341772152,0.209008757990482)
--(axis cs:0.531645569620253,0.227991473486851)
--(axis cs:0.544303797468354,0.250455401216703)
--(axis cs:0.556962025316456,0.271960860942622)
--(axis cs:0.569620253164557,0.294558818522687)
--(axis cs:0.582278481012658,0.31778783504956)
--(axis cs:0.594936708860759,0.341906398045846)
--(axis cs:0.607594936708861,0.362828589606256)
--(axis cs:0.620253164556962,0.38024208702482)
--(axis cs:0.632911392405063,0.404615571399278)
--(axis cs:0.645569620253165,0.429670712790179)
--(axis cs:0.658227848101266,0.458838522297039)
--(axis cs:0.670886075949367,0.485372190625978)
--(axis cs:0.683544303797468,0.507520945436785)
--(axis cs:0.69620253164557,0.53048871149454)
--(axis cs:0.708860759493671,0.5548423017699)
--(axis cs:0.721518987341772,0.577617953005038)
--(axis cs:0.734177215189873,0.603597594974227)
--(axis cs:0.746835443037975,0.630315561012965)
--(axis cs:0.759493670886076,0.655311182738405)
--(axis cs:0.772151898734177,0.676314578186444)
--(axis cs:0.784810126582278,0.702240431167829)
--(axis cs:0.79746835443038,0.72777886291989)
--(axis cs:0.810126582278481,0.747826796272163)
--(axis cs:0.822784810126582,0.775252620534299)
--(axis cs:0.835443037974684,0.801140780689414)
--(axis cs:0.848101265822785,0.823092005573699)
--(axis cs:0.860759493670886,0.85091504795899)
--(axis cs:0.873417721518987,0.879323267101162)
--(axis cs:0.886075949367089,0.911258053232123)
--(axis cs:0.89873417721519,0.945330192922262)
--(axis cs:0.911392405063291,0.972264122862975)
--(axis cs:0.924050632911392,1.00050202138746)
--(axis cs:0.936708860759494,1.03895141240117)
--(axis cs:0.949367088607595,1.07438809488915)
--(axis cs:0.962025316455696,1.10767869874299)
--(axis cs:0.974683544303797,1.13478245548142)
--(axis cs:0.987341772151899,1.16353609239506)
--(axis cs:1,1.20903177901609)
--(axis cs:1,-1.22716269240096)
--(axis cs:1,-1.22716269240096)
--(axis cs:0.987341772151899,-1.15529562703143)
--(axis cs:0.974683544303797,-1.10798500457352)
--(axis cs:0.962025316455696,-1.06813081557471)
--(axis cs:0.949367088607595,-1.02958182123685)
--(axis cs:0.936708860759494,-0.99457757470987)
--(axis cs:0.924050632911392,-0.962568612684151)
--(axis cs:0.911392405063291,-0.92770953480658)
--(axis cs:0.89873417721519,-0.897874477199984)
--(axis cs:0.886075949367089,-0.875784990093875)
--(axis cs:0.873417721518987,-0.852754781792252)
--(axis cs:0.860759493670886,-0.826895125184555)
--(axis cs:0.848101265822785,-0.80221057987952)
--(axis cs:0.835443037974684,-0.777253778134408)
--(axis cs:0.822784810126582,-0.760696412533112)
--(axis cs:0.810126582278481,-0.747092972120458)
--(axis cs:0.79746835443038,-0.72676988548265)
--(axis cs:0.784810126582278,-0.708965942032993)
--(axis cs:0.772151898734177,-0.687918638249951)
--(axis cs:0.759493670886076,-0.667122978000691)
--(axis cs:0.746835443037975,-0.652879937743501)
--(axis cs:0.734177215189873,-0.640527743472988)
--(axis cs:0.721518987341772,-0.625762926855288)
--(axis cs:0.708860759493671,-0.607853148591675)
--(axis cs:0.69620253164557,-0.588040601349648)
--(axis cs:0.683544303797468,-0.564933940596535)
--(axis cs:0.670886075949367,-0.544436415997817)
--(axis cs:0.658227848101266,-0.528509505574227)
--(axis cs:0.645569620253165,-0.509621517892014)
--(axis cs:0.632911392405063,-0.485320729177681)
--(axis cs:0.620253164556962,-0.460529307016722)
--(axis cs:0.607594936708861,-0.430303114754363)
--(axis cs:0.594936708860759,-0.404005753758534)
--(axis cs:0.582278481012658,-0.381000412610209)
--(axis cs:0.569620253164557,-0.35555386215486)
--(axis cs:0.556962025316456,-0.327721608536581)
--(axis cs:0.544303797468354,-0.299521575301649)
--(axis cs:0.531645569620253,-0.272449847968694)
--(axis cs:0.518987341772152,-0.242876047217398)
--(axis cs:0.506329113924051,-0.212895501251325)
--(axis cs:0.493670886075949,-0.18426374497339)
--(axis cs:0.481012658227848,-0.160718780277791)
--(axis cs:0.468354430379747,-0.13654144751398)
--(axis cs:0.455696202531646,-0.110385594610833)
--(axis cs:0.443037974683544,-0.0849826944415)
--(axis cs:0.430379746835443,-0.0616296901200915)
--(axis cs:0.417721518987342,-0.0357161272966226)
--(axis cs:0.405063291139241,-0.0095964778085986)
--(axis cs:0.392405063291139,-0.0134962511870144)
--(axis cs:0.379746835443038,-0.0392129062842608)
--(axis cs:0.367088607594937,-0.0619006933505852)
--(axis cs:0.354430379746835,-0.0889781470895248)
--(axis cs:0.341772151898734,-0.112792864942)
--(axis cs:0.329113924050633,-0.140373780251071)
--(axis cs:0.316455696202532,-0.166545417596955)
--(axis cs:0.30379746835443,-0.190946863741224)
--(axis cs:0.291139240506329,-0.218837900251549)
--(axis cs:0.278481012658228,-0.244026882567065)
--(axis cs:0.265822784810127,-0.264463097920959)
--(axis cs:0.253164556962025,-0.289765686886086)
--(axis cs:0.240506329113924,-0.318771602540725)
--(axis cs:0.227848101265823,-0.346406516878659)
--(axis cs:0.215189873417722,-0.374013883343298)
--(axis cs:0.20253164556962,-0.397572880439244)
--(axis cs:0.189873417721519,-0.413476059887113)
--(axis cs:0.177215189873418,-0.432396682533114)
--(axis cs:0.164556962025316,-0.456569062823256)
--(axis cs:0.151898734177215,-0.477835501424107)
--(axis cs:0.139240506329114,-0.496566958041062)
--(axis cs:0.126582278481013,-0.51923544444116)
--(axis cs:0.113924050632911,-0.545184687597173)
--(axis cs:0.10126582278481,-0.566805689799508)
--(axis cs:0.0886075949367089,-0.584912672034136)
--(axis cs:0.0759493670886076,-0.598148518270694)
--(axis cs:0.0632911392405063,-0.616064927849167)
--(axis cs:0.0506329113924051,-0.635429686543647)
--(axis cs:0.0379746835443038,-0.658933359575124)
--(axis cs:0.0253164556962025,-0.675756217746364)
--(axis cs:0.0126582278481013,-0.689081057690149)
--(axis cs:0,-0.703368080738629)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 -0.116458566234035
0.0126582278481013 -0.122863958499167
0.0253164556962025 -0.131573652522174
0.0379746835443038 -0.13865428809517
0.0506329113924051 -0.138951901998163
0.0632911392405063 -0.143114417580135
0.0759493670886076 -0.150854138716042
0.0886075949367089 -0.164381330683986
0.10126582278481 -0.17276058619211
0.113924050632911 -0.173959993921799
0.126582278481013 -0.16860377990335
0.139240506329114 -0.168197988894292
0.151898734177215 -0.173560544220898
0.164556962025316 -0.175844007275774
0.177215189873418 -0.17149182688024
0.189873417721519 -0.171808939365143
0.20253164556962 -0.174116256275053
0.215189873417722 -0.166979419565736
0.227848101265823 -0.156496156472991
0.240506329113924 -0.145336451672712
0.253164556962025 -0.132207562809299
0.265822784810127 -0.123438638613609
0.278481012658228 -0.119048142823312
0.291139240506329 -0.108612935621109
0.30379746835443 -0.0948916678479118
0.316455696202532 -0.0845910931777649
0.329113924050633 -0.0716059531176045
0.341772151898734 -0.0568951135962543
0.354430379746835 -0.0460468133506417
0.367088607594937 -0.0315496000168426
0.379746835443038 -0.0206164822892589
0.392405063291139 -0.00684635243380588
0.405063291139241 0.0049484303979826
0.417721518987342 0.0153067180334144
0.430379746835443 0.0241234305350045
0.443037974683544 0.0372331229862306
0.455696202531646 0.0490249227118038
0.468354430379747 0.0598031973907736
0.481012658227848 0.0736077594842168
0.493670886075949 0.0875349243695668
0.506329113924051 0.0956749082644458
0.518987341772152 0.100362431578332
0.531645569620253 0.10610909832899
0.544303797468354 0.11544191440054
0.556962025316456 0.122675483761172
0.569620253164557 0.128997912488675
0.582278481012658 0.135784210320627
0.594936708860759 0.143291384966778
0.607594936708861 0.146062625552512
0.620253164556962 0.14423620695463
0.632911392405063 0.147661457712108
0.645569620253165 0.148875888561276
0.658227848101266 0.153585506533843
0.670886075949367 0.157012276922124
0.683544303797468 0.153477523798532
0.69620253164557 0.14862732496892
0.708860759493671 0.146550544050754
0.721518987341772 0.140901484968753
0.734177215189873 0.13733917371043
0.746835443037975 0.13693252020963
0.759493670886076 0.132979908826536
0.772151898734177 0.122482707006706
0.784810126582278 0.115121236841707
0.79746835443038 0.111695260892771
0.810126582278481 0.102430292617699
0.822784810126582 0.0971406829881624
0.835443037974684 0.0889218814756518
0.848101265822785 0.0729655574507444
0.860759493670886 0.0598273788527751
0.873417721518987 0.0482387666959824
0.886075949367089 0.04121617262836
0.89873417721519 0.0352212718150729
0.911392405063291 0.0213431598906099
0.924050632911392 0.00642539957987999
0.936708860759494 0.0014132955573356
0.949367088607595 -0.00256389760749878
0.962025316455696 -0.00692813637744163
0.974683544303797 -0.0144263247601822
0.987341772151899 -0.028934406061929
1 -0.0504165777499565
};
\addplot [line width=0.04pt, color1]
table {%
0 0.374099471599871
0.0126582278481013 0.318464202800257
0.0253164556962025 0.275658630104048
0.0379746835443038 0.241378638433729
0.0506329113924051 0.216848271418271
0.0632911392405063 0.189239162280379
0.0759493670886076 0.156181715909605
0.0886075949367089 0.118221621468883
0.10126582278481 0.0871474510322152
0.113924050632911 0.0651676021043625
0.126582278481013 0.0508023036651312
0.139240506329114 0.0325870846457035
0.151898734177215 0.0100767120812553
0.164556962025316 -0.00807135781364068
0.177215189873418 -0.0217924736436925
0.189873417721519 -0.0383242232579837
0.20253164556962 -0.0547609367226868
0.215189873417722 -0.0614582443419091
0.227848101265823 -0.0645424841717231
0.240506329113924 -0.0667694032015694
0.253164556962025 -0.065927149833568
0.265822784810127 -0.0668710977991339
0.278481012658228 -0.071581223236117
0.291139240506329 -0.0703668261955878
0.30379746835443 -0.0646096474330734
0.316455696202532 -0.0604112264930513
0.329113924050633 -0.053492741282026
0.341772151898734 -0.0440341316798426
0.354430379746835 -0.0368149514617406
0.367088607594937 -0.0254556352979786
0.379746835443038 -0.0171623700723989
0.392405063291139 -0.00513148760265484
0.405063291139241 0.00361958197332474
0.417721518987342 0.0126463993636133
0.430379746835443 0.0200778574042743
0.443037974683544 0.0312631484253899
0.455696202531646 0.0401058905551334
0.468354430379747 0.0477437830990006
0.481012658227848 0.0580288978212643
0.493670886075949 0.0688430267529319
0.506329113924051 0.0732981151097454
0.518987341772152 0.0742335376992304
0.531645569620253 0.0758525171855532
0.544303797468354 0.0803999173260261
0.556962025316456 0.083949259437855
0.569620253164557 0.0883997247014798
0.582278481012658 0.0941480060300193
0.594936708860759 0.101676216032945
0.607594936708861 0.105028467034475
0.620253164556962 0.103305931151692
0.632911392405063 0.106375612276491
0.645569620253165 0.108109138610896
0.658227848101266 0.11393558508014
0.670886075949367 0.121040312013711
0.683544303797468 0.123119900811805
0.69620253164557 0.124241691202566
0.708860759493671 0.128772053768351
0.721518987341772 0.133194212289531
0.734177215189873 0.139650797290438
0.746835443037975 0.147416525191844
0.759493670886076 0.154558382298383
0.772151898734177 0.157798112987951
0.784810126582278 0.164770097380894
0.79746835443038 0.174567748435016
0.810126582278481 0.180223681694993
0.822784810126582 0.194894691706064
0.835443037974684 0.211020561869872
0.848101265822785 0.221988968194595
0.860759493670886 0.235692857087672
0.873417721518987 0.249427513640267
0.886075949367089 0.268459668387881
0.89873417721519 0.290377403609948
0.911392405063291 0.307005039878905
0.924050632911392 0.32390168129788
0.936708860759494 0.35164306424395
0.949367088607595 0.377852170276966
0.962025316455696 0.401857572818358
0.974683544303797 0.419032329314072
0.987341772151899 0.43889813448434
1 0.475664980106814
};
\addplot [line width=0.04pt, color1]
table {%
0 0.517447007986467
0.0126582278481013 0.489186762210573
0.0253164556962025 0.466793175175744
0.0379746835443038 0.451895740950406
0.0506329113924051 0.443126738758935
0.0632911392405063 0.428960779346595
0.0759493670886076 0.411087457175667
0.0886075949367089 0.389305071236617
0.10126582278481 0.371188951787444
0.113924050632911 0.358312713076354
0.126582278481013 0.349542999110454
0.139240506329114 0.334654792947246
0.151898734177215 0.313096046442109
0.164556962025316 0.295837591247012
0.177215189873418 0.281794553646538
0.189873417721519 0.261357772092778
0.20253164556962 0.238353006721515
0.215189873417722 0.222180436316577
0.227848101265823 0.208286793402675
0.240506329113924 0.195467728500388
0.253164556962025 0.183945324236768
0.265822784810127 0.168411000064567
0.278481012658228 0.148266691619483
0.291139240506329 0.133343791708449
0.30379746835443 0.121997535423792
0.316455696202532 0.106432564896191
0.329113924050633 0.0922536718794475
0.341772151898734 0.0790086667995605
0.354430379746835 0.0616025506955381
0.367088607594937 0.0474263281684119
0.379746835443038 0.0285137475729757
0.392405063291139 0.0119345620233972
0.405063291139241 -0.00776674180211801
0.417721518987342 -0.029616998943956
0.430379746835443 -0.0515393665026347
0.443037974683544 -0.0710493966241191
0.455696202531646 -0.0921006428430168
0.468354430379747 -0.113963212979555
0.481012658227848 -0.133709255827852
0.493670886075949 -0.152062155183618
0.506329113924051 -0.175434417096245
0.518987341772152 -0.200283213866036
0.531645569620253 -0.223387515242223
0.544303797468354 -0.24238614738385
0.556962025316456 -0.261845903040338
0.569620253164557 -0.280412042709867
0.582278481012658 -0.296120590702084
0.594936708860759 -0.308889458247081
0.607594936708861 -0.323904532380291
0.620253164556962 -0.343215391143275
0.632911392405063 -0.357270260406091
0.645569620253165 -0.370804097049095
0.658227848101266 -0.379364831734776
0.670886075949367 -0.385667310766996
0.683544303797468 -0.396744239719571
0.69620253164557 -0.408616658928852
0.708860759493671 -0.41589832331823
0.721518987341772 -0.420308031661125
0.734177215189873 -0.420071522524204
0.746835443037975 -0.414156132260955
0.759493670886076 -0.407791564950054
0.772151898734177 -0.407852442749619
0.784810126582278 -0.405919830262139
0.79746835443038 -0.40002138966997
0.810126582278481 -0.394483666046775
0.822784810126582 -0.382522529606925
0.835443037974684 -0.372300624006055
0.848101265822785 -0.368854813997845
0.860759493670886 -0.36408595265637
0.873417721518987 -0.362136621253439
0.886075949367089 -0.35496251108341
0.89873417721519 -0.34314394719316
0.911392405063291 -0.335930219890458
0.924050632911392 -0.330085926065193
0.936708860759494 -0.317851080280174
0.949367088607595 -0.306312331456182
0.962025316455696 -0.297721319145896
0.974683544303797 -0.297490658424989
0.987341772151899 -0.305667535646003
1 -0.323798378470555
};
\addplot [line width=0.04pt, color1]
table {%
0 0.914765090353036
0.0126582278481013 0.884788780237753
0.0253164556962025 0.856770118608265
0.0379746835443038 0.82873411931708
0.0506329113924051 0.804680700526557
0.0632911392405063 0.775519747798922
0.0759493670886076 0.742509823063318
0.0886075949367089 0.703848376543704
0.10126582278481 0.667150074111667
0.113924050632911 0.636564733895033
0.126582278481013 0.610860092679559
0.139240506329114 0.580747974869815
0.151898734177215 0.544457313300944
0.164556962025316 0.509786711881176
0.177215189873418 0.476234734444803
0.189873417721519 0.437392089450429
0.20253164556962 0.398116278615728
0.215189873417722 0.36678704941554
0.227848101265823 0.337325487796176
0.240506329113924 0.306454568817165
0.253164556962025 0.27834597444651
0.265822784810127 0.247845665703722
0.278481012658228 0.212994182955555
0.291139240506329 0.182282428593637
0.30379746835443 0.156337318515899
0.316455696202532 0.128627213546287
0.329113924050633 0.104148580604873
0.341772151898734 0.0834252059098067
0.354430379746835 0.0608465490770607
0.367088607594937 0.0436784135539323
0.379746835443038 0.023969340709267
0.392405063291139 0.00951205696560787
0.405063291139241 -0.00559006943363561
0.417721518987342 -0.0183779582228203
0.430379746835443 -0.0295423059631179
0.443037974683544 -0.0339390215294103
0.455696202531646 -0.0383917442374173
0.468354430379747 -0.0412226114117639
0.481012658227848 -0.038803848378317
0.493670886075949 -0.0331104616252368
0.506329113924051 -0.02986079121676
0.518987341772152 -0.0261858460905579
0.531645569620253 -0.0202737972613455
0.544303797468354 -0.0107293064831871
0.556962025316456 -0.000355423058704826
0.569620253164557 0.0155140301910088
0.582278481012658 0.0344663963905095
0.594936708860759 0.0564403375408868
0.607594936708861 0.077733341292707
0.620253164556962 0.0951250497938335
0.632911392405063 0.119755419930015
0.645569620253165 0.147534736103614
0.658227848101266 0.178929581416869
0.670886075949367 0.208571567746781
0.683544303797468 0.234776983116062
0.69620253164557 0.261930824262727
0.708860759493671 0.290672972130198
0.721518987341772 0.318642686750423
0.734177215189873 0.348802294546984
0.746835443037975 0.38193059245335
0.759493670886076 0.414697777553464
0.772151898734177 0.440110836859078
0.784810126582278 0.465144932367811
0.79746835443038 0.489344843664585
0.810126582278481 0.505931059606498
0.822784810126582 0.529082383892313
0.835443037974684 0.550766334681554
0.848101265822785 0.567110007363129
0.860759493670886 0.585489709995394
0.873417721518987 0.602099407717658
0.886075949367089 0.620275093777855
0.89873417721519 0.641681997157347
0.911392405063291 0.653103029941067
0.924050632911392 0.658166180359099
0.936708860759494 0.665376879446178
0.949367088607595 0.668458467661692
0.962025316455696 0.669170375290936
0.974683544303797 0.663494617745253
0.987341772151899 0.662849711955162
1 0.674279384585334
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0764050325124839
0.0126582278481013 -0.0881080586996206
0.0253164556962025 -0.101472346127273
0.0379746835443038 -0.112980194403273
0.0506329113924051 -0.11787656477011
0.0632911392405063 -0.1282893847285
0.0759493670886076 -0.138571274442504
0.0886075949367089 -0.154405546257222
0.10126582278481 -0.165068065064226
0.113924050632911 -0.170274204133623
0.126582278481013 -0.169867334965881
0.139240506329114 -0.171682726750249
0.151898734177215 -0.17720627120582
0.164556962025316 -0.178287742604994
0.177215189873418 -0.17450144524707
0.189873417721519 -0.175301924337895
0.20253164556962 -0.177494840951554
0.215189873417722 -0.171362726417497
0.227848101265823 -0.161724657221555
0.240506329113924 -0.151233322519176
0.253164556962025 -0.138851167554354
0.265822784810127 -0.130543583953685
0.278481012658228 -0.127437502605415
0.291139240506329 -0.118058485467887
0.30379746835443 -0.104584621093322
0.316455696202532 -0.094436866723419
0.329113924050633 -0.0814780867796085
0.341772151898734 -0.065996157469402
0.354430379746835 -0.0535791676500617
0.367088607594937 -0.036814010106704
0.379746835443038 -0.0243764554821797
0.392405063291139 -0.00835197722556046
0.405063291139241 0.00606193509016616
0.417721518987342 0.0205784697566352
0.430379746835443 0.0332961579367759
0.443037974683544 0.052538507669448
0.455696202531646 0.0693575605303392
0.468354430379747 0.0859461467919062
0.481012658227848 0.106306353095312
0.493670886075949 0.126906880861496
0.506329113924051 0.142075018524887
0.518987341772152 0.153947317198271
0.531645569620253 0.166976916878978
0.544303797468354 0.182695507098146
0.556962025316456 0.197280176002292
0.569620253164557 0.213696067000714
0.582278481012658 0.231099978981385
0.594936708860759 0.249716323101267
0.607594936708861 0.265538116734114
0.620253164556962 0.277023354662743
0.632911392405063 0.295542305694466
0.645569620253165 0.31460027341714
0.658227848101266 0.337565122681425
0.670886075949367 0.358367460906441
0.683544303797468 0.373746360784079
0.69620253164557 0.388823046586701
0.708860759493671 0.406457515521644
0.721518987341772 0.422263635517876
0.734177215189873 0.439764484890737
0.746835443037975 0.459407961305551
0.759493670886076 0.476687242140759
0.772151898734177 0.486920943041982
0.784810126582278 0.500643579941277
0.79746835443038 0.514207343254113
0.810126582278481 0.520554971536924
0.822784810126582 0.531239555878638
0.835443037974684 0.537879331454157
0.848101265822785 0.538815349276045
0.860759493670886 0.544430853252794
0.873417721518987 0.550690655202765
0.886075949367089 0.559457078629527
0.89873417721519 0.568874853101876
0.911392405063291 0.567116304593343
0.924050632911392 0.562241855687186
0.936708860759494 0.564758375969176
0.949367088607595 0.561945484085587
0.962025316455696 0.554958650268365
0.974683544303797 0.54520080878544
0.987341772151899 0.535539448505182
1 0.534877615112633
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.658363101253623
0.0126582278481013 -0.675158854551059
0.0253164556962025 -0.687536723176443
0.0379746835443038 -0.694824913300715
0.0506329113924051 -0.694494809256089
0.0632911392405063 -0.70110433927657
0.0759493670886076 -0.706231957911286
0.0886075949367089 -0.711957010591859
0.10126582278481 -0.708124455129911
0.113924050632911 -0.698716966544398
0.126582278481013 -0.684089528320838
0.139240506329114 -0.67115288281202
0.151898734177215 -0.660347005232935
0.164556962025316 -0.644904930726591
0.177215189873418 -0.626853630887854
0.189873417721519 -0.610718578401577
0.20253164556962 -0.593015323801863
0.215189873417722 -0.562983803011419
0.227848101265823 -0.526351602953617
0.240506329113924 -0.488524653528838
0.253164556962025 -0.446906111885234
0.265822784810127 -0.408703787233319
0.278481012658228 -0.376821825834202
0.291139240506329 -0.340196956962109
0.30379746835443 -0.298529963390086
0.316455696202532 -0.259036145598267
0.329113924050633 -0.217763195168071
0.341772151898734 -0.174353151192486
0.354430379746835 -0.135691587976901
0.367088607594937 -0.0938644292061444
0.379746835443038 -0.0588290443573625
0.392405063291139 -0.0194440459804115
0.405063291139241 0.0136845454792096
0.417721518987342 0.0466327405275869
0.430379746835443 0.0765564278963347
0.443037974683544 0.112735043781622
0.455696202531646 0.14294655823551
0.468354430379747 0.17197075410874
0.481012658227848 0.204158714636051
0.493670886075949 0.236695991922396
0.506329113924051 0.260777041425896
0.518987341772152 0.278643821552542
0.531645569620253 0.297732222016355
0.544303797468354 0.319420828601197
0.556962025316456 0.33959422551272
0.569620253164557 0.364247039373167
0.582278481012658 0.389644956185103
0.594936708860759 0.414985151131243
0.607594936708861 0.436136876947639
0.620253164556962 0.451118651883231
0.632911392405063 0.47065281328824
0.645569620253165 0.489093538354579
0.658227848101266 0.50929309200309
0.670886075949367 0.529432925598087
0.683544303797468 0.545177698719843
0.69620253164557 0.561780812053588
0.708860759493671 0.584586630882708
0.721518987341772 0.61101686890337
0.734177215189873 0.640013540536385
0.746835443037975 0.667096434846448
0.759493670886076 0.696884041320159
0.772151898734177 0.724145113020674
0.784810126582278 0.75785803414565
0.79746835443038 0.792060976996936
0.810126582278481 0.822719064160438
0.822784810126582 0.864371502065445
0.835443037974684 0.902236437236979
0.848101265822785 0.93990711099386
0.860759493670886 0.986031942115576
0.873417721518987 1.03202811641196
0.886075949367089 1.08154137968663
0.89873417721519 1.13274618541279
0.911392405063291 1.17682011204509
0.924050632911392 1.22294608808119
0.936708860759494 1.2845029767716
0.949367088607595 1.34027485674801
0.962025316455696 1.39142677599252
0.974683544303797 1.43580093708395
0.987341772151899 1.47707496085141
1 1.53419683296672
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.074763121975714
0.0126582278481013 -0.10705103720617
0.0253164556962025 -0.136047248727343
0.0379746835443038 -0.160489398354214
0.0506329113924051 -0.176464329598042
0.0632911392405063 -0.193089595149342
0.0759493670886076 -0.21019028887827
0.0886075949367089 -0.23137174233814
0.10126582278481 -0.248125619274207
0.113924050632911 -0.258703766957687
0.126582278481013 -0.262410840552597
0.139240506329114 -0.268708850794333
0.151898734177215 -0.278925464365625
0.164556962025316 -0.285035965225247
0.177215189873418 -0.283730904396428
0.189873417721519 -0.28450972088257
0.20253164556962 -0.285372077306667
0.215189873417722 -0.276932966953933
0.227848101265823 -0.264050660783748
0.240506329113924 -0.249131835803481
0.253164556962025 -0.231475814377545
0.265822784810127 -0.216319468657335
0.278481012658228 -0.204210725484484
0.291139240506329 -0.185666646600396
0.30379746835443 -0.163784866164052
0.316455696202532 -0.144711195915067
0.329113924050633 -0.122873767170548
0.341772151898734 -0.0989560255834217
0.354430379746835 -0.0784793135682868
0.367088607594937 -0.0547492102064707
0.379746835443038 -0.0347450416788714
0.392405063291139 -0.0121327116312246
0.405063291139241 0.00818209903074986
0.417721518987342 0.0272466547282504
0.430379746835443 0.0440388237783372
0.443037974683544 0.0647514736054604
0.455696202531646 0.0840585106466222
0.468354430379747 0.10238831302839
0.481012658227848 0.123170344483915
0.493670886075949 0.143650637481898
0.506329113924051 0.158569622025968
0.518987341772152 0.169773914892534
0.531645569620253 0.180626122252374
0.544303797468354 0.193294208206673
0.556962025316456 0.202921467247257
0.569620253164557 0.210538708921245
0.582278481012658 0.217407386757795
0.594936708860759 0.224235864766003
0.607594936708861 0.225849045618909
0.620253164556962 0.222491463678699
0.632911392405063 0.223644152408118
0.645569620253165 0.223380052597866
0.658227848101266 0.228252295607918
0.670886075949367 0.232659146326536
0.683544303797468 0.230506240125138
0.69620253164557 0.226185279474676
0.708860759493671 0.222253517174171
0.721518987341772 0.212975574700487
0.734177215189873 0.204484522513182
0.746835443037975 0.196101672307152
0.759493670886076 0.184470717008652
0.772151898734177 0.168248554847762
0.784810126582278 0.154683009681545
0.79746835443038 0.144943152063168
0.810126582278481 0.13190979094427
0.822784810126582 0.125078195853925
0.835443037974684 0.11584097417461
0.848101265822785 0.0955107067058597
0.860759493670886 0.0716603717798853
0.873417721518987 0.0465221359059069
0.886075949367089 0.0278300444086648
0.89873417721519 0.0149323755250885
0.911392405063291 -0.0019867881637917
0.924050632911392 -0.0172301061370881
0.936708860759494 -0.0254028855107329
0.949367088607595 -0.0388494698831867
0.962025316455696 -0.0565250162034837
0.974683544303797 -0.0742174464922062
0.987341772151899 -0.0908326722952652
1 -0.114159887660451
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.187572486732085
0.0126582278481013 -0.161969426205515
0.0253164556962025 -0.146087980189169
0.0379746835443038 -0.131455857341916
0.0506329113924051 -0.111466706996711
0.0632911392405063 -0.0962064336186982
0.0759493670886076 -0.0839154202603851
0.0886075949367089 -0.0775170964173651
0.10126582278481 -0.0670046496917727
0.113924050632911 -0.0555578951032006
0.126582278481013 -0.042128182265552
0.139240506329114 -0.0338113389938777
0.151898734177215 -0.0314455602025055
0.164556962025316 -0.028022865604632
0.177215189873418 -0.020687896892757
0.189873417721519 -0.019022246953472
0.20253164556962 -0.0200889600070705
0.215189873417722 -0.0142715883587785
0.227848101265823 -0.00625905416767679
0.240506329113924 0.001163564035366
0.253164556962025 0.00872266277592981
0.265822784810127 0.0109501877043343
0.278481012658228 0.00781078404432812
0.291139240506329 0.00875473095023405
0.30379746835443 0.0119570831548776
0.316455696202532 0.010551366566591
0.329113924050633 0.0104375796478213
0.341772151898734 0.0109373173206399
0.354430379746835 0.00730381472367329
0.367088607594937 0.00767304430766914
0.379746835443038 0.00381031869222668
0.392405063291139 0.00226861960415644
0.405063291139241 -0.00111881297541722
0.417721518987342 -0.00560664530618994
0.430379746835443 -0.0103205594083778
0.443037974683544 -0.0105622970955111
0.455696202531646 -0.012302080680274
0.468354430379747 -0.0139792698340938
0.481012658227848 -0.0121574193008396
0.493670886075949 -0.00986966160328415
0.506329113924051 -0.0119685157068087
0.518987341772152 -0.0155434703858092
0.531645569620253 -0.0182758841166397
0.544303797468354 -0.0173779746885093
0.556962025316456 -0.0165108244268795
0.569620253164557 -0.0150483380344754
0.582278481012658 -0.012466046026747
0.594936708860759 -0.0084838093092095
0.607594936708861 -0.00793885266768535
0.620253164556962 -0.0107538259651656
0.632911392405063 -0.00644800095655585
0.645569620253165 -0.00219125729306259
0.658227848101266 0.00514257654367229
0.670886075949367 0.0108751198233134
0.683544303797468 0.0123518924259081
0.69620253164557 0.0129305836454541
0.708860759493671 0.0157773765603362
0.721518987341772 0.0175957130630966
0.734177215189873 0.0233547916678705
0.746835443037975 0.0328058178455358
0.759493670886076 0.0382599074131793
0.772151898734177 0.0389669788416157
0.784810126582278 0.0427930504012048
0.79746835443038 0.0469515645176977
0.810126582278481 0.0456837085379978
0.822784810126582 0.0494901730271917
0.835443037974684 0.0503889704878911
0.848101265822785 0.0443161929904056
0.860759493670886 0.0429239747973998
0.873417721518987 0.0423967349475965
0.886075949367089 0.04264608968609
0.89873417721519 0.0424262688386804
0.911392405063291 0.0344005064437505
0.924050632911392 0.0262462562601194
0.936708860759494 0.0244819813362908
0.949367088607595 0.0203059587712
0.962025316455696 0.0161956629507406
0.974683544303797 0.0140807089537994
0.987341772151899 0.00634227984318237
1 -0.0150081213628983
};
\addplot [line width=0.04pt, color1]
table {%
0 0.405271866006931
0.0126582278481013 0.371057801517859
0.0253164556962025 0.343004023775929
0.0379746835443038 0.319577273812983
0.0506329113924051 0.303094680454282
0.0632911392405063 0.280817734965203
0.0759493670886076 0.252508209023058
0.0886075949367089 0.218556155022204
0.10126582278481 0.190916473300606
0.113924050632911 0.171918873437633
0.126582278481013 0.161327952926704
0.139240506329114 0.14671444046383
0.151898734177215 0.127537354184032
0.164556962025316 0.112457265218525
0.177215189873418 0.100029217210314
0.189873417721519 0.0826054918549919
0.20253164556962 0.0638704228027175
0.215189873417722 0.0528742880686305
0.227848101265823 0.0457674095788005
0.240506329113924 0.0408691261411018
0.253164556962025 0.0386067253270889
0.265822784810127 0.0336206889910245
0.278481012658228 0.0248513160780601
0.291139240506329 0.0205334487713829
0.30379746835443 0.0197367156367365
0.316455696202532 0.016191211744204
0.329113924050633 0.0140987544417111
0.341772151898734 0.013626921469756
0.354430379746835 0.00972584930834357
0.367088607594937 0.00917264791844786
0.379746835443038 0.00510091116145339
0.392405063291139 0.00342485529236748
0.405063291139241 -0.00200230691474678
0.417721518987342 -0.00958237629605696
0.430379746835443 -0.0167322873247698
0.443037974683544 -0.0224680962633249
0.455696202531646 -0.0307561652743605
0.468354430379747 -0.0409088091481692
0.481012658227848 -0.0501150348106743
0.493670886075949 -0.0593131369341905
0.506329113924051 -0.0754674508472861
0.518987341772152 -0.0950048020977002
0.531645569620253 -0.115910620009479
0.544303797468354 -0.136710037182807
0.556962025316456 -0.161225676340917
0.569620253164557 -0.1880577328451
0.582278481012658 -0.214318531272918
0.594936708860759 -0.239487667729405
0.607594936708861 -0.268397202398013
0.620253164556962 -0.301323708262767
0.632911392405063 -0.329319297156947
0.645569620253165 -0.35690975264859
0.658227848101266 -0.379567746527053
0.670886075949367 -0.399339055247488
0.683544303797468 -0.424171670385947
0.69620253164557 -0.452775377513367
0.708860759493671 -0.478852676103777
0.721518987341772 -0.504115642937933
0.734177215189873 -0.526479799373744
0.746835443037975 -0.544868256606543
0.759493670886076 -0.561778141155709
0.772151898734177 -0.582673098981628
0.784810126582278 -0.600973572702803
0.79746835443038 -0.613631351904396
0.810126582278481 -0.629307817967141
0.822784810126582 -0.635612791552578
0.835443037974684 -0.640459024447531
0.848101265822785 -0.646969453590592
0.860759493670886 -0.646686663317807
0.873417721518987 -0.642720282210995
0.886075949367089 -0.630296504446786
0.89873417721519 -0.61356176120015
0.911392405063291 -0.601779644712008
0.924050632911392 -0.590800794749687
0.936708860759494 -0.571293490882892
0.949367088607595 -0.549458837202208
0.962025316455696 -0.525022718461901
0.974683544303797 -0.499739238368513
0.987341772151899 -0.478649446128166
1 -0.46399715077771
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.529247283964161
0.0126582278481013 -0.523728649874872
0.0253164556962025 -0.520301197617159
0.0379746835443038 -0.509778345863321
0.0506329113924051 -0.487556106601474
0.0632911392405063 -0.464534007956849
0.0759493670886076 -0.440434481131385
0.0886075949367089 -0.419102606123784
0.10126582278481 -0.394278853860747
0.113924050632911 -0.370703847836529
0.126582278481013 -0.345317560612648
0.139240506329114 -0.321767415012441
0.151898734177215 -0.301504163153071
0.164556962025316 -0.276575568912365
0.177215189873418 -0.247367307213897
0.189873417721519 -0.22368369150259
0.20253164556962 -0.203408261543517
0.215189873417722 -0.177054939185667
0.227848101265823 -0.148643832992829
0.240506329113924 -0.12250731580789
0.253164556962025 -0.0980124838700096
0.265822784810127 -0.080883076370312
0.278481012658228 -0.0715669158089507
0.291139240506329 -0.0588092332517806
0.30379746835443 -0.0439081469159151
0.316455696202532 -0.0340862687209498
0.329113924050633 -0.0237679749719303
0.341772151898734 -0.0137846710916705
0.354430379746835 -0.00962344653927959
0.367088607594937 -0.0020014248400055
0.379746835443038 -0.000892097551150203
0.392405063291139 0.00189051517248662
0.405063291139241 -0.00104572895917314
0.417721518987342 -0.00580505402544725
0.430379746835443 -0.0130835041331361
0.443037974683544 -0.0165501942016709
0.455696202531646 -0.0248908716307672
0.468354430379747 -0.0344973075263995
0.481012658227848 -0.0414676876065198
0.493670886075949 -0.0488871072634566
0.506329113924051 -0.0621878250851189
0.518987341772152 -0.0779468248525816
0.531645569620253 -0.0931350441371238
0.544303797468354 -0.105093936970375
0.556962025316456 -0.116300748250045
0.569620253164557 -0.123535321606305
0.582278481012658 -0.127963162503086
0.594936708860759 -0.129315694137493
0.607594936708861 -0.132447710235511
0.620253164556962 -0.138024674303844
0.632911392405063 -0.133749898444355
0.645569620253165 -0.126372021573801
0.658227848101266 -0.112785476487982
0.670886075949367 -0.0961650564930955
0.683544303797468 -0.0815162999691683
0.69620253164557 -0.0665625815827801
0.708860759493671 -0.0461513080918951
0.721518987341772 -0.0216737255748922
0.734177215189873 0.00763798110509385
0.746835443037975 0.0385567691256693
0.759493670886076 0.0674463292790913
0.772151898734177 0.0958254434414851
0.784810126582278 0.130416941607485
0.79746835443038 0.167543393807598
0.810126582278481 0.202411882093189
0.822784810126582 0.246260161533552
0.835443037974684 0.28539018091624
0.848101265822785 0.321741334654104
0.860759493670886 0.367374791685797
0.873417721518987 0.413393170979986
0.886075949367089 0.461381101896186
0.89873417721519 0.507998865904127
0.911392405063291 0.546409891601865
0.924050632911392 0.586477863092794
0.936708860759494 0.638758844691713
0.949367088607595 0.687844256357168
0.962025316455696 0.734856421890562
0.974683544303797 0.778402523751571
0.987341772151899 0.820213871636432
1 0.871251110407507
};
\addplot [line width=0.04pt, color1]
table {%
0 0.529480769503589
0.0126582278481013 0.501344034508339
0.0253164556962025 0.473722790120605
0.0379746835443038 0.448543352298684
0.0506329113924051 0.429571941784662
0.0632911392405063 0.406921223526544
0.0759493670886076 0.379125915317815
0.0886075949367089 0.34556236841896
0.10126582278481 0.316751634633033
0.113924050632911 0.295045581056868
0.126582278481013 0.279434006052058
0.139240506329114 0.258776245401386
0.151898734177215 0.231807228001869
0.164556962025316 0.207896251535422
0.177215189873418 0.189125275757562
0.189873417721519 0.166130047036442
0.20253164556962 0.142114759809727
0.215189873417722 0.12660841214583
0.227848101265823 0.113850987552889
0.240506329113924 0.102069132142184
0.253164556962025 0.0925950108934553
0.265822784810127 0.0801444313430941
0.278481012658228 0.0637876146960425
0.291139240506329 0.0529683034941748
0.30379746835443 0.0458657462300598
0.316455696202532 0.0360261581666159
0.329113924050633 0.0287095917419962
0.341772151898734 0.0234554278735759
0.354430379746835 0.0154861962826658
0.367088607594937 0.011878289117149
0.379746835443038 0.00575403300585202
0.392405063291139 0.00283012513160696
0.405063291139241 -0.00157009454857259
0.417721518987342 -0.00622162476049294
0.430379746835443 -0.0115890328461769
0.443037974683544 -0.0130673361164803
0.455696202531646 -0.0153226912917744
0.468354430379747 -0.0179739715272393
0.481012658227848 -0.0175101699299601
0.493670886075949 -0.0161847433686177
0.506329113924051 -0.0194585231373948
0.518987341772152 -0.0246576128500074
0.531645569620253 -0.0293179505451763
0.544303797468354 -0.0311294647621532
0.556962025316456 -0.034182761053008
0.569620253164557 -0.0372361314922577
0.582278481012658 -0.0391647265441545
0.594936708860759 -0.0389705789807195
0.607594936708861 -0.0415081341241763
0.620253164556962 -0.0479418475742755
0.632911392405063 -0.0480460726649889
0.645569620253165 -0.0474507086393445
0.658227848101266 -0.0411237337245236
0.670886075949367 -0.0330015682618154
0.683544303797468 -0.0297682669070438
0.69620253164557 -0.0276216127301227
0.708860759493671 -0.0228791323648789
0.721518987341772 -0.0202376525226541
0.734177215189873 -0.0148582371769008
0.746835443037975 -0.00460955082503892
0.759493670886076 0.00385654145847575
0.772151898734177 0.00722170655213428
0.784810126582278 0.0124849839358764
0.79746835443038 0.0212646151726599
0.810126582278481 0.0262036738789002
0.822784810126582 0.0386518962584148
0.835443037974684 0.0516540592404285
0.848101265822785 0.0570147253449637
0.860759493670886 0.0621717754842152
0.873417721518987 0.0650249658764456
0.886075949367089 0.0710865889207044
0.89873417721519 0.0810844672508173
0.911392405063291 0.0866574656369787
0.924050632911392 0.0922133458215286
0.936708860759494 0.103984521011426
0.949367088607595 0.11342802402984
0.962025316455696 0.121985580288062
0.974683544303797 0.126087391408482
0.987341772151899 0.125393616844513
1 0.116380779653509
};
\addplot [line width=0.04pt, color1]
table {%
0 0.034046193270271
0.0126582278481013 -0.00608445676114461
0.0253164556962025 -0.0369745928012175
0.0379746835443038 -0.0602158298410014
0.0506329113924051 -0.0742261722607586
0.0632911392405063 -0.089948659852306
0.0759493670886076 -0.108414021824751
0.0886075949367089 -0.131214205450895
0.10126582278481 -0.147541710071411
0.113924050632911 -0.154489755399754
0.126582278481013 -0.152637394519724
0.139240506329114 -0.154109647740554
0.151898734177215 -0.159927893483328
0.164556962025316 -0.160938622242641
0.177215189873418 -0.157067765639573
0.189873417721519 -0.158348297499445
0.20253164556962 -0.162439215271912
0.215189873417722 -0.158659411959137
0.227848101265823 -0.150994084906626
0.240506329113924 -0.142048351329778
0.253164556962025 -0.130389681475109
0.265822784810127 -0.121054773439456
0.278481012658228 -0.115347138396977
0.291139240506329 -0.104085758865448
0.30379746835443 -0.0896823309071865
0.316455696202532 -0.0783174729412753
0.329113924050633 -0.0648977869250152
0.341772151898734 -0.0502909036013392
0.354430379746835 -0.0396151435733753
0.367088607594937 -0.0260532289294165
0.379746835443038 -0.0165227957826322
0.392405063291139 -0.00484691900302256
0.405063291139241 0.00303400403985825
0.417721518987342 0.00878494278879484
0.430379746835443 0.0120378117273452
0.443037974683544 0.0173519104713576
0.455696202531646 0.0208895067330923
0.468354430379747 0.0227056338524855
0.481012658227848 0.0261459440700366
0.493670886075949 0.0291887610076726
0.506329113924051 0.026426574455595
0.518987341772152 0.020046743893767
0.531645569620253 0.0135433361988594
0.544303797468354 0.00947900409861328
0.556962025316456 0.00171490369226961
0.569620253164557 -0.00873606877076039
0.582278481012658 -0.0194793872079906
0.594936708860759 -0.0300298206458061
0.607594936708861 -0.045010348754331
0.620253164556962 -0.0627606982046793
0.632911392405063 -0.0739559888779016
0.645569620253165 -0.0841099882962004
0.658227848101266 -0.0866731155855634
0.670886075949367 -0.0874597602748034
0.683544303797468 -0.0941518897220179
0.69620253164557 -0.104198693417805
0.708860759493671 -0.115324883645615
0.721518987341772 -0.12987967667766
0.734177215189873 -0.142037315220654
0.746835443037975 -0.153402753032941
0.759493670886076 -0.166073538993261
0.772151898734177 -0.185363118348162
0.784810126582278 -0.20381167593419
0.79746835443038 -0.218800239947533
0.810126582278481 -0.236699021063303
0.822784810126582 -0.246223752438678
0.835443037974684 -0.25619440900424
0.848101265822785 -0.273824894449345
0.860759493670886 -0.290592787802905
0.873417721518987 -0.308789158932411
0.886075949367089 -0.323875345250108
0.89873417721519 -0.335347652084774
0.911392405063291 -0.3519490854416
0.924050632911392 -0.368903483228782
0.936708860759494 -0.377636208020795
0.949367088607595 -0.389320182086026
0.962025316455696 -0.403646848189696
0.974683544303797 -0.421662554485589
0.987341772151899 -0.443052357982012
1 -0.475985096754852
};
\addplot [line width=0.04pt, color1]
table {%
0 0.499627698768106
0.0126582278481013 0.471007726686055
0.0253164556962025 0.449252412657302
0.0379746835443038 0.430253734396544
0.0506329113924051 0.414874939401844
0.0632911392405063 0.390611940534974
0.0759493670886076 0.360279858003322
0.0886075949367089 0.324994918025853
0.10126582278481 0.297286696158941
0.113924050632911 0.277232768344095
0.126582278481013 0.263844358643873
0.139240506329114 0.247264711716441
0.151898734177215 0.225919223336273
0.164556962025316 0.206646591204245
0.177215189873418 0.188890643975555
0.189873417721519 0.166620282972228
0.20253164556962 0.142832865693044
0.215189873417722 0.124892656322636
0.227848101265823 0.108980013405289
0.240506329113924 0.0932875029167025
0.253164556962025 0.0795498347772214
0.265822784810127 0.0641639694539616
0.278481012658228 0.0457407243394662
0.291139240506329 0.0337284094190946
0.30379746835443 0.0261118528920297
0.316455696202532 0.0162337749752452
0.329113924050633 0.00935181598486734
0.341772151898734 0.00522610102452381
0.354430379746835 -5.83723396217761e-05
0.367088607594937 -2.50716638461358e-05
0.379746835443038 -0.00273671723077899
0.392405063291139 -0.000731910598142894
0.405063291139241 0.000653300069870505
0.417721518987342 0.00332069534745505
0.430379746835443 0.00590484285163964
0.443037974683544 0.0133377837808057
0.455696202531646 0.0200467418299584
0.468354430379747 0.0273875844425292
0.481012658227848 0.0384160309701937
0.493670886075949 0.050580196091617
0.506329113924051 0.0585599296495102
0.518987341772152 0.0658805002068484
0.531645569620253 0.074784302542552
0.544303797468354 0.0873282063398229
0.556962025316456 0.100274994132357
0.569620253164557 0.113694112585712
0.582278481012658 0.128353312117814
0.594936708860759 0.144905002795015
0.607594936708861 0.158709319531717
0.620253164556962 0.168977675534261
0.632911392405063 0.185577336140656
0.645569620253165 0.201984696832171
0.658227848101266 0.221802034329993
0.670886075949367 0.238243725422582
0.683544303797468 0.249567975954489
0.69620253164557 0.259570850904467
0.708860759493671 0.269170685198862
0.721518987341772 0.27687420649419
0.734177215189873 0.286732339425982
0.746835443037975 0.295673113425571
0.759493670886076 0.299566468857102
0.772151898734177 0.295187024030673
0.784810126582278 0.290058949457278
0.79746835443038 0.280105176970155
0.810126582278481 0.263401945239352
0.822784810126582 0.251821529753788
0.835443037974684 0.238127938620842
0.848101265822785 0.215376587153863
0.860759493670886 0.192507763798344
0.873417721518987 0.168623848167804
0.886075949367089 0.144833976317623
0.89873417721519 0.120825247983317
0.911392405063291 0.0888707590014593
0.924050632911392 0.0544657881557056
0.936708860759494 0.0223025920782487
0.949367088607595 -0.0185444177206215
0.962025316455696 -0.0660843041914572
0.974683544303797 -0.116353286846972
0.987341772151899 -0.162829818359175
1 -0.2070431923933
};
\addplot [line width=0.04pt, color1]
table {%
0 0.455910873069015
0.0126582278481013 0.414157081962428
0.0253164556962025 0.382287593853378
0.0379746835443038 0.359018949600398
0.0506329113924051 0.344512617352227
0.0632911392405063 0.325302877030994
0.0759493670886076 0.303852040709973
0.0886075949367089 0.2793853376522
0.10126582278481 0.261528258762434
0.113924050632911 0.250671730886526
0.126582278481013 0.244492481117299
0.139240506329114 0.232989339855149
0.151898734177215 0.217181022101124
0.164556962025316 0.208388174836973
0.177215189873418 0.199991910229903
0.189873417721519 0.18629126521391
0.20253164556962 0.170529470325537
0.215189873417722 0.161001236045119
0.227848101265823 0.153994773813829
0.240506329113924 0.147066016030384
0.253164556962025 0.142655006103121
0.265822784810127 0.135454149775484
0.278481012658228 0.12295407373061
0.291139240506329 0.113468131487138
0.30379746835443 0.10653443691628
0.316455696202532 0.0952825338899445
0.329113924050633 0.0843573658239978
0.341772151898734 0.0733923128058409
0.354430379746835 0.0579731096826951
0.367088607594937 0.0448145386851599
0.379746835443038 0.0268880914455898
0.392405063291139 0.0122044145286657
0.405063291139241 -0.00825218020506017
0.417721518987342 -0.0308907701018206
0.430379746835443 -0.053145566936186
0.443037974683544 -0.0748892118917821
0.455696202531646 -0.10005056829171
0.468354430379747 -0.1270655824406
0.481012658227848 -0.152827065310149
0.493670886075949 -0.177812869030625
0.506329113924051 -0.209444104607948
0.518987341772152 -0.242697184474531
0.531645569620253 -0.27483234461885
0.544303797468354 -0.304767101333227
0.556962025316456 -0.337421313716644
0.569620253164557 -0.37028729975841
0.582278481012658 -0.400617276245656
0.594936708860759 -0.429100448607799
0.607594936708861 -0.460374696216529
0.620253164556962 -0.496063101548949
0.632911392405063 -0.527066575115288
0.645569620253165 -0.55626463260463
0.658227848101266 -0.581538662265739
0.670886075949367 -0.606856131018319
0.683544303797468 -0.636631862910818
0.69620253164557 -0.668004743766125
0.708860759493671 -0.696926070123222
0.721518987341772 -0.718420401814067
0.734177215189873 -0.732995146426
0.746835443037975 -0.74709548725769
0.759493670886076 -0.760136424971042
0.772151898734177 -0.781564432469388
0.784810126582278 -0.804241497960176
0.79746835443038 -0.825641275342571
0.810126582278481 -0.846855300212916
0.822784810126582 -0.856136896566126
0.835443037974684 -0.868636101051553
0.848101265822785 -0.884446815683036
0.860759493670886 -0.896032627642252
0.873417721518987 -0.909734809034645
0.886075949367089 -0.919706112506092
0.89873417721519 -0.92529276277311
0.911392405063291 -0.937510326274417
0.924050632911392 -0.956239005261137
0.936708860759494 -0.970191479504362
0.949367088607595 -0.983209134772332
0.962025316455696 -0.997684967121641
0.974683544303797 -1.01439745494934
0.987341772151899 -1.03703046340035
1 -1.07661955093143
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0446090106475319
0.0126582278481013 -0.0666345068106969
0.0253164556962025 -0.0873682460677217
0.0379746835443038 -0.107557330837055
0.0506329113924051 -0.122694045761974
0.0632911392405063 -0.145763921295628
0.0759493670886076 -0.167387555993087
0.0886075949367089 -0.192180604333628
0.10126582278481 -0.210217698846855
0.113924050632911 -0.223291303567033
0.126582278481013 -0.230953203662453
0.139240506329114 -0.239573389592328
0.151898734177215 -0.25008957752159
0.164556962025316 -0.25656955221916
0.177215189873418 -0.260727298998602
0.189873417721519 -0.266365292492637
0.20253164556962 -0.270324091338461
0.215189873417722 -0.265995941009047
0.227848101265823 -0.257502071238512
0.240506329113924 -0.24761568016859
0.253164556962025 -0.233194982355313
0.265822784810127 -0.220512081345864
0.278481012658228 -0.212141190800764
0.291139240506329 -0.197934416471239
0.30379746835443 -0.178722585078545
0.316455696202532 -0.161173221582441
0.329113924050633 -0.13991790605229
0.341772151898734 -0.115250453335312
0.354430379746835 -0.0929730133700948
0.367088607594937 -0.065792585177101
0.379746835443038 -0.0432603377901806
0.392405063291139 -0.015298202526042
0.405063291139241 0.0106692738251273
0.417721518987342 0.0385618683607761
0.430379746835443 0.0651510822288271
0.443037974683544 0.0995912036010924
0.455696202531646 0.131208911580659
0.468354430379747 0.163599579264007
0.481012658227848 0.200989664337039
0.493670886075949 0.239875211495051
0.506329113924051 0.273985284050978
0.518987341772152 0.305709553121687
0.531645569620253 0.339539999110626
0.544303797468354 0.375997978324956
0.556962025316456 0.411506342586186
0.569620253164557 0.449313031216958
0.582278481012658 0.487030708582942
0.594936708860759 0.524239557505518
0.607594936708861 0.557591628662493
0.620253164556962 0.585840684734455
0.632911392405063 0.619944475764381
0.645569620253165 0.654268588023777
0.658227848101266 0.690912493709168
0.670886075949367 0.721668711889843
0.683544303797468 0.746556541794213
0.69620253164557 0.770416209732749
0.708860759493671 0.792648421022023
0.721518987341772 0.811568368163047
0.734177215189873 0.832594651931263
0.746835443037975 0.850154531184537
0.759493670886076 0.864622870044016
0.772151898734177 0.870424773506757
0.784810126582278 0.878177739271278
0.79746835443038 0.881966090378941
0.810126582278481 0.876700336725285
0.822784810126582 0.875069088532096
0.835443037974684 0.865979930114409
0.848101265822785 0.849666792818463
0.860759493670886 0.837167308055317
0.873417721518987 0.824827378745007
0.886075949367089 0.812618814465499
0.89873417721519 0.798358931598709
0.911392405063291 0.768927901510372
0.924050632911392 0.735868197106595
0.936708860759494 0.711396068396955
0.949367088607595 0.680923090161455
0.962025316455696 0.643295938940537
0.974683544303797 0.603360908062559
0.987341772151899 0.563970768012986
1 0.528079830383056
};
\addplot [line width=0.04pt, color1]
table {%
0 0.307540215925676
0.0126582278481013 0.277315592066764
0.0253164556962025 0.252330315523303
0.0379746835443038 0.231833763995014
0.0506329113924051 0.216732017146245
0.0632911392405063 0.19644281201669
0.0759493670886076 0.170667473309223
0.0886075949367089 0.139062342038096
0.10126582278481 0.112923471928256
0.113924050632911 0.0958736972351761
0.126582278481013 0.0878561919605543
0.139240506329114 0.0765171861480846
0.151898734177215 0.0589516081108065
0.164556962025316 0.0449170361965796
0.177215189873418 0.0367613717468272
0.189873417721519 0.0225071350051112
0.20253164556962 0.0058252981251901
0.215189873417722 -0.00266367534733538
0.227848101265823 -0.00806891752388345
0.240506329113924 -0.0118105871313989
0.253164556962025 -0.0134864384437759
0.265822784810127 -0.0182002958676362
0.278481012658228 -0.0258568145790331
0.291139240506329 -0.0266255891106429
0.30379746835443 -0.023494633732795
0.316455696202532 -0.0236306586431802
0.329113924050633 -0.0209806423734822
0.341772151898734 -0.0162316318258954
0.354430379746835 -0.0144795578099454
0.367088607594937 -0.00891211472903394
0.379746835443038 -0.00656031394555133
0.392405063291139 -0.00173851210944304
0.405063291139241 0.00126682890767573
0.417721518987342 0.0030332886114126
0.430379746835443 0.00337249809200581
0.443037974683544 0.00694613504899178
0.455696202531646 0.00944871825400094
0.468354430379747 0.0108383944959982
0.481012658227848 0.0145267144524451
0.493670886075949 0.0179994626291509
0.506329113924051 0.0161325975453287
0.518987341772152 0.011210546629236
0.531645569620253 0.0060403807811355
0.544303797468354 0.00355871482911237
0.556962025316456 -0.000735431014531593
0.569620253164557 -0.00666902350704403
0.582278481012658 -0.0121091496444201
0.594936708860759 -0.0160624648374516
0.607594936708861 -0.0240720108548602
0.620253164556962 -0.0365699182297318
0.632911392405063 -0.0432336986881974
0.645569620253165 -0.0502676046976985
0.658227848101266 -0.0511351913337326
0.670886075949367 -0.0502884365957426
0.683544303797468 -0.055698660822063
0.69620253164557 -0.0626749341398631
0.708860759493671 -0.067077754108956
0.721518987341772 -0.0748770397631966
0.734177215189873 -0.082313584706752
0.746835443037975 -0.0871771705381235
0.759493670886076 -0.0958446826369815
0.772151898734177 -0.11065477498587
0.784810126582278 -0.122381945011298
0.79746835443038 -0.128264174355926
0.810126582278481 -0.136800679692953
0.822784810126582 -0.139347035733051
0.835443037974684 -0.144414466103314
0.848101265822785 -0.159666025588795
0.860759493670886 -0.174149414566817
0.873417721518987 -0.18641671539534
0.886075949367089 -0.190759893909017
0.89873417721519 -0.190665263258518
0.911392405063291 -0.198054061411013
0.924050632911392 -0.209356778466932
0.936708860759494 -0.215450560480977
0.949367088607595 -0.222687881108824
0.962025316455696 -0.227626677554189
0.974683544303797 -0.230619409418761
0.987341772151899 -0.236833088179794
1 -0.253216538494386
};
\addplot [line width=0.04pt, color1]
table {%
0 0.202485416848374
0.0126582278481013 0.128736968257432
0.0253164556962025 0.0706398155997146
0.0379746835443038 0.0209181126200004
0.0506329113924051 -0.0178822844852657
0.0632911392405063 -0.0581996441491485
0.0759493670886076 -0.0991155047411598
0.0886075949367089 -0.14301517354814
0.10126582278481 -0.180005135553564
0.113924050632911 -0.207340457583243
0.126582278481013 -0.225240714085338
0.139240506329114 -0.244311258460263
0.151898734177215 -0.264969946616807
0.164556962025316 -0.278381603414924
0.177215189873418 -0.286890716297695
0.189873417721519 -0.296625575372392
0.20253164556962 -0.304118700774526
0.215189873417722 -0.300628508690474
0.227848101265823 -0.292531404022135
0.240506329113924 -0.283404744000717
0.253164556962025 -0.269719511389156
0.265822784810127 -0.256384167378204
0.278481012658228 -0.246386769392555
0.291139240506329 -0.230001357986033
0.30379746835443 -0.208018817071666
0.316455696202532 -0.186664653107358
0.329113924050633 -0.161789843696631
0.341772151898734 -0.1331592068331
0.354430379746835 -0.106464728494281
0.367088607594937 -0.0755683360493452
0.379746835443038 -0.0485922781223675
0.392405063291139 -0.0168441849741981
0.405063291139241 0.0113596569658767
0.417721518987342 0.0404952030008327
0.430379746835443 0.0667945235318772
0.443037974683544 0.0983201771234741
0.455696202531646 0.126698260146373
0.468354430379747 0.154151994872325
0.481012658227848 0.184817567711069
0.493670886075949 0.215997827320046
0.506329113924051 0.240538711833577
0.518987341772152 0.260272353544891
0.531645569620253 0.280171833696469
0.544303797468354 0.301784548492985
0.556962025316456 0.320826880210843
0.569620253164557 0.340234148336168
0.582278481012658 0.358781915035454
0.594936708860759 0.376941250694074
0.607594936708861 0.389860740824729
0.620253164556962 0.397537411444271
0.632911392405063 0.410755578478896
0.645569620253165 0.424700197603944
0.658227848101266 0.444950343661851
0.670886075949367 0.466543686307248
0.683544303797468 0.482833322364837
0.69620253164557 0.498000639953936
0.708860759493671 0.513382837900159
0.721518987341772 0.526182878026197
0.734177215189873 0.538542832575259
0.746835443037975 0.546858741579012
0.759493670886076 0.554985003976067
0.772151898734177 0.558593590632379
0.784810126582278 0.565977458403494
0.79746835443038 0.574433944495629
0.810126582278481 0.577571525476852
0.822784810126582 0.589446723298893
0.835443037974684 0.599101825852144
0.848101265822785 0.602525552164336
0.860759493670886 0.608750871371034
0.873417721518987 0.615828372201316
0.886075949367089 0.628924229353368
0.89873417721519 0.644209522481585
0.911392405063291 0.648938590254816
0.924050632911392 0.650565530274427
0.936708860759494 0.663889290865048
0.949367088607595 0.673737166894418
0.962025316455696 0.679332421659365
0.974683544303797 0.678677681663576
0.987341772151899 0.678694284003833
1 0.6875265705898
};
\addplot [line width=0.04pt, color1]
table {%
0 0.582690425526927
0.0126582278481013 0.550938584620448
0.0253164556962025 0.522784845378889
0.0379746835443038 0.497527882261487
0.0506329113924051 0.479459584406014
0.0632911392405063 0.458958373732209
0.0759493670886076 0.438295172382272
0.0886075949367089 0.414180493777988
0.10126582278481 0.391627694851439
0.113924050632911 0.372067354362257
0.126582278481013 0.355547489301743
0.139240506329114 0.334926574451745
0.151898734177215 0.309762299380394
0.164556962025316 0.287872321706038
0.177215189873418 0.267344780687167
0.189873417721519 0.242597255266216
0.20253164556962 0.21803612185799
0.215189873417722 0.201190981684424
0.227848101265823 0.18714272868199
0.240506329113924 0.172170510343356
0.253164556962025 0.160060785755489
0.265822784810127 0.144814857686205
0.278481012658228 0.124377100460631
0.291139240506329 0.107189214312038
0.30379746835443 0.0940318633391244
0.316455696202532 0.0781691799856826
0.329113924050633 0.0646593141117112
0.341772151898734 0.0539036985357922
0.354430379746835 0.0399318106920392
0.367088607594937 0.030601942415018
0.379746835443038 0.0168310831449869
0.392405063291139 0.00710377179596139
0.405063291139241 -0.00426813307634897
0.417721518987342 -0.0141848086691427
0.430379746835443 -0.0239216761324866
0.443037974683544 -0.0270271032054865
0.455696202531646 -0.031514622949076
0.468354430379747 -0.034539899174054
0.481012658227848 -0.0321803714122416
0.493670886075949 -0.0266631329086957
0.506329113924051 -0.0233210004140741
0.518987341772152 -0.0190289464459689
0.531645569620253 -0.0111598297982269
0.544303797468354 0.0015055200356647
0.556962025316456 0.0161028347611418
0.569620253164557 0.0368528854392165
0.582278481012658 0.0607828936301101
0.594936708860759 0.0874001046656025
0.607594936708861 0.112902951704066
0.620253164556962 0.134411936924632
0.632911392405063 0.162362388989129
0.645569620253165 0.192674362887291
0.658227848101266 0.226792514782173
0.670886075949367 0.25907632533749
0.683544303797468 0.287943184843536
0.69620253164557 0.318571525441563
0.708860759493671 0.351435696679631
0.721518987341772 0.385631255662539
0.734177215189873 0.424153311948696
0.746835443037975 0.464224118314374
0.759493670886076 0.504192831957819
0.772151898734177 0.536940123706049
0.784810126582278 0.57169323097975
0.79746835443038 0.606239750437162
0.810126582278481 0.633824622710561
0.822784810126582 0.666988352711602
0.835443037974684 0.695586775984221
0.848101265822785 0.718172660342141
0.860759493670886 0.742592219667686
0.873417721518987 0.762663358052684
0.886075949367089 0.782748293115437
0.89873417721519 0.802932289406577
0.911392405063291 0.811461953969265
0.924050632911392 0.815511608446315
0.936708860759494 0.825241467479455
0.949367088607595 0.829344302606412
0.962025316455696 0.825408136488564
0.974683544303797 0.808565726202282
0.987341772151899 0.791316677853529
1 0.785345638374024
};
\addplot [line width=0.04pt, color1]
table {%
0 0.108335806841981
0.0126582278481013 0.107946186887589
0.0253164556962025 0.100017692259677
0.0379746835443038 0.0934205081993486
0.0506329113924051 0.094857003840822
0.0632911392405063 0.0961299516623494
0.0759493670886076 0.0968233856784636
0.0886075949367089 0.0927586577439646
0.10126582278481 0.0905757232501716
0.113924050632911 0.0894808003280845
0.126582278481013 0.0916448046118493
0.139240506329114 0.0904806310996224
0.151898734177215 0.0847278051371118
0.164556962025316 0.0830627330605317
0.177215189873418 0.0868948709994086
0.189873417721519 0.0854512204993024
0.20253164556962 0.08134713492401
0.215189873417722 0.0831529810115024
0.227848101265823 0.0864204910209189
0.240506329113924 0.0890402759939463
0.253164556962025 0.0910724461233846
0.265822784810127 0.0871195800926489
0.278481012658228 0.0771272360558519
0.291139240506329 0.0711594020028676
0.30379746835443 0.0676061676387266
0.316455696202532 0.0593336408264845
0.329113924050633 0.0521881385391869
0.341772151898734 0.0455957210438244
0.354430379746835 0.0346284087497313
0.367088607594937 0.0278953920083147
0.379746835443038 0.0166473504808703
0.392405063291139 0.00711846165217064
0.405063291139241 -0.00446426803966168
0.417721518987342 -0.0174318494421022
0.430379746835443 -0.0317171241669941
0.443037974683544 -0.0419826971592297
0.455696202531646 -0.0541242413971949
0.468354430379747 -0.0665340719938932
0.481012658227848 -0.0757500712969718
0.493670886075949 -0.0843964468619102
0.506329113924051 -0.0968726260093367
0.518987341772152 -0.110592500698509
0.531645569620253 -0.123930608029886
0.544303797468354 -0.133888190917602
0.556962025316456 -0.143512154984426
0.569620253164557 -0.15201809727583
0.582278481012658 -0.158833916089898
0.594936708860759 -0.163172939085577
0.607594936708861 -0.169450653430362
0.620253164556962 -0.177593470920869
0.632911392405063 -0.176471777389568
0.645569620253165 -0.172627133963378
0.658227848101266 -0.162083634918491
0.670886075949367 -0.148854249379316
0.683544303797468 -0.138867929830447
0.69620253164557 -0.130100981108885
0.708860759493671 -0.11898772345352
0.721518987341772 -0.10829926513632
0.734177215189873 -0.0920971117691512
0.746835443037975 -0.0690479013197995
0.759493670886076 -0.0481926864328827
0.772151898734177 -0.0306874224747834
0.784810126582278 -0.00987690688875912
0.79746835443038 0.0131574025169284
0.810126582278481 0.0320297584276047
0.822784810126582 0.0563287314091339
0.835443037974684 0.0796732592122938
0.848101265822785 0.098040978572681
0.860759493670886 0.121386473425188
0.873417721518987 0.14398072228934
0.886075949367089 0.169844630717841
0.89873417721519 0.197229703092038
0.911392405063291 0.216500741779421
0.924050632911392 0.234069858779889
0.936708860759494 0.256009051992125
0.949367088607595 0.272710397765677
0.962025316455696 0.288665216642675
0.974683544303797 0.305258223544971
0.987341772151899 0.316697879473586
1 0.314079008166736
};
\addplot [line width=0.04pt, color1]
table {%
0 0.000619710930893941
0.0126582278481013 0.00671474244409517
0.0253164556962025 0.0106346875329071
0.0379746835443038 0.0171977051991977
0.0506329113924051 0.0298072906437504
0.0632911392405063 0.0367634104893873
0.0759493670886076 0.0383169125172
0.0886075949367089 0.0352818513319454
0.10126582278481 0.0385836319328169
0.113924050632911 0.0470342098438351
0.126582278481013 0.0601689455307409
0.139240506329114 0.0682723547837256
0.151898734177215 0.0695951012906001
0.164556962025316 0.0720659614146861
0.177215189873418 0.0775554574562107
0.189873417721519 0.075716732595481
0.20253164556962 0.069445393672011
0.215189873417722 0.0697379602283053
0.227848101265823 0.0722959631544149
0.240506329113924 0.0742060818159207
0.253164556962025 0.0768448348195511
0.265822784810127 0.0742883339280488
0.278481012658228 0.0668202930033659
0.291139240506329 0.0631560263998382
0.30379746835443 0.0616409307806401
0.316455696202532 0.0552433110270551
0.329113924050633 0.0498035320153877
0.341772151898734 0.0445952522925892
0.354430379746835 0.0346157698450685
0.367088607594937 0.0277194349718956
0.379746835443038 0.0165481032423019
0.392405063291139 0.00744276720106667
0.405063291139241 -0.00480921742023803
0.417721518987342 -0.0188164212525969
0.430379746835443 -0.0333568516468409
0.443037974683544 -0.0452125831921853
0.455696202531646 -0.0588853089311043
0.468354430379747 -0.0730589857105589
0.481012658227848 -0.08438802572822
0.493670886075949 -0.0953402731517733
0.506329113924051 -0.1110596687084
0.518987341772152 -0.127977625497485
0.531645569620253 -0.143803693099163
0.544303797468354 -0.15581545668376
0.556962025316456 -0.168159229382792
0.569620253164557 -0.179709215172271
0.582278481012658 -0.189362672141672
0.594936708860759 -0.196658717247151
0.607594936708861 -0.206512795640684
0.620253164556962 -0.219603718655901
0.632911392405063 -0.226349207511482
0.645569620253165 -0.232661590483818
0.658227848101266 -0.234301165127221
0.670886075949367 -0.236187841090641
0.683544303797468 -0.243113947887409
0.69620253164557 -0.250286914926377
0.708860759493671 -0.25375717644402
0.721518987341772 -0.255587040797697
0.734177215189873 -0.253259391525362
0.746835443037975 -0.248294343729932
0.759493670886076 -0.246063307383938
0.772151898734177 -0.249676146274199
0.784810126582278 -0.251704799026084
0.79746835443038 -0.25161956169401
0.810126582278481 -0.255371178431004
0.822784810126582 -0.251245065953262
0.835443037974684 -0.251403879904475
0.848101265822785 -0.25897363880346
0.860759493670886 -0.263233718059614
0.873417721518987 -0.267510634112149
0.886075949367089 -0.269499445469978
0.89873417721519 -0.269325023166298
0.911392405063291 -0.274886497457772
0.924050632911392 -0.282872206748009
0.936708860759494 -0.287105927839433
0.949367088607595 -0.295902686178276
0.962025316455696 -0.305173353207698
0.974683544303797 -0.314250691347608
0.987341772151899 -0.329607327145501
1 -0.360265497387424
};
\addplot [line width=0.08pt, color0]
table {%
0 0.0633047292142716
0.0126582278481013 0.0462574120451813
0.0253164556962025 0.0327226219713147
0.0379746835443038 0.023839818101853
0.0506329113924051 0.0223467816582776
0.0632911392405063 0.0171267388042459
0.0759493670886076 0.00923546233684509
0.0886075949367089 -0.00303196988703652
0.10126582278481 -0.0105611751454421
0.113924050632911 -0.0130461225996856
0.126582278481013 -0.0104762268740307
0.139240506329114 -0.0119174881488296
0.151898734177215 -0.018100861166941
0.164556962025316 -0.0209269573367559
0.177215189873418 -0.0203550935577939
0.189873417721519 -0.0247898164596254
0.20253164556962 -0.0312254572707674
0.215189873417722 -0.0303141467560134
0.227848101265823 -0.0264302812195105
0.240506329113924 -0.0224522256170812
0.253164556962025 -0.017002532909105
0.265822784810127 -0.0152946121236783
0.278481012658228 -0.0183064779501676
0.291139240506329 -0.0167303536200202
0.30379746835443 -0.0121080893742162
0.316455696202532 -0.0111096653320609
0.329113924050633 -0.00847522007618868
0.341772151898734 -0.00456594901116578
0.354430379746835 -0.00448770729794904
0.367088607594937 -0.000775127086020352
0.379746835443038 -0.00140783667755711
0.392405063291139 0.000646283205502324
0.405063291139241 -0.00023516608894834
0.417721518987342 -0.00227028598211911
0.430379746835443 -0.00524261017913234
0.443037974683544 -0.00463537622944128
0.455696202531646 -0.00611859287558272
0.468354430379747 -0.00825261671911463
0.481012658227848 -0.00770883278945922
0.493670886075949 -0.00667008226144715
0.506329113924051 -0.010769730557565
0.518987341772152 -0.0169336446134579
0.531645569620253 -0.0222291872409214
0.544303797468354 -0.0245330870424734
0.556962025316456 -0.0278803737969795
0.569620253164557 -0.0304975218160862
0.582278481012658 -0.0316062887803246
0.594936708860759 -0.031049677856344
0.607594936708861 -0.0337372625740537
0.620253164556962 -0.0401436099959506
0.632911392405063 -0.0403525788892013
0.645569620253165 -0.0399754025509179
0.658227848101266 -0.0348354916385942
0.670886075949367 -0.0295321126859195
0.683544303797468 -0.0287064975798752
0.69620253164557 -0.0287759449275539
0.708860759493671 -0.0265054234108876
0.721518987341772 -0.0240724869251249
0.734177215189873 -0.0184650742493809
0.746835443037975 -0.011282188365268
0.759493670886076 -0.00590589763114305
0.772151898734177 -0.00580203003175351
0.784810126582278 -0.00336275543258201
0.79746835443038 0.000504488718619856
0.810126582278481 0.000366912075852981
0.822784810126582 0.0072781040005933
0.835443037974684 0.0119435012775027
0.848101265822785 0.010440712847089
0.860759493670886 0.0120099613872174
0.873417721518987 0.0132842426544551
0.886075949367089 0.0177365315691241
0.89873417721519 0.0237278578611392
0.911392405063291 0.0222772940281972
0.924050632911392 0.0189667043516551
0.936708860759494 0.0221869188456494
0.949367088607595 0.0224031368261507
0.962025316455696 0.0197739415841412
0.974683544303797 0.0133987254539515
0.987341772151899 0.00412023268181574
1 -0.00906545669243401
};
\end{axis}

\end{tikzpicture}


==> figures/non_stationary/VAE_samples_0_9.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.637981808972127)
--(axis cs:0,0.896491353392035)
--(axis cs:0.0126582278481013,0.827337865015206)
--(axis cs:0.0253164556962025,0.772380659627467)
--(axis cs:0.0379746835443038,0.730066715214339)
--(axis cs:0.0506329113924051,0.702147093030213)
--(axis cs:0.0632911392405063,0.668290477900296)
--(axis cs:0.0759493670886076,0.626568051562594)
--(axis cs:0.0886075949367089,0.575911924323507)
--(axis cs:0.10126582278481,0.534311678562983)
--(axis cs:0.113924050632911,0.504655856051905)
--(axis cs:0.126582278481013,0.485205214366151)
--(axis cs:0.139240506329114,0.457265477106451)
--(axis cs:0.151898734177215,0.419418259221263)
--(axis cs:0.164556962025316,0.387910845080338)
--(axis cs:0.177215189873418,0.364316677771032)
--(axis cs:0.189873417721519,0.332192087100405)
--(axis cs:0.20253164556962,0.297897465295915)
--(axis cs:0.215189873417722,0.276451137504577)
--(axis cs:0.227848101265823,0.259029653575286)
--(axis cs:0.240506329113924,0.242189194834748)
--(axis cs:0.253164556962025,0.227907919886015)
--(axis cs:0.265822784810127,0.207579524096265)
--(axis cs:0.278481012658228,0.180039925966483)
--(axis cs:0.291139240506329,0.161268001162794)
--(axis cs:0.30379746835443,0.148046636413058)
--(axis cs:0.316455696202532,0.128210422410338)
--(axis cs:0.329113924050633,0.111025487086649)
--(axis cs:0.341772151898734,0.095431193989273)
--(axis cs:0.354430379746835,0.0733380816459939)
--(axis cs:0.367088607594937,0.0571418393449254)
--(axis cs:0.379746835443038,0.0343018062827741)
--(axis cs:0.392405063291139,0.0146317168557142)
--(axis cs:0.405063291139241,0.0094301610272317)
--(axis cs:0.417721518987342,0.0313086300324542)
--(axis cs:0.430379746835443,0.0490453515006126)
--(axis cs:0.443037974683544,0.0740259310586035)
--(axis cs:0.455696202531646,0.0957756949538796)
--(axis cs:0.468354430379747,0.115883669962325)
--(axis cs:0.481012658227848,0.141381800590636)
--(axis cs:0.493670886075949,0.167230859008573)
--(axis cs:0.506329113924051,0.184403640413615)
--(axis cs:0.518987341772152,0.196974251639093)
--(axis cs:0.531645569620253,0.211768857880138)
--(axis cs:0.544303797468354,0.232932261483465)
--(axis cs:0.556962025316456,0.252707861439939)
--(axis cs:0.569620253164557,0.273295105917452)
--(axis cs:0.582278481012658,0.295162378733857)
--(axis cs:0.594936708860759,0.319006655553139)
--(axis cs:0.607594936708861,0.337839215452812)
--(axis cs:0.620253164556962,0.351077793295341)
--(axis cs:0.632911392405063,0.376741967638564)
--(axis cs:0.645569620253165,0.402894142075957)
--(axis cs:0.658227848101266,0.435838554223204)
--(axis cs:0.670886075949367,0.466429198908131)
--(axis cs:0.683544303797468,0.490210430092634)
--(axis cs:0.69620253164557,0.515286205866377)
--(axis cs:0.708860759493671,0.544118249057117)
--(axis cs:0.721518987341772,0.57004777587883)
--(axis cs:0.734177215189873,0.601203263223792)
--(axis cs:0.746835443037975,0.636852542306053)
--(axis cs:0.759493670886076,0.667403732455319)
--(axis cs:0.772151898734177,0.689594622533187)
--(axis cs:0.784810126582278,0.718198361578078)
--(axis cs:0.79746835443038,0.747569179405744)
--(axis cs:0.810126582278481,0.767472699518558)
--(axis cs:0.822784810126582,0.798381787600343)
--(axis cs:0.835443037974684,0.827683475912029)
--(axis cs:0.848101265822785,0.848374610283313)
--(axis cs:0.860759493670886,0.876484070269284)
--(axis cs:0.873417721518987,0.905504203364578)
--(axis cs:0.886075949367089,0.938660403400416)
--(axis cs:0.89873417721519,0.972394129595306)
--(axis cs:0.911392405063291,0.993260706309323)
--(axis cs:0.924050632911392,1.01566753646278)
--(axis cs:0.936708860759494,1.05462332062584)
--(axis cs:0.949367088607595,1.08766543545671)
--(axis cs:0.962025316455696,1.11571318289777)
--(axis cs:0.974683544303797,1.13534927111841)
--(axis cs:0.987341772151899,1.15781397453326)
--(axis cs:1,1.20650089778476)
--(axis cs:1,-1.293460730805)
--(axis cs:1,-1.293460730805)
--(axis cs:0.987341772151899,-1.18472896729396)
--(axis cs:0.974683544303797,-1.12316290442714)
--(axis cs:0.962025316455696,-1.07679255222734)
--(axis cs:0.949367088607595,-1.03136325643983)
--(axis cs:0.936708860759494,-0.990498448438037)
--(axis cs:0.924050632911392,-0.957085471566745)
--(axis cs:0.911392405063291,-0.919358533148867)
--(axis cs:0.89873417721519,-0.887614440360835)
--(axis cs:0.886075949367089,-0.867102541055857)
--(axis cs:0.873417721518987,-0.84439101362333)
--(axis cs:0.860759493670886,-0.818311502512847)
--(axis cs:0.848101265822785,-0.79423849906996)
--(axis cs:0.835443037974684,-0.76943214480517)
--(axis cs:0.822784810126582,-0.758807047451269)
--(axis cs:0.810126582278481,-0.750994179198128)
--(axis cs:0.79746835443038,-0.732024020706775)
--(axis cs:0.784810126582278,-0.718824897370226)
--(axis cs:0.772151898734177,-0.700725700389075)
--(axis cs:0.759493670886076,-0.682285211588717)
--(axis cs:0.746835443037975,-0.674900878681912)
--(axis cs:0.734177215189873,-0.671373478726692)
--(axis cs:0.721518987341772,-0.660657076688714)
--(axis cs:0.708860759493671,-0.644819229895057)
--(axis cs:0.69620253164557,-0.6290479234357)
--(axis cs:0.683544303797468,-0.607990921461508)
--(axis cs:0.670886075949367,-0.589322185864747)
--(axis cs:0.658227848101266,-0.578625083991454)
--(axis cs:0.645569620253165,-0.563755834540709)
--(axis cs:0.632911392405063,-0.538885484935032)
--(axis cs:0.620253164556962,-0.512739872937764)
--(axis cs:0.607594936708861,-0.47554694666435)
--(axis cs:0.594936708860759,-0.444458346700118)
--(axis cs:0.582278481012658,-0.418666855253112)
--(axis cs:0.569620253164557,-0.389531698340884)
--(axis cs:0.556962025316456,-0.357871524230625)
--(axis cs:0.544303797468354,-0.326621205397833)
--(axis cs:0.531645569620253,-0.297320729490751)
--(axis cs:0.518987341772152,-0.262900070961428)
--(axis cs:0.506329113924051,-0.227379143068454)
--(axis cs:0.493670886075949,-0.194898518532523)
--(axis cs:0.481012658227848,-0.170726794942911)
--(axis cs:0.468354430379747,-0.145838279660801)
--(axis cs:0.455696202531646,-0.116931641425963)
--(axis cs:0.443037974683544,-0.0897326033126913)
--(axis cs:0.430379746835443,-0.0655469912506317)
--(axis cs:0.417721518987342,-0.0366268232456373)
--(axis cs:0.405063291139241,-0.00956151485386898)
--(axis cs:0.392405063291139,-0.0139753306273713)
--(axis cs:0.379746835443038,-0.0420959795922303)
--(axis cs:0.367088607594937,-0.066184121897136)
--(axis cs:0.354430379746835,-0.0971305834974344)
--(axis cs:0.341772151898734,-0.122830773489127)
--(axis cs:0.329113924050633,-0.154873672953183)
--(axis cs:0.316455696202532,-0.185160423936003)
--(axis cs:0.30379746835443,-0.212673308163994)
--(axis cs:0.291139240506329,-0.246717123873772)
--(axis cs:0.278481012658228,-0.276122826910858)
--(axis cs:0.265822784810127,-0.296644365914036)
--(axis cs:0.253164556962025,-0.32518353956527)
--(axis cs:0.240506329113924,-0.359958613944683)
--(axis cs:0.227848101265823,-0.392703680110464)
--(axis cs:0.215189873417722,-0.424943103189891)
--(axis cs:0.20253164556962,-0.450654589713282)
--(axis cs:0.189873417721519,-0.462958019172936)
--(axis cs:0.177215189873418,-0.479092900976625)
--(axis cs:0.164556962025316,-0.503526754270369)
--(axis cs:0.151898734177215,-0.520428552781708)
--(axis cs:0.139240506329114,-0.531636639854441)
--(axis cs:0.126582278481013,-0.550336258057371)
--(axis cs:0.113924050632911,-0.574992119062596)
--(axis cs:0.10126582278481,-0.591449669477008)
--(axis cs:0.0886075949367089,-0.600533708405279)
--(axis cs:0.0759493670886076,-0.600718031707541)
--(axis cs:0.0632911392405063,-0.610016819607308)
--(axis cs:0.0506329113924051,-0.622811407248544)
--(axis cs:0.0379746835443038,-0.641438087062242)
--(axis cs:0.0253164556962025,-0.646910682057848)
--(axis cs:0.0126582278481013,-0.642940338017044)
--(axis cs:0,-0.637981808972127)
--cycle;

\addplot [line width=0.04pt, color1]
table {%
0 0.403174560639934
0.0126582278481013 0.35859049184932
0.0253164556962025 0.32007844471855
0.0379746835443038 0.293703225093738
0.0506329113924051 0.282263836229092
0.0632911392405063 0.265105140321961
0.0759493670886076 0.243737028144342
0.0886075949367089 0.213340672299095
0.10126582278481 0.189947292292599
0.113924050632911 0.173816877004088
0.126582278481013 0.165099027073427
0.139240506329114 0.148987582232572
0.151898734177215 0.123100195015386
0.164556962025316 0.104656951647813
0.177215189873418 0.0952276513788389
0.189873417721519 0.0775781558715244
0.20253164556962 0.0579766824384302
0.215189873417722 0.0518982282361068
0.227848101265823 0.0511529867347239
0.240506329113924 0.0507205842477061
0.253164556962025 0.051228465714939
0.265822784810127 0.0437927040887239
0.278481012658228 0.0271532686952422
0.291139240506329 0.0205287427404158
0.30379746835443 0.0202182569628576
0.316455696202532 0.0137585679699948
0.329113924050633 0.0110708102300365
0.341772151898734 0.0113969057580563
0.354430379746835 0.00613917039543126
0.367088607594937 0.00780317711553239
0.379746835443038 0.00280064986640746
0.392405063291139 0.00275468077248761
0.405063291139241 -0.0012774693613855
0.417721518987342 -0.00621654471012645
0.430379746835443 -0.0144201234757283
0.443037974683544 -0.0145976076490402
0.455696202531646 -0.0185001281884105
0.468354430379747 -0.0237828884594713
0.481012658227848 -0.0237291751975877
0.493670886075949 -0.0228008126167934
0.506329113924051 -0.0303745424781009
0.518987341772152 -0.0414439349182477
0.531645569620253 -0.0497107251695445
0.544303797468354 -0.051541750583691
0.556962025316456 -0.0529429139023726
0.569620253164557 -0.049886933588741
0.582278481012658 -0.0429001997406608
0.594936708860759 -0.0309903835461426
0.607594936708861 -0.0215572376812955
0.620253164556962 -0.0188977772679079
0.632911392405063 -0.00375136583929097
0.645569620253165 0.0127982741389425
0.658227848101266 0.036852838931709
0.670886075949367 0.0627367654677794
0.683544303797468 0.0825923022476082
0.69620253164557 0.104579234103456
0.708860759493671 0.136289970323455
0.721518987341772 0.169786324989198
0.734177215189873 0.20776542312782
0.746835443037975 0.252351585970586
0.759493670886076 0.291760075766583
0.772151898734177 0.320251896716228
0.784810126582278 0.353015285294346
0.79746835443038 0.389986586778839
0.810126582278481 0.421120768496268
0.822784810126582 0.464627266482506
0.835443037974684 0.505921259855211
0.848101265822785 0.537509501878574
0.860759493670886 0.574039434516759
0.873417721518987 0.608111339151689
0.886075949367089 0.645625495386444
0.89873417721519 0.68384802883286
0.911392405063291 0.710300491909064
0.924050632911392 0.735884755023344
0.936708860759494 0.774395052298923
0.949367088607595 0.804633520356205
0.962025316455696 0.830149768474296
0.974683544303797 0.847972587951408
0.987341772151899 0.868724635376141
1 0.910659244246079
};
\addplot [line width=0.04pt, color1]
table {%
0 0.378138666526412
0.0126582278481013 0.316682833034371
0.0253164556962025 0.26869832883764
0.0379746835443038 0.234592998862459
0.0506329113924051 0.216455803698689
0.0632911392405063 0.192933221965199
0.0759493670886076 0.159431544495639
0.0886075949367089 0.116770866956906
0.10126582278481 0.084541607062583
0.113924050632911 0.065611582932416
0.126582278481013 0.0591402690395884
0.139240506329114 0.0445027392284573
0.151898734177215 0.0203402720576784
0.164556962025316 0.00245302026390078
0.177215189873418 -0.00727374487611362
0.189873417721519 -0.0250553127056545
0.20253164556962 -0.04571945030902
0.215189873417722 -0.0530068027237349
0.227848101265823 -0.0542842769982876
0.240506329113924 -0.0531573182936181
0.253164556962025 -0.0475539556261867
0.265822784810127 -0.0468667638134544
0.278481012658228 -0.0525608096607365
0.291139240506329 -0.0491040739060275
0.30379746835443 -0.040000396331015
0.316455696202532 -0.0359248170397141
0.329113924050633 -0.0284322111386403
0.341772151898734 -0.0190095227098056
0.354430379746835 -0.0160674195002492
0.367088607594937 -0.00768447197616859
0.379746835443038 -0.00533469836054575
0.392405063291139 0.000254131040028014
0.405063291139241 -0.000397321791455066
0.417721518987342 -0.00394614808513026
0.430379746835443 -0.0108117746044012
0.443037974683544 -0.0138881364973686
0.455696202531646 -0.0203233209161875
0.468354430379747 -0.0294598870038878
0.481012658227848 -0.0348607633791181
0.493670886075949 -0.0398441315836072
0.506329113924051 -0.0539683459989005
0.518987341772152 -0.072244824250704
0.531645569620253 -0.089283065226332
0.544303797468354 -0.10160143194655
0.556962025316456 -0.117282992318701
0.569620253164557 -0.135381299455233
0.582278481012658 -0.152664622462057
0.594936708860759 -0.167852903897069
0.607594936708861 -0.189531179810062
0.620253164556962 -0.217245093473991
0.632911392405063 -0.234690835225897
0.645569620253165 -0.252208071943517
0.658227848101266 -0.257819044264381
0.670886075949367 -0.25850699094039
0.683544303797468 -0.267831399943816
0.69620253164557 -0.279524612052047
0.708860759493671 -0.287003688723989
0.721518987341772 -0.297334536735231
0.734177215189873 -0.303182764901252
0.746835443037975 -0.304525108140954
0.759493670886076 -0.308769049897658
0.772151898734177 -0.322104524966052
0.784810126582278 -0.330813552838793
0.79746835443038 -0.330455896746073
0.810126582278481 -0.336849183428892
0.822784810126582 -0.330558097727636
0.835443037974684 -0.326136019064174
0.848101265822785 -0.332760508983064
0.860759493670886 -0.332911978242871
0.873417721518987 -0.329598926966084
0.886075949367089 -0.319003243865641
0.89873417721519 -0.30669136150033
0.911392405063291 -0.306391620486577
0.924050632911392 -0.309004620908225
0.936708860759494 -0.297438922927212
0.949367088607595 -0.286515840375686
0.962025316455696 -0.275617491572868
0.974683544303797 -0.271112661159018
0.987341772151899 -0.276733388714261
1 -0.296871941864589
};
\addplot [line width=0.04pt, color1]
table {%
0 0.427601850011124
0.0126582278481013 0.357638271111477
0.0253164556962025 0.302731727650698
0.0379746835443038 0.261856130505481
0.0506329113924051 0.236310661601125
0.0632911392405063 0.205951968236243
0.0759493670886076 0.167960012545781
0.0886075949367089 0.120480076364273
0.10126582278481 0.0824132237642211
0.113924050632911 0.0577546654702469
0.126582278481013 0.0461667538735435
0.139240506329114 0.0267671823718736
0.151898734177215 -0.00129731663546218
0.164556962025316 -0.0211792446214012
0.177215189873418 -0.0330377687735659
0.189873417721519 -0.0531510129887694
0.20253164556962 -0.0752001222088438
0.215189873417722 -0.08326649118237
0.227848101265823 -0.0849660932844848
0.240506329113924 -0.0840962691661426
0.253164556962025 -0.0791563099855743
0.265822784810127 -0.0782107181477639
0.278481012658228 -0.0828721799119631
0.291139240506329 -0.077474797538547
0.30379746835443 -0.0659292752348615
0.316455696202532 -0.0596179339447844
0.329113924050633 -0.0497068345021913
0.341772151898734 -0.037233218704669
0.354430379746835 -0.0303382750215206
0.367088607594937 -0.0181685982883676
0.379746835443038 -0.0119378938604959
0.392405063291139 -0.00237542162677617
0.405063291139241 0.00142204392486637
0.417721518987342 0.00185401206614439
0.430379746835443 -0.000450094191114463
0.443037974683544 0.000698064508483184
0.455696202531646 -0.00150358632930207
0.468354430379747 -0.00689515493742728
0.481012658227848 -0.00936130780662492
0.493670886075949 -0.0120579418766771
0.506329113924051 -0.0247334528058405
0.518987341772152 -0.0426298492084662
0.531645569620253 -0.0603916202415168
0.544303797468354 -0.0743106462857067
0.556962025316456 -0.0929640175418992
0.569620253164557 -0.115558094412484
0.582278481012658 -0.137870593029123
0.594936708860759 -0.158685907609501
0.607594936708861 -0.186429877348944
0.620253164556962 -0.22099323058808
0.632911392405063 -0.245137419924321
0.645569620253165 -0.268984757431516
0.658227848101266 -0.282703516670825
0.670886075949367 -0.292875633673371
0.683544303797468 -0.31249429682442
0.69620253164557 -0.335265548903854
0.708860759493671 -0.354012014912958
0.721518987341772 -0.375045943355614
0.734177215189873 -0.392469106351975
0.746835443037975 -0.404821765320464
0.759493670886076 -0.420384090724627
0.772151898734177 -0.44689088155142
0.784810126582278 -0.470081743141039
0.79746835443038 -0.484594673453861
0.810126582278481 -0.503792542151245
0.822784810126582 -0.510099697028959
0.835443037974684 -0.518111096827319
0.848101265822785 -0.539202049042285
0.860759493670886 -0.557909585853397
0.873417721518987 -0.575749387736398
0.886075949367089 -0.585111488466449
0.89873417721519 -0.589449402589313
0.911392405063291 -0.602678483588615
0.924050632911392 -0.617982374504597
0.936708860759494 -0.62117068260672
0.949367088607595 -0.625985111691166
0.962025316455696 -0.632052598318353
0.974683544303797 -0.640474532242614
0.987341772151899 -0.657345359706548
1 -0.693480952388204
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0972036766376902
0.0126582278481013 -0.139525880645637
0.0253164556962025 -0.168258589589682
0.0379746835443038 -0.180920664623173
0.0506329113924051 -0.175442774997009
0.0632911392405063 -0.172153427898966
0.0759493670886076 -0.176180328520524
0.0886075949367089 -0.188582763126962
0.10126582278481 -0.192333845809114
0.113924050632911 -0.186061466413586
0.126582278481013 -0.16999250701432
0.139240506329114 -0.161359046800223
0.151898734177215 -0.16115359457185
0.164556962025316 -0.155142560422372
0.177215189873418 -0.1413943475192
0.189873417721519 -0.136546515930266
0.20253164556962 -0.135763163061728
0.215189873417722 -0.122787370880848
0.227848101265823 -0.104698785151088
0.240506329113924 -0.0857270636785067
0.253164556962025 -0.064966449136439
0.265822784810127 -0.0515009342721462
0.278481012658228 -0.0465183632440024
0.291139240506329 -0.0343345018755077
0.30379746835443 -0.0188948931468716
0.316455696202532 -0.0107335523744038
0.329113924050633 -0.00160927053201508
0.341772151898734 0.00721820938974291
0.354430379746835 0.00726652998076806
0.367088607594937 0.0116731068275261
0.379746835443038 0.00833971111613986
0.392405063291139 0.00571291807194293
0.405063291139241 -0.00395211150646208
0.417721518987342 -0.0183222435327415
0.430379746835443 -0.0360311116794129
0.443037974683544 -0.0504080516891946
0.455696202531646 -0.0692449108712592
0.468354430379747 -0.0911323817836202
0.481012658227848 -0.110114102629141
0.493670886075949 -0.129414299688172
0.506329113924051 -0.158091768401896
0.518987341772152 -0.190469613172507
0.531645569620253 -0.222093773392275
0.544303797468354 -0.250097884019949
0.556962025316456 -0.280912560352986
0.569620253164557 -0.312293609079001
0.582278481012658 -0.340580532070628
0.594936708860759 -0.364702009743238
0.607594936708861 -0.394080729289672
0.620253164556962 -0.428482039824986
0.632911392405063 -0.451296497366924
0.645569620253165 -0.472138251180817
0.658227848101266 -0.480114314941071
0.670886075949367 -0.480835573693276
0.683544303797468 -0.487271265201181
0.69620253164557 -0.494780785442122
0.708860759493671 -0.49503908049462
0.721518987341772 -0.494531452988199
0.734177215189873 -0.488197392989717
0.746835443037975 -0.474375621921067
0.759493670886076 -0.461571370417036
0.772151898734177 -0.450901957011721
0.784810126582278 -0.432709141157677
0.79746835443038 -0.406727869511496
0.810126582278481 -0.387716853693917
0.822784810126582 -0.355891078369981
0.835443037974684 -0.325019865451833
0.848101265822785 -0.301973690629607
0.860759493670886 -0.27011505504677
0.873417721518987 -0.234843318418856
0.886075949367089 -0.192792683134257
0.89873417721519 -0.151211040723201
0.911392405063291 -0.121573634575364
0.924050632911392 -0.0921279417037541
0.936708860759494 -0.0472023909051642
0.949367088607595 -0.000458341064459565
0.962025316455696 0.0442467647703683
0.974683544303797 0.0772401766972611
0.987341772151899 0.0958169284166588
1 0.101721853261852
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.042741326673986
0.0126582278481013 -0.0684028310081789
0.0253164556962025 -0.0870772850501011
0.0379746835443038 -0.0949671481963984
0.0506329113924051 -0.0890567602051387
0.0632911392405063 -0.0909082216108223
0.0759493670886076 -0.0990136324455243
0.0886075949367089 -0.117534789134646
0.10126582278481 -0.126061067065391
0.113924050632911 -0.126797756397226
0.126582278481013 -0.120359694770245
0.139240506329114 -0.121273525774529
0.151898734177215 -0.130533157864263
0.164556962025316 -0.134153638264584
0.177215189873418 -0.130128786650079
0.189873417721519 -0.133676488490784
0.20253164556962 -0.139748327672328
0.215189873417722 -0.132779727592015
0.227848101265823 -0.120522844077267
0.240506329113924 -0.108296398760885
0.253164556962025 -0.0946599989295818
0.265822784810127 -0.0877580808189435
0.278481012658228 -0.088925222929573
0.291139240506329 -0.080556211755263
0.30379746835443 -0.0671895551567932
0.316455696202532 -0.0605639296765228
0.329113924050633 -0.0509097844109824
0.341772151898734 -0.0392739136592533
0.354430379746835 -0.0330200227441903
0.367088607594937 -0.0205263323083403
0.379746835443038 -0.0144686479939579
0.392405063291139 -0.00404565051788125
0.405063291139241 0.00295696835284409
0.417721518987342 0.00897367261291919
0.430379746835443 0.0119231574228192
0.443037974683544 0.022319233122805
0.455696202531646 0.0293137136888751
0.468354430379747 0.0349432124908426
0.481012658227848 0.0460343961366373
0.493670886075949 0.0572395996892926
0.506329113924051 0.0596595224482844
0.518987341772152 0.0587221343470761
0.531645569620253 0.0608090640382457
0.544303797468354 0.0699054240207532
0.556962025316456 0.0794143496313288
0.569620253164557 0.0907591888379379
0.582278481012658 0.104905045677311
0.594936708860759 0.12245070284987
0.607594936708861 0.135112319070946
0.620253164556962 0.140926550541583
0.632911392405063 0.157564655673967
0.645569620253165 0.172327325186721
0.658227848101266 0.191331675837643
0.670886075949367 0.206928538834682
0.683544303797468 0.215101403434314
0.69620253164557 0.22462032930373
0.708860759493671 0.24074138970771
0.721518987341772 0.256765075762912
0.734177215189873 0.277762571195982
0.746835443037975 0.302183536384453
0.759493670886076 0.317818614400968
0.772151898734177 0.32160591733154
0.784810126582278 0.329246070164412
0.79746835443038 0.336431001335687
0.810126582278481 0.334595495720857
0.822784810126582 0.342967543447915
0.835443037974684 0.348278628120403
0.848101265822785 0.34170506343882
0.860759493670886 0.338823967982781
0.873417721518987 0.33501786007902
0.886075949367089 0.332474751303083
0.89873417721519 0.327807369694195
0.911392405063291 0.310157989891879
0.924050632911392 0.290717850601848
0.936708860759494 0.281417680542202
0.949367088607595 0.26310470436114
0.962025316455696 0.238328356236683
0.974683544303797 0.210834506203721
0.987341772151899 0.186542230882523
1 0.174806412019252
};
\addplot [line width=0.04pt, color1]
table {%
0 0.332593173931417
0.0126582278481013 0.2794418398561
0.0253164556962025 0.235397138025698
0.0379746835443038 0.201997940318975
0.0506329113924051 0.182229094137175
0.0632911392405063 0.157305088912552
0.0759493670886076 0.126017378738451
0.0886075949367089 0.0854779002924063
0.10126582278481 0.0552683210598546
0.113924050632911 0.0385833304982291
0.126582278481013 0.0335054603737122
0.139240506329114 0.01969735297658
0.151898734177215 -0.00432517970690836
0.164556962025316 -0.0218161053422573
0.177215189873418 -0.0295693348751934
0.189873417721519 -0.0459426316485449
0.20253164556962 -0.064828569984976
0.215189873417722 -0.0686321453541491
0.227848101265823 -0.0668251446741616
0.240506329113924 -0.063240640080387
0.253164556962025 -0.0561406379614675
0.265822784810127 -0.0538479762249655
0.278481012658228 -0.0579387411565342
0.291139240506329 -0.0522280422750518
0.30379746835443 -0.0413213720697075
0.316455696202532 -0.0370282301281101
0.329113924050633 -0.0299054612599757
0.341772151898734 -0.0210609710210036
0.354430379746835 -0.018187322920541
0.367088607594937 -0.00996589537455879
0.379746835443038 -0.00752666558483126
0.392405063291139 -0.00164425233778651
0.405063291139241 0.00106851068859272
0.417721518987342 0.00141746371000573
0.430379746835443 -0.00207132805240641
0.443037974683544 7.6027825621959e-05
0.455696202531646 0.000571517736350106
0.468354430379747 -0.000668245205284114
0.481012658227848 0.00279637767997924
0.493670886075949 0.00666312596449609
0.506329113924051 0.00226937626544199
0.518987341772152 -0.00673330567014614
0.531645569620253 -0.014417333398849
0.544303797468354 -0.0158799070462095
0.556962025316456 -0.0200024502885323
0.569620253164557 -0.0268298587947377
0.582278481012658 -0.0331963517027046
0.594936708860759 -0.037845064961349
0.607594936708861 -0.0490619650042594
0.620253164556962 -0.0661352939197989
0.632911392405063 -0.0720766237044425
0.645569620253165 -0.0780017163386408
0.658227848101266 -0.0742066055635441
0.670886075949367 -0.0686456519452289
0.683544303797468 -0.0723761390928155
0.69620253164557 -0.0775978110644533
0.708860759493671 -0.079743272230218
0.721518987341772 -0.0857401769361048
0.734177215189873 -0.0862869687112024
0.746835443037975 -0.0783828164065158
0.759493670886076 -0.0747187836183032
0.772151898734177 -0.0823571565356487
0.784810126582278 -0.0886635990997168
0.79746835443038 -0.0930485873820408
0.810126582278481 -0.105892858509056
0.822784810126582 -0.108036977730049
0.835443037974684 -0.109041824039459
0.848101265822785 -0.122749796940674
0.860759493670886 -0.134226988781374
0.873417721518987 -0.146735704831552
0.886075949367089 -0.154620839430163
0.89873417721519 -0.159193444214701
0.911392405063291 -0.175012256571604
0.924050632911392 -0.194467506756189
0.936708860759494 -0.205698003819755
0.949367088607595 -0.225314619958486
0.962025316455696 -0.24973597978689
0.974683544303797 -0.278249179099314
0.987341772151899 -0.317996321905746
1 -0.386319157041719
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0206041673058476
0.0126582278481013 -0.0476071050312511
0.0253164556962025 -0.102191631571239
0.0379746835443038 -0.142992087161512
0.0506329113924051 -0.167994806054117
0.0632911392405063 -0.195038748798078
0.0759493670886076 -0.225583279865553
0.0886075949367089 -0.263872562112607
0.10126582278481 -0.292226351895898
0.113924050632911 -0.307256324547269
0.126582278481013 -0.309071959595058
0.139240506329114 -0.317275880987066
0.151898734177215 -0.333137626615105
0.164556962025316 -0.34140227320173
0.177215189873418 -0.339551930890306
0.189873417721519 -0.344110080470757
0.20253164556962 -0.349934128480509
0.215189873417722 -0.340082833596768
0.227848101265823 -0.322267684946943
0.240506329113924 -0.301416573836526
0.253164556962025 -0.276755949222998
0.265822784810127 -0.256125641281102
0.278481012658228 -0.241495592731747
0.291139240506329 -0.217234236173265
0.30379746835443 -0.187614529312525
0.316455696202532 -0.163742840497611
0.329113924050633 -0.136907821304957
0.341772151898734 -0.107897459305283
0.354430379746835 -0.085018258727722
0.367088607594937 -0.0572377077093899
0.379746835443038 -0.0358999181926364
0.392405063291139 -0.0115514638715749
0.405063291139241 0.00757028492848625
0.417721518987342 0.0233773705457924
0.430379746835443 0.0346898536230726
0.443037974683544 0.0504347448302729
0.455696202531646 0.0631607550260997
0.468354430379747 0.0730758123116651
0.481012658227848 0.0861674125521733
0.493670886075949 0.0987181543079669
0.506329113924051 0.101730736289657
0.518987341772152 0.0982857273089595
0.531645569620253 0.0943228540341761
0.544303797468354 0.0945666767559114
0.556962025316456 0.0899360896951201
0.569620253164557 0.0810194414484174
0.582278481012658 0.0710206449979508
0.594936708860759 0.0608368311914654
0.607594936708861 0.0424434287111166
0.620253164556962 0.0174690065162206
0.632911392405063 0.00252668700993248
0.645569620253165 -0.0132104176547537
0.658227848101266 -0.018630206636972
0.670886075949367 -0.02051071117297
0.683544303797468 -0.0313904608461343
0.69620253164557 -0.045322980185986
0.708860759493671 -0.0568829550905618
0.721518987341772 -0.0736827190086171
0.734177215189873 -0.0866003735858261
0.746835443037975 -0.0938262153835113
0.759493670886076 -0.103376840563901
0.772151898734177 -0.121959881070793
0.784810126582278 -0.13778192350064
0.79746835443038 -0.148677391464203
0.810126582278481 -0.167031753391741
0.822784810126582 -0.174592742071122
0.835443037974684 -0.181182200468443
0.848101265822785 -0.198585465127307
0.860759493670886 -0.212480685665866
0.873417721518987 -0.225086089986808
0.886075949367089 -0.23159938748952
0.89873417721519 -0.235963311398016
0.911392405063291 -0.251781471492957
0.924050632911392 -0.26760999505144
0.936708860759494 -0.268285448930522
0.949367088607595 -0.27248777894927
0.962025316455696 -0.280458242796052
0.974683544303797 -0.294063867067019
0.987341772151899 -0.317184422155869
1 -0.359283429989061
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.0912002229365035
0.0126582278481013 -0.110578681867489
0.0253164556962025 -0.131449272666211
0.0379746835443038 -0.142779319923811
0.0506329113924051 -0.139511655243894
0.0632911392405063 -0.139537861060769
0.0759493670886076 -0.142632554906157
0.0886075949367089 -0.154526721786275
0.10126582278481 -0.158260596090587
0.113924050632911 -0.155014546098594
0.126582278481013 -0.143931232894295
0.139240506329114 -0.140490033196917
0.151898734177215 -0.14581756455217
0.164556962025316 -0.14442816394928
0.177215189873418 -0.133556754066729
0.189873417721519 -0.131448640766055
0.20253164556962 -0.132912569111457
0.215189873417722 -0.121033626255651
0.227848101265823 -0.103445215396823
0.240506329113924 -0.0851671812249904
0.253164556962025 -0.0661099537196476
0.265822784810127 -0.0548622794582574
0.278481012658228 -0.0521828101600673
0.291139240506329 -0.0411747058851583
0.30379746835443 -0.0262693565241232
0.316455696202532 -0.0198908862590365
0.329113924050633 -0.0119196151985856
0.341772151898734 -0.00356624388648007
0.354430379746835 -0.00271418315494073
0.367088607594937 0.00305201106999478
0.379746835443038 0.00163595246933452
0.392405063291139 0.00246752598792154
0.405063291139241 -0.00151947757605503
0.417721518987342 -0.00899962073666389
0.430379746835443 -0.019684026998448
0.443037974683544 -0.0250249270724918
0.455696202531646 -0.0334627603427181
0.468354430379747 -0.043712350449695
0.481012658227848 -0.049499423741263
0.493670886075949 -0.0553203338858752
0.506329113924051 -0.0694014573182901
0.518987341772152 -0.0874432059106661
0.531645569620253 -0.10441820858666
0.544303797468354 -0.115601991724737
0.556962025316456 -0.129036502039611
0.569620253164557 -0.14361506288816
0.582278481012658 -0.15681330378911
0.594936708860759 -0.167675587362088
0.607594936708861 -0.183936311311578
0.620253164556962 -0.206144884371167
0.632911392405063 -0.215754199575802
0.645569620253165 -0.224412723211452
0.658227848101266 -0.224803462271715
0.670886075949367 -0.223904076262642
0.683544303797468 -0.231251286977477
0.69620253164557 -0.239999597371868
0.708860759493671 -0.243051218186082
0.721518987341772 -0.246641981482831
0.734177215189873 -0.243354925732765
0.746835443037975 -0.22987862232112
0.759493670886076 -0.220359400230201
0.772151898734177 -0.220454861641495
0.784810126582278 -0.217627645851583
0.79746835443038 -0.211398213470739
0.810126582278481 -0.211737181582038
0.822784810126582 -0.201126821732802
0.835443037974684 -0.191692666599794
0.848101265822785 -0.192798193869838
0.860759493670886 -0.189225219574674
0.873417721518987 -0.187417870068876
0.886075949367089 -0.182813864420041
0.89873417721519 -0.175637102363026
0.911392405063291 -0.177284117675269
0.924050632911392 -0.178502174371112
0.936708860759494 -0.170253317138606
0.949367088607595 -0.169930854248829
0.962025316455696 -0.17406104311273
0.974683544303797 -0.18063283306697
0.987341772151899 -0.199271496004774
1 -0.245263428477897
};
\addplot [line width=0.04pt, color1]
table {%
0 0.297370739485489
0.0126582278481013 0.253632798348494
0.0253164556962025 0.215743294953229
0.0379746835443038 0.18649612876928
0.0506329113924051 0.170623191830972
0.0632911392405063 0.148365556080794
0.0759493670886076 0.119948843648966
0.0886075949367089 0.0820747988928496
0.10126582278481 0.0541889953985213
0.113924050632911 0.0392346562709651
0.126582278481013 0.0360648245175584
0.139240506329114 0.0251535986671881
0.151898734177215 0.00522768142211116
0.164556962025316 -0.0085100123508721
0.177215189873418 -0.0133551496657214
0.189873417721519 -0.0269090798233106
0.20253164556962 -0.0436843595859622
0.215189873417722 -0.0469457442226568
0.227848101265823 -0.0454844486318094
0.240506329113924 -0.043161957154549
0.253164556962025 -0.0376455428618352
0.265822784810127 -0.0371867003003212
0.278481012658228 -0.0431843913432491
0.291139240506329 -0.0401225244452601
0.30379746835443 -0.0317177841645459
0.316455696202532 -0.0295791686037363
0.329113924050633 -0.0241740225338189
0.341772151898734 -0.0167020699280249
0.354430379746835 -0.0150089187069924
0.367088607594937 -0.00779862853191056
0.379746835443038 -0.00640824504226387
0.392405063291139 -0.00102484341345409
0.405063291139241 0.000749723321129219
0.417721518987342 0.000222396352451165
0.430379746835443 -0.00317014908311623
0.443037974683544 -0.000939055148922674
0.455696202531646 -0.000169220861630619
0.468354430379747 -0.000736244116703838
0.481012658227848 0.00355913242976277
0.493670886075949 0.0088573711681556
0.506329113924051 0.00631640537989431
0.518987341772152 -0.00070100187028653
0.531645569620253 -0.006680340664377
0.544303797468354 -0.00668833540407175
0.556962025316456 -0.010168270755379
0.569620253164557 -0.0168960651727792
0.582278481012658 -0.0239208277334594
0.594936708860759 -0.0303576117697884
0.607594936708861 -0.0436966611723657
0.620253164556962 -0.062492865845458
0.632911392405063 -0.0695732004691198
0.645569620253165 -0.0758933451767656
0.658227848101266 -0.0732844264383823
0.670886075949367 -0.0711319028796041
0.683544303797468 -0.0787062730682034
0.69620253164557 -0.0895497167729692
0.708860759493671 -0.10034246753597
0.721518987341772 -0.116038419361126
0.734177215189873 -0.126060935782095
0.746835443037975 -0.128090549786185
0.759493670886076 -0.133652217947158
0.772151898734177 -0.152112881910666
0.784810126582278 -0.170991343949398
0.79746835443038 -0.188642262960015
0.810126582278481 -0.214733429238931
0.822784810126582 -0.23007481697129
0.835443037974684 -0.245764983782144
0.848101265822785 -0.275645231157398
0.860759493670886 -0.304268395805649
0.873417721518987 -0.334957911481731
0.886075949367089 -0.362895813090385
0.89873417721519 -0.386160761363618
0.911392405063291 -0.419674680128607
0.924050632911392 -0.456234312528011
0.936708860759494 -0.485953795900511
0.949367088607595 -0.5254929349928
0.962025316455696 -0.568423620547068
0.974683544303797 -0.609007833432657
0.987341772151899 -0.659658684750375
1 -0.749588684114016
};
\addplot [line width=0.04pt, color1]
table {%
0 -0.325544471636417
0.0126582278481013 -0.356232860391912
0.0253164556962025 -0.378107728964883
0.0379746835443038 -0.390415318068189
0.0506329113924051 -0.390913192689713
0.0632911392405063 -0.397457920994821
0.0759493670886076 -0.407160761101983
0.0886075949367089 -0.425085134507655
0.10126582278481 -0.43355371629515
0.113924050632911 -0.428356082229523
0.126582278481013 -0.41046636176549
0.139240506329114 -0.399082703780936
0.151898734177215 -0.395619053827959
0.164556962025316 -0.386645074298247
0.177215189873418 -0.370824748216791
0.189873417721519 -0.364083273915856
0.20253164556962 -0.361378267036943
0.215189873417722 -0.344688571208391
0.227848101265823 -0.320331275581163
0.240506329113924 -0.294811020775416
0.253164556962025 -0.266500906770576
0.265822784810127 -0.242977011545595
0.278481012658228 -0.22596015565709
0.291139240506329 -0.200724969858414
0.30379746835443 -0.171055929260551
0.316455696202532 -0.148002112714064
0.329113924050633 -0.122321726880667
0.341772151898734 -0.0949478127258241
0.354430379746835 -0.0743432759945256
0.367088607594937 -0.0494227490304465
0.379746835443038 -0.0311317182686326
0.392405063291139 -0.00941620874728321
0.405063291139241 0.00637925579054787
0.417721518987342 0.0179735618418185
0.430379746835443 0.0269779525668274
0.443037974683544 0.0396649024765534
0.455696202531646 0.0494102078129512
0.468354430379747 0.0560806553594685
0.481012658227848 0.0650342473357617
0.493670886075949 0.0731806223812731
0.506329113924051 0.0715047636927194
0.518987341772152 0.0635703715726758
0.531645569620253 0.0549682618762219
0.544303797468354 0.0502040311291954
0.556962025316456 0.0390066189289787
0.569620253164557 0.0239970382552547
0.582278481012658 0.0091409870056406
0.594936708860759 -0.00632940198769342
0.607594936708861 -0.0300080962400955
0.620253164556962 -0.0606297980809691
0.632911392405063 -0.0817841479565967
0.645569620253165 -0.104001798420787
0.658227848101266 -0.120160180524435
0.670886075949367 -0.138973558109839
0.683544303797468 -0.167328183320285
0.69620253164557 -0.199152251796197
0.708860759493671 -0.229452533898678
0.721518987341772 -0.262653597207304
0.734177215189873 -0.291457437260868
0.746835443037975 -0.315385644950596
0.759493670886076 -0.341428036412779
0.772151898734177 -0.379960994015401
0.784810126582278 -0.419002166670812
0.79746835443038 -0.454755830817164
0.810126582278481 -0.497384028680983
0.822784810126582 -0.529477684432438
0.835443037974684 -0.56461920262558
0.848101265822785 -0.611900741590777
0.860759493670886 -0.656241123343892
0.873417721518987 -0.698397720529776
0.886075949367089 -0.735257785234066
0.89873417721519 -0.7667161434562
0.911392405063291 -0.807255631747328
0.924050632911392 -0.850807213440549
0.936708860759494 -0.885143650392685
0.949367088607595 -0.923259398081125
0.962025316455696 -0.964999348766135
0.974683544303797 -1.00820013337525
0.987341772151899 -1.06016925082052
1 -1.14010707309928
};
\addplot [line width=0.04pt, color1]
table {%
0 0.389203507995963
0.0126582278481013 0.303742949300231
0.0253164556962025 0.23600958882566
0.0379746835443038 0.180955778908063
0.0506329113924051 0.140927404574542
0.0632911392405063 0.0960646083080821
0.0759493670886076 0.0448426355394683
0.0886075949367089 -0.0138439012340775
0.10126582278481 -0.0613878268099181
0.113924050632911 -0.0942990221305016
0.126582278481013 -0.112615131298326
0.139240506329114 -0.136479352545515
0.151898734177215 -0.167055206610767
0.164556962025316 -0.189870327753854
0.177215189873418 -0.204877454402884
0.189873417721519 -0.224376311439347
0.20253164556962 -0.243455046262128
0.215189873417722 -0.247686997020155
0.227848101265823 -0.243187340295592
0.240506329113924 -0.234168355100953
0.253164556962025 -0.219269596257216
0.265822784810127 -0.20629023721218
0.278481012658228 -0.198020520748864
0.291139240506329 -0.180991414252774
0.30379746835443 -0.158044716085735
0.316455696202532 -0.139204647464656
0.329113924050633 -0.117273754249876
0.341772151898734 -0.0926247154803672
0.354430379746835 -0.0734557710294782
0.367088607594937 -0.0494149124510208
0.379746835443038 -0.0312882336413686
0.392405063291139 -0.00928642150075619
0.405063291139241 0.00590710968356928
0.417721518987342 0.0181523288737501
0.430379746835443 0.0272960620319107
0.443037974683544 0.0391584068359105
0.455696202531646 0.04706726846303
0.468354430379747 0.0517386180294403
0.481012658227848 0.0585778899221269
0.493670886075949 0.0651046985793209
0.506329113924051 0.0614208888898955
0.518987341772152 0.0519751455497995
0.531645569620253 0.0410547737559719
0.544303797468354 0.0320470177216574
0.556962025316456 0.0172314858989637
0.569620253164557 -0.0023884372459868
0.582278481012658 -0.0231571319098015
0.594936708860759 -0.0444881226135483
0.607594936708861 -0.0744366313137213
0.620253164556962 -0.112011230146237
0.632911392405063 -0.142492142810174
0.645569620253165 -0.174860579454047
0.658227848101266 -0.197978711935462
0.670886075949367 -0.218494189482938
0.683544303797468 -0.248094593805099
0.69620253164557 -0.282289521776857
0.708860759493671 -0.315048852828869
0.721518987341772 -0.350248150330933
0.734177215189873 -0.380455586351574
0.746835443037975 -0.407808838615352
0.759493670886076 -0.434959285419985
0.772151898734177 -0.470315166182046
0.784810126582278 -0.50414827679269
0.79746835443038 -0.532528496326727
0.810126582278481 -0.567899484801597
0.822784810126582 -0.589332463309433
0.835443037974684 -0.610268247016396
0.848101265822785 -0.64012119667079
0.860759493670886 -0.665006013747974
0.873417721518987 -0.685763204333773
0.886075949367089 -0.697727663443075
0.89873417721519 -0.706076064587707
0.911392405063291 -0.725438130257601
0.924050632911392 -0.745533434406077
0.936708860759494 -0.750035175422142
0.949367088607595 -0.7569915383527
0.962025316455696 -0.767771938589297
0.974683544303797 -0.78285293551017
0.987341772151899 -0.805386309824553
1 -0.846537538703992
};
\addplot [line width=0.04pt, color1]
table {%
0 0.025965402997677
0.0126582278481013 -0.021422748280686
0.0253164556962025 -0.0493138298924593
0.0379746835443038 -0.0598732163509659
0.0506329113924051 -0.0534168767125578
0.0632911392405063 -0.0502054759913185
0.0759493670886076 -0.0540442049250107
0.0886075949367089 -0.0671108232331815
0.10126582278481 -0.073442646873291
0.113924050632911 -0.0705703413380546
0.126582278481013 -0.0575081430886428
0.139240506329114 -0.0503692954154461
0.151898734177215 -0.0514692933045662
0.164556962025316 -0.0464939195292834
0.177215189873418 -0.0352375483835865
0.189873417721519 -0.0345069552832675
0.20253164556962 -0.0379329175234047
0.215189873417722 -0.0299228637274596
0.227848101265823 -0.0177422689788989
0.240506329113924 -0.00597013884151161
0.253164556962025 0.00537470377061064
0.265822784810127 0.00896430504716539
0.278481012658228 0.00336117690507104
0.291139240506329 0.00628817232829459
0.30379746835443 0.0138778018110548
0.316455696202532 0.014746598613707
0.329113924050633 0.0170765404640946
0.341772151898734 0.0202923399657231
0.354430379746835 0.0161350397984598
0.367088607594937 0.0179079784743107
0.379746835443038 0.0114866974139177
0.392405063291139 0.00672549485218836
0.405063291139241 -0.00426159880831143
0.417721518987342 -0.018804011883165
0.430379746835443 -0.0365631678086407
0.443037974683544 -0.0493397816159497
0.455696202531646 -0.0671685610116799
0.468354430379747 -0.0880397650409873
0.481012658227848 -0.106150215285496
0.493670886075949 -0.124694775585723
0.506329113924051 -0.1528899152662
0.518987341772152 -0.185079024574619
0.531645569620253 -0.216551581099269
0.544303797468354 -0.2434614048412
0.556962025316456 -0.270275253807393
0.569620253164557 -0.293976611030398
0.582278481012658 -0.312288437091453
0.594936708860759 -0.324523584518395
0.607594936708861 -0.340461841039536
0.620253164556962 -0.360736723903945
0.632911392405063 -0.367235425920792
0.645569620253165 -0.371264186017305
0.658227848101266 -0.364699539172322
0.670886075949367 -0.351018628960009
0.683544303797468 -0.340509303219452
0.69620253164557 -0.329697821483895
0.708860759493671 -0.309274066721438
0.721518987341772 -0.285805068663729
0.734177215189873 -0.257339948797011
0.746835443037975 -0.22102302223583
0.759493670886076 -0.188109679017246
0.772151898734177 -0.157782518171628
0.784810126582278 -0.118957773773214
0.79746835443038 -0.073707643290733
0.810126582278481 -0.0331817106347661
0.822784810126582 0.0212738291781135
0.835443037974684 0.0778574800210375
0.848101265822785 0.127420426851442
0.860759493670886 0.185246690082677
0.873417721518987 0.244521914324605
0.886075949367089 0.311033570936243
0.89873417721519 0.377456681459374
0.911392405063291 0.433058371586166
0.924050632911392 0.489784789023283
0.936708860759494 0.561835731455712
0.949367088607595 0.630674259961385
0.962025316455696 0.695198284006061
0.974683544303797 0.750578101054131
0.987341772151899 0.80878240341052
1 0.893016107059661
};
\addplot [line width=0.04pt, color1]
table {%
0 0.152761557611071
0.0126582278481013 0.0883578408771289
0.0253164556962025 0.0373828094383424
0.0379746835443038 0.00041352560625401
0.0506329113924051 -0.0203995164703483
0.0632911392405063 -0.0430188833686904
0.0759493670886076 -0.0707037618378299
0.0886075949367089 -0.107424990512755
0.10126582278481 -0.134254711105985
0.113924050632911 -0.148594587258514
0.126582278481013 -0.151906023501557
0.139240506329114 -0.163528024170038
0.151898734177215 -0.184621576690964
0.164556962025316 -0.198094797343668
0.177215189873418 -0.201174546047192
0.189873417721519 -0.211708302994824
0.20253164556962 -0.223806026882265
0.215189873417722 -0.21963607479317
0.227848101265823 -0.20903533364053
0.240506329113924 -0.196648477214826
0.253164556962025 -0.180270931224065
0.265822784810127 -0.168526760225863
0.278481012658228 -0.163421005756974
0.291139240506329 -0.147633114643904
0.30379746835443 -0.126220701039482
0.316455696202532 -0.11077697271474
0.329113924050633 -0.0920361158215316
0.341772151898734 -0.0713414321321414
0.354430379746835 -0.0569042701369853
0.367088607594937 -0.0372745279043717
0.379746835443038 -0.0240266919296707
0.392405063291139 -0.00741149651326745
0.405063291139241 0.00485987385571479
0.417721518987342 0.0148891934015555
0.430379746835443 0.0200149517619301
0.443037974683544 0.0313693620446696
0.455696202531646 0.0399921060931317
0.468354430379747 0.0462822169584785
0.481012658227848 0.0574762333860001
0.493670886075949 0.0686490596883507
0.506329113924051 0.0706669453162057
0.518987341772152 0.0675503232934027
0.531645569620253 0.0663527540296444
0.544303797468354 0.0715467560963463
0.556962025316456 0.0744057062732802
0.569620253164557 0.0759281527482673
0.582278481012658 0.0782053797179381
0.594936708860759 0.0825925962063025
0.607594936708861 0.0805180198175305
0.620253164556962 0.0721758561402549
0.632911392405063 0.0752744505683256
0.645569620253165 0.0782967313855456
0.658227848101266 0.0916510497754405
0.670886075949367 0.108434719804342
0.683544303797468 0.116957652086572
0.69620253164557 0.125423896321591
0.708860759493671 0.138193377572632
0.721518987341772 0.145520851852558
0.734177215189873 0.155595515321788
0.746835443037975 0.169584045493868
0.759493670886076 0.176947271246077
0.772151898734177 0.174918726156601
0.784810126582278 0.178615264947663
0.79746835443038 0.188605745791201
0.810126582278481 0.19153941004588
0.822784810126582 0.205232613846459
0.835443037974684 0.217406129352359
0.848101265822785 0.215126702537053
0.860759493670886 0.213598593102655
0.873417721518987 0.210818946391667
0.886075949367089 0.214659895631962
0.89873417721519 0.221025460554697
0.911392405063291 0.215919842921633
0.924050632911392 0.209832250885557
0.936708860759494 0.218554769873411
0.949367088607595 0.22281507169779
0.962025316455696 0.220342739238598
0.974683544303797 0.206850145575471
0.987341772151899 0.184925065118583
1 0.158202597846424
};
\addplot [line width=0.04pt, color1]
table {%
0 0.173473795731451
0.0126582278481013 0.14549478543446
0.0253164556962025 0.124283343694992
0.0379746835443038 0.116511640375906
0.0506329113924051 0.122467077013563
0.0632911392405063 0.120454725628425
0.0759493670886076 0.110270942090084
0.0886075949367089 0.0911498938115998
0.10126582278481 0.0811124702496622
0.113924050632911 0.0810871891485254
0.126582278481013 0.0905547666210554
0.139240506329114 0.0928560797385105
0.151898734177215 0.0860068983772967
0.164556962025316 0.084831272880904
0.177215189873418 0.0910697074536869
0.189873417721519 0.0865562161649728
0.20253164556962 0.0764741909095895
0.215189873417722 0.0775400219294973
0.227848101265823 0.0818685289815235
0.240506329113924 0.0860499013881013
0.253164556962025 0.0915772574472097
0.265822784810127 0.0891765894935776
0.278481012658228 0.0784145453586132
0.291139240506329 0.0753668898875751
0.30379746835443 0.0765038585483476
0.316455696202532 0.0695498963783166
0.329113924050633 0.0642653646964638
0.341772151898734 0.0591751358625433
0.354430379746835 0.0462778803934844
0.367088607594937 0.0383288280271748
0.379746835443038 0.023337251821331
0.392405063291139 0.010748472825088
0.405063291139241 -0.00703906250615444
0.417721518987342 -0.0281482684825038
0.430379746835443 -0.0517700818084271
0.443037974683544 -0.0708401632025526
0.455696202531646 -0.0931884904724322
0.468354430379747 -0.117347227016234
0.481012658227848 -0.137210340562265
0.493670886075949 -0.156490725991831
0.506329113924051 -0.18426578716535
0.518987341772152 -0.215688885730476
0.531645569620253 -0.246299663215338
0.544303797468354 -0.271995178979024
0.556962025316456 -0.300045529743222
0.569620253164557 -0.328962291776722
0.582278481012658 -0.355638526968391
0.594936708860759 -0.378685743585865
0.607594936708861 -0.405915082456307
0.620253164556962 -0.437829522310284
0.632911392405063 -0.456160837575742
0.645569620253165 -0.470367994750598
0.658227848101266 -0.472693545865465
0.670886075949367 -0.470741359694182
0.683544303797468 -0.476287444416318
0.69620253164557 -0.483138501297528
0.708860759493671 -0.484854102907639
0.721518987341772 -0.486114899891151
0.734177215189873 -0.480971717253487
0.746835443037975 -0.465670049225101
0.759493670886076 -0.452316567623502
0.772151898734177 -0.446749706880903
0.784810126582278 -0.437441722523958
0.79746835443038 -0.423476317848796
0.810126582278481 -0.415631836870139
0.822784810126582 -0.395774044534176
0.835443037974684 -0.37856949045876
0.848101265822785 -0.37219535449864
0.860759493670886 -0.359881221694789
0.873417721518987 -0.347866694297403
0.886075949367089 -0.330272267170629
0.89873417721519 -0.308574568727782
0.911392405063291 -0.297281802488426
0.924050632911392 -0.289268066889733
0.936708860759494 -0.274594426173825
0.949367088607595 -0.266461773421885
0.962025316455696 -0.260409948160209
0.974683544303797 -0.256487366226117
0.987341772151899 -0.269557752921305
1 -0.320168925030657
};
\addplot [line width=0.04pt, color1]
table {%
0 0.546532635375804
0.0126582278481013 0.50826425937412
0.0253164556962025 0.474464717970705
0.0379746835443038 0.452549464632846
0.0506329113924051 0.445369552059651
0.0632911392405063 0.432250414468321
0.0759493670886076 0.412523343167706
0.0886075949367089 0.383433507249853
0.10126582278481 0.360499202982325
0.113924050632911 0.345991076891634
0.126582278481013 0.339504159371408
0.139240506329114 0.323736971164264
0.151898734177215 0.297521760694368
0.164556962025316 0.277307192811763
0.177215189873418 0.264841348018595
0.189873417721519 0.242974298003637
0.20253164556962 0.217363018516909
0.215189873417722 0.203152475299101
0.227848101265823 0.192738088834302
0.240506329113924 0.183912186956331
0.253164556962025 0.177270168771353
0.265822784810127 0.163457829188081
0.278481012658228 0.14139466291319
0.291139240506329 0.127610989039879
0.30379746835443 0.119129429932042
0.316455696202532 0.104102349377643
0.329113924050633 0.0916527119965114
0.341772151898734 0.0804522852279701
0.354430379746835 0.0620686946520069
0.367088607594937 0.049376444782698
0.379746835443038 0.0298375747696255
0.392405063291139 0.0133917428978177
0.405063291139241 -0.00867162752672253
0.417721518987342 -0.0342364841528995
0.430379746835443 -0.0615621528589478
0.443037974683544 -0.0844624780388782
0.455696202531646 -0.110596264256394
0.468354430379747 -0.138897154333223
0.481012658227848 -0.163601129070486
0.493670886075949 -0.18701830316622
0.506329113924051 -0.218941966908361
0.518987341772152 -0.254528129619296
0.531645569620253 -0.289424043993431
0.544303797468354 -0.319953393454327
0.556962025316456 -0.353054634320437
0.569620253164557 -0.386647790809243
0.582278481012658 -0.417763315379086
0.594936708860759 -0.445566546616266
0.607594936708861 -0.477785768825402
0.620253164556962 -0.515223223554188
0.632911392405063 -0.540251472351178
0.645569620253165 -0.561953945061657
0.658227848101266 -0.571560648796367
0.670886075949367 -0.574990452112059
0.683544303797468 -0.583924976862403
0.69620253164557 -0.594206973971771
0.708860759493671 -0.599062724964463
0.721518987341772 -0.604404471709689
0.734177215189873 -0.603718262652097
0.746835443037975 -0.592802877447662
0.759493670886076 -0.583216239872869
0.772151898734177 -0.582072887685182
0.784810126582278 -0.576368168978453
0.79746835443038 -0.561307020913584
0.810126582278481 -0.549788496026598
0.822784810126582 -0.525863984676024
0.835443037974684 -0.502833005946833
0.848101265822785 -0.49088035774715
0.860759493670886 -0.473967625045161
0.873417721518987 -0.457359913678004
0.886075949367089 -0.433752268981816
0.89873417721519 -0.404352475872598
0.911392405063291 -0.384866294404316
0.924050632911392 -0.366982649023077
0.936708860759494 -0.338126652588806
0.949367088607595 -0.312582401743629
0.962025316455696 -0.289176374166975
0.974683544303797 -0.270619310434386
0.987341772151899 -0.263724008685555
1 -0.277510830025701
};
\addplot [line width=0.04pt, color1]
table {%
0 0.489731973473571
0.0126582278481013 0.481576003201794
0.0253164556962025 0.467537106344813
0.0379746835443038 0.457437342929455
0.0506329113924051 0.458508139319596
0.0632911392405063 0.453013109274
0.0759493670886076 0.442113403695516
0.0886075949367089 0.420727829042993
0.10126582278481 0.40465912832871
0.113924050632911 0.39398691815869
0.126582278481013 0.388801156013822
0.139240506329114 0.374408065001476
0.151898734177215 0.349569156644804
0.164556962025316 0.329059086443998
0.177215189873418 0.316670983071116
0.189873417721519 0.295209540003817
0.20253164556962 0.271074895068439
0.215189873417722 0.258639363426062
0.227848101265823 0.248574015192507
0.240506329113924 0.237875264905293
0.253164556962025 0.227271538965307
0.265822784810127 0.208909460205681
0.278481012658228 0.182222636606986
0.291139240506329 0.163487883210283
0.30379746835443 0.149642949794813
0.316455696202532 0.128517995579381
0.329113924050633 0.109852888039614
0.341772151898734 0.0929172771644328
0.354430379746835 0.0701072222602281
0.367088607594937 0.0539841758632171
0.379746835443038 0.0316186450055878
0.392405063291139 0.0129262775996116
0.405063291139241 -0.00796293333084658
0.417721518987342 -0.0309371659463566
0.430379746835443 -0.0545946363039652
0.443037974683544 -0.0712191422546129
0.455696202531646 -0.0891627646110272
0.468354430379747 -0.107273220981383
0.481012658227848 -0.119882731768266
0.493670886075949 -0.130398519179372
0.506329113924051 -0.147330064791799
0.518987341772152 -0.16647599603134
0.531645569620253 -0.184036913144704
0.544303797468354 -0.195137821187251
0.556962025316456 -0.206113446154135
0.569620253164557 -0.215971302439355
0.582278481012658 -0.223123980551608
0.594936708860759 -0.226739176089634
0.607594936708861 -0.234346712335907
0.620253164556962 -0.247092128258487
0.632911392405063 -0.246540355039034
0.645569620253165 -0.243540642955118
0.658227848101266 -0.232694563781283
0.670886075949367 -0.220375697122513
0.683544303797468 -0.212999876944518
0.69620253164557 -0.20540205541851
0.708860759493671 -0.192931391558087
0.721518987341772 -0.182510891428072
0.734177215189873 -0.166252618653196
0.746835443037975 -0.138463812180661
0.759493670886076 -0.116116888396803
0.772151898734177 -0.103570814977959
0.784810126582278 -0.0891877056206047
0.79746835443038 -0.0732666379332622
0.810126582278481 -0.0636039275675622
0.822784810126582 -0.0436684965287668
0.835443037974684 -0.0232582741412081
0.848101265822785 -0.0162419917159652
0.860759493670886 -0.00770598520662104
0.873417721518987 -0.00200881667042781
0.886075949367089 0.00602524097057646
0.89873417721519 0.0186505172414506
0.911392405063291 0.0212141326603586
0.924050632911392 0.0211483409068829
0.936708860759494 0.0241984452021261
0.949367088607595 0.0174414510714323
0.962025316455696 0.00936112654307912
0.974683544303797 0.00516539828027357
0.987341772151899 -0.00772910761847887
1 -0.0527894454584796
};
\addplot [line width=0.04pt, color1]
table {%
0 0.0661469923086018
0.0126582278481013 0.0599822367390994
0.0253164556962025 0.0573782096145659
0.0379746835443038 0.0660806024940589
0.0506329113924051 0.0878137617895333
0.0632911392405063 0.1011955519924
0.0759493670886076 0.106120641338748
0.0886075949367089 0.101759260841846
0.10126582278481 0.106115820007151
0.113924050632911 0.115886801703606
0.126582278481013 0.130406769952151
0.139240506329114 0.134936174212228
0.151898734177215 0.12885693446802
0.164556962025316 0.125495501965977
0.177215189873418 0.128909412028654
0.189873417721519 0.121739849151066
0.20253164556962 0.109400027080606
0.215189873417722 0.108828704643406
0.227848101265823 0.1114343827445
0.240506329113924 0.113282077711007
0.253164556962025 0.116650575189221
0.265822784810127 0.112576937542158
0.278481012658228 0.100883053567081
0.291139240506329 0.0964897583864824
0.30379746835443 0.0960804444623861
0.316455696202532 0.0872496132607691
0.329113924050633 0.0796854944369163
0.341772151898734 0.0722817338024577
0.354430379746835 0.0570515505832088
0.367088607594937 0.046447178633892
0.379746835443038 0.0280423221877676
0.392405063291139 0.0119785107585521
0.405063291139241 -0.0079389459046667
0.417721518987342 -0.0307252380835084
0.430379746835443 -0.0555803862366229
0.443037974683544 -0.0744816323104665
0.455696202531646 -0.0952053043738301
0.468354430379747 -0.115888132398871
0.481012658227848 -0.130430441943169
0.493670886075949 -0.143038720542856
0.506329113924051 -0.162420684986625
0.518987341772152 -0.183702686369039
0.531645569620253 -0.201996381865048
0.544303797468354 -0.212570207335987
0.556962025316456 -0.22278442588482
0.569620253164557 -0.232472412946999
0.582278481012658 -0.240471376113551
0.594936708860759 -0.245286351764866
0.607594936708861 -0.254396811823708
0.620253164556962 -0.267758721051592
0.632911392405063 -0.268627066477551
0.645569620253165 -0.26682897348848
0.658227848101266 -0.254542699078277
0.670886075949367 -0.240395612465187
0.683544303797468 -0.233242661510167
0.69620253164557 -0.225569568619008
0.708860759493671 -0.214610627505914
0.721518987341772 -0.205680344026928
0.734177215189873 -0.191365624546069
0.746835443037975 -0.170599206654882
0.759493670886076 -0.154023928422973
0.772151898734177 -0.145748652365786
0.784810126582278 -0.133755694591361
0.79746835443038 -0.121666005631381
0.810126582278481 -0.117754995359832
0.822784810126582 -0.103160044517517
0.835443037974684 -0.0915276099420841
0.848101265822785 -0.0937417092413871
0.860759493670886 -0.0937452959097329
0.873417721518987 -0.0974134562211994
0.886075949367089 -0.101311603562393
0.89873417721519 -0.105263212355211
0.911392405063291 -0.12132809888477
0.924050632911392 -0.139072357660876
0.936708860759494 -0.150547425959179
0.949367088607595 -0.17355977160884
0.962025316455696 -0.203667918002084
0.974683544303797 -0.238298793635006
0.987341772151899 -0.287121267769767
1 -0.369275504543201
};
\addplot [line width=0.04pt, color1]
table {%
0 0.480122114872472
0.0126582278481013 0.447422156556696
0.0253164556962025 0.420578966876795
0.0379746835443038 0.402150830946104
0.0506329113924051 0.395481528023545
0.0632911392405063 0.379148635371937
0.0759493670886076 0.353739599241896
0.0886075949367089 0.318048493289566
0.10126582278481 0.29096143794348
0.113924050632911 0.274051063732945
0.126582278481013 0.266203563856976
0.139240506329114 0.247611354705111
0.151898734177215 0.218386685845749
0.164556962025316 0.193924216787781
0.177215189873418 0.176652650930473
0.189873417721519 0.15067115064247
0.20253164556962 0.122209928913665
0.215189873417722 0.106703310676103
0.227848101265823 0.095456384493621
0.240506329113924 0.0852625629438132
0.253164556962025 0.0785420735637427
0.265822784810127 0.0667178090206951
0.278481012658228 0.0486017889146618
0.291139240506329 0.0398823059947574
0.30379746835443 0.0370467405831034
0.316455696202532 0.0282827348006416
0.329113924050633 0.02322093879175
0.341772151898734 0.0206916890416262
0.354430379746835 0.0129965738991293
0.367088607594937 0.0117354967726197
0.379746835443038 0.00492016524141614
0.392405063291139 0.00288937688797156
0.405063291139241 -0.0017348841581571
0.417721518987342 -0.00815593589143368
0.430379746835443 -0.0161678371797518
0.443037974683544 -0.0181642013625554
0.455696202531646 -0.0213027174285336
0.468354430379747 -0.0252089713644122
0.481012658227848 -0.0237167925698685
0.493670886075949 -0.0204600468807136
0.506329113924051 -0.0247587321772154
0.518987341772152 -0.0320834073432014
0.531645569620253 -0.0368943256236454
0.544303797468354 -0.0348761277649442
0.556962025316456 -0.0350048456433378
0.569620253164557 -0.0377345373094243
0.582278481012658 -0.0399522636411283
0.594936708860759 -0.0406877107262764
0.607594936708861 -0.047720391738564
0.620253164556962 -0.0605220741593839
0.632911392405063 -0.0622938058028531
0.645569620253165 -0.0642643916126632
0.658227848101266 -0.0585679875342632
0.670886075949367 -0.0542251342732691
0.683544303797468 -0.0598991635028189
0.69620253164557 -0.0681339088399597
0.708860759493671 -0.0747981251076531
0.721518987341772 -0.0849908172246034
0.734177215189873 -0.0889433627709918
0.746835443037975 -0.0853521797172843
0.759493670886076 -0.0869439688329086
0.772151898734177 -0.103273150650455
0.784810126582278 -0.11998262670658
0.79746835443038 -0.135972221377937
0.810126582278481 -0.159988500047851
0.822784810126582 -0.173779057289085
0.835443037974684 -0.188072203045321
0.848101265822785 -0.217368722270005
0.860759493670886 -0.247096580907043
0.873417721518987 -0.281243980241323
0.886075949367089 -0.314545907429584
0.89873417721519 -0.346069050947948
0.911392405063291 -0.387683185679312
0.924050632911392 -0.431257110099022
0.936708860759494 -0.46792918059259
0.949367088607595 -0.513985234004203
0.962025316455696 -0.565898163448858
0.974683544303797 -0.618495614101697
0.987341772151899 -0.681724643283032
1 -0.78111661175124
};
\addplot [line width=0.04pt, color1]
table {%
0 0.179983785137376
0.0126582278481013 0.159680817228576
0.0253164556962025 0.137132837216205
0.0379746835443038 0.116699457304463
0.0506329113924051 0.10444351795365
0.0632911392405063 0.0831934167306253
0.0759493670886076 0.0551683602403556
0.0886075949367089 0.0163792115569669
0.10126582278481 -0.010799560775903
0.113924050632911 -0.025957262557932
0.126582278481013 -0.0305030574803628
0.139240506329114 -0.0424645097497872
0.151898734177215 -0.0643291201792608
0.164556962025316 -0.0810183982672806
0.177215189873418 -0.089312869097987
0.189873417721519 -0.105249263032059
0.20253164556962 -0.122887288821512
0.215189873417722 -0.125011707407967
0.227848101265823 -0.12071323627728
0.240506329113924 -0.114894085033794
0.253164556962025 -0.105592853689064
0.265822784810127 -0.100811065991807
0.278481012658228 -0.102703998188988
0.291139240506329 -0.0946515756944804
0.30379746835443 -0.0810575347067312
0.316455696202532 -0.0736844006719826
0.329113924050633 -0.0630803667180695
0.341772151898734 -0.0503124695206198
0.354430379746835 -0.0426207092703975
0.367088607594937 -0.0287490282002798
0.379746835443038 -0.0199321387268259
0.392405063291139 -0.00619952508400708
0.405063291139241 0.00446807862427463
0.417721518987342 0.0142910500655582
0.430379746835443 0.0212191824357931
0.443037974683544 0.0352053865754837
0.455696202531646 0.0470255678754756
0.468354430379747 0.0574045434672786
0.481012658227848 0.0730922222778475
0.493670886075949 0.0887498511089772
0.506329113924051 0.0958394180705042
0.518987341772152 0.0984572115863506
0.531645569620253 0.101981547038624
0.544303797468354 0.111329085093235
0.556962025316456 0.118418148644766
0.569620253164557 0.124252264209382
0.582278481012658 0.130643459912397
0.594936708860759 0.138362873167228
0.607594936708861 0.139921250319015
0.620253164556962 0.134607212738157
0.632911392405063 0.140559113790778
0.645569620253165 0.14526370782063
0.658227848101266 0.155030701611041
0.670886075949367 0.162177595683634
0.683544303797468 0.160672992723418
0.69620253164557 0.158159679895855
0.708860759493671 0.159077514894648
0.721518987341772 0.156036808507527
0.734177215189873 0.157933383333491
0.746835443037975 0.16626928912518
0.759493670886076 0.166867339927215
0.772151898734177 0.155168374852397
0.784810126582278 0.144657149157483
0.79746835443038 0.135013031782329
0.810126582278481 0.117434333100404
0.822784810126582 0.111960884754456
0.835443037974684 0.105976876927325
0.848101265822785 0.0866242208039733
0.860759493670886 0.0683314374508164
0.873417721518987 0.0484898186998971
0.886075949367089 0.0306294778707985
0.89873417721519 0.0163260602892766
0.911392405063291 -0.00733145108899089
0.924050632911392 -0.032305306257245
0.936708860759494 -0.0485242785692688
0.949367088607595 -0.073439073075369
0.962025316455696 -0.102372844046548
0.974683544303797 -0.130981046037323
0.987341772151899 -0.167850849629058
1 -0.227840976705419
};
\addplot [line width=0.04pt, color1]
table {%
0 0.348392409545966
0.0126582278481013 0.294015700139419
0.0253164556962025 0.249606780392101
0.0379746835443038 0.216900163724545
0.0506329113924051 0.19877593509519
0.0632911392405063 0.177345511024247
0.0759493670886076 0.149489402318942
0.0886075949367089 0.110881456402387
0.10126582278481 0.0800948139340137
0.113924050632911 0.0609069607458613
0.126582278481013 0.0521070813461158
0.139240506329114 0.0356704960347553
0.151898734177215 0.00946270116986956
0.164556962025316 -0.0104271112859388
0.177215189873418 -0.020824281468996
0.189873417721519 -0.0395166780873159
0.20253164556962 -0.060426284849046
0.215189873417722 -0.0658481054352598
0.227848101265823 -0.0658408173766129
0.240506329113924 -0.0650154951532561
0.253164556962025 -0.0606070673722112
0.265822784810127 -0.0612534795411551
0.278481012658228 -0.0685712071661141
0.291139240506329 -0.0656079650700906
0.30379746835443 -0.0564445550481623
0.316455696202532 -0.0527283307423569
0.329113924050633 -0.0450398864421304
0.341772151898734 -0.0345668447982231
0.354430379746835 -0.0294865822316372
0.367088607594937 -0.0183861213512054
0.379746835443038 -0.0128243796205042
0.392405063291139 -0.00334947670647282
0.405063291139241 0.00243864732156953
0.417721518987342 0.00713070266510671
0.430379746835443 0.00783644924033956
0.443037974683544 0.0154027520319557
0.455696202531646 0.0200155007864125
0.468354430379747 0.0224027327136678
0.481012658227848 0.0299064476321824
0.493670886075949 0.0374649204459925
0.506329113924051 0.0361971187817985
0.518987341772152 0.030129723901426
0.531645569620253 0.0254230301530681
0.544303797468354 0.0267963547333155
0.556962025316456 0.0270219681221054
0.569620253164557 0.0282637908875227
0.582278481012658 0.031602341058261
0.594936708860759 0.0381930593634289
0.607594936708861 0.0397032887669319
0.620253164556962 0.0350719679167417
0.632911392405063 0.0426047910852732
0.645569620253165 0.0507529511043003
0.658227848101266 0.0676313077388578
0.670886075949367 0.0862497770923625
0.683544303797468 0.0970910683079801
0.69620253164557 0.108810407912884
0.708860759493671 0.126211878735722
0.721518987341772 0.140252838632334
0.734177215189873 0.158360493391179
0.746835443037975 0.183575455964514
0.759493670886076 0.203100849410612
0.772151898734177 0.212976947747087
0.784810126582278 0.228221249635157
0.79746835443038 0.249579685951471
0.810126582278481 0.262499542796057
0.822784810126582 0.286208495217439
0.835443037974684 0.308888055304808
0.848101265822785 0.31886897017111
0.860759493670886 0.330681769713474
0.873417721518987 0.34063511562474
0.886075949367089 0.355738365317261
0.89873417721519 0.373145481710459
0.911392405063291 0.378549985618745
0.924050632911392 0.383148058210359
0.936708860759494 0.402545763700148
0.949367088607595 0.417312517030627
0.962025316455696 0.424894146080442
0.974683544303797 0.421305310018001
0.987341772151899 0.412882905297215
1 0.413418250640385
};
\addplot [line width=0.08pt, color0]
table {%
0 0.129254772209954
0.0126582278481013 0.0921987634990809
0.0253164556962025 0.06273498878481
0.0379746835443038 0.0443143140760486
0.0506329113924051 0.0396678428908348
0.0632911392405063 0.0291368291464943
0.0759493670886076 0.0129250099275266
0.0886075949367089 -0.0123108920408858
0.10126582278481 -0.0285689954570125
0.113924050632911 -0.0351681315053458
0.126582278481013 -0.03256552184561
0.139240506329114 -0.0371855813739951
0.151898734177215 -0.0505051467802226
0.164556962025316 -0.0578079545950152
0.177215189873418 -0.0573881116027963
0.189873417721519 -0.0653829660362655
0.20253164556962 -0.0763785622086835
0.215189873417722 -0.074245982842657
0.227848101265823 -0.0668370132675888
0.240506329113924 -0.0588847095549676
0.253164556962025 -0.0486378098396277
0.265822784810127 -0.0445324209088856
0.278481012658228 -0.0480414504721876
0.291139240506329 -0.0427245613554887
0.30379746835443 -0.0323133358754681
0.316455696202532 -0.0284750007628327
0.329113924050633 -0.0219240929332671
0.341772151898734 -0.0136997897499268
0.354430379746835 -0.0118962509257202
0.367088607594937 -0.0045211412761053
0.379746835443038 -0.00389708665472808
0.392405063291139 0.000328193114171452
0.405063291139241 -6.56769133186396e-05
0.417721518987342 -0.00265909660659156
0.430379746835443 -0.00825081987500954
0.443037974683544 -0.00785333612704387
0.455696202531646 -0.0105779732360418
0.468354430379747 -0.0149773048492381
0.481012658227848 -0.0146724971761375
0.493670886075949 -0.0138338297619752
0.506329113924051 -0.0214877513274194
0.518987341772152 -0.0329629096611676
0.531645569620253 -0.0427759358053066
0.544303797468354 -0.0468444719571842
0.556962025316456 -0.0525818313953427
0.569620253164557 -0.0581182962117161
0.582278481012658 -0.0617522382596277
0.594936708860759 -0.0627258455734893
0.607594936708861 -0.0688538656057688
0.620253164556962 -0.0808310398212113
0.632911392405063 -0.0810717586482338
0.645569620253165 -0.0804308462323762
0.658227848101266 -0.0713932648841249
0.670886075949367 -0.0614464934783079
0.683544303797468 -0.0588902456844371
0.69620253164557 -0.0568808587846613
0.708860759493671 -0.0503504904189698
0.721518987341772 -0.045304650404942
0.734177215189873 -0.0350851077514501
0.746835443037975 -0.0190241681879292
0.759493670886076 -0.00744073956669896
0.772151898734177 -0.00556553892794425
0.784810126582278 -0.000313267896074035
0.79746835443038 0.00777257934948467
0.810126582278481 0.00823926016021512
0.822784810126582 0.0197873700745371
0.835443037974684 0.0291256655534297
0.848101265822785 0.0270680556066768
0.860759493670886 0.0290862838782185
0.873417721518987 0.0305565948706241
0.886075949367089 0.0357789311722792
0.89873417721519 0.0423898446172357
0.911392405063291 0.0369510865802281
0.924050632911392 0.029291032448017
0.936708860759494 0.0320624360939025
0.949367088607595 0.0281510895084373
0.962025316455696 0.0194603153352135
0.974683544303797 0.00609318334563554
0.987341772151899 -0.0134574963803464
1 -0.0434799165101234
};
\end{axis}

\end{tikzpicture}


==> figures/zimbabwe/lengthscale.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.34226788361274,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.000306433804744266,0) rectangle (axis cs:0.020299122834333,1.08039493677076);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.020299122834333,0) rectangle (axis cs:0.0402918118639218,0.930340084441487);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0402918118639218,0) rectangle (axis cs:0.0602845008935106,1.0503839663049);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0602845008935106,0) rectangle (axis cs:0.0802771899230993,1.0103693390171);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0802771899230993,0) rectangle (axis cs:0.100269878952688,0.980358368551245);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.100269878952688,0) rectangle (axis cs:0.120262567982277,1.04038030948295);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.120262567982277,0) rectangle (axis cs:0.140255257011866,0.930340084441487);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.140255257011866,0) rectangle (axis cs:0.160247946041454,0.95034739808539);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.160247946041454,0) rectangle (axis cs:0.180240635071043,0.890325457153681);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.180240635071043,0) rectangle (axis cs:0.200233324100632,1.08039493677076);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.200233324100632,0) rectangle (axis cs:0.220226013130221,1.04038030948295);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.220226013130221,0) rectangle (axis cs:0.240218702159809,0.970354711729293);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.240218702159809,0) rectangle (axis cs:0.260211391189398,1.030376652661);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.260211391189398,0) rectangle (axis cs:0.280204080218987,0.970354711729292);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.280204080218987,0) rectangle (axis cs:0.300196769248576,1.04038030948295);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.300196769248576,0) rectangle (axis cs:0.320189458278165,0.990362025373195);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.320189458278164,0) rectangle (axis cs:0.340182147307753,0.89032545715368);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.340182147307753,0) rectangle (axis cs:0.360174836337342,0.980358368551246);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.360174836337342,0) rectangle (axis cs:0.380167525366931,0.96035105490734);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.380167525366931,0) rectangle (axis cs:0.400160214396519,1.08039493677076);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.400160214396519,0) rectangle (axis cs:0.420152903426108,0.900329113975632);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.420152903426108,0) rectangle (axis cs:0.440145592455697,1.0503839663049);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.440145592455697,0) rectangle (axis cs:0.460138281485286,0.920336427619537);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.460138281485286,0) rectangle (axis cs:0.480130970514875,0.900329113975632);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.480130970514875,0) rectangle (axis cs:0.500123659544463,1.12040956405856);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.500123659544463,0) rectangle (axis cs:0.520116348574052,1.06038762312686);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.520116348574052,0) rectangle (axis cs:0.540109037603641,0.840307173043925);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.540109037603641,0) rectangle (axis cs:0.56010172663323,1.02037299583905);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.56010172663323,0) rectangle (axis cs:0.580094415662818,0.990362025373198);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.580094415662818,0) rectangle (axis cs:0.600087104692407,1.0103693390171);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.600087104692407,0) rectangle (axis cs:0.620079793721996,0.98035836855124);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.620079793721996,0) rectangle (axis cs:0.640072482751585,1.14041687770247);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.640072482751585,0) rectangle (axis cs:0.660065171781173,1.05038396630491);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.660065171781173,0) rectangle (axis cs:0.680057860810762,1.01036933901709);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.680057860810762,0) rectangle (axis cs:0.700050549840351,0.880321800331731);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.700050549840351,0) rectangle (axis cs:0.72004323886994,0.930340084441489);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.72004323886994,0) rectangle (axis cs:0.740035927899529,1.04038030948295);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.740035927899529,0) rectangle (axis cs:0.760028616929117,1.030376652661);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.760028616929117,0) rectangle (axis cs:0.780021305958706,1.08039493677076);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.780021305958706,0) rectangle (axis cs:0.800013994988295,0.980358368551246);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.800013994988295,0) rectangle (axis cs:0.820006684017884,1.04038030948295);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.820006684017884,0) rectangle (axis cs:0.839999373047472,0.94034374126344);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.839999373047472,0) rectangle (axis cs:0.859992062077061,0.980358368551246);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.859992062077061,0) rectangle (axis cs:0.87998475110665,0.970354711729289);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.87998475110665,0) rectangle (axis cs:0.899977440136239,1.13041322088052);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.899977440136239,0) rectangle (axis cs:0.919970129165827,0.920336427619537);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.919970129165827,0) rectangle (axis cs:0.939962818195416,1.06038762312685);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.939962818195416,0) rectangle (axis cs:0.959955507225005,1.12040956405857);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.959955507225005,0) rectangle (axis cs:0.979948196254594,0.890325457153683);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.979948196254594,0) rectangle (axis cs:0.999940885284183,1.13041322088051);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.191399801885654,0) rectangle (axis cs:0.207571081951205,0.0015459505925728);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.207571081951205,0) rectangle (axis cs:0.223742362016757,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.223742362016757,0) rectangle (axis cs:0.239913642082308,0.0015459505925728);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.239913642082308,0) rectangle (axis cs:0.25608492214786,0.00309190118514559);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.25608492214786,0) rectangle (axis cs:0.272256202213411,0.00309190118514559);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.272256202213411,0) rectangle (axis cs:0.288427482278963,0.0061838023702912);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.288427482278963,0) rectangle (axis cs:0.304598762344514,0.0139135553331551);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.304598762344514,0) rectangle (axis cs:0.320770042410066,0.0030919011851456);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.320770042410066,0) rectangle (axis cs:0.336941322475617,0.0231892588885919);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.336941322475617,0) rectangle (axis cs:0.353112602541169,0.023189258888592);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.353112602541169,0) rectangle (axis cs:0.369283882606721,0.0432866165920381);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.369283882606721,0) rectangle (axis cs:0.385455162672272,0.0417406659994656);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.385455162672272,0) rectangle (axis cs:0.401626442737823,0.0541082707400478);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.401626442737823,0) rectangle (axis cs:0.417797722803375,0.0788434802212126);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.417797722803375,0) rectangle (axis cs:0.433969002868927,0.0649299248880574);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.433969002868926,0) rectangle (axis cs:0.450140282934478,0.0850272825915037);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.450140282934478,0) rectangle (axis cs:0.46631156300003,0.145319355701843);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.46631156300003,0) rectangle (axis cs:0.482482843065581,0.162324812220143);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.482482843065581,0) rectangle (axis cs:0.498654123131133,0.185514071108735);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.498654123131133,0) rectangle (axis cs:0.514825403196684,0.230346638293347);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.514825403196684,0) rectangle (axis cs:0.530996683262236,0.290638711403685);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.530996683262236,0) rectangle (axis cs:0.547167963327787,0.372574092810045);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.547167963327787,0) rectangle (axis cs:0.563339243393339,0.372574092810045);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.563339243393339,0) rectangle (axis cs:0.57951052345889,0.446779721253536);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.57951052345889,0) rectangle (axis cs:0.595681803524442,0.587461225177664);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.595681803524442,0) rectangle (axis cs:0.611853083589993,0.718867025546352);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.611853083589993,0) rectangle (axis cs:0.628024363655545,0.844089023544743);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.628024363655545,0) rectangle (axis cs:0.644195643721096,0.927570355543674);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.644195643721096,0) rectangle (axis cs:0.660366923786648,1.12081417961528);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.660366923786648,0) rectangle (axis cs:0.676538203852199,1.32178775664974);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.676538203852199,0) rectangle (axis cs:0.692709483917751,1.48102066768473);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.692709483917751,0) rectangle (axis cs:0.708880763983302,1.64952928227517);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.708880763983302,0) rectangle (axis cs:0.725052044048854,1.8876056735314);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.725052044048854,0) rectangle (axis cs:0.741223324114405,2.08857925056584);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.741223324114405,0) rectangle (axis cs:0.757394604179957,2.45187763982044);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.757394604179957,0) rectangle (axis cs:0.773565884245508,2.54772657655996);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.773565884245508,0) rectangle (axis cs:0.78973716431106,2.7687975112979);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.78973716431106,0) rectangle (axis cs:0.805908444376611,2.88938165751854);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.805908444376611,0) rectangle (axis cs:0.822079724442163,2.9373061258883);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.822079724442163,0) rectangle (axis cs:0.838251004507715,2.94194397766602);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.838251004507715,0) rectangle (axis cs:0.854422284573266,2.9512196812215);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.854422284573266,0) rectangle (axis cs:0.870593564638817,3.18311227010737);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.870593564638817,0) rectangle (axis cs:0.886764844704369,3.05943622270155);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.886764844704369,0) rectangle (axis cs:0.902936124769921,3.17229061595936);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.902936124769921,0) rectangle (axis cs:0.919107404835472,3.07798762981247);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.919107404835472,0) rectangle (axis cs:0.935278684901024,3.02697126025752);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.935278684901024,0) rectangle (axis cs:0.951449964966575,3.02078745788723);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.951449964966575,0) rectangle (axis cs:0.967621245032126,2.9342142247032);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.967621245032126,0) rectangle (axis cs:0.983792525097678,2.86773834922252);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.983792525097678,0) rectangle (axis cs:0.99996380516323,2.7270568452984);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.279175896360995,0) rectangle (axis cs:0.292974759535687,0.00362348690374019);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.292974759535687,0) rectangle (axis cs:0.30677362271038,0.00181174345187009);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.30677362271038,0) rectangle (axis cs:0.320572485885072,0.0018117434518701);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.320572485885072,0) rectangle (axis cs:0.334371349059764,0.0217409214224411);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.334371349059764,0) rectangle (axis cs:0.348170212234456,0.0199291779705711);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.348170212234456,0) rectangle (axis cs:0.361969075409149,0.0307996386817915);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.361969075409149,0) rectangle (axis cs:0.375767938583841,0.0706579946229338);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.375767938583841,0) rectangle (axis cs:0.389566801758533,0.0851519422378945);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.389566801758533,0) rectangle (axis cs:0.403365664933225,0.128633785082776);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.403365664933225,0) rectangle (axis cs:0.417164528107917,0.184797832090749);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.417164528107917,0) rectangle (axis cs:0.43096339128261,0.248208852906203);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.43096339128261,0) rectangle (axis cs:0.444762254457302,0.365972177277759);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.444762254457302,0) rectangle (axis cs:0.458561117631994,0.469241554034353);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.458561117631994,0) rectangle (axis cs:0.472359980806686,0.576134417694691);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.472359980806686,0) rectangle (axis cs:0.486158843981379,0.768179223592921);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.486158843981379,0) rectangle (axis cs:0.499957707156071,0.896813008675694);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.499957707156071,0) rectangle (axis cs:0.513756570330763,1.07436386695896);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.513756570330763,0) rectangle (axis cs:0.527555433505455,1.1631392961006);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.527555433505455,0) rectangle (axis cs:0.541354296680147,1.30083179844273);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.541354296680147,0) rectangle (axis cs:0.55515315985484,1.46026522220729);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.55515315985484,0) rectangle (axis cs:0.568952023029532,1.65774525846113);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.568952023029532,0) rectangle (axis cs:0.582750886204224,1.73202673998782);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.582750886204224,0) rectangle (axis cs:0.596549749378916,1.87515447268554);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.596549749378916,0) rectangle (axis cs:0.610348612553609,2.19039783331094);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.610348612553609,0) rectangle (axis cs:0.624147475728301,2.14691599046607);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.624147475728301,0) rectangle (axis cs:0.637946338902993,2.21032701128151);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.637946338902993,0) rectangle (axis cs:0.651745202077685,2.28823197971192);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.651745202077685,0) rectangle (axis cs:0.665544065252377,2.3389607963643);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.665544065252377,0) rectangle (axis cs:0.67934292842707,2.51469991119566);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.67934292842707,0) rectangle (axis cs:0.693141791601762,2.55274652368498);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.693141791601762,0) rectangle (axis cs:0.706940654776454,2.53462908916625);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.706940654776454,0) rectangle (axis cs:0.720739517951147,2.45672412073584);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.720739517951146,0) rectangle (axis cs:0.734538381125839,2.57267570165555);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.734538381125839,0) rectangle (axis cs:0.748337244300531,2.72123866470887);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.748337244300531,0) rectangle (axis cs:0.762136107475223,2.6469571831822);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.762136107475223,0) rectangle (axis cs:0.775934970649915,2.52919385881066);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.775934970649915,0) rectangle (axis cs:0.789733833824608,2.62340451830787);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.789733833824608,0) rectangle (axis cs:0.8035326969993,2.4422301731209);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.8035326969993,0) rectangle (axis cs:0.817331560173992,2.45853586418773);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.817331560173992,0) rectangle (axis cs:0.831130423348684,2.40056007372785);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.831130423348684,0) rectangle (axis cs:0.844929286523376,2.34077253981617);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.844929286523376,0) rectangle (axis cs:0.858728149698069,2.38968961301667);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.858728149698069,0) rectangle (axis cs:0.872527012872761,2.161409938081);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.872527012872761,0) rectangle (axis cs:0.886325876047453,1.92588328933792);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.886325876047453,0) rectangle (axis cs:0.900124739222145,1.84979006435938);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.900124739222145,0) rectangle (axis cs:0.913923602396838,0.938483108068699);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.913923602396838,0) rectangle (axis cs:0.92772246557153,0.952977055683674);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.92772246557153,0) rectangle (axis cs:0.941521328746222,0.855142909282689);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.941521328746222,0) rectangle (axis cs:0.955320191920914,0.840648961667715);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.955320191920914,0) rectangle (axis cs:0.969119055095606,2.44947714692838);
\end{axis}

\end{tikzpicture}


==> figures/zimbabwe/lengthscale_inla.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3.5,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 6.41774660135053e-10
0.0101010101010101 1.11198635098594e-09
0.0202020202020202 1.91356991972724e-09
0.0303030303030303 3.27052295884228e-09
0.0404040404040404 5.55159858849504e-09
0.0505050505050505 9.35937608859063e-09
0.0606060606060606 1.56712532499163e-08
0.0707070707070707 2.60608482105046e-08
0.0808080808080808 4.30428829732025e-08
0.0909090909090909 7.06060873439926e-08
0.101010101010101 1.1502994885976e-07
0.111111111111111 1.86126279205706e-07
0.121212121212121 2.99111046447358e-07
0.131313131313131 4.77403058096725e-07
0.141414141414141 7.56773522451772e-07
0.151515151515152 1.19144678243734e-06
0.161616161616162 1.86299357230131e-06
0.171717171717172 2.89318398209238e-06
0.181818181818182 4.46240244890249e-06
0.191919191919192 6.83580092125422e-06
0.202020202020202 1.04001131688227e-05
0.212121212121212 1.57150118080571e-05
0.222222222222222 2.35841020837008e-05
0.232323232323232 3.51521560995085e-05
0.242424242424242 5.20370391879563e-05
0.252525252525253 7.65070005273666e-05
0.262626262626263 0.000111716613190758
0.272727272727273 0.000162017652129708
0.282828282828283 0.000233364556175274
0.292929292929293 0.000333837749527831
0.303030303030303 0.000474311856054209
0.313131313131313 0.000669299506587551
0.323232323232323 0.000938004705221202
0.333333333333333 0.00130562217224907
0.343434343434343 0.00180492019536836
0.353535353535354 0.00247814366290152
0.363636363636364 0.00337927038906312
0.373737373737374 0.00457664676233777
0.383838383838384 0.00615601731085459
0.393939393939394 0.00822394616770388
0.404040404040404 0.0109116059280072
0.414141414141414 0.0143788805223656
0.424242424242424 0.0188186933209186
0.434343434343434 0.0244614300187696
0.444444444444444 0.0315792788139537
0.454545454545455 0.0404902595549428
0.464646464646465 0.0515616612819418
0.474747474747475 0.0652125571298618
0.484848484848485 0.0819150209347736
0.494949494949495 0.102193635841184
0.505050505050505 0.126622867016346
0.515151515151515 0.155821873732179
0.525252525252525 0.190446365886224
0.535353535353535 0.231177171139851
0.545454545454546 0.278705274668158
0.555555555555556 0.333713225650252
0.565656565656566 0.396852972330222
0.575757575757576 0.468720387170034
0.585858585858586 0.549826968571528
0.595959595959596 0.640569445890018
0.606060606060606 0.741198256931955
0.616161616161616 0.851786096138546
0.626262626262626 0.972197929687323
0.636363636363636 1.10206402253378
0.646464646464647 1.24075760430452
0.656565656565657 1.3873788003929
0.666666666666667 1.54074635972186
0.676767676767677 1.69939851469872
0.686868686868687 1.86160401154964
0.696969696969697 2.02538395737819
0.707070707070707 2.1885446584011
0.717171717171717 2.3487210936293
0.727272727272727 2.50343010790162
0.737373737373737 2.65013185056794
0.747474747474748 2.78629746686553
0.757575757575758 2.90948060390278
0.767676767676768 3.01738995533133
0.777777777777778 3.107959866108
0.787878787878788 3.17941597129668
0.797979797979798 3.23033296097676
0.808080808080808 3.25968184636143
0.818181818181818 3.26686453815941
0.828282828282828 3.25173411415787
0.838383838383838 3.21459981667002
0.848484848484849 3.15621654240943
0.858585858585859 3.07775932374291
0.868686868686869 2.98078400627834
0.878787878787879 2.86717596076152
0.888888888888889 2.73908919007858
0.898989898989899 2.5988785756338
0.909090909090909 2.44902823236936
0.919191919191919 2.29207900023546
0.929292929292929 2.1305579953679
0.939393939393939 1.96691289058355
0.94949494949495 1.80345321516729
0.95959595959596 1.64230048835307
0.96969696969697 1.48534846381256
0.97979797979798 1.3342341998767
0.98989898989899 1.19032011705042
1 1.05468669206768
};
\addlegendentry{PriorCVAE}
\addplot [semithick, color1]
table {%
0.122772478336008 0.0344878461642122
0.133852874666778 0.0588201497192698
0.141216387224225 0.0800779071504591
0.146892769661013 0.0995894495933796
0.151576114085466 0.117904785854228
0.155596044596011 0.13531306665145
0.159137562366678 0.15199115290081
0.162315831356261 0.168057502631962
0.165207835500596 0.183596409155872
0.167867797466737 0.198670478975882
0.170335470500221 0.213327707172387
0.172640940860193 0.227605751671263
0.174807575178253 0.241534687164597
0.176853915287427 0.255138829432223
0.178794943908757 0.268437992765991
0.180642957832834 0.281448382076766
0.182408186755289 0.294183228330698
0.184099242654292 0.306653266054407
0.185723452435622 0.318867025025428
0.187287109500476 0.330831192764784
0.188795663837185 0.342552344674772
0.190253862607513 0.354038655139646
0.191665860883411 0.365298039713242
0.193035316642997 0.376338016922398
0.19436546693499 0.387165833456847
0.195659189906918 0.397788504297763
0.196919055673155 0.408212877828084
0.198147368322973 0.418445677148885
0.19934620091505 0.428493541176934
0.200517424846224 0.438363048758905
0.2016627344836 0.448060734388906
0.202783668286995 0.457593100918053
0.203881626647607 0.466966638838939
0.204957887394925 0.476187825958031
0.206013618950259 0.485263113594678
0.207049891957489 0.494198925629439
0.208067689311079 0.503001669553449
0.20906791492713 0.511677703038134
0.210051401473734 0.520233315602959
0.211018917227334 0.528674743537701
0.211971172119305 0.537008132086374
0.212908823108755 0.545239510191668
0.213832479006523 0.553374810759316
0.214742704773899 0.561419815472133
0.215640025397333 0.569380151448062
0.21652492936392 0.577261334818231
0.217397871751447 0.58506863637306
0.218259277212933 0.592807063921294
0.219109542575363 0.600481771363445
0.219949038630779 0.608097625998176
0.220778113038397 0.615657051695194
0.221597095053021 0.623161156693435
0.222406298272416 0.630609859646355
0.223206022807983 0.638002980238513
0.22399655609452 0.645340639172447
0.224778173226554 0.652622986219573
0.225551137706817 0.659850147004547
0.226315702081409 0.66702227799964
0.227072108510376 0.674139581599554
0.227820589287179 0.681202280930138
0.228561367358271 0.688210623144429
0.229294656763156 0.695164871227636
0.230020663149304 0.702065315299952
0.230739584091376 0.70891225544449
0.231451609588901 0.715706015677346
0.232156922367854 0.722446926702591
0.232855698240256 0.729135338525675
0.233548106478649 0.735771609179552
0.234234310075398 0.742356107732691
0.234914466045692 0.748889215375876
0.23558872573667 0.755371315442655
0.236257235072174 0.761802806723117
0.236920134771895 0.768184086765177
0.237577560621608 0.774515562668501
0.238229643691575 0.780797647281366
0.238876510539687 0.787030751537818
0.239518283399474 0.793215297694343
0.240155080374168 0.799351704556234
0.2407870156251 0.805440393684189
0.241414199536971 0.811481793076573
0.242036738874178 0.817476324368438
0.242654736936699 0.823424414846198
0.243268293697187 0.829326492732691
0.243877505942606 0.835182979737705
0.244482467409528 0.84099430355179
0.245083268903537 0.846760889366691
0.24567999841807 0.85248315613511
0.246272741249252 0.858161528621808
0.246861580098431 0.863796427903057
0.247446595174891 0.869388268068052
0.248027864296096 0.874937465773236
0.248605462977068 0.880444433393815
0.249179464519592 0.885909576367433
0.249749940099196 0.891333307556351
0.25031695883848 0.896716040349651
0.250880587882041 0.902058179462988
0.25144089247293 0.907360115364648
0.251997936029572 0.912622224027213
0.252551780218286 0.917844873644779
0.253102485020661 0.923028451809463
0.253650108778268 0.928173418982486
0.254194708210432 0.933280240936827
0.25473633846263 0.938349385563524
0.255275053163524 0.943381487632886
0.255810904381842 0.948377300084923
0.256343942612779 0.953337560976166
0.256874216835643 0.958262976651589
0.257401774585299 0.963154180984182
0.257926662033761 0.968011779355491
0.258448924054717 0.972836363349706
0.258968604270515 0.977628504787475
0.259485745099915 0.982388750983153
0.26000038780946 0.987117635970732
0.260512572557455 0.991815681806083
0.261022338433413 0.996483386701775
0.261529723503077 1.00112122284306
0.262034764852027 1.00572965158657
0.262537498621172 1.01030912440175
0.263037960036661 1.01486007367179
0.263536183441359 1.01938291178425
0.264032202334924 1.02387804226415
0.264526049403746 1.02834586049859
0.265017756547773 1.03278674646892
0.265507354909537 1.03720106167265
0.265994874899748 1.04158915979486
0.266480346216303 1.04595138774421
0.26696379787414 1.05028808163866
0.26744525823072 1.05459956028063
0.267924755010672 1.05888613488282
0.26840231532222 1.06314811100408
0.268877965666863 1.06738578721114
0.269351731969559 1.07159944701612
0.26982363960207 1.0757893648621
0.270293713401816 1.0799558104585
0.270761977673649 1.08409904866664
0.271228456207954 1.08821933424146
0.271693172309299 1.09231691011995
0.272156148813499 1.09639201471195
0.272617408089043 1.10044488245074
0.273076972045318 1.10447574265142
0.273534862162765 1.10848481290199
0.273991099508164 1.11247230405195
0.274445704731737 1.116438423553
0.274898698076757 1.12038337552569
0.27535009940855 1.12430735790955
0.275799928224173 1.12821055815776
0.276248203641229 1.13209315964595
0.276694944422445 1.13595534300581
0.277140168998546 1.13979728617948
0.277583895462657 1.1436191598159
0.278026141564845 1.14742112600796
0.278466924750033 1.15120334425172
0.278906262165668 1.15496597188516
0.279344170639346 1.15870916358927
0.279780666708089 1.16243306648661
0.280215766639666 1.16613782100456
0.280649486412449 1.16982356541151
0.281081841728915 1.17349043608518
0.281512848046404 1.1771385673984
0.281942520557223 1.18076808630757
0.282370874191406 1.18437911361369
0.28279792365569 1.18797176864226
0.283223683415669 1.19154616919787
0.283648167689966 1.19510243121873
0.284071390491508 1.19864066409481
0.284493365607074 1.20216097113602
0.284914106595697 1.20566345416662
0.285333626829978 1.20914821402037
0.285751939468172 1.21261535016467
0.286169057458116 1.21606495634355
0.286584993576146 1.21949711983645
0.286999760392116 1.22291192649504
0.287413370290627 1.22630946126042
0.287825835496138 1.22968980833561
0.288237168030535 1.23305304767117
0.288647379755772 1.2363992516391
0.289056482375433 1.23972849109564
0.289464487406012 1.24304083604417
0.289871406228024 1.24633635603431
0.290277250055193 1.24961511835337
0.290682029938438 1.25287718209862
0.291085756803445 1.25612260379193
0.291488441405316 1.25935143930998
0.29189009437224 1.26256374421936
0.29229072619705 1.26575957324806
0.292690347215405 1.26893897382443
0.293088967657545 1.27210198807021
0.293486597602248 1.27524865756202
0.293883247012211 1.27837902373397
0.294278925734729 1.28149312784823
0.294673643473183 1.28459100741713
0.295067409840602 1.28767269263274
0.295460234310466 1.29073821245004
0.295852126257758 1.29378759588483
0.296243094950097 1.29682087192617
0.296633149529862 1.29983806793561
0.297022299059874 1.30283919959561
0.297410552472019 1.30582427669203
0.297797918623614 1.30879330936719
0.298184406263986 1.31174630788349
0.298570024048046 1.31468328272887
0.298954780550608 1.31760424627624
0.299338684231835 1.32050921362533
0.299721743489519 1.32339820048721
0.300103966602419 1.32627122246645
0.300485361784512 1.32912829545468
0.300865937148087 1.33196943826241
0.301245700722666 1.33479469175373
0.301624660457779 1.33760410660391
0.302002824191832 1.34039773301175
0.302380199697271 1.34317562097541
0.302756794626117 1.34593781987922
0.303132616574001 1.34868437857733
0.303507673020003 1.35141534463769
0.303881971382397 1.35413076537444
0.304255518978472 1.35683068762285
0.304628323052342 1.35951515793518
0.305000390766355 1.36218422292894
0.305371729195725 1.36483793263075
0.3057423453517 1.36747633882266
0.306112246145373 1.37009949273665
0.306481438436606 1.37270744537851
0.306849928979164 1.37530024713929
0.307217724483647 1.37787794956925
0.307584831554372 1.38044060676369
0.307951256753864 1.38298827305413
0.308317006542013 1.38552100211105
0.308682087334192 1.38803884734546
0.309046505451703 1.39054186177475
0.30941026716662 1.39303010131236
0.309773378666146 1.39550362376183
0.310135846081895 1.39796248658131
0.310497675468463 1.40040674667081
0.310858872820108 1.40283646048448
0.311219444062981 1.40525168501533
0.311579395058602 1.40765248093402
0.311938731607339 1.41003890944639
0.312297459440723 1.41241103118717
0.312655584234106 1.4147689063041
0.313013111592762 1.41711259442647
0.31337004707099 1.41944215739679
0.313726396151738 1.42175766010292
0.314082164269981 1.42405916720067
0.314437356788544 1.42634674268976
0.314791979023964 1.4286204500825
0.315146036222723 1.43088035271561
0.315499533586865 1.43312651766265
0.315852476249608 1.43535901357133
0.316204869299282 1.43757790856844
0.316556717757857 1.43978327010505
0.316908026601219 1.44197516508711
0.31725880074378 1.4441536612525
0.317609045052636 1.44631883052916
0.317958764337172 1.44847074513177
0.318307963355475 1.45060947663772
0.318656646813831 1.45273509598723
0.319004819363295 1.4548476735335
0.319352485610412 1.45694728199513
0.319699650102326 1.45903399741616
0.320046317347971 1.46110789552215
0.320392491790088 1.46316905126409
0.320738177841086 1.46521753903688
0.321083379842665 1.46725343280531
0.321428102113265 1.46927681026949
0.321772348896394 1.4712877510348
0.322116124417282 1.47328633421503
0.322459432822541 1.47527263803767
0.322802278243048 1.47724674021443
0.323144664733827 1.47920871855236
0.323486596332621 1.48115865521089
0.323828077006295 1.4830966330319
0.324169110697974 1.48502273424659
0.324509701289238 1.48693704026535
0.324849852627804 1.48883963184349
0.325189568513769 1.49073059080445
0.325528852702047 1.49261000298084
0.325867708913096 1.49447795427122
0.326206140808671 1.49633452973487
0.326544152029269 1.49817981380391
0.326881746147505 1.50001389007589
0.327218926723307 1.50183684416764
0.327555697246047 1.50364876483274
0.327892061192529 1.50544974055883
0.328228021973488 1.50723985893238
0.32856358297797 1.50901920688297
0.328898747543832 1.51078787066554
0.329233518973054 1.51254593914135
0.329567900533516 1.51429350390886
0.329901895440525 1.51603065587533
0.330235506891276 1.51775748527863
0.330568738017905 1.51947408145002
0.330901591943131 1.5211805333009
0.331234071724703 1.52287693177009
0.331566180406833 1.52456336941772
0.331897920979532 1.5262399379959
0.332229296403658 1.52790672852301
0.332560309605782 1.52956383126371
0.332890963464896 1.53121133614808
0.333221260844285 1.5328493380341
0.33355120454616 1.53447793446777
0.333880797364919 1.53609722238074
0.334210042032789 1.53770729776805
0.334538941265896 1.53930825592186
0.334867497735114 1.54090019083414
0.335195714076057 1.54248319076316
0.335523592902492 1.54405734028679
0.335851136776104 1.54562272315623
0.336178348251863 1.54717942256242
0.336505229828469 1.54872752090492
0.33683178399562 1.55026709691764
0.337158013199724 1.5517981917231
0.337483919860809 1.55332082192278
0.337809506388382 1.55483500364086
0.338134775164445 1.55634075287041
0.338459728571828 1.55783808560469
0.338784368961097 1.55932701789799
0.339108698681718 1.5608075692892
0.339432720059574 1.56227976201973
0.339756435405463 1.56374361828915
0.340079847022043 1.56519916020314
0.340402957181685 1.56664640967395
0.340725768158286 1.56808538852992
0.341048282194232 1.56951611737272
0.341370501527372 1.57093861554499
0.341692428378078 1.57235290220519
0.342014064946539 1.57375899638323
0.342335413431285 1.57515691706147
0.342656476000261 1.57654668304869
0.34297725482279 1.5779283131255
0.343297752044036 1.57930182593917
0.343617969797814 1.58066724004873
0.343937910210628 1.58202457394062
0.344257575382509 1.58337384594744
0.34457696741606 1.58471507437118
0.344896088386578 1.58604827725101
0.345214940364241 1.58737347216624
0.345533525407191 1.58869067651441
0.345851845551964 1.58999990756586
0.346169902836973 1.59130118256066
0.346487699272976 1.59259451858723
0.346805236869351 1.59387993266093
0.347122517620524 1.59515744143083
0.347439543503123 1.59642706129515
0.347756316494658 1.5976888086186
0.348072838545816 1.59894269962294
0.348389111607733 1.60018875049586
0.348705137615541 1.60142697732022
0.349020918488899 1.60265739587866
0.349336456147941 1.60388002165929
0.349651752487032 1.60509486999964
0.349966809401618 1.60630195620816
0.350281628771701 1.60750129550029
0.350596212462636 1.60869290300204
0.350910562340696 1.60987679372234
0.351224680247373 1.61105298222241
0.351538568024983 1.61222148296117
0.351852227502283 1.61338231031567
0.352165660492798 1.61453547857546
0.352478868812093 1.6156810020062
0.352791854252174 1.6168188947377
0.353104618604653 1.61794917060233
0.353417163650684 1.61907184316219
0.353729491154469 1.62018692588472
0.35404160288351 1.62129443222023
0.354353500583762 1.62239437551329
0.354665185998305 1.6234867690691
0.35497666086398 1.62457162602043
0.355287926898465 1.6256489590819
0.355598985823314 1.62671878090162
0.355909839341952 1.62778110403856
0.356220489150953 1.62883594100168
0.356530936945489 1.62988330426814
0.35684118439996 1.63092320619701
0.35715123319163 1.63195565885297
0.357461084984852 1.63298067403512
0.35777074143204 1.6339982634746
0.358080204188224 1.63500843888665
0.358389474888403 1.63601121189623
0.35869855516686 1.63700659410133
0.359007446651774 1.63799459694352
0.359316150954502 1.63897523143867
0.35962466969047 1.63994850852579
0.359933004459496 1.64091443907228
0.36024115685443 1.64187303390155
0.360549128468781 1.64282430381649
0.360856920876978 1.64376825952861
0.361164535655195 1.64470491151079
0.361471974371522 1.64563426996789
0.361779238580187 1.64655634503291
0.362086329839497 1.6474711468307
0.362393249692041 1.64837868541843
0.362699999675476 1.64927897081809
0.363006581327591 1.65017201294738
0.363312996168382 1.65105782116975
0.36361924572005 1.65193640466519
0.363925331497348 1.65280777257494
0.364231255002177 1.65367193398653
0.364537017740614 1.65452889798205
0.364842621204587 1.65537867358659
0.365148066880738 1.65622126986119
0.365453356257011 1.65705669599408
0.365758490804614 1.65788496112593
0.36606347199605 1.65870607438154
0.36636830129888 1.65952004485241
0.366672980166835 1.66032688157318
0.366977510057754 1.66112659348245
0.367281892418268 1.66191918778063
0.367586128687227 1.66270467010703
0.367890220306805 1.66348304605313
0.368194168704906 1.66425432117279
0.368497975308284 1.66501850101603
0.368801641543468 1.66577559113061
0.369105168823541 1.66652559868465
0.369408558564656 1.6672685423329
0.369711812175437 1.66800444550346
0.370014931051213 1.66873333150246
0.370317916591039 1.66945522353805
0.370620770178457 1.67017014467474
0.370923493187358 1.67087811784914
0.371226086993893 1.67157916721935
0.371528552955656 1.67227332103475
0.371830892427111 1.6729606082534
0.372133106760531 1.67364105768835
0.372435197287253 1.67431469796643
0.37273716533945 1.67498155757863
0.373039012241691 1.6756416648552
0.373340739300926 1.67629504744142
0.373642347827176 1.6769417319922
0.373943839117888 1.67758174492485
0.374245214458032 1.67821511250506
0.374546475135711 1.67884186088071
0.37484762242273 1.67946201604188
0.375148657583737 1.68007560385197
0.375449581884821 1.6806826502995
0.375750396573632 1.68128318145612
0.376051102895223 1.68187722327583
0.376351702093045 1.68246480158678
0.376652195392093 1.68304594205925
0.376952584018085 1.68362067024423
0.377252869191436 1.68418901156192
0.377553052116138 1.684750991279
0.377853133998779 1.68530663454669
0.378153116037017 1.6858559663816
0.378452999415135 1.6863990116589
0.378752785320674 1.68693579514344
0.37905247492914 1.68746634146275
0.379352069406105 1.68799067512557
0.379651569920121 1.68850882062028
0.379950977625353 1.689020802332
0.380250293669383 1.68952664452153
0.380549519201785 1.69002637134034
0.380848655356284 1.69052000680132
0.38114770326301 1.69100757480045
0.381446664052575 1.6914890991405
0.381745538839271 1.69196460355967
0.382044328736235 1.69243411170437
0.38234303485524 1.69289764710973
0.382641658292097 1.69335523317771
0.382940200143239 1.69380689320383
0.383238661501797 1.69425265037154
0.383537043445986 1.69469252776244
0.383835347055841 1.69512654843629
0.384133573406222 1.69555473535487
0.384431723558449 1.69597711135564
0.384729798576382 1.69639369917556
0.385027799517044 1.69680452143823
0.385325727425454 1.69720960064797
0.385623583349552 1.69760895924712
0.385921368329032 1.6980026196463
0.386219083393132 1.69839060415193
0.386516729574141 1.6987729349734
0.386814307894935 1.69914963420739
0.387111819369379 1.69952072383947
0.38740926501434 1.69988622576035
0.387706645836415 1.700246161793
0.388003962834513 1.70060055372991
0.388301217010399 1.70094942327677
0.388598409354899 1.70129279202892
0.388895540852275 1.70163068147744
0.389192612489435 1.7019631130202
0.389489625241942 1.70229010794794
0.389786580079755 1.70261168751394
0.39008347797526 1.7029278729704
0.390380319889227 1.70323868546941
0.390677106777581 1.70354414606404
0.390973839598465 1.70384427571613
0.391270519298291 1.70413909528255
0.391567146819211 1.70442862552467
0.391863723105429 1.7047128871438
0.392160249089445 1.70499190077442
0.392456725699934 1.7052656869587
0.392753153867504 1.70553426615007
0.393049534511151 1.70579765870139
0.393345868546321 1.70605588487313
0.393642156890331 1.70630896484719
0.393938400449092 1.70655691891938
0.39423460012511 1.70679976751394
0.394530756822744 1.70703753097743
0.394826871435073 1.70727022955834
0.395122944851722 1.70749788341429
0.395418977964206 1.70772051261651
0.395714971653049 1.70793813711682
0.396010926795187 1.70815077631337
0.396306844269558 1.70835844909931
0.396602724944695 1.70856117426355
0.396898569685413 1.70875897051177
0.397194379358671 1.70895185647074
0.397490154821743 1.70913985068091
0.397785896927986 1.70932297173821
0.398081606532988 1.70950124037886
0.398377284482759 1.70967467903926
0.398672931618671 1.70984331010746
0.398968548784382 1.71000715587575
0.399264136813635 1.7101662385343
0.399559696534291 1.71032058017434
0.39985522877661 1.71047020212999
0.400150734361914 1.71061511652606
0.400446214105059 1.71075532881433
0.400741668823598 1.71089084428069
0.401037099331629 1.71102166819214
0.401332506440256 1.71114780579724
0.40162789096335 1.71126926232862
0.401923253711047 1.71138604152998
0.402218595488971 1.71149812967943
0.40251391710555 1.71160550169424
0.402809219371933 1.71170813241494
0.403104503101818 1.71180599680403
0.403399769112087 1.71189906994534
0.403695018224149 1.71198732704349
0.403990251264839 1.71207074384439
0.404285469064425 1.71214930060484
0.404580672456463 1.71222298029009
0.404875862277877 1.71229176598336
0.405171039368832 1.71235564085023
0.405466204572265 1.71241458813786
0.405761358733065 1.71246859117414
0.406056502699116 1.71251763341231
0.406351637321248 1.71256169881198
0.406646763452446 1.71260077164468
0.406941881948658 1.71263483625957
0.407236993668797 1.71266387708021
0.407532099473655 1.71268787860388
0.407827200226786 1.712706825401
0.4081222967948 1.71272070230598
0.408417390046336 1.71272949595043
0.40871248085268 1.71273319394353
0.409007570088158 1.7127317839611
0.409302658628345 1.71272525373674
0.409597747350717 1.71271359106123
0.409892837135847 1.71269678378205
0.410187928865933 1.71267481997234
0.41048302342488 1.7126476893136
0.410778121699689 1.71261538236909
0.411073224578783 1.71257788975381
0.411368332951371 1.7125352021262
0.41166344770966 1.7124873101874
0.411958569747685 1.71243420468099
0.41225369995992 1.71237587656022
0.412548839243675 1.71231231851917
0.412843988498338 1.71224352427508
0.413139148623019 1.71216948758675
0.413434320519309 1.71209020224125
0.413729505091195 1.71200566205351
0.414024703241945 1.71191586086694
0.414319915876735 1.71182079268424
0.414615143903458 1.71172045320022
0.414910388229463 1.71161483927093
0.41520564976334 1.71150394778928
0.415500929416556 1.71138777566172
0.415796228099896 1.71126631980946
0.41609154672414 1.71113957716803
0.416386886203013 1.71100754476864
0.416682247450511 1.71087022120017
0.416977631380002 1.71072760642593
0.417273038907678 1.7105797004565
0.417568470950386 1.71042650330314
0.417863928422746 1.71026801497923
0.41815941224175 1.71010423549784
0.418454923326075 1.70993516490629
0.418750462592152 1.70976080454208
0.419046030958199 1.70958115738257
0.419341629344638 1.70939622649955
0.419637258668967 1.70920601495475
0.419932919849147 1.70901052579783
0.420228613805813 1.7088097620649
0.420524341457607 1.70860372678665
0.420820103722403 1.708392423865
0.421115901520887 1.70817585906056
0.421411735772595 1.70795403835199
0.421707607394597 1.70772696769621
0.422003517306568 1.70749465302463
0.422299466428333 1.70725710024502
0.422595455675967 1.70701431524481
0.42289148596752 1.70676630436321
0.42318755822246 1.70651307597979
0.423483673356098 1.70625463900465
0.423779832284635 1.7059910023121
0.424076035926457 1.70572217473957
0.424372285195747 1.70544816509348
0.424668581005649 1.70516898214675
0.42496492427195 1.70488463475249
0.425261315907973 1.70459513308722
0.425557756824392 1.7043004881628
0.425854247934467 1.70400071096016
0.426150790150415 1.70369581241845
0.426447384379624 1.70338580343936
0.426744031531429 1.70307069488041
0.427040732516037 1.70275049757527
0.427337488238566 1.70242522387304
0.427634299604969 1.7020948887438
0.427931167523051 1.70175950736167
0.428228092894965 1.70141909484896
0.428525076621255 1.70107366627215
0.428822119604931 1.70072323663742
0.429119222745023 1.70036782089846
0.429416386936363 1.70000743354537
0.429713613076188 1.69964208639055
0.430010902060651 1.69927179017633
0.430308254780683 1.69889655560854
0.430605672128949 1.69851639335062
0.430903154999375 1.6981313140243
0.431200704282006 1.69774132821644
0.431498320867714 1.69734644670085
0.431796005649281 1.6969466953047
0.432093759513608 1.69654212401969
0.432391583345005 1.69613278484611
0.432689478029952 1.69571872958907
0.432987444442299 1.69530000987992
0.433285483438992 1.69487667718408
0.433583595878268 1.69444878277672
0.433881782613149 1.69401637822459
0.434180044477642 1.69357951968372
0.434478382304537 1.69313826585599
0.434776796925457 1.69269267526541
0.43507528915047 1.69224280625623
0.435373859782332 1.69178871697347
0.435672509625127 1.69133046535081
0.435971239465974 1.69086810913971
0.436270050077068 1.69040170364904
0.436568942232205 1.68993129557192
0.436867916697199 1.68945692948826
0.437166974220028 1.68897864984813
0.437466115548544 1.68849650094476
0.437765341428784 1.68801052691793
0.438064652590069 1.68752077177904
0.438364049758305 1.68702727936597
0.438663533660289 1.68653009138099
0.438963105009081 1.68602924601156
0.439262764508851 1.6855247809942
0.439562512865458 1.68501673393165
0.4398623507778 1.68450514230802
0.440162278932714 1.6839900434985
0.44046229801781 1.68347147474817
0.440762408718337 1.68294947300526
0.441062611704918 1.68242407196371
0.441362907646164 1.68189530245133
0.441663297211438 1.68136319509685
0.441963781059737 1.68082778044319
0.442264359844663 1.68028908893944
0.442565034221424 1.67974715092888
0.442865804838925 1.67920199666356
0.4431666723366 1.67865365584606
0.44346763735488 1.67810215482982
0.44376870053249 1.67754751849811
0.444069862497762 1.67698977166531
0.444371123878183 1.67642893906503
0.444672485302004 1.6758650453475
0.444973947389325 1.67529811509655
0.445275510756443 1.6747281728207
0.445577176021186 1.67415524182206
0.445878943796623 1.67357934220266
0.446180814688751 1.67300049347048
0.446482789304658 1.67241871506822
0.446784868250626 1.67183402637712
0.447087052125924 1.67124644672936
0.447389341529606 1.67065599539525
0.447691737061621 1.67006269148999
0.447994239315613 1.66946655189049
0.44829684888225 1.66886759118742
0.448599566353707 1.66826582382125
0.448902392319805 1.66766126419172
0.449205327366231 1.66705392666169
0.44950837207985 1.66644382554683
0.449811527047348 1.66583097511842
0.450114792850075 1.66521538892507
0.450418170069311 1.66459707731994
0.450721659287557 1.66397604972064
0.451025261084445 1.66335231552244
0.451328976038256 1.66272588409548
0.451632804728769 1.66209676477903
0.451936747734863 1.66146496688653
0.452240805632818 1.6608304995734
0.452544979000088 1.66019336936437
0.452849268414947 1.65955358042574
0.453153674453697 1.65891113683421
0.453458197693155 1.6582660426553
0.453762838711589 1.65761830194144
0.454067598086973 1.65696791873573
0.454372476397349 1.65631489705007
0.454677474222271 1.65565923888723
0.454982592142129 1.6550009426412
0.455287830737337 1.65434000633608
0.455593190589668 1.65367642800278
0.455898672282507 1.65301020567854
0.456204276401123 1.65234133740619
0.456510003532475 1.65166982122613
0.456815854265106 1.65099565316805
0.457121829189654 1.65031882466161
0.457427928898885 1.64963932652106
0.457734153987165 1.64895714959011
0.458040505051586 1.64827228473926
0.458346982694208 1.64758472286068
0.458653587519307 1.64689445482411
0.458960320133122 1.64620146802489
0.459267181147026 1.64550574415728
0.45957417117595 1.64480726443864
0.459881290836536 1.64410601014578
0.460188540751326 1.64340196260519
0.460495921550946 1.64269510318767
0.460803433868201 1.64198541272171
0.46111107833943 1.64127286520816
0.4614188556111 1.64055743031201
0.461726766333738 1.63983907771663
0.462034811160148 1.63911777719926
0.462342990754506 1.63839349860934
0.46265130579067 1.63766621177402
0.462959756944501 1.63693587849971
0.463268344899987 1.63620244663631
0.463577070357673 1.63546586275956
0.463885934022002 1.6347260736063
0.464194936602176 1.63398302607199
0.46450407883131 1.63323666715299
0.464813361454453 1.63248694183287
0.465122785219003 1.63173379053067
0.465432350889199 1.63097715318292
0.465742059250562 1.63021696986344
0.466051911091914 1.62945318082643
0.466361907210818 1.6286857266284
0.466672048433381 1.62791455299508
0.466982335594342 1.62713961223145
0.467292769531781 1.62636085720054
0.467603351103487 1.62557824086364
0.467914081182732 1.62479171628977
0.468224960645381 1.62400123852945
0.468535990377685 1.62320677393362
0.468847171286031 1.6224082931073
0.469158504281488 1.62160576674282
0.469469990279212 1.6207991656135
0.469781630209668 1.61998846118986
0.470093425011447 1.61917363802207
0.470405375625646 1.61835469276438
0.470717482999732 1.61753162252297
0.471029748088775 1.61670442439512
0.471342171850603 1.6158730957523
0.471654755245308 1.61503764678915
0.471967499234788 1.6141981057847
0.4722804047832 1.61335450230104
0.472593472856561 1.61250686580993
0.472906704414323 1.61165522594559
0.473220100411118 1.61079962550664
0.473533661803733 1.6099401273643
0.473847389542733 1.60907679592645
0.474161284560366 1.60820969546512
0.474475347788153 1.6073388904521
0.474789580156444 1.60646445991288
0.475103982568792 1.60558650176745
0.475418555916486 1.60470511495249
0.475733301092439 1.60382039811604
0.476048218966939 1.60293245021346
0.4763633103755 1.60204138127825
0.47667857615268 1.60114731183974
0.476994017124886 1.60025036254258
0.477309634070943 1.59935065382342
0.477625427756496 1.59844830734339
0.477941398946991 1.59754346400575
0.478257548366804 1.59663627798794
0.478573876701221 1.59572690341517
0.478890384635515 1.59481549397795
0.479207072832709 1.59390219787864
0.479523941886962 1.59298711614179
0.479840992380889 1.59207032430799
0.480158224895309 1.59115189747084
0.480475639978142 1.59023191061102
0.480793238157516 1.58931043300174
0.48111101996236 1.58838748670854
0.48142898591396 1.5874630701202
0.481747136518336 1.58653718149935
0.48206547228085 1.58560981912009
0.482383993708778 1.5846809818511
0.482702701315531 1.58375067463284
0.483021595617635 1.58281890596815
0.483340677132691 1.5818856843836
0.483659946376569 1.58095101839157
0.483979403862775 1.58001491623102
0.484299050105751 1.5790773817806
0.48461888562075 1.57813841533597
0.484938910922856 1.57719801709046
0.485259126527971 1.57625618723922
0.485579532953192 1.57531292594694
0.485900130717509 1.57436823211605
0.486220920341671 1.57342210298433
0.4865419023476 1.57247453568415
0.486863077259036 1.57152552735525
0.487184445602549 1.57057507513809
0.487506007906127 1.56962317502203
0.487827764699226 1.56866982021168
0.488149716515173 1.56771500351072
0.488471863889931 1.56675871773984
0.48879420736069 1.56580095574084
0.489116747468128 1.56484170982101
0.489439484757907 1.56388096955647
0.489762419777247 1.56291872369756
0.49008555307558 1.56195496102379
0.490408885209209 1.56098967033007
0.490732416737651 1.56002284020258
0.491056148221838 1.55905445654731
0.491380080228722 1.55808450355566
0.491704213331823 1.55711296541921
0.492028548106208 1.55613982637334
0.492353085130588 1.55516507063456
0.492677824993528 1.55418868042581
0.493002768286836 1.5532106354992
0.493327915604199 1.55223091550325
0.493653267548919 1.55124950011837
0.493978824731893 1.55026636905574
0.494304587765549 1.54928150008584
0.494630557268498 1.54829486629578
0.494956733872084 1.54730644012747
0.495283118210693 1.54631619409379
0.495609710921709 1.5453241007786
0.495936512657584 1.54433013302092
0.496263524079181 1.54333426466614
0.49659074584902 1.54233646988772
0.496918178638885 1.5413367229064
0.497245823134347 1.54033499797618
0.497573680023604 1.53933127023837
0.497901749998728 1.53832552064151
0.498230033766007 1.53731773260473
0.498558532037591 1.53630788958902
0.498887245527483 1.53529597510022
0.499216174957789 1.53428197303088
0.499545321059244 1.53326587104752
0.499874684564578 1.53224765907236
0.500204266210311 1.53122732707848
0.50053406674214 1.53020486504376
0.50086408690909 1.52918026325446
0.501194327462192 1.52815351625224
0.501524789158601 1.52712462181413
0.501855472760452 1.52609357779629
0.502186379031679 1.52506038206177
0.50251750873907 1.5240250326498
0.502848862653756 1.52298753135367
0.50318044154897 1.52194788360188
0.503512246199692 1.52090609495978
0.503844277382689 1.51986217097966
0.504176535876497 1.51881611728578
0.504509022461382 1.51776794262324
0.504841737918144 1.51671765969417
0.505174683027454 1.51566528143149
0.505507858571571 1.51461082073682
0.50584126533363 1.51355429050666
0.506174904093898 1.51249570587987
0.50650877563286 1.51143508604423
0.506842880732545 1.51037245056935
0.507177220171714 1.50930781899213
0.507511794725594 1.50824121081866
0.507846605170886 1.50717264671487
0.508181652283401 1.50610215092588
0.508516936831803 1.50502974834137
0.508852459584579 1.50395546379539
0.509188221311241 1.50287932206271
0.509524222774054 1.50180134842526
0.509860464730595 1.50072157150424
0.510196947939943 1.49964002115705
0.510533673157404 1.4985567271876
0.510870641127976 1.49747171936471
0.511207852596692 1.49638502739907
0.511545308308544 1.49529668113541
0.511883008997029 1.49420671057586
0.512220955391044 1.49311514567638
0.512559148220889 1.49202201632029
0.512897588211481 1.49092735234515
0.513236276079197 1.48983118982292
0.513575212541159 1.48873358335421
0.513914398311246 1.4876345908564
0.514253834081636 1.48653427017926
0.514593520538942 1.48543267905306
0.514933458370229 1.48432987471129
0.51527364824248 1.48322590813047
0.515614090803311 1.48212082500625
0.515954786700841 1.48101467076159
0.51629573657717 1.47990749073259
0.516636941053423 1.47879933021737
0.516978400747789 1.47769023239199
0.517320116278214 1.47658023102828
0.517662088246757 1.47546935720238
0.518004317245843 1.47435764195078
0.518346803868862 1.47324511623629
0.51868954870336 1.47213181091799
0.519032552324587 1.47101775346216
0.519375815307417 1.46990296593068
0.519719338226143 1.4687874698633
0.520063121644886 1.46767128678554
0.520407166124321 1.46655443818695
0.520751472226039 1.4654369449672
0.521096040506617 1.46431882297878
0.521440871516207 1.46320008533648
0.521785965805576 1.46208074509945
0.522131323924998 1.46096081530199
0.52247694641967 1.45984030895233
0.522822833834339 1.45871923660056
0.523168986714608 1.45759760376756
0.523515405604103 1.45647541535616
0.52386209104511 1.45535267626709
0.524209043580898 1.45422939139142
0.524556263755331 1.45310556456266
0.52490375211226 1.45198119348758
0.525251509196427 1.45085627366629
0.525599535553919 1.44973080060803
0.52594783173428 1.44860476982736
0.526296398289292 1.44747817600523
0.526645235771888 1.44635100583168
0.526994344739858 1.44522324159538
0.527343725757585 1.44409486556579
0.527693379390979 1.4429658600563
0.528043306209635 1.44183620548565
0.528393506796322 1.44070586934814
0.528743981738463 1.43957481389633
0.52909473162543 1.43844300145777
0.529445757062913 1.43731039429159
0.52979705867141 1.43617694108053
0.530148637073164 1.43504256423056
0.530500492904543 1.43390718327131
0.530852626837772 1.43277071781776
0.531205039552179 1.43163307726574
0.531557731734385 1.43049413415404
0.531910704127241 1.42935375290191
0.532263957504929 1.42821179820079
0.532617492644265 1.42706814084147
0.532971310367828 1.42592266365087
0.533325411569428 1.42477525097535
0.533679797150935 1.42362579280047
0.534034468028395 1.42247422485823
0.534389425180908 1.4213205057396
0.534744669608788 1.42016459739273
0.535100202314862 1.4190065257603
0.535456024309878 1.41784637625921
0.535812136612158 1.41668423800352
0.536168540242457 1.41552025165541
0.536525236198703 1.41435461861375
0.536882225412191 1.41318754441411
0.537239508804559 1.41201927033766
0.537597087284411 1.41085008528369
0.537954961622849 1.40968028054612
0.538313132516964 1.40851008711314
0.538671600663376 1.40733963141644
0.539030366694192 1.40616902940259
0.539389431141435 1.40499837582912
0.53974879452948 1.40382769140618
0.54010845738053 1.40265698077199
0.540468420203007 1.40148624837293
0.540828683501878 1.40031549601621
0.54118924778303 1.39914472381652
0.541550113553926 1.39797393179299
0.541911281323519 1.3968031110513
0.542272751601685 1.39563223498329
0.542634524903162 1.39446127493298
0.542996601753375 1.39329019941332
0.543358982680171 1.3921189584133
0.543721668215477 1.39094749461595
0.54408465891713 1.38977574856295
0.544447955355911 1.38860362124782
0.544811558104649 1.38743097930103
0.5451754677747 1.38625768719784
0.545539685028249 1.38508357552835
0.545904210532195 1.38390843700053
0.546269044986496 1.38273206969252
0.546634189215964 1.38155436532126
0.546999644077142 1.3803752823229
0.547365410431062 1.37919480649176
0.547731489176386 1.37801300128263
0.54809788123927 1.37682996036485
0.548464587547973 1.37564590073851
0.548831608979628 1.37446110536367
0.549198946309989 1.37327597362107
0.549566600304527 1.37209097072553
0.549934571695214 1.3709061926165
0.550302861009653 1.36972139218593
0.550671468701474 1.3685363264758
0.551040395230715 1.36735077300177
0.55140964119216 1.36616455988888
0.551779207316115 1.3649776042817
0.552149094340238 1.36378984633254
0.552519303015763 1.36260128174183
0.552889834128703 1.36141192240423
0.553260688472342 1.36022182420441
0.553631866837634 1.3590310852053
0.554003369983499 1.35783980336132
0.554375198653379 1.35664806345942
0.554747353591232 1.35545594410929
0.55511983550768 1.35426351933172
0.555492645068192 1.35307083096968
0.555865782936266 1.35187790676582
0.556239249771667 1.35068477347709
0.556613046216791 1.34949144604051
0.556987172910909 1.3482979309394
0.557361630494232 1.34710423437834
0.557736419605062 1.34591035613391
0.558111540880862 1.34471628519603
0.558486994960304 1.34352200954815
0.558862782487356 1.34232751484406
0.559238904114128 1.34113277368394
0.559615360494633 1.33993775420885
0.559992152288167 1.33874242437882
0.560369280174545 1.33754674501459
0.560746744840603 1.33635066879031
0.561124546976192 1.33515414803153
0.561502687299257 1.33395714394219
0.561881166550463 1.33275965025873
0.56225998547255 1.33156166819399
0.562639144812311 1.33036319904633
0.56301864532328 1.32916424515111
0.563398487761122 1.32796480950539
0.563778672882898 1.32676489517744
0.564159201446614 1.32556450805105
0.564540074211579 1.3243636578643
0.564921291938477 1.32316235461945
0.565302855386982 1.32196060985453
0.565684765315977 1.32075843927437
0.566067022485747 1.31955585925186
0.566449627654645 1.31835288673743
0.566832581574646 1.3171495417047
0.567215884998096 1.31594584504511
0.56759953867708 1.31474181839002
0.567983543354068 1.31353749041506
0.568367899768626 1.31233289350502
0.568752608661136 1.31112805818503
0.569137670759752 1.30992298374406
0.569523086780604 1.30871764334531
0.569908857440652 1.30751200936236
0.570294983466391 1.3063060525015
0.570681465605578 1.30509974126023
0.571068304610391 1.30389304406998
0.571455501237734 1.30268593221232
0.571843056267591 1.30147838276618
0.572230970490273 1.30027037356093
0.572619244698209 1.29906188352347
0.5730078796973 1.29785289541205
0.573396876306894 1.29664339286061
0.573786235348505 1.29543336037925
0.574175957649981 1.29422278857605
0.574566044052133 1.29301167072582
0.574956495399133 1.29180000007926
0.575347312538077 1.29058776895441
0.57573849632554 1.28937496881212
0.576130047622889 1.28816159118018
0.576521967293373 1.28694764144065
0.576914256204676 1.2857331540382
0.57730691522877 1.28451816701037
0.577699945239441 1.28330271948946
0.578093347100299 1.28208685818931
0.578487121650185 1.28087063285126
0.578881269726053 1.27965409276261
0.579275792161482 1.2784372745741
0.579670689763045 1.27722019958722
0.5800659633288 1.27600288815357
0.580461613657909 1.27478535768972
0.580857641543557 1.27356761471578
0.581254047774176 1.27234966320251
0.581650833139548 1.27113150589711
0.582047998431598 1.26991313253677
0.58244554444496 1.26869452501165
0.582843471975942 1.26747566447833
0.583241781825698 1.26625651585985
0.583640474812323 1.2650370273075
0.584039551760006 1.26381714532788
0.584439013498129 1.26259679017744
0.584838860903059 1.2613758533852
0.585239094884115 1.26015422898519
0.585639716353715 1.25893185321124
0.586040726261844 1.25770868836416
0.58644212561487 1.25648471900822
0.586843915425847 1.25525998504529
0.587246096712453 1.25403454458521
0.58764867050333 1.25280851873249
0.588051637831255 1.25158206495481
0.588454999711492 1.25035547023484
0.588858756986259 1.24912908250644
0.589262910407597 1.24790292298986
0.589667460728874 1.24667675201352
0.590072408726228 1.2454502466771
0.590477755201606 1.24422301951238
0.590883500960093 1.24299479911453
0.591289646909903 1.24176544987821
0.591696194214953 1.24053488299182
0.592103144080708 1.23930308910109
0.592510497715256 1.23807008265031
0.592918256329193 1.23683596895073
0.593326421135721 1.23560088862807
0.593734993345336 1.2343649966198
0.594143974087285 1.23312848008025
0.594553364426802 1.23189152995367
0.59496316542867 1.23065429908593
0.595373378096175 1.22941687056602
0.595784003329176 1.22817932009756
0.596195042019424 1.22694171542872
0.596606495050322 1.22570410209129
0.59701836327023 1.22446652175896
0.597430647520804 1.22322901364372
0.597843348642625 1.22199160056726
0.598256467455023 1.22075429858442
0.598670004767383 1.21951712332093
0.599083961390493 1.21828007964236
0.599498338135528 1.21704316090535
0.599913135814015 1.21580635991785
0.600328355238973 1.21456966743296
0.600743997225675 1.21333306867288
0.601160062592441 1.2120965479702
0.601576552159338 1.2108600668576
0.601993466758728 1.20962346011855
0.602410807273225 1.2083865189871
0.602828574600952 1.20714903363678
0.603246769657472 1.20591078411904
0.60366539352262 1.20467154576441
0.604084447374684 1.20343110237781
0.604503932399034 1.20218929695589
0.604923849884038 1.20094599788732
0.605344201237629 1.19970108484168
0.605764987877582 1.19845451119627
0.606186211250714 1.19720625987144
0.606607872866439 1.1959563212337
0.607029974245922 1.19470474399968
0.607452516908604 1.19345160414997
0.607875502352477 1.19219697897537
0.608298932071517 1.19094096753956
0.608722807556728 1.18968368755935
0.609147130235549 1.18842525732432
0.609571901498645 1.18716579417337
0.609997122737182 1.18590541251581
0.610422795285325 1.18464422615884
0.610848920412362 1.18338234877816
0.611275499386551 1.18211987843117
0.611702533447124 1.18085688139487
0.612130023768158 1.17959342011585
0.612557971517522 1.17832955694316
0.612986377855941 1.17706534897661
0.613415243905955 1.17580083361527
0.613844570781736 1.17453604350833
0.614274359597181 1.17327101125054
0.614704611445952 1.17200576916009
0.615135327412426 1.17074034225498
0.615566508582597 1.16947474775534
0.615998156033675 1.1682090025056
0.616430270834779 1.16694312335059
0.616862854056775 1.16567712661699
0.617295906768256 1.16441102284373
0.617729430032488 1.16314481881269
0.618163424914202 1.16187852123404
0.61859789247943 1.16061213681136
0.619032833793645 1.15934567194579
0.619468249923979 1.15807912900935
0.619904141939889 1.15681250750844
0.620340510913867 1.15554580689103
0.620777357920907 1.15427902660991
0.621214684038501 1.15301216604374
0.621652490349765 1.15174522193398
0.622090777942279 1.15047818784133
0.622529547906086 1.14921105715275
0.622968801338757 1.14794382325818
0.623408539346087 1.1466764795473
0.623848763036511 1.14540901801654
0.624289473525596 1.14414142656822
0.62473067194055 1.14287369236615
0.625172359411988 1.14160580260213
0.625614537076957 1.14033774448735
0.626057206088744 1.13906950482837
0.626500367605994 1.13780106666062
0.626944022792555 1.13653241093985
0.627388172831679 1.13526351859462
0.62783281891551 1.13399437057936
0.628277962240217 1.132724947827
0.628723604021585 1.13145522721031
0.62916974548889 1.13018517911538
0.629616387875026 1.12891477340461
0.630063532435782 1.12764397994984
0.630511180450714 1.12637276863022
0.630959333203329 1.12510110904289
0.631407991995735 1.12382896922027
0.631857158159439 1.12255631673526
0.632306833031412 1.12128311922565
0.632757017963902 1.12000934436644
0.633207714346137 1.11873496099068
0.633658923576209 1.11745995144616
0.634110647060092 1.11618430666319
0.634562886228926 1.11490801767245
0.63501564252337 1.11363107551225
0.635468917388664 1.11235347123207
0.635922712283938 1.11107519563668
0.636377028676571 1.10979623930327
0.636831868038131 1.1085165928227
0.637287231855675 1.10723624677827
0.637743121628497 1.10595519181296
0.638199538859774 1.10467342052543
0.638656485064908 1.1033909278475
0.639113961772522 1.10210770884159
0.639571970515274 1.1008237585865
0.64003051283481 1.09953907221564
0.640489590285521 1.09825364651642
0.640949204426202 1.09696748025797
0.641409356822404 1.09568057232548
0.641870049051428 1.09439292159199
0.64233128269544 1.09310452703549
0.642793059341911 1.09181538980316
0.643255380588628 1.09052551314606
0.643718248038656 1.08923490040135
0.644181663299333 1.08794355490664
0.644645627985409 1.08665148018068
0.645110143716716 1.08535868224603
0.645575212116911 1.0840651688957
0.646040834814568 1.08277094795039
0.646507013442645 1.08147602722259
0.646973749637785 1.08018041488057
0.647441045039622 1.07888412185745
0.647908901290951 1.07758716035458
0.648377320038206 1.07628954256573
0.648846302928838 1.07499128067743
0.649315851611063 1.07369238748161
0.649785967736648 1.07239287846867
0.650256652957553 1.07109276986999
0.650727908924088 1.06979207790943
0.651199737289859 1.0684908187914
0.651672139708384 1.06718900957294
0.652145117828877 1.06588666956281
0.652618673303301 1.06458381840674
0.653092807783554 1.06328047573199
0.653567522914213 1.06197666118203
0.65404282034161 1.06067239541812
0.654518701712585 1.05936770078506
0.654995168664761 1.05806259978687
0.655472222836242 1.05675711490186
0.655949865866099 1.05545126851742
0.656428099382021 1.05414508117627
0.656906925010236 1.05283857131266
0.657386344379164 1.05153175722582
0.657866359109778 1.05022465721861
0.658346970821667 1.04891728947944
0.658828181137157 1.04760967036746
0.659309991672968 1.04630181469206
0.659792404044018 1.04499373720673
0.66027541986833 1.04368545264643
0.660759040760853 1.04237697562696
0.661243268335149 1.04106831923115
0.661728104208055 1.0397594954582
0.662213549995069 1.03845051628399
0.66269960731068 1.03714139368212
0.663186277772714 1.03583213947066
0.663673562998947 1.03452276401153
0.664161464606547 1.03321327681417
0.664649984216045 1.03190368736773
0.665139123449349 1.03059400515727
0.665628883928844 1.0292842395002
0.666119267280313 1.02797439834101
0.666610275131783 1.02666448895152
0.667101909112554 1.02535451859927
0.667594170855361 1.02404449454646
0.66808706199593 1.02273442384666
0.668580584172281 1.02142431224564
0.669074739025962 1.02011416497278
0.669569528202202 1.01880398725413
0.670064953349884 1.01749378431373
0.670561016121607 1.01618356107309
0.671057718174026 1.01487332105722
0.671555061168449 1.01356306738576
0.672053046770095 1.01225280317973
0.672551676648711 1.01094253155979
0.673050952480262 1.00963225529246
0.673550875945002 1.00832197608702
0.674051448727948 1.00701169545519
0.674552672521443 1.00570141490447
0.675054549022479 1.00439113593069
0.675557079932972 1.00308085878353
0.676060266963143 1.00177058152004
0.676564111828249 1.00046030198442
0.677068616249305 0.999150018027959
0.677573781959733 0.99783972758713
0.67807961069934 0.996529430393042
0.678586104213123 0.995219127773378
0.679093264256139 0.993908821101256
0.679601092589352 0.992598511750482
0.680109590978528 0.991288195549112
0.68061876119757 0.989977836207617
0.681128605025824 0.988667385977514
0.681639124256229 0.987356797168142
0.682150320739912 0.986046022011593
0.682662196351384 0.984735009872149
0.683174752979684 0.98342370517854
0.683687992578322 0.982112051824668
0.684201917127455 0.980799993762463
0.68471652862289 0.97948747599122
0.685231829131613 0.978174451162203
0.685747820750513 0.976860875669564
0.686264505590563 0.975546706000475
0.686781885822994 0.97423189863798
0.687299963645195 0.972916414023478
0.687818741268059 0.971600219635195
0.688338220957317 0.970283283617541
0.688858405002839 0.968965574139591
0.689379295707324 0.967647060592342
0.689900895421785 0.966327721475429
0.690423206518716 0.965007539610817
0.690946231382039 0.963686497877213
0.69146997243318 0.96236457915229
0.691994432110757 0.961041770752473
0.692519612863763 0.959718068838205
0.693045517170454 0.958393470579441
0.693572147523028 0.957067973146592
0.694099506422763 0.955741574233481
0.694627596391459 0.954414278513898
0.695156419961683 0.953086095731955
0.695685979673204 0.951757035741096
0.696216278076093 0.950427108382447
0.696747317727937 0.949096324671945
0.697279101192278 0.947764702102305
0.697811631037172 0.946432260367801
0.698344909836631 0.945099019146016
0.698878940168483 0.94376499810139
0.699413724607373 0.942430218072029
0.699949265732212 0.94109470422479
0.700485566123878 0.939758482717404
0.701022628355402 0.93842157971211
0.701560455003431 0.937084021347095
0.702099048644683 0.935745834308176
0.702638411844893 0.9344070476944
0.703178547173246 0.933067691216557
0.703719457196456 0.931727794570138
0.704261144467032 0.930387387464303
0.704803611540885 0.929046499576576
0.705346860969742 0.927705160557837
0.705890895291198 0.926363400063693
0.706435717046652 0.925021247718488
0.706981328771074 0.923678733140583
0.707527732985218 0.922335885943782
0.70807493221396 0.920992733124967
0.708622928975605 0.919649296393292
0.70917172577778 0.918305596829227
0.709721325132853 0.916961655494119
0.710271729550043 0.915617493449456
0.7108229415348 0.914273131635397
0.711374963597782 0.91292858800073
0.711927798246263 0.911583877446931
0.712481447985575 0.910239014743635
0.713035915326566 0.908894014650099
0.713591202780654 0.907548891927229
0.71414731286173 0.906203661228811
0.714704248089203 0.904858335026536
0.715262010982841 0.903512923743487
0.715820604065683 0.902167437724566
0.71638002986675 0.900821887310793
0.716940290919588 0.899476282842869
0.717501389763394 0.898130634634701
0.718063328943211 0.89678495173205
0.718626111008245 0.895439241311783
0.719189738513478 0.894093510401893
0.719754214020875 0.892747766030018
0.720319540100648 0.891402015220511
0.720885719329811 0.890056264997961
0.721452754292379 0.888710521957265
0.722020647580026 0.887364790983991
0.722589401791135 0.886019076543328
0.723159019533158 0.884673383099982
0.723729503424026 0.883327715114979
0.724300856088712 0.881982077053872
0.72487308016184 0.880636473337738
0.725446178287974 0.879290907391373
0.726020153118887 0.877945381648102
0.726595007318369 0.876599898494308
0.727170743560942 0.875254460316335
0.727747364528797 0.873909069507759
0.728324872917765 0.872563728455583
0.728903271433986 0.871218439358038
0.729482562792016 0.869873203272832
0.730062749721346 0.86852802082304
0.73064383496105 0.867182892637455
0.731225821260252 0.865837819350374
0.731808711385166 0.864492801585501
0.73239250811116 0.863147839973978
0.73297721422519 0.861802934779325
0.733562832530545 0.860458085228116
0.734149365839017 0.859113290381664
0.73473681697725 0.857768549299426
0.735325188789043 0.856423861033965
0.73591448412675 0.855079224650808
0.736504705859744 0.853734639202902
0.737095856872683 0.852390103228897
0.737687940059408 0.851045614402423
0.738280958333951 0.849701170300458
0.738874914624238 0.84835676850429
0.739469811869039 0.847012406606616
0.740065653029723 0.845668082185186
0.740662441079717 0.844323792810426
0.741260179005833 0.842979535443115
0.74185886981744 0.84163530624487
0.742458516534314 0.840291101342041
0.743059122194095 0.838946916860431
0.743660689857346 0.837602748914287
0.744263222594611 0.836258593635514
0.744866723497903 0.834914447120848
0.745471195679045 0.833570304759541
0.746076642260613 0.832226161211639
0.746683066391413 0.830882011086086
0.74729047123742 0.829537848997363
0.747898859977978 0.828193669574134
0.748508235821499 0.826849467424854
0.749118601990327 0.825505237130319
0.749729961724531 0.82416097244486
0.750342318292601 0.822816666334645
0.750955674974823 0.821472311758511
0.75157003507614 0.820127901669281
0.752185401928734 0.818783429008533
0.752801778876614 0.81743888674064
0.753419169293595 0.816094267756497
0.754037576575436 0.814749564029256
0.754657004132424 0.813404766811289
0.755277455410054 0.812059867310081
0.755898933871233 0.810714856748378
0.756521442999435 0.809369726357648
0.75714498631421 0.808024467345006
0.757769567349089 0.806679070819974
0.758395189665854 0.805333526440853
0.75902185685809 0.803987822906502
0.759649572533228 0.802641948928547
0.760278340337504 0.801295893194812
0.760908163944272 0.799949644394942
0.761539047044661 0.798603191240779
0.762170993372955 0.797256522334706
0.762804006682889 0.795909625686869
0.763438090754776 0.794562489024338
0.764073249411394 0.793215100045623
0.764709486491154 0.791867446479897
0.765346805870232 0.7905195160405
0.765985211460849 0.789171296429206
0.766624707191978 0.787822777132605
0.767265297038173 0.786473955382198
0.767906984999919 0.785124830559631
0.768549775095704 0.783775402056245
0.769193671374778 0.782425669246556
0.76983867790157 0.781075631521324
0.770484798765138 0.779725288267384
0.77113203808265 0.778374638760515
0.771780399985895 0.777023682086424
0.772429888637557 0.775672417290255
0.773080508222789 0.774320843420437
0.773732262944812 0.772968959538151
0.774385157040865 0.771616764684602
0.775039194765393 0.770264257942761
0.775694380397886 0.768911438855299
0.776350718248913 0.767558307341847
0.77700821264449 0.766204863353002
0.777666867941755 0.76485110682599
0.778326688521827 0.763497037699782
0.778987678784325 0.762142655926701
0.779649843163557 0.76078796152998
0.780313186111989 0.759432954945876
0.780977712107528 0.758077636719837
0.781643425659305 0.756722007385255
0.782310331292748 0.755366067494265
0.782978433565748 0.754009817585205
0.783647737060602 0.752653258209238
0.784318246379559 0.751296390241103
0.784989966160278 0.749939214904337
0.785662901058831 0.748581733458956
0.786337055758563 0.747223947162631
0.787012434973395 0.745865857264466
0.787689043434663 0.74450746503187
0.788366885908269 0.743148771820957
0.789045967183668 0.74178977946171
0.789726292072666 0.740430489923316
0.790407865421931 0.739070905158819
0.791090692096324 0.737711027138813
0.791774776991319 0.73635085782704
0.792460125031445 0.734990399203094
0.793146741160554 0.733629653625174
0.793834630358717 0.732268623757612
0.794523797627539 0.730907312287869
0.795214247994842 0.729545721906247
0.795905986521643 0.728183855292544
0.796599018287591 0.726821715145781
0.797293348406964 0.725459304341648
0.797988982020083 0.72409662621619
0.798685924290132 0.722733684183194
0.799384180416134 0.721370481641833
0.800083755616867 0.720007022008535
0.800784655142727 0.718643308694196
0.801486884274126 0.717279345178704
0.802190448312466 0.715915135410971
0.802895352596127 0.714550683502753
0.803601602485644 0.713185993579717
0.804309203370195 0.71182106976883
0.805018160671861 0.710455916190573
0.805728479833123 0.709090537003302
0.806440166333065 0.70772493670413
0.807153225675804 0.706359120101029
0.807867663391956 0.704993092018225
0.80858348504718 0.703626857270488
0.809300696227822 0.702260420690989
0.810019302555526 0.700893787106936
0.810739309679436 0.699526961582851
0.811460723273956 0.698159949578692
0.812183549050217 0.696792756579476
0.812907792740868 0.695425388088011
0.813633460112505 0.694057849601771
0.814360556961023 0.692690146622179
0.815089089106958 0.691322284794053
0.815819062408609 0.689954270156094
0.816550482746823 0.688586108842523
0.81728335603568 0.687217806984813
0.81801768821993 0.685849370716917
0.818753485268784 0.68448080618723
0.819490753189472 0.683112119602603
0.820229498012663 0.681743317572173
0.820969725802317 0.680374406837584
0.821711442654161 0.67900539414228
0.822454654688585 0.677636286244869
0.823199368063836 0.676267089895199
0.82394558896221 0.674897811888847
0.824693323599838 0.673528459301369
0.82544257822521 0.672159039369364
0.826193359112158 0.670789559346412
0.826945672572529 0.669420026478528
0.827699524942676 0.668050448029202
0.828454922593614 0.666680831280699
0.829211871928626 0.66531118386242
0.829970379377415 0.663941513712091
0.83073045140786 0.662571828770279
0.831492094512633 0.661202136995449
0.832255315219625 0.659832446345535
0.833020120087933 0.658462764781406
0.833786515704614 0.657093100130228
0.834554508694874 0.655723460032496
0.835324105709243 0.654353852136583
0.836095313436618 0.652984284087227
0.83686813859715 0.651614763538645
0.837642587940786 0.650245298123619
0.838418668254643 0.648875892527892
0.839196386353302 0.647506546269275
0.839975749101568 0.646137258326452
0.840756763398803 0.644768027695867
0.841539436189871 0.643398853373066
0.84232377447342 0.642029734339338
0.843109785281001 0.640660669740554
0.843897475703937 0.639291659051901
0.844686852868354 0.637922701822374
0.845477923951593 0.636553797592862
0.846270696179698 0.635184945901262
0.847065176816505 0.633816146301988
0.847861373186557 0.632447398299691
0.848659292648157 0.63107870132816
0.849458942618558 0.629710054782705
0.850260330559072 0.628341458067369
0.851063463977235 0.626972910591864
0.851868350439804 0.625604411750184
0.852674997549576 0.624235960966247
0.853483412974594 0.622867557665581
0.854293604422194 0.621499201301855
0.855105579656482 0.620130891320218
0.855919346495134 0.618762627163526
0.856734912799158 0.617394408290317
0.857552286496062 0.616026234135423
0.858371475551125 0.614658104152199
0.85919248799662 0.61329001776924
0.860015331910764 0.611921974429552
0.860840015427438 0.610553973575091
0.861666546741817 0.609186014638304
0.862494934092367 0.60781809707268
0.863325185789421 0.606450220305769
0.864157310184339 0.605082383791274
0.864991315697696 0.603714586963726
0.865827210801602 0.602346829268472
0.866665004025155 0.600979110153519
0.867504703964347 0.599611429053904
0.868346319260637 0.598243785424055
0.869189858631956 0.59687617868976
0.870035330840506 0.59550860830363
0.870882744721778 0.594141073698951
0.871732109166307 0.592773574320179
0.872583433125924 0.591406109613358
0.873436725622813 0.590038679008741
0.874291995728811 0.588671281956231
0.875149252596579 0.587303917879198
0.876008505425855 0.585936586229424
0.876869763496032 0.584569286436094
0.877733036142614 0.583202017943922
0.878598332770164 0.581834780188751
0.879465662854338 0.580467572596685
0.880335035927536 0.579100394611465
0.881206461606012 0.577733245652867
0.882079949556621 0.576366125170005
0.882955509533621 0.57499903258423
0.883833151346568 0.573631967334883
0.884712884885405 0.572264928842443
0.885594720108441 0.57089791653291
0.886478667042393 0.569530929838869
0.88736473579707 0.568163968177862
0.888252936540443 0.566797030991533
0.889143279533466 0.565430117686547
0.890035775092779 0.564063227694719
0.890930433628357 0.562696360421532
0.89182726561317 0.56132951529393
0.892726281605404 0.559962691727449
0.89362749223974 0.558595889140142
0.894530908224634 0.55722910695032
0.895436540359236 0.555862344554433
0.896344399506994 0.55449560137384
0.897254496631982 0.553128876801353
0.898166842759706 0.551762170261447
0.899081449018078 0.550395481149106
0.899998326602147 0.549028808875267
0.90091748680339 0.54766215282779
0.901838940992336 0.546295512404587
0.902762700625955 0.544928887003951
0.903688777254245 0.543562276016151
0.904617182503627 0.54219567884799
0.905547928105757 0.540829094871931
0.906481025862253 0.539462523484642
0.907416487687243 0.53809596405152
0.908354325564736 0.536729415970542
0.909294551591499 0.535362878610986
0.9102371779409 0.533996351365455
0.911182216893555 0.532629833595505
0.912129680817929 0.531263324669327
0.913079582181295 0.529896823952482
0.914031933551761 0.5285303308065
0.914986747587419 0.527163844605905
0.915944037059425 0.525797364703707
0.916903814821999 0.524430890466022
0.917866093851923 0.523064421226497
0.918830887205875 0.521697956352018
0.919798208068257 0.520331495176348
0.920768069705164 0.518965037066879
0.921740485510532 0.517598581353172
0.922715468966432 0.516232127370726
0.92369303367926 0.514865674429681
0.924673193353107 0.51349922185751
0.925655961810512 0.512132768971632
0.926641352982664 0.510766315119977
0.927629380913192 0.509399861476969
0.928620059766024 0.508033412231278
0.929613403803559 0.506666971875048
0.930609427406761 0.505300544893068
0.931608145050082 0.503934135798759
0.932609571333185 0.502567749091114
0.933613720946898 0.501201389281125
0.934620608713194 0.499835060840091
0.93563024954486 0.49846876827674
0.93664265848965 0.49710251607975
0.937657850687815 0.49573630877682
0.938675841416412 0.49437015087212
0.939696646048501 0.493004046871184
0.94072028009444 0.491638001245466
0.941746759165411 0.490272018500448
0.942776099009515 0.488906103129262
0.943808315481282 0.487540259654972
0.944843424571184 0.486174492582829
0.945881442382055 0.484808806407389
0.946922385151746 0.483443205612563
0.947966269236578 0.482077694703104
0.949013111127048 0.480712278185777
0.950062927438086 0.479346960583503
0.951115734918202 0.477981746404661
0.952171550446009 0.476616640139549
0.953230391033674 0.475251646286188
0.954292273828927 0.473886769352089
0.955357216113427 0.47252201385823
0.956425235309363 0.471157384329467
0.957496348973762 0.469792885275005
0.958570574808754 0.468428521190037
0.959647930652874 0.467064296587518
0.960728434494028 0.465700215983944
0.961812104458558 0.464336283915194
0.962898958825873 0.46297250490909
0.963989016016465 0.461608883478033
0.965082294607256 0.460245424130171
0.966178813319535 0.458882131393727
0.967278591034009 0.457519009800334
0.968381646779538 0.456156063900166
0.969487999746785 0.454793298223261
0.970597669279087 0.453430717291845
0.97171067488361 0.452068325633608
0.972827036225393 0.450706127792476
0.973946773134815 0.449344128321688
0.975069905605924 0.447982331781051
0.976196453798992 0.446620742708229
0.977326438044608 0.445259365640256
0.978459878840089 0.443898205130986
0.979596796860356 0.44253726574036
0.980737212947022 0.441176552049261
0.981881148127143 0.439816068618025
0.983028623594042 0.438455820005946
0.98417966073495 0.437095810766978
0.985334281102936 0.435736045487246
0.986492506453478 0.434376528744349
0.987654358707621 0.433017265146288
0.98881985999702 0.431658259253592
0.989989032619467 0.430299515657831
0.991161899090794 0.428941038934375
0.992338482095196 0.42758283370276
0.993518804540276 0.426224904564628
0.994702889506763 0.424867256141542
0.995890760301472 0.423509893015796
0.997082440412366 0.422152819808442
0.998277953553328 0.420796041132046
0.999477323630516 0.419439561631832
1.00068057477289 0.418083385942587
1.00188773131561 0.416727518685886
1.00309881781152 0.415371964488634
1.00431385903551 0.414016727988314
1.00553287997421 0.412661813847353
1.00675590585231 0.411307226724484
1.00798296210113 0.409952971290979
1.00921407440433 0.408599052193342
1.01044926865074 0.4072454741221
1.01168857099097 0.405892241752847
1.01293200778605 0.404539359804974
1.0141796056606 0.403186832951381
1.01543139146284 0.401834665851667
1.01668739229979 0.400482863163355
1.01794763552145 0.399131429565969
1.01921214872744 0.397780369757185
1.02048095978229 0.39642968846095
1.02175409679088 0.395079390501374
1.02303158814213 0.393729480706911
1.02431346246181 0.39237996395128
1.0255997486704 0.391030845095755
1.0268904759335 0.389682128985939
1.0281856737093 0.38833382007102
1.02948537172298 0.386985922667442
1.03078959998328 0.385638441105564
1.03209838879326 0.384291379722929
1.03341176872756 0.382944742974166
1.03472977067925 0.381598536446325
1.0360524258076 0.380252766606112
1.03737976559151 0.378907439934595
1.03871182178655 0.377562562955822
1.04004862645972 0.376218142044821
1.04139021198055 0.374874178836948
1.04273661101965 0.373530669552338
1.04408785662075 0.372187610081681
1.04544398214953 0.37084499634048
1.04680502136591 0.369502824159585
1.04817100836947 0.368161086506793
1.04954197764572 0.366819771669835
1.05091796408721 0.365478867478313
1.05229900297864 0.364138361748733
1.05368513005918 0.362798242236095
1.05507638145556 0.361458497638979
1.05647279376129 0.360119118541275
1.05787440398196 0.358780095760957
1.05928124955691 0.357441420092161
1.06069336838812 0.356103082284664
1.06211079879273 0.354765073262709
1.06353357958233 0.353427384295604
1.06496175000146 0.352090006715826
1.06639534977399 0.350752931821462
1.06783441911114 0.349416150876579
1.06927899867856 0.348079655493644
1.07072912967176 0.346743438116307
1.07218485375033 0.345407491337193
1.07364621308973 0.344071807715396
1.07511325038487 0.342736379781515
1.07658600882039 0.341401200386459
1.07806453214577 0.340066263115503
1.07954886461307 0.338731561683656
1.08103905102229 0.337397089780373
1.0825351367369 0.336062841065279
1.08403716764483 0.334728809575168
1.08554519023607 0.333394990118543
1.08705925155136 0.332061377619307
1.0885793992057 0.330727966991901
1.09010568143056 0.329394753116565
1.09163814702136 0.328061731310019
1.09317684540697 0.326728897639658
1.09472182662913 0.325396248249748
1.09627314132832 0.324063779295801
1.09783084081478 0.322731486901814
1.09939497701828 0.321399367701256
1.10096560252195 0.320067419050007
1.1025427705946 0.318735638335179
1.1041265351433 0.317404022966212
1.10571695077747 0.316072570351916
1.10731407280722 0.314741278477015
1.10891795721766 0.313410145985785
1.11052866073766 0.312079171527217
1.11214624080844 0.310748353758982
1.11377075558839 0.309417691398898
1.11540226401885 0.30808718381212
1.11704082577714 0.306756830902295
1.11868650130217 0.305426632595682
1.12033935184271 0.304096588799678
1.12199943941566 0.302766699535071
1.12366682684769 0.301436965572489
1.12534157780779 0.300107388049496
1.1270237567676 0.298777968138166
1.12871342904903 0.297448707015724
1.13041066085346 0.296119606009228
1.13211551922761 0.294790667251153
1.1338280721124 0.293461893119536
1.13554838836481 0.292133285994355
1.13727653772934 0.290804848292334
1.13901259088721 0.289476582698925
1.14075661948488 0.28814849262791
1.14250869610285 0.28682058165894
1.1442688942962 0.285492853392749
1.14603728863414 0.284165311440735
1.14781395467304 0.282837959834591
1.14959896898855 0.281510803240117
1.15139240922222 0.280183846384598
1.15319435405652 0.278857094035891
1.15500488323568 0.277530551027718
1.15682407762677 0.276204222699576
1.15865201920235 0.274878114868755
1.16048879104579 0.273552233416049
1.16233447740706 0.272226584245303
1.16418916371522 0.270901173361783
1.16605293657112 0.269576007382332
1.16792588378709 0.268251093226868
1.16980809442753 0.266926437843316
1.17169965879591 0.265602048231914
1.17360066845801 0.264277931599876
1.17551121629935 0.262954095745269
1.17743139652723 0.261630548639747
1.1793613046752 0.260307298315629
1.18130103764309 0.25898435285905
1.1832506937459 0.257661720624841
1.18521037270715 0.256339410426256
1.18718017567949 0.255017431179958
1.18916020529335 0.253695791853092
1.19115056568933 0.252374501490228
1.19315136252169 0.251053569683536
1.19516270298592 0.249733006490905
1.19718469586808 0.248412822038369
1.19921745156981 0.247093026512796
1.20126108212052 0.245773630132599
1.20331570121142 0.244454642932708
1.2053814242511 0.243136074911551
1.20745836839616 0.241817936129826
1.2095466525684 0.240500236728303
1.21164639749082 0.239182988813195
1.21375772572951 0.237866209173382
1.21588076168742 0.236549915389804
1.21801563161361 0.23523412516408
1.2201624636379 0.23391885632466
1.22232138781192 0.232604126922211
1.22449253616101 0.231289955225785
1.22667604270671 0.229976359634581
1.2288720435005 0.228663358677873
1.23108067666328 0.227350970759149
1.23330208243536 0.226039212651868
1.23553640324292 0.224728100509312
1.23778378373668 0.223417650600505
1.24004437083639 0.222107879312576
1.24231831377674 0.22079880267665
1.24460576416322 0.219490435740967
1.24690687604186 0.218182793506317
1.24922180594094 0.216875891087223
1.25155071292044 0.215569743655454
1.25389375862724 0.214264365551443
1.25625110735795 0.212959770467719
1.25862292613436 0.211655972179449
1.26100938476117 0.210352984568032
1.26341065587838 0.209050821346547
1.26582691502792 0.207749495275115
1.26825834072695 0.206449018967951
1.27070511454074 0.205149405143214
1.27316742115211 0.20385066659333
1.27564544843496 0.20255281549874
1.27813938752956 0.201255863417874
1.28064943292449 0.199959821977395
1.28317578253592 0.198664702904759
1.28571863778558 0.197370517778813
1.28827820368654 0.196077277337467
1.29085468893853 0.194784992194586
1.29344830602218 0.193493673058693
1.29605927128818 0.192203330685673
1.29868780504716 0.190913975200551
1.30133413167588 0.189625616264125
1.30399847972364 0.188338263615023
1.30668108201572 0.187051927081722
1.30938217575825 0.185766616182906
1.31210200265301 0.184482339725227
1.31484080902162 0.183199106507935
1.31759884592439 0.181916925418413
1.32037636928059 0.180635805254597
1.32317363999558 0.179355754054025
1.32599092410228 0.178076779686432
1.32882849289838 0.176798890104966
1.33168662308434 0.175522093271128
1.33456559690684 0.174246396474675
1.33746570231883 0.172971806653099
1.34038723314 0.171698330816933
1.34333048921561 0.170425976020393
1.34629577658078 0.169154748744997
1.34928340764192 0.16788465497632
1.35229370136314 0.166615700752853
1.35532698344988 0.165347892164692
1.35838358653844 0.164081234780545
1.3614638504038 0.162815733583931
1.36456812217572 0.161551393590259
1.36769675655186 0.160288219860336
1.37085011601765 0.159026216915221
1.37402857108705 0.157765388651644
1.37723250055308 0.15650573898686
1.38046229173594 0.155247271862758
1.38371834073958 0.153989990582253
1.38700105273366 0.152733897840462
1.39031084224418 0.15147899635422
1.3936481334434 0.150225288812764
1.39701336045163 0.148972777085618
1.40040696767007 0.14772146252878
1.40382941011895 0.146471346524933
1.4072811537793 0.145222430292696
1.4107626759522 0.143974714018275
1.41427446565244 0.142728197557415
1.41781702400295 0.141482880783062
1.42139086463643 0.140238763064367
1.42499651413098 0.138995842686926
1.4286345124739 0.137754117802983
1.43230541352478 0.136513586487471
1.43600978549771 0.135274245741117
1.43974821150211 0.134036091783129
1.44352129008483 0.132799120794584
1.44732963577524 0.13156332842875
1.45117387967898 0.130328708897963
1.45505467011678 0.129095256128086
1.45897267326627 0.127862963857612
1.46292857385308 0.126631824344258
1.46692307588746 0.125401828944833
1.4709569034065 0.124172968900406
1.47503080124142 0.122945234234148
1.47914553587545 0.121718613306512
1.48330189638344 0.120493094229902
1.48750069530548 0.119268664300927
1.4917427696031 0.11804530887502
1.49602898171816 0.116823012851199
1.50036022070193 0.115601760112838
1.50473740332577 0.114381531020362
1.50916147533368 0.113162304861857
1.5136334127761 0.111944060846313
1.51815422335691 0.11072677879433
1.52272494768429 0.109510438544552
1.52734666076724 0.108295025980543
1.53202047322896 0.10708055349923
1.53674753163667 0.105867040816595
1.54152901988282 0.104654507544049
1.5463661609009 0.103442972315123
1.5512602182579 0.102232453911803
1.55621249815526 0.10102297246734
1.56122435116262 0.0998145501235499
1.56629717414631 0.0986072096581819
1.57143241250559 0.097400975154904
1.57663156213519 0.096195871837216
1.58189617202766 0.0949919257573706
1.58722784644408 0.0937891649294881
1.59262824776367 0.0925876182745077
1.59809909896373 0.091387316304069
1.60364218678074 0.0901882911961086
1.60925936448559 0.0889905762549905
1.6149525554443 0.0877942069807648
1.62072375623319 0.0865992201245856
1.62657504057344 0.0854056544987167
1.63250856299943 0.0842135507717747
1.63852656301591 0.0830229513688577
1.64463136956494 0.0818339011572058
1.65082540545315 0.0806464466495791
1.6571111924581 0.0794606371611869
1.66349135652438 0.0782765238013412
1.66996863327326 0.0770941606271296
1.67654587400067 0.075913603851642
1.68322605209108 0.0747349126743974
1.69001226966697 0.0735581488440922
1.6969077648556 0.0723833772253337
1.70391591950278 0.071210665563896
1.71104026747998 0.0700400849231526
1.71828450345669 0.0688717095288289
1.72565249238531 0.0677056172331292
1.73314827961757 0.0665418892827185
1.74077610181164 0.065380610921168
1.74854039858037 0.064221871006535
1.75644582506405 0.0630657627905402
1.76449726539751 0.0619123834201109
1.77269984725265 0.060761834726261
1.78105895747642 0.0596142229183369
1.78958025895916 0.0584696591191944
1.79826970885796 0.0573282591750031
1.80713357829411 0.0561901439726583
1.81617847359084 0.0550554409078984
1.8254113592258 0.0539242808403372
1.83483958336236 0.0527967982487534
1.84447090456428 0.051673147654517
1.85431351900524 0.0505534702605643
1.86437610067311 0.0494378334332872
1.87466785893469 0.0483261313572944
1.88519862258265 0.0472181654538028
1.8959789065052 0.0461137631962024
1.90701997271876 0.0450127499263054
1.91833390454877 0.0439149513560603
1.92993368765149 0.0428201995002104
1.94183330082247 0.0417283325527112
1.95404781855563 0.0406391967056697
1.96659352594875 0.0395526479423216
1.97948804877722 0.0384685538612841
1.99275050082708 0.0373867958762453
2.00640165121013 0.0363072708514547
2.0204641150598 0.0352298928468049
2.03496257167267 0.0341545949818351
2.04992401496607 0.0330813312518269
2.06537804209447 0.0320100783298067
2.08135718743978 0.0309408372243102
2.09789731135279 0.0298736347726153
2.11503805318282 0.028808525235477
2.1328233643081 0.0277455917656375
2.15130213584531 0.0266849479076647
2.17052894437424 0.0256267390306085
2.19056494174678 0.0245711437921488
2.21147892396856 0.0235183756662048
2.23334862427404 0.0224686845454009
2.25626228853459 0.0214223585806287
2.28032060979621 0.0203797260220425
2.3056391254729 0.0193411583834789
2.33235121252989 0.018307069580387
2.36061187155725 0.0172779455595555
2.39060244902067 0.016254427195185
2.42253664524135 0.015237240793572
2.45666855813503 0.0142271177760115
2.49330344947393 0.0132248113981028
2.53281230538253 0.0122311059728929
2.57565191443272 0.0112468299176519
2.6223931644985 0.0102728708284701
2.67376193042475 0.00931019327304488
2.73069989298795 0.00835986193665177
2.7944581367131 0.00742307128188827
2.86674716147662 0.00650118584712497
2.94998946924252 0.00559579605410006
3.04777176986282 0.0047087990197466
3.16572076666877 0.00384252004934141
3.31338685335387 0.00299990297223445
3.5089442089487 0.00218481702780313
3.79397187943439 0.00140251121862584
4.3052342554688 0.000661572246292148
};
\addlegendentry{R-INLA}
\end{axis}

\end{tikzpicture}


==> figures/zimbabwe/theta_comparison_gp_cvae.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={GP},
xmin=0.04, xmax=0.26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PriorCVAE},
ymin=0.04, ymax=0.26,
ytick style={color=black},
ytick={0.05, 0.10, 0.15, 0.20, 0.25},
yticklabels={0.05, 0.10, 0.15, 0.20, 0.25},
xtick={0.05, 0.10, 0.15, 0.20, 0.25},
xticklabels={0.05, 0.10, 0.15, 0.20, 0.25}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.179678992858686 0.182559068160779
0.139783522777545 0.140265356300353
0.137782920903114 0.142141964826237
0.11062400939496 0.110347317001041
0.0937027356183916 0.105842689955641
0.115456115892026 0.1212642248858
0.110989759554902 0.105941541565732
0.0970238851004918 0.0953646165995506
0.0938542294743727 0.102112574441211
0.0977946742812534 0.106814841409204
0.128165017143148 0.125924944405803
0.121043039562936 0.122903821932506
0.120610155216735 0.113783359989278
0.131184316540137 0.128671146037079
0.111043119730729 0.114522461828314
0.117348981638575 0.120132353738248
0.106893955738376 0.118531568729788
0.121106082526616 0.117458888071139
0.139495625199147 0.135344831697113
0.13301601632722 0.131400966129564
0.126448731440503 0.120314966480275
0.132774275995938 0.127362057042591
0.101942430014063 0.111263750614891
0.122113306666884 0.111691916859752
0.109364090277652 0.104394593938722
0.143565122608891 0.145963904081573
0.112642587262428 0.110280204196605
0.14230869275787 0.147150000635406
0.0837688876325482 0.0908233014587182
0.0708422653121077 0.0844481791024801
0.110333631960779 0.104129456339801
0.145575233335022 0.15161228680256
0.122878710544985 0.124398889083763
0.13045961391254 0.128026478949
0.11237638921883 0.110262871790147
0.175130430926341 0.164713811850793
0.144302354106202 0.141651117802828
0.125555325566581 0.129926764705928
0.133026098236076 0.13296235016888
0.177580611779602 0.182873085123171
0.126536686818321 0.123711447573056
0.111637044321312 0.118405438473609
0.176175997261278 0.175648696148026
0.191426062077718 0.214518638689871
0.194943330823634 0.166427024380458
0.160583781514219 0.147703177882322
0.236596703982183 0.221242140490122
0.194622509418388 0.196476533346798
0.212047281721684 0.212791406878283
0.223664223789921 0.223152920346066
0.186945623993025 0.178503794569737
0.16390961099944 0.16246452562175
0.200335234639061 0.205021973899196
0.186910131332205 0.190936073756423
0.171028321082504 0.172247368006432
0.142887565190263 0.145011720042415
0.0904800482157024 0.0878877389415541
0.121975069331071 0.11060437165014
0.151015305200412 0.155766554463949
0.145228630920131 0.153355185714106
0.163114560736306 0.157808207774554
0.145274713945405 0.144165061196459
0.151726715378393 0.148580511091279
};
\addplot [semithick, white!30!black, dashed]
table {%
0.05 0.05
0.25 0.25
};
\end{axis}

\end{tikzpicture}


==> figures/zimbabwe/variance.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.18119606714547,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.00277691086828344,0) rectangle (axis cs:0.141420762578325,0.471712226639354);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.141420762578325,0) rectangle (axis cs:0.280064614288366,0.718387427725988);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.280064614288366,0) rectangle (axis cs:0.418708465998407,0.777531774185357);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.418708465998407,0) rectangle (axis cs:0.557352317708449,0.685208891907318);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.557352317708449,0) rectangle (axis cs:0.69599616941849,0.667898351480186);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.69599616941849,0) rectangle (axis cs:0.834640021128532,0.533741663169911);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.834640021128532,0) rectangle (axis cs:0.973283872838573,0.509218397564807);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.973283872838573,0) rectangle (axis cs:1.11192772454861,0.465942046496977);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.11192772454861,0) rectangle (axis cs:1.25057157625866,0.370734074147749);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.25057157625866,0) rectangle (axis cs:1.3892154279687,0.302934457474814);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.3892154279687,0) rectangle (axis cs:1.52785927967874,0.287066462083276);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.52785927967874,0) rectangle (axis cs:1.66650313138878,0.222151935481531);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.66650313138878,0) rectangle (axis cs:1.80514698309882,0.191858489734049);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.80514698309882,0) rectangle (axis cs:1.94379083480886,0.161565043986568);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:1.94379083480886,0) rectangle (axis cs:2.0824346865189,0.175990494342511);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.0824346865189,0) rectangle (axis cs:2.22107853822894,0.100978152491605);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.22107853822894,0) rectangle (axis cs:2.35972238993899,0.105305787598388);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.35972238993899,0) rectangle (axis cs:2.49836624164903,0.0966505173848218);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.49836624164903,0) rectangle (axis cs:2.63701009335907,0.0677996166729345);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.63701009335907,0) rectangle (axis cs:2.77565394506911,0.0476039861746137);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.77565394506911,0) rectangle (axis cs:2.91429779677915,0.0461614411390194);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.91429779677915,0) rectangle (axis cs:3.05294164848919,0.0317359907830757);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.05294164848919,0) rectangle (axis cs:3.19158550019923,0.0331785358186702);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.19158550019923,0) rectangle (axis cs:3.33022935190928,0.0187530854627266);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.33022935190928,0) rectangle (axis cs:3.46887320361932,0.0144254503559436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.46887320361932,0) rectangle (axis cs:3.60751705532936,0.0173105404271323);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.60751705532936,0) rectangle (axis cs:3.7461609070394,0.0201956304983209);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.7461609070394,0) rectangle (axis cs:3.88480475874944,0.0173105404271323);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:3.88480475874944,0) rectangle (axis cs:4.02344861045948,0.0115403602847548);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.02344861045948,0) rectangle (axis cs:4.16209246216952,0.0115403602847548);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.16209246216952,0) rectangle (axis cs:4.30073631387957,0.00432763510678307);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.30073631387957,0) rectangle (axis cs:4.43938016558961,0.00577018014237742);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.43938016558961,0) rectangle (axis cs:4.57802401729965,0.00144254503559436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.57802401729965,0) rectangle (axis cs:4.71666786900969,0.00144254503559436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.71666786900969,0) rectangle (axis cs:4.85531172071973,0.00144254503559436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.85531172071973,0) rectangle (axis cs:4.99395557242977,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:4.99395557242977,0) rectangle (axis cs:5.13259942413981,0.00288509007118869);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.13259942413981,0) rectangle (axis cs:5.27124327584986,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.27124327584986,0) rectangle (axis cs:5.4098871275599,0.00288509007118871);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.4098871275599,0) rectangle (axis cs:5.54853097926994,0.00144254503559436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.54853097926994,0) rectangle (axis cs:5.68717483097998,0.00288509007118871);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.68717483097998,0) rectangle (axis cs:5.82581868269002,0.00144254503559436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.82581868269002,0) rectangle (axis cs:5.96446253440006,0.00144254503559436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:5.96446253440006,0) rectangle (axis cs:6.1031063861101,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.1031063861101,0) rectangle (axis cs:6.24175023782014,0.00144254503559436);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.24175023782014,0) rectangle (axis cs:6.38039408953019,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.38039408953019,0) rectangle (axis cs:6.51903794124023,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.51903794124023,0) rectangle (axis cs:6.65768179295027,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.65768179295027,0) rectangle (axis cs:6.79632564466031,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:6.79632564466031,0) rectangle (axis cs:6.93496949637035,0.00144254503559436);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.660861706721296,0) rectangle (axis cs:0.728309230647219,0.0029652682316353);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.728309230647219,0) rectangle (axis cs:0.795756754573141,0.0185329264477207);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.795756754573141,0) rectangle (axis cs:0.863204278499063,0.0581933890458429);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.863204278499063,0) rectangle (axis cs:0.930651802424986,0.134919704539406);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.930651802424986,0) rectangle (axis cs:0.998099326350908,0.270951384665676);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.998099326350908,0) rectangle (axis cs:1.06554685027683,0.439601015339932);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.06554685027683,0) rectangle (axis cs:1.13299437420275,0.624559621288188);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.13299437420275,0) rectangle (axis cs:1.20044189812868,0.794321227549305);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.20044189812868,0) rectangle (axis cs:1.2678894220546,0.981503784671289);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.2678894220546,0) rectangle (axis cs:1.33533694598052,1.07639236808361);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.33533694598052,0) rectangle (axis cs:1.40278446990644,1.09455463600239);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.40278446990644,0) rectangle (axis cs:1.47023199383237,1.12494863537664);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.47023199383237,0) rectangle (axis cs:1.53767951775829,1.10715702598683);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.53767951775829,0) rectangle (axis cs:1.60512704168421,1.01041514992973);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.60512704168421,0) rectangle (axis cs:1.67257456561013,0.932206200320349);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.67257456561013,0) rectangle (axis cs:1.74002208953606,0.845842763073971);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.74002208953606,0) rectangle (axis cs:1.80746961346198,0.718336229113653);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.80746961346198,0) rectangle (axis cs:1.8749171373879,0.594165621913924);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.8749171373879,0) rectangle (axis cs:1.94236466131382,0.534118940223309);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.94236466131382,0) rectangle (axis cs:2.00981218523975,0.442936942100524);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.00981218523975,0) rectangle (axis cs:2.07725970916567,0.365839968078005);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.07725970916567,0) rectangle (axis cs:2.14470723309159,0.32580884695093);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.14470723309159,0) rectangle (axis cs:2.21215475701751,0.251677141160047);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.21215475701751,0) rectangle (axis cs:2.27960228094344,0.203862190924927);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.27960228094344,0) rectangle (axis cs:2.34704980486936,0.159012508921443);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.34704980486936,0) rectangle (axis cs:2.41449732879528,0.140479582473722);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.41449732879528,0) rectangle (axis cs:2.4819448527212,0.110085583099461);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.4819448527212,0) rectangle (axis cs:2.54939237664712,0.100819119875601);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.54939237664713,0) rectangle (axis cs:2.61683990057305,0.0748730228487912);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.61683990057305,0) rectangle (axis cs:2.68428742449897,0.0615293158064324);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.68428742449897,0) rectangle (axis cs:2.75173494842489,0.0559694378721169);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.75173494842489,0) rectangle (axis cs:2.81918247235081,0.0355832187796235);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.81918247235081,0) rectangle (axis cs:2.88662999627674,0.0281700482005353);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.88662999627674,0) rectangle (axis cs:2.95407752020266,0.0237221458530824);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.95407752020266,0) rectangle (axis cs:3.02152504412858,0.0166796338029485);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.02152504412858,0) rectangle (axis cs:3.0889725680545,0.0166796338029488);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.0889725680545,0) rectangle (axis cs:3.15642009198043,0.0107490973396779);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.15642009198043,0) rectangle (axis cs:3.22386761590635,0.0129730485134044);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.22386761590635,0) rectangle (axis cs:3.29131513983227,0.00704251205013383);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.29131513983227,0) rectangle (axis cs:3.35876266375819,0.00704251205013392);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.35876266375819,0) rectangle (axis cs:3.42621018768412,0.00370658528954412);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.42621018768412,0) rectangle (axis cs:3.49365771161004,0.00222395117372647);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.49365771161004,0) rectangle (axis cs:3.56110523553596,0.000741317057908824);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.56110523553596,0) rectangle (axis cs:3.62855275946188,0.00111197558686325);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.62855275946188,0) rectangle (axis cs:3.69600028338781,0.00148263411581765);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.69600028338781,0) rectangle (axis cs:3.76344780731373,0.000370658528954412);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.76344780731373,0) rectangle (axis cs:3.83089533123965,0.000370658528954412);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.83089533123965,0) rectangle (axis cs:3.89834285516558,0.000370658528954412);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.89834285516558,0) rectangle (axis cs:3.9657903790915,0.000370658528954417);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.9657903790915,0) rectangle (axis cs:4.03323790301742,0.000370658528954412);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.627728036723773,0) rectangle (axis cs:0.692169489569672,0.00387949043603709);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.692169489569672,0) rectangle (axis cs:0.756610942415571,0.0217251464418077);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.756610942415571,0) rectangle (axis cs:0.82105239526147,0.0740982673283084);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.82105239526147,0) rectangle (axis cs:0.885493848107369,0.148196534656617);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.885493848107369,0) rectangle (axis cs:0.949935300953268,0.285142547048726);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.949935300953268,0) rectangle (axis cs:1.01437675379917,0.523731208865006);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.01437675379917,0) rectangle (axis cs:1.07881820664507,0.677746979175681);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.07881820664507,0) rectangle (axis cs:1.14325965949096,0.884135870372852);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.14325965949096,0) rectangle (axis cs:1.20770111233686,0.936508991259353);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.20770111233686,0) rectangle (axis cs:1.27214256518276,1.0140987999801);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.27214256518276,0) rectangle (axis cs:1.33658401802866,1.06492012469218);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.33658401802866,0) rectangle (axis cs:1.40102547087456,1.01060725858766);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.40102547087456,0) rectangle (axis cs:1.46546692372046,0.969096710922064);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.46546692372046,0) rectangle (axis cs:1.52990837656636,1.05754909286371);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.52990837656636,0) rectangle (axis cs:1.59434982941226,1.01526264711091);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.59434982941226,0) rectangle (axis cs:1.65879128225816,0.776673985294625);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.65879128225816,0) rectangle (axis cs:1.72323273510405,0.634296686292064);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.72323273510405,0) rectangle (axis cs:1.78767418794995,0.526834801213836);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.78767418794995,0) rectangle (axis cs:1.85211564079585,0.572224839315474);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.85211564079585,0) rectangle (axis cs:1.91655709364175,0.878316634718797);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.91655709364175,0) rectangle (axis cs:1.98099854648765,0.370103387597938);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.98099854648765,0) rectangle (axis cs:2.04543999933355,0.35148183350496);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.04543999933355,0) rectangle (axis cs:2.10988145217945,0.259149961127277);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.10988145217945,0) rectangle (axis cs:2.17432290502535,0.23432122233664);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.17432290502535,0) rectangle (axis cs:2.23876435787125,0.187767337104195);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.23876435787125,0) rectangle (axis cs:2.30320581071715,0.181172203362932);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.30320581071715,0) rectangle (axis cs:2.36764726356304,0.155955515528691);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.36764726356304,0) rectangle (axis cs:2.43208871640894,0.117548560211924);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.43208871640894,0) rectangle (axis cs:2.49653016925484,0.0954354647265123);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.49653016925484,0) rectangle (axis cs:2.56097162210074,0.0845728915056091);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.56097162210074,0) rectangle (axis cs:2.62541307494664,0.0748741654155158);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.62541307494664,0) rectangle (axis cs:2.68985452779254,0.0702187768922713);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.68985452779254,0) rectangle (axis cs:2.75429598063844,0.049269528537671);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.75429598063844,0) rectangle (axis cs:2.81873743348434,0.0457779871452376);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.81873743348434,0) rectangle (axis cs:2.88317888633024,0.0290961782702782);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.88317888633024,0) rectangle (axis cs:2.94762033917613,0.0217251464418077);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.94762033917613,0) rectangle (axis cs:3.01206179202203,0.0197854012237891);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.01206179202203,0) rectangle (axis cs:3.07650324486793,0.0193974521801856);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.07650324486793,0) rectangle (axis cs:3.14094469771383,0.0170697579185632);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.14094469771383,0) rectangle (axis cs:3.20538615055973,0.0174577069621669);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.20538615055973,0) rectangle (axis cs:3.26982760340563,0.0128023184389224);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.26982760340563,0) rectangle (axis cs:3.33426905625153,0.00737103182847047);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.33426905625153,0) rectangle (axis cs:3.39871050909743,0.0046553885232445);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.39871050909743,0) rectangle (axis cs:3.46315196194333,0.00155179617441484);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.46315196194333,0) rectangle (axis cs:3.52759341478922,0.00310359234882967);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.52759341478922,0) rectangle (axis cs:3.59203486763512,0.00310359234882967);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.59203486763512,0) rectangle (axis cs:3.65647632048102,0.00271564330522596);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.65647632048102,0) rectangle (axis cs:3.72091777332692,0.00193974521801854);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.72091777332692,0) rectangle (axis cs:3.78535922617282,0.00155179617441485);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.78535922617282,0) rectangle (axis cs:3.84980067901872,0.00193974521801853);
\end{axis}

\end{tikzpicture}


==> figures/zimbabwe/variance_inla.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4.5,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.000392844292933667
0.003003003003003 0.000404736865483633
0.00600600600600601 0.000416965773618451
0.00900900900900901 0.000429539769157791
0.012012012012012 0.000442467808399267
0.015015015015015 0.000455759056218899
0.018018018018018 0.000469422890234967
0.021021021021021 0.000483468905035738
0.024024024024024 0.000497906916471519
0.027027027027027 0.000512746966011465
0.03003003003003 0.000527999325165592
0.033033033033033 0.000543674499972411
0.036036036036036 0.000559783235552567
0.039039039039039 0.000576336520728893
0.042042042042042 0.00059334559271325
0.045045045045045 0.00061082194186049
0.048048048048048 0.000628777316489909
0.0510510510510511 0.00064722372777451
0.0540540540540541 0.000666173454698355
0.0570570570570571 0.000685639049082329
0.0600600600600601 0.000705633340678578
0.0630630630630631 0.000726169442333834
0.0660660660660661 0.000747260755221906
0.0690690690690691 0.000768920974145519
0.0720720720720721 0.000791164092907669
0.0750750750750751 0.000814004409752705
0.0780780780780781 0.000837456532877212
0.0810810810810811 0.000861535386010876
0.0840840840840841 0.000886256214067365
0.0870870870870871 0.000911634588865341
0.0900900900900901 0.000937686414919583
0.0930930930930931 0.000964427935302293
0.0960960960960961 0.000991875737574514
0.0990990990990991 0.00102004675978765
0.102102102102102 0.00104895829655501
0.105105105105105 0.00107862800519324
0.108108108108108 0.00110907391193351
0.111111111111111 0.00114031441820238
0.114114114114114 0.00117236830697196
0.117117117117117 0.00120525474917929
0.12012012012012 0.00123899331021464
0.123123123123123 0.00127360395647832
0.126126126126126 0.00130910706200579
0.129129129129129 0.00134552341516064
0.132132132132132 0.00138287422539498
0.135135135135135 0.00142118113007684
0.138138138138138 0.00146046620138407
0.141141141141141 0.0015007519532642
0.144144144144144 0.00154206134845969
0.147147147147147 0.00158441780559791
0.15015015015015 0.00162784520634524
0.153153153153153 0.00167236790262461
0.156156156156156 0.00171801072389554
0.159159159159159 0.0017647989844962
0.162162162162162 0.00181275849104633
0.165165165165165 0.0018619155499103
0.168168168168168 0.00191229697471938
0.171171171171171 0.0019639300939521
0.174174174174174 0.00201684275857179
0.177177177177177 0.00207106334972018
0.18018018018018 0.00212662078646579
0.183183183183183 0.00218354453360616
0.186186186186186 0.00224186460952236
0.189189189189189 0.00230161159408482
0.192192192192192 0.00236281663660876
0.195195195195195 0.0024255114638581
0.198198198198198 0.00248972838809618
0.201201201201201 0.00255550031518191
0.204204204204204 0.00262286075270953
0.207207207207207 0.00269184381819067
0.21021021021021 0.00276248424727663
0.213213213213213 0.00283481740201937
0.216216216216216 0.00290887927916923
0.219219219219219 0.00298470651850757
0.222222222222222 0.00306233641121229
0.225225225225225 0.00314180690825428
0.228228228228228 0.00322315662882256
0.231231231231231 0.00330642486877623
0.234234234234234 0.00339165160912063
0.237237237237237 0.00347887752450576
0.24024024024024 0.00356814399174437
0.243243243243243 0.0036594930983474
0.246246246246246 0.0037529676510742
0.249249249249249 0.00384861118449506
0.252252252252252 0.00394646796956327
0.255255255255255 0.00404658302219415
0.258258258258258 0.00414900211184806
0.261261261261261 0.00425377177011483
0.264264264264264 0.00436093929929633
0.267267267267267 0.00447055278098448
0.27027027027027 0.00458266108463141
0.273273273273273 0.00469731387610871
0.276276276276276 0.00481456162625262
0.279279279279279 0.00493445561939163
0.282282282282282 0.00505704796185329
0.285285285285285 0.00518239159044684
0.288288288288288 0.0053105402809178
0.291291291291291 0.00544154865637141
0.294294294294294 0.00557547219566067
0.297297297297297 0.0057123672417357
0.3003003003003 0.00585229100995033
0.303303303303303 0.005995301596322
0.306306306306306 0.00614145798574111
0.309309309309309 0.00629082006012564
0.312312312312312 0.0064434486065169
0.315315315315315 0.00659940532511218
0.318318318318318 0.00675875283723012
0.321321321321321 0.00692155469320423
0.324324324324324 0.00708787538020015
0.327327327327327 0.00725778032995225
0.33033033033033 0.00743133592641477
0.333333333333333 0.00760860951332294
0.336336336336336 0.00778966940165927
0.339339339339339 0.0079745848770201
0.342342342342342 0.0081634262068776
0.345345345345345 0.00835626464773224
0.348348348348348 0.00855317245215043
0.351351351351351 0.00875422287568267
0.354354354354354 0.00895949018365624
0.357357357357357 0.00916904965783803
0.36036036036036 0.00938297760296146
0.363363363363363 0.00960135135311233
0.366366366366366 0.00982424927796816
0.369369369369369 0.0100517507888853
0.372372372372372 0.0102839363448281
0.375375375375375 0.0105208874581351
0.378378378378378 0.0107626867001151
0.381381381381381 0.0110094177064686
0.384384384384384 0.0112611651825286
0.387387387387387 0.0115180149083133
0.39039039039039 0.0117800537433869
0.393393393393393 0.0120473696315205
0.396396396396396 0.0123200516051483
0.399399399399399 0.012598189789612
0.402402402402402 0.0128818754071871
0.405405405405405 0.0131712007808864
0.408408408408408 0.0134662593380314
0.411411411411411 0.0137671456135884
0.414414414414414 0.0140739552532601
0.417417417417417 0.0143867850163283
0.42042042042042 0.0147057327782396
0.423423423423423 0.0150308975329284
0.426426426426426 0.0153623793948699
0.429429429429429 0.0157002796008578
0.432432432432432 0.0160447005114972
0.435435435435435 0.0163957456124095
0.438438438438438 0.0167535195151399
0.441441441441441 0.0171181279577611
0.444444444444444 0.0174896778051674
0.447447447447447 0.0178682770490516
0.45045045045045 0.0182540348075576
0.453453453453453 0.0186470613246022
0.456456456456456 0.0190474679688591
0.459459459459459 0.0194553672323982
0.462462462462462 0.0198708727289724
0.465465465465465 0.0202940991919472
0.468468468468468 0.0207251624718629
0.471471471471471 0.0211641795336253
0.474474474474474 0.0216112684533162
0.477477477477477 0.0220665484146177
0.48048048048048 0.0225301397048427
0.483483483483483 0.0230021637105646
0.486486486486486 0.0234827429128406
0.48948948948949 0.0239720008820193
0.492492492492492 0.0244700622721282
0.495495495495495 0.0249770528148324
0.498498498498498 0.0254930993129587
0.501501501501502 0.0260183296335778
0.504504504504504 0.026552872700638
0.507507507507508 0.0270968584871439
0.510510510510511 0.0276504180068726
0.513513513513513 0.0282136833056218
0.516516516516517 0.0287867874519829
0.519519519519519 0.0293698645276317
0.522522522522523 0.0299630496171317
0.525525525525526 0.0305664787972422
0.528528528528528 0.0311802891257261
0.531531531531532 0.0318046186296502
0.534534534534534 0.0324396062931718
0.537537537537538 0.0330853920448071
0.540540540540541 0.0337421167441722
0.543543543543544 0.0344099221681947
0.546546546546547 0.0350889509967868
0.54954954954955 0.0357793467979753
0.552552552552553 0.0364812540124847
0.555555555555556 0.0371948179377637
0.558558558558559 0.0379201847114543
0.561561561561562 0.0386575012942951
0.564564564564565 0.0394069154524546
0.567567567567568 0.0401685757392901
0.570570570570571 0.0409426314765261
0.573573573573574 0.0417292327348479
0.576576576576577 0.0425285303139075
0.57957957957958 0.0433406757217329
0.582582582582583 0.0441658211535423
0.585585585585586 0.0450041194699538
0.588588588588589 0.0458557241745902
0.591591591591592 0.0467207893910733
0.594594594594595 0.0475994698394039
0.597597597597598 0.0484919208117258
0.600600600600601 0.0493982981474678
0.603603603603604 0.0503187582078631
0.606606606606607 0.051253457849842
0.60960960960961 0.0522025543992945
0.612612612612613 0.053166205623702
0.615615615615616 0.0541445697041344
0.618618618618619 0.0551378052066106
0.621621621621622 0.0561460710528217
0.624624624624625 0.0571695264902136
0.627627627627628 0.0582083310614281
0.630630630630631 0.0592626445731026
0.633633633633634 0.0603326270640253
0.636636636636637 0.0614184387726464
0.63963963963964 0.0625202401039446
0.642642642642643 0.0636381915956493
0.645645645645646 0.0647724538838164
0.648648648648649 0.0659231876677608
0.651651651651652 0.0670905536743436
0.654654654654655 0.0682747126216172
0.657657657657658 0.069475825181827
0.660660660660661 0.0706940519437725
0.663663663663664 0.0719295533745292
0.666666666666667 0.0731824897805329
0.66966966966967 0.0744530212680296
0.672672672672673 0.0757413077028908
0.675675675675676 0.0770475086698013
0.678678678678679 0.0783717834308181
0.681681681681682 0.0797142908833077
0.684684684684685 0.0810751895172618
0.687687687687688 0.0824546373719988
0.690690690690691 0.0838527919922535
0.693693693693694 0.08526981038366
0.696696696696697 0.0867058489676329
0.6996996996997 0.0881610635356519
0.702702702702703 0.0896356092029566
0.705705705705706 0.0911296403616546
0.708708708708709 0.0926433106332537
0.711711711711712 0.0941767728206196
0.714714714714715 0.0957301788593705
0.717717717717718 0.0973036797687134
0.720720720720721 0.0988974256017308
0.723723723723724 0.100511565395125
0.726726726726727 0.10214624711843
0.72972972972973 0.103801617622698
0.732732732732733 0.105477822588666
0.735735735735736 0.107175006474428
0.738738738738739 0.108893312462595
0.741741741741742 0.110632882406982
0.744744744744745 0.112393856778807
0.747747747747748 0.11417637461244
0.750750750750751 0.115980573450681
0.753753753753754 0.11780658928961
0.756756756756757 0.119654556522998
0.75975975975976 0.121524607886303
0.762762762762763 0.123416874400263
0.765765765765766 0.12533148531409
0.768768768768769 0.127268568048291
0.771771771771772 0.129228248137123
0.774774774774775 0.131210649170695
0.777777777777778 0.13321589273673
0.780780780780781 0.135244098362017
0.783783783783784 0.137295383453538
0.786786786786787 0.139369863239325
0.78978978978979 0.141467650709022
0.792792792792793 0.143588856554201
0.795795795795796 0.145733589108431
0.798798798798799 0.147901954287121
0.801801801801802 0.150094055527155
0.804804804804805 0.152309993726337
0.807807807807808 0.154549867182663
0.810810810810811 0.156813771533441
0.813813813813814 0.159101799694268
0.816816816816817 0.161414041797898
0.81981981981982 0.163750585133009
0.822822822822823 0.166111514082893
0.825825825825826 0.168496910064086
0.828828828828829 0.170906851464961
0.831831831831832 0.173341413584309
0.834834834834835 0.17580066856991
0.837837837837838 0.178284685357148
0.840840840840841 0.180793529607651
0.843843843843844 0.183327263648018
0.846846846846847 0.185885946408624
0.84984984984985 0.188469633362536
0.852852852852853 0.191078376464577
0.855855855855856 0.193712224090529
0.858858858858859 0.196371220976533
0.861861861861862 0.19905540815868
0.864864864864865 0.201764822912839
0.867867867867868 0.204499498694727
0.870870870870871 0.207259465080267
0.873873873873874 0.210044747706227
0.876876876876877 0.2128553682112
0.87987987987988 0.215691344176924
0.882882882882883 0.218552689069974
0.885885885885886 0.221439412183856
0.888888888888889 0.224351518581523
0.891891891891892 0.227289009038338
0.894894894894895 0.230251879985515
0.897897897897898 0.233240123454054
0.900900900900901 0.236253727019207
0.903903903903904 0.239292673745493
0.906906906906907 0.242356942132291
0.90990990990991 0.245446506060033
0.912912912912913 0.248561334737037
0.915915915915916 0.251701392646981
0.918918918918919 0.254866639497074
0.921921921921922 0.258057030166928
0.924924924924925 0.261272514658165
0.927927927927928 0.264513038044789
0.930930930930931 0.267778540424349
0.933933933933934 0.271068956869908
0.936936936936937 0.274384217382863
0.93993993993994 0.277724246846628
0.942942942942943 0.281088964981215
0.945945945945946 0.284478286298733
0.948948948948949 0.287892120059836
0.951951951951952 0.291330370231148
0.954954954954955 0.294792935443683
0.957957957957958 0.298279708952298
0.960960960960961 0.301790578596195
0.963963963963964 0.3053254267605
0.966966966966967 0.308884130338955
0.96996996996997 0.312466560697732
0.972972972972973 0.316072583640408
0.975975975975976 0.319702059374121
0.978978978978979 0.323354842476935
0.981981981981982 0.32703078186643
0.984984984984985 0.330729720769563
0.987987987987988 0.334451496693795
0.990990990990991 0.338195941399536
0.993993993993994 0.341962880873917
0.996996996996997 0.345752135305914
1 0.349563519062853
1.003003003003 0.35339684066832
1.00600600600601 0.357251902781485
1.00900900900901 0.361128502177887
1.01201201201201 0.365026429731679
1.01501501501502 0.368945470399371
1.01801801801802 0.372885403205084
1.02102102102102 0.376846001227336
1.02402402402402 0.380827031587396
1.02702702702703 0.384828255439201
1.03003003003003 0.388849427960879
1.03303303303303 0.392890298347886
1.03603603603604 0.396950609807779
1.03903903903904 0.401030099556644
1.04204204204204 0.4051284988172
1.04504504504505 0.409245532818592
1.04804804804805 0.413380920797894
1.05105105105105 0.417534376003335
1.05405405405405 0.421705605699275
1.05705705705706 0.425894311172929
1.06006006006006 0.430100187742872
1.06306306306306 0.434322924769332
1.06606606606607 0.43856220566628
1.06906906906907 0.442817707915343
1.07207207207207 0.447089103081542
1.07507507507508 0.451376056830876
1.07807807807808 0.455678228949752
1.08108108108108 0.45999527336629
1.08408408408408 0.464326838173496
1.08708708708709 0.468672565654323
1.09009009009009 0.473032092308627
1.09309309309309 0.477405048882025
1.0960960960961 0.481791060396668
1.0990990990991 0.486189746183926
1.1021021021021 0.490600719919004
1.10510510510511 0.495023589657485
1.10810810810811 0.499457957873815
1.11111111111111 0.503903421501716
1.11411411411411 0.50835957197656
1.11711711711712 0.512825995279672
1.12012012012012 0.517302271984601
1.12312312312312 0.521787977305322
1.12612612612613 0.526282681146406
1.12912912912913 0.530785948155128
1.13213213213213 0.535297337775535
1.13513513513514 0.539816404304458
1.13813813813814 0.544342696949465
1.14114114114114 0.548875759888769
1.14414414414414 0.553415132333061
1.14714714714715 0.557960348589285
1.15015015015015 0.562510938126339
1.15315315315315 0.567066425642696
1.15615615615616 0.571626331135937
1.15915915915916 0.576190169974198
1.16216216216216 0.580757452969503
1.16516516516517 0.585327686452992
1.16816816816817 0.589900372352019
1.17117117117117 0.594475008269121
1.17417417417417 0.599051087562834
1.17717717717718 0.603628099430351
1.18018018018018 0.608205528992005
1.18318318318318 0.612782857377561
1.18618618618619 0.617359561814302
1.18918918918919 0.621935115716896
1.19219219219219 0.626508988779023
1.1951951951952 0.631080647066741
1.1981981981982 0.635649553113579
1.2012012012012 0.640215166017333
1.2042042042042 0.644776941538544
1.20720720720721 0.649334332200637
1.21021021021021 0.653886787391703
1.21321321321321 0.658433753467892
1.21621621621622 0.662974673858397
1.21921921921922 0.667508989172017
1.22222222222222 0.672036137305243
1.22522522522523 0.676555553551875
1.22822822822823 0.681066670714124
1.23123123123123 0.685568919215165
1.23423423423423 0.690061727213135
1.23723723723724 0.694544520716525
1.24024024024024 0.699016723700944
1.24324324324324 0.703477758227233
1.24624624624625 0.707927044560874
1.24924924924925 0.712364001292686
1.25225225225225 0.716788045460768
1.25525525525526 0.72119859267364
1.25825825825826 0.725595057234571
1.26126126126126 0.72997685226704
1.26426426426426 0.734343389841309
1.26726726726727 0.738694081102052
1.27027027027027 0.743028336397032
1.27327327327327 0.747345565406752
1.27627627627628 0.751645177275074
1.27927927927928 0.755926580740752
1.28228228228228 0.760189184269834
1.28528528528529 0.764432396188902
1.28828828828829 0.768655624819116
1.29129129129129 0.772858278610999
1.29429429429429 0.777039766279936
1.2972972972973 0.781199496942353
1.3003003003003 0.785336880252509
1.3033033033033 0.789451326539876
1.30630630630631 0.793542246947063
1.30930930930931 0.797609053568226
1.31231231231231 0.801651159587935
1.31531531531532 0.805667979420447
1.31831831831832 0.809658928849328
1.32132132132132 0.813623425167405
1.32432432432432 0.817560887316969
1.32732732732733 0.821470736030213
1.33033033033033 0.825352393969832
1.33333333333333 0.829205285869761
1.33633633633634 0.833028838675981
1.33933933933934 0.836822481687367
1.34234234234234 0.840585646696512
1.34534534534535 0.84431776813049
1.34834834834835 0.848018283191506
1.35135135135135 0.851686631997382
1.35435435435435 0.855322257721836
1.35735735735736 0.858924606734501
1.36036036036036 0.862493128740634
1.36336336336336 0.86602727692047
1.36636636636637 0.869526508068169
1.36936936936937 0.87299028273031
1.37237237237237 0.876418065343876
1.37537537537538 0.879809324373688
1.37837837837838 0.883163532449239
1.38138138138138 0.886480166500869
1.38438438438438 0.889758707895249
1.38738738738739 0.892998642570105
1.39039039039039 0.896199461168148
1.39339339339339 0.899360659170162
1.3963963963964 0.902481737027183
1.3993993993994 0.90556220029175
1.4024024024024 0.908601559748149
1.40540540540541 0.911599331541624
1.40840840840841 0.914555037306503
1.41141141141141 0.917468204293181
1.41441441441441 0.920338365493926
1.41741741741742 0.923165059767453
1.42042042042042 0.925947831962227
1.42342342342342 0.928686233038435
1.42642642642643 0.931379820188605
1.42942942942943 0.934028156956794
1.43243243243243 0.936630813356336
1.43543543543544 0.939187365986077
1.43843843843844 0.941697398145068
1.44144144144144 0.944160499945667
1.44444444444444 0.946576268425012
1.44744744744745 0.948944307654813
1.45045045045045 0.951264228849435
1.45345345345345 0.95353565047222
1.45645645645646 0.955758198340006
1.45945945945946 0.957931505725814
1.46246246246246 0.960055213459656
1.46546546546547 0.962128970027419
1.46846846846847 0.964152431667807
1.47147147147147 0.966125262467276
1.47447447447447 0.968047134452955
1.47747747747748 0.969917727683486
1.48048048048048 0.971736730337779
1.48348348348348 0.973503838801622
1.48648648648649 0.975218757752128
1.48948948948949 0.976881200239975
1.49249249249249 0.978490887769424
1.4954954954955 0.980047550376057
1.4984984984985 0.981550926702234
1.5015015015015 0.983000764070218
1.5045045045045 0.984396818552947
1.50750750750751 0.985738855042432
1.51051051051051 0.987026647315737
1.51351351351351 0.988259978098535
1.51651651651652 0.989438639126197
1.51951951951952 0.990562431202409
1.52252252252252 0.99163116425527
1.52552552552553 0.992644657390876
1.52852852852853 0.993602738944342
1.53153153153153 0.994505246528266
1.53453453453453 0.995352027078597
1.53753753753754 0.996142936897901
1.54054054054054 0.996877841696003
1.54354354354354 0.997556616627985
1.54654654654655 0.998179146329536
1.54954954954955 0.998745324949628
1.55255255255255 0.999255056180515
1.55555555555556 0.999708253285032
1.55855855855856 1.0001048391212
1.56156156156156 1.00044474616409
1.56456456456456 1.00072791652503
1.56756756756757 1.00095430196799
1.57057057057057 1.00112386392328
1.57357357357357 1.00123657349854
1.57657657657658 1.0012924114869
1.57957957957958 1.00129136837247
1.58258258258258 1.00123344433302
1.58558558558559 1.00111864923993
1.58858858858859 1.00094700265541
1.59159159159159 1.00071853382692
1.59459459459459 1.00043328167886
1.5975975975976 1.00009129480154
1.6006006006006 0.999692631437381
1.6036036036036 0.999237359464368
1.60660660660661 0.998725556376799
1.60960960960961 0.998157309263299
1.61261261261261 0.997532714782124
1.61561561561562 0.996851879133758
1.61861861861862 0.996114918030816
1.62162162162162 0.99532195666527
1.62462462462462 0.994473129673006
1.62762762762763 0.993568581095721
1.63063063063063 0.99260846434019
1.63363363363363 0.991592942134902
1.63663663663664 0.990522186484097
1.63963963963964 0.989396378619209
1.64264264264264 0.988215708947749
1.64564564564565 0.986980376999626
1.64864864864865 0.98569059137096
1.65165165165165 0.984346569665372
1.65465465465465 0.982948538432804
1.65765765765766 0.981496733105874
1.66066066066066 0.979991397933806
1.66366366366366 0.978432785913947
1.66666666666667 0.976821158720906
1.66966966966967 0.97515678663334
1.67267267267267 0.973439948458424
1.67567567567568 0.971670931454012
1.67867867867868 0.969850031248552
1.68168168168168 0.967977551758756
1.68468468468468 0.966053805105078
1.68768768768769 0.964079111525019
1.69069069069069 0.962053799284301
1.69369369369369 0.959978204585945
1.6966966966967 0.957852671477281
1.6996996996997 0.955677551754931
1.7027027027027 0.953453204867804
1.70570570570571 0.951179997818134
1.70870870870871 0.948858305060605
1.71171171171171 0.946488508399597
1.71471471471471 0.944070996884598
1.71771771771772 0.941606166703817
1.72072072072072 0.93909442107604
1.72372372372372 0.936536170140774
1.72672672672673 0.933931830846711
1.72972972972973 0.931281826838573
1.73273273273273 0.928586588342357
1.73573573573574 0.92584655204904
1.73873873873874 0.923062160996789
1.74174174174174 0.920233864451708
1.74474474474474 0.917362117787177
1.74774774774775 0.914447382361824
1.75075075075075 0.911490125396178
1.75375375375375 0.90849081984805
1.75675675675676 0.905449944286679
1.75975975975976 0.902367982765711
1.76276276276276 0.899245424695026
1.76576576576577 0.896082764711499
1.76876876876877 0.892880502548704
1.77177177177177 0.889639142905642
1.77477477477477 0.886359195314515
1.77777777777778 0.883041174007619
1.78078078078078 0.879685597783374
1.78378378378378 0.876292989871575
1.78678678678679 0.872863877797883
1.78978978978979 0.869398793247623
1.79279279279279 0.865898271928927
1.7957957957958 0.862362853435282
1.7987987987988 0.858793081107522
1.8018018018018 0.855189501895317
1.8048048048048 0.851552666218211
1.80780780780781 0.847883127826255
1.81081081081081 0.844181443660284
1.81381381381381 0.84044817371189
1.81681681681682 0.83668388088313
1.81981981981982 0.832889130846038
1.82282282282282 0.829064491901969
1.82582582582583 0.82521053484083
1.82882882882883 0.821327832800257
1.83183183183183 0.817416961124768
1.83483483483483 0.813478497224956
1.83783783783784 0.809513020436757
1.84084084084084 0.805521111880855
1.84384384384384 0.801503354322254
1.84684684684685 0.797460332030076
1.84984984984985 0.793392630637632
1.85285285285285 0.789300837002801
1.85585585585586 0.785185539068775
1.85885885885886 0.781047325725211
1.86186186186186 0.776886786669834
1.86486486486486 0.772704512270534
1.86786786786787 0.768501093428009
1.87087087087087 0.764277121438986
1.87387387387387 0.760033187860076
1.87687687687688 0.755769884372301
1.87987987987988 0.751487802646322
1.88288288288288 0.747187534208441
1.88588588588589 0.74286967030738
1.88888888888889 0.738534801781912
1.89189189189189 0.734183518929363
1.89489489489489 0.729816411375029
1.8978978978979 0.725434067942553
1.9009009009009 0.721037076525297
1.9039039039039 0.716626023958739
1.90690690690691 0.712201495893949
1.90990990990991 0.707764076672163
1.91291291291291 0.703314349200505
1.91591591591592 0.698852894828882
1.91891891891892 0.694380293228088
1.92192192192192 0.68989712226916
1.92492492492492 0.685403957904008
1.92792792792793 0.680901374047356
1.93093093093093 0.676389942460023
1.93393393393393 0.671870232633586
1.93693693693694 0.667342811676432
1.93993993993994 0.66280824420126
1.94294294294294 0.658267092214025
1.94594594594595 0.653719915004393
1.94894894894895 0.649167269037691
1.95195195195195 0.644609707848415
1.95495495495495 0.6400477819353
1.95795795795796 0.635482038657984
1.96096096096096 0.630913022135288
1.96396396396396 0.626341273145136
1.96696696696697 0.621767329026139
1.96996996996997 0.617191723580862
1.97297297297297 0.612614986980794
1.97597597597598 0.608037645673043
1.97897897897898 0.603460222288773
1.98198198198198 0.598883235553408
1.98498498498498 0.594307200198605
1.98798798798799 0.589732626876031
1.99099099099099 0.585160022072946
1.99399399399399 0.580589888029612
1.996996996997 0.576022722658544
2 0.571459019465613
2.003003003003 0.566899267473012
2.00600600600601 0.5623439511441
2.00900900900901 0.557793550310136
2.01201201201201 0.553248540098902
2.01501501501502 0.548709390865246
2.01801801801802 0.54417656812352
2.02102102102102 0.539650532481958
2.02402402402402 0.535131739578975
2.02702702702703 0.53062064002139
2.03003003003003 0.526117679324609
2.03303303303303 0.521623297854728
2.03603603603604 0.517137930772596
2.03903903903904 0.512662007979826
2.04204204204204 0.508195954066746
2.04504504504505 0.503740188262315
2.04804804804805 0.499295124385978
2.05105105105105 0.494861170801477
2.05405405405405 0.490438730372613
2.05705705705706 0.486028200420951
2.06006006006006 0.481629972685469
2.06306306306306 0.477244433284151
2.06606606606607 0.47287196267751
2.06906906906907 0.468512935634049
2.07207207207207 0.464167721197638
2.07507507507508 0.459836682656819
2.07807807807808 0.455520177516015
2.08108108108108 0.45121855746864
2.08408408408408 0.446932168372115
2.08708708708709 0.442661350224757
2.09009009009009 0.438406437144548
2.09309309309309 0.434167757349767
2.0960960960961 0.429945633141479
2.0990990990991 0.425740380887863
2.1021021021021 0.421552311010365
2.10510510510511 0.417381727971675
2.10810810810811 0.4132289302655
2.11111111111111 0.409094210408122
2.11411411411411 0.404977854931743
2.11711711711712 0.40088014437957
2.12012012012012 0.396801353302654
2.12312312312312 0.39274175025845
2.12612612612613 0.388701597811082
2.12912912912913 0.384681152533309
2.13213213213213 0.380680665010152
2.13513513513514 0.376700379844183
2.13813813813814 0.372740535662447
2.14114114114114 0.368801365125001
2.14414414414414 0.364883094935047
2.14714714714715 0.360985945850646
2.15015015015015 0.357110132697985
2.15315315315315 0.353255864386173
2.15615615615616 0.349423343923561
2.15915915915916 0.345612768435545
2.16216216216216 0.341824329183842
2.16516516516517 0.338058211587213
2.16816816816817 0.334314595243602
2.17117117117117 0.330593653953692
2.17417417417417 0.326895555745822
2.17717717717718 0.323220462902266
2.18018018018018 0.319568531986843
2.18318318318318 0.315939913873825
2.18618618618619 0.312334753778136
2.18918918918919 0.308753191286799
2.19219219219219 0.305195360391615
2.1951951951952 0.30166138952306
2.1981981981982 0.298151401585343
2.2012012012012 0.294665513992637
2.2042042042042 0.291203838706431
2.20720720720721 0.287766482273988
2.21021021021021 0.284353545867882
2.21321321321321 0.280965125326583
2.21621621621622 0.277601311196078
2.21921921921922 0.274262188772477
2.22222222222222 0.270947838145603
2.22522522522523 0.267658334243528
2.22822822822823 0.264393746878021
2.23123123123123 0.261154140790902
2.23423423423423 0.257939575701255
2.23723723723724 0.254750106353479
2.24024024024024 0.251585782566167
2.24324324324324 0.248446649281756
2.24624624624625 0.245332746616947
2.24924924924925 0.24224410991386
2.25225225225225 0.239180769791892
2.25525525525526 0.236142752200262
2.25825825825826 0.233130078471206
2.26126126126126 0.230142765373805
2.26426426426426 0.227180825168413
2.26726726726727 0.224244265661662
2.27027027027027 0.22133309026202
2.27327327327327 0.218447298035869
2.27627627627628 0.215586883764086
2.27927927927928 0.212751837999096
2.28228228228228 0.209942147122369
2.28528528528529 0.207157793402348
2.28828828828829 0.204398755052762
2.29129129129129 0.201665006291325
2.29429429429429 0.198956517398771
2.2972972972973 0.196273254778216
2.3003003003003 0.193615181014825
2.3033033033033 0.190982254935735
2.30630630630631 0.188374431670252
2.30930930930931 0.185791662710256
2.31231231231231 0.183233895970815
2.31531531531532 0.180701075850982
2.31831831831832 0.178193143294744
2.32132132132132 0.175710035852106
2.32432432432432 0.173251687740285
2.32732732732733 0.170818029904998
2.33033033033033 0.168408990081812
2.33333333333333 0.166024492857538
2.33633633633634 0.163664459731657
2.33933933933934 0.16132880917774
2.34234234234234 0.159017456704852
2.34534534534535 0.156730314918924
2.34834834834835 0.154467293584057
2.35135135135135 0.152228299683752
2.35435435435435 0.150013237482042
2.35735735735736 0.147822008584504
2.36036036036036 0.145654511999141
2.36336336336336 0.143510644197097
2.36636636636637 0.141390299173208
2.36936936936937 0.139293368506364
2.37237237237237 0.13721974141965
2.37537537537538 0.135169304840273
2.37837837837838 0.13314194345924
2.38138138138138 0.131137539790778
2.38438438438438 0.129155974231474
2.38738738738739 0.127197125119131
2.39039039039039 0.125260868791311
2.39339339339339 0.123347079643557
2.3963963963964 0.121455630187278
2.3993993993994 0.11958639110728
2.4024024024024 0.117739231318936
2.40540540540541 0.115914018024973
2.40840840840841 0.114110616771867
2.41141141141141 0.112328891505832
2.41441441441441 0.110568704628389
2.41741741741742 0.108829917051509
2.42042042042042 0.107112388252309
2.42342342342342 0.105415976327292
2.42642642642643 0.103740538046127
2.42942942942943 0.102085928904951
2.43243243243243 0.10045200317918
2.43543543543544 0.0988386139758284
2.43843843843844 0.0972456132853204
2.44144144144144 0.0956728520327826
2.44444444444444 0.0941201801288142
2.44744744744745 0.0925874465197234
2.45045045045045 0.0910744992372193
2.45345345345345 0.0895811854475563
2.45645645645646 0.0881073515001195
2.45945945945946 0.0866528429754438
2.46246246246246 0.0852175047326639
2.46546546546547 0.0838011809563815
2.46846846846847 0.0824037152029512
2.47147147147147 0.081024950446174
2.47447447447447 0.0796647291223925
2.47747747747748 0.0783228931749877
2.48048048048048 0.0769992840982657
2.48348348348348 0.0756937429807342
2.48648648648649 0.0744061105477646
2.48948948948949 0.0731362272036309
2.49249249249249 0.0718839330729284
2.4954954954955 0.070649068041363
2.4984984984985 0.0694314717959123
2.5015015015015 0.0682309838643531
2.5045045045045 0.0670474436541528
2.50750750750751 0.0658806904907255
2.51051051051051 0.0647305636550457
2.51351351351351 0.0635969024206243
2.51651651651652 0.0624795460898396
2.51951951951952 0.0613783340296262
2.52252252252252 0.0602931057065197
2.52552552552553 0.059223700721056
2.52852852852853 0.058169958841526
2.53153153153153 0.0571317200370865
2.53453453453453 0.0561088245102233
2.53753753753754 0.0551011127285742
2.54054054054054 0.0541084254561048
2.54354354354354 0.0531306037836439
2.54654654654655 0.0521674891587778
2.54954954954955 0.0512189234151033
2.55255255255255 0.0502847488008442
2.55555555555556 0.0493648080068302
2.55855855855856 0.0484589441938427
2.56156156156156 0.0475670010193292
2.56456456456456 0.0466888226634863
2.56756756756757 0.0458242538547194
2.57057057057057 0.0449731398944758
2.57357357357357 0.0441353266814592
2.57657657657658 0.0433106607352274
2.57957957957958 0.0424989892191741
2.58258258258258 0.0417001599629038
2.58558558558559 0.0409140214839978
2.58858858858859 0.0401404230091799
2.59159159159159 0.0393792144948842
2.59459459459459 0.0386302466472273
2.5975975975976 0.0378933709413941
2.6006006006006 0.0371684396404374
2.6036036036036 0.0364553058134978
2.60660660660661 0.0357538233534499
2.60960960960961 0.0350638469939772
2.61261261261261 0.0343852323260842
2.61561561561562 0.033717835814047
2.61861861861862 0.0330615148108121
2.62162162162162 0.0324161275728457
2.62462462462462 0.03178153327444
2.62762762762763 0.0311575920214837
2.63063063063063 0.0305441648646996
2.63363363363363 0.0299411138123585
2.63663663663664 0.0293483018424736
2.63963963963964 0.0287655929144804
2.64264264264264 0.0281928519804117
2.64564564564565 0.0276299449955704
2.64864864864865 0.0270767389287086
2.65165165165165 0.026533101771719
2.65465465465465 0.025998902548844
2.65765765765766 0.0254740113254108
2.66066066066066 0.0249582992160979
2.66366366366366 0.0244516383927392
2.66666666666667 0.0239539020916747
2.66966966966967 0.0234649646206508
2.67267267267267 0.0229847013652811
2.67567567567568 0.0225129887950712
2.67867867867868 0.0220497044690161
2.68168168168168 0.0215947270407771
2.68468468468468 0.0211479362634432
2.68768768768769 0.0207092129938871
2.69069069069069 0.0202784391967197
2.69369369369369 0.0198554979478517
2.6966966966967 0.0194402734376689
2.6996996996997 0.0190326509738282
2.7027027027027 0.0186325169836809
2.70570570570571 0.0182397590163308
2.70870870870871 0.017854265744334
2.71171171171171 0.0174759269650467
2.71471471471471 0.0171046336016287
2.71771771771772 0.0167402777037097
2.72072072072072 0.0163827524477241
2.72372372372372 0.016031952136923
2.72672672672673 0.0156877722010682
2.72972972972973 0.0153501091958172
2.73273273273273 0.0150188608018048
2.73573573573574 0.0146939258234278
2.73873873873874 0.014375204187341
2.74174174174174 0.0140625969406697
2.74474474474474 0.0137560062489463
2.74774774774775 0.0134553353937781
2.75075075075075 0.0131604887702513
2.75375375375375 0.0128713718840801
2.75675675675676 0.0125878913485047
2.75975975975976 0.0123099548809477
2.76276276276276 0.0120374712994333
2.76576576576577 0.0117703505187757
2.76876876876877 0.011508503546545
2.77177177177177 0.0112518424788143
2.77477477477477 0.0110002804956966
2.77777777777778 0.0107537318566757
2.78078078078078 0.0105121118957392
2.78378378378378 0.0102753370163178
2.78678678678679 0.0100433246860382
2.78978978978979 0.00981599343129572
2.79279279279279 0.00959326283165078
2.7957957957958 0.00937505351405736
2.7987987987988 0.00916128714692791
2.8018018018018 0.00895188643404026
2.8048048048048 0.00874677510829301
2.80780780780781 0.00854587792531444
2.81081081081081 0.00834912065693028
2.81381381381381 0.0081564300844964
2.81681681681682 0.00796773399210103
2.81981981981982 0.00778296115964234
2.82282282282282 0.00760204135578655
2.82582582582583 0.00742490533081116
2.82882882882883 0.00725148480933928
2.83183183183183 0.0070817124829691
2.83483483483483 0.00691552200280411
2.83783783783784 0.00675284797188871
2.84084084084084 0.00659362593755366
2.84384384384384 0.00643779238367669
2.84684684684685 0.00628528472286208
2.84984984984985 0.00613604128854456
2.85285285285285 0.00599000132702151
2.85585585585586 0.0058471049894177
2.85885885885886 0.00570729332358752
2.86186186186186 0.00557050826595805
2.86486486486486 0.00543669263331799
2.86786786786787 0.00530579011455592
2.87087087087087 0.00517774526235194
2.87387387387387 0.00505250348482707
2.87687687687688 0.00493001103715362
2.87987987987988 0.00481021501313065
2.88288288288288 0.00469306333672827
2.88588588588589 0.00457850475360406
2.88888888888889 0.00446648882259549
2.89189189189189 0.0043569659071915
2.89489489489489 0.00424988716698677
2.8978978978979 0.00414520454912217
2.9009009009009 0.004042870779714
2.9039039039039 0.00394283935527601
2.90690690690691 0.00384506453413646
2.90990990990991 0.00374950132785391
2.91291291291291 0.00365610549263421
2.91591591591592 0.00356483352075162
2.91891891891892 0.0034756426319772
2.92192192192192 0.00338849076501652
2.92492492492492 0.00330333656896007
2.92792792792793 0.00322013939474835
2.93093093093093 0.00313885928665445
2.93393393393393 0.00305945697378645
2.93693693693694 0.00298189386161204
2.93993993993994 0.00290613202350759
2.94294294294294 0.002832134192334
2.94594594594595 0.00275986375204129
2.94894894894895 0.00268928472930435
2.95195195195195 0.00262036178519145
2.95495495495495 0.00255306020686792
2.95795795795796 0.0024873458993365
2.96096096096096 0.00242318537721644
2.96396396396396 0.00236054575656315
2.96696696696697 0.00229939474672978
2.96996996996997 0.00223970064227292
2.97297297297297 0.00218143231490339
2.97597597597598 0.00212455920548421
2.97897897897898 0.00206905131607689
2.98198198198198 0.00201487920203752
2.98498498498498 0.00196201396416409
2.98798798798799 0.00191042724089627
2.99099099099099 0.00186009120056895
2.99399399399399 0.00181097853372073
2.996996996997 0.00176306244545844
3 0.00171631664787888
};
\addlegendentry{PriorCVAE}
\addplot [semithick, color1]
table {%
0.0282983179475997 0.113033073440033
0.0316421230168995 0.188343801671753
0.0339082512107239 0.252736941933726
0.0356780787089115 0.310974155910205
0.0371528820430295 0.36503061755897
0.0384290648667163 0.415943195820765
0.0395611021313365 0.464345019180437
0.0405830986231994 0.510659532501823
0.0415179654154673 0.555187767391519
0.0423819104369996 0.598153280678547
0.0431868634026583 0.639727556310016
0.0439418854903195 0.680045421627408
0.0446540373747538 0.719214886113248
0.0453289390154352 0.757323738328325
0.0459711446485568 0.794444072768753
0.0465844021572538 0.830635502816091
0.0471718373669959 0.865947485659758
0.0477360881298019 0.900421031410847
0.0482794039166405 0.934089960163695
0.0488037210790916 0.966981844140241
0.0493107201404403 0.999121361992581
0.0498018673064242 1.03053779274316
0.0502784479497775 1.06125987629465
0.0507415953042297 1.09131455926086
0.0511923136089875 1.12072730654631
0.0516314970174762 1.14952234321851
0.0520599450653621 1.17772286132087
0.0524783754887813 1.20535118644529
0.052887434907748 1.23242892418977
0.0532877077854903 1.2589770799138
0.0536797239941332 1.28501614221672
0.0540639652500684 1.31056614972968
0.0544408706183872 1.33564674640042
0.0548108412015576 1.3602772483656
0.0551742442587386 1.38447665831163
0.0555314167034123 1.40826366014976
0.0558826682266228 1.43165664055923
0.0562282839600549 1.4546737255276
0.0565685268769366 1.47733272616464
0.0569036398880821 1.4996511167601
0.0572338476924857 1.52164608093129
0.057559358435718 1.54333444647729
0.0578803651907952 1.56473263898184
0.058197047276957 1.58585673846314
0.0585095714552365 1.60672237746948
0.058818092999236 1.62734473198905
0.0591227566484681 1.64773864411218
0.0594236975055171 1.66791827329834
0.0597210418655077 1.68789715829818
0.0600149078144896 1.70768929476663
0.0603054059044062 1.72730734734242
0.0605926404346163 1.74675888776857
0.0608767105115429 1.76604771785731
0.0611577110974051 1.78517329320048
0.0614357333232684 1.80413544119034
0.0617108645634867 1.8229347780474
0.0619831886384633 1.8415718472143
0.0622527860010035 1.86004714300147
0.0625197339144821 1.87836131193402
0.0627841066012245 1.89651509603687
0.0630459753783985 1.91450931164538
0.0633054088241799 1.9323448244058
0.063562472876918 1.95002258184452
0.0638172309937405 1.9675435788764
0.0640697442327129 1.98490887552727
0.0643200713982495 2.00211957220931
0.0645682691138793 2.01917681912742
0.0648143919475794 2.03608180900016
0.0650584924898307 2.05283576350383
0.0653006214433699 2.06943995275153
0.0655408277224318 2.08589565516159
0.0657791585071156 2.10220420083954
0.0660156593406802 2.11836691878404
0.0662503741966839 2.13438517668046
0.0664833455337314 2.15026035286277
0.0667146143759446 2.16599383262124
0.0669442203713477 2.18158703474472
0.0671722018416911 2.19704136179735
0.0673985958423524 2.21235824596937
0.0676234382188645 2.22753911852729
0.0678467636562251 2.24258540376701
0.0680686057187889 2.25749855205215
0.0682889969009271 2.27227999186135
0.0685079686719667 2.2869311599561
0.0687255515151352 2.30145350165243
0.0689417749681411 2.31584843654439
0.069156667657024 2.33011739807215
0.069370257332608 2.34426181264537
0.0695825709071781 2.35828308280302
0.0697936344848432 2.37218262782357
0.0700034733922132 2.38596185316776
0.070212112209287 2.39962213905428
0.0704195747965089 2.41316486891629
0.0706258843221437 2.42659140678062
0.0708310632886691 2.43990309616309
0.0710351335536805 2.45310131578213
0.0712381163527155 2.46618743999787
0.0714400323238983 2.47916280793252
0.0716409015348611 2.49202867345937
0.0718407435076372 2.50478622714243
0.0720395772382195 2.51743664094148
0.0722374211918375 2.52998137530118
0.0724342932884444 2.54242229119637
0.072630210922327 2.55476123623961
0.0728251909769591 2.56700006531637
0.0730192498300737 2.57914081574805
0.0732124033671052 2.59118553644913
0.073404667001956 2.60313622299039
0.0735960557015948 2.61499473216015
0.0737865840111724 2.6267627734719
0.0739762660698343 2.63844201082234
0.0741651156265205 2.650034064287
0.074353146056754 2.66154047848088
0.0745403703775218 2.67296274626809
0.074726801259985 2.68430232704102
0.0749124510426932 2.69556063289885
0.0750973317468283 2.70673899298666
0.0752814550879248 2.71783869647594
0.0754648324860844 2.72886100496676
0.0756474750775472 2.73980713770987
0.0758293937262209 2.75067825010345
0.0760105990333045 2.76147546800652
0.0761911013457165 2.77219989426579
0.0763709107654189 2.78285259531318
0.0765500371592964 2.79343458215919
0.0767284901658824 2.80394684081431
0.0769062792028586 2.81439033802907
0.0770834134752624 2.82476601270102
0.0772599019835615 2.8350747551885
0.0774357535305146 2.84531743274146
0.0776109767269704 2.85549489644932
0.0777855799973264 2.86560797763802
0.0779595715853543 2.87565746602628
0.0781329595613797 2.88564412647714
0.0783057518275996 2.89556871020156
0.0784779561232622 2.90543195437628
0.0786495800302287 2.91523456561202
0.078820630976552 2.92497722067846
0.0789911162404261 2.93466058396657
0.0791610429562003 2.94428530865061
0.0793304181193302 2.95385203035767
0.0794992485911094 2.96336135196293
0.0796675410998674 2.97281386176118
0.0798353022444179 2.98221013844797
0.080002538500288 2.99155075080442
0.0801692562240367 3.00083624349187
0.080335461656047 3.01006713798624
0.0805011609197529 3.01924394694222
0.0806663600281059 3.02836717518974
0.0808310648882622 3.03743731685266
0.0809952813043291 3.04645483959905
0.0811590149756161 3.05542019687488
0.0813222715022893 3.06433383550754
0.0814850563902867 3.07319619598787
0.081647375053028 3.08200770601559
0.08180923280918 3.09076876854572
0.0819706348892851 3.09947977775446
0.0821315864402167 3.10814112258012
0.0822920925244145 3.11675318657984
0.0824521581180696 3.12531633864684
0.0826117881200254 3.13383092632034
0.0827709873546263 3.14229729110588
0.0829297605668934 3.15071576996622
0.0830881124258849 3.15908669528941
0.0832460475325201 3.16741038486392
0.0834035704182804 3.1756871370723
0.0835606855414232 3.18391724525302
0.0837173972962873 3.19210099943163
0.0838737100147579 3.20023868618379
0.084029627959856 3.20833057781229
0.0841851553342349 3.21637692778391
0.0843402962846421 3.22437798575728
0.0844950548942486 3.23233399847358
0.0846494351875874 3.24024520990242
0.0848034411381136 3.24811185225649
0.0849570766614313 3.25593413779722
0.0851103456179595 3.26371227477074
0.085263251821285 3.27144646971809
0.0854157990302823 3.27913692704282
0.0855679909520689 3.28678384210264
0.0857198312513095 3.29438738905581
0.085871323541695 3.30194773702538
0.086022471389096 3.30946505371962
0.0861732783198722 3.31693950581702
0.08632374781074 3.32437125441488
0.0864738832962286 3.33176043838901
0.0866236881745018 3.33910718915309
0.0867731657960224 3.34641163704262
0.0869223194740054 3.35367391180092
0.0870711524853374 3.36089414100017
0.0872196680624839 3.36807243143926
0.0873678694070378 3.37520887644098
0.0875157596833612 3.38230356885124
0.0876633420160285 3.3893566011402
0.0878106195018331 3.39636806570174
0.0879575951981041 3.40333804093476
0.0881042721312412 3.41026658482717
0.0882506532999341 3.41715375418814
0.0883967416641193 3.42399960582534
0.0885425401596309 3.430804197194
0.088688051689548 3.4375675779618
0.0888332791269457 3.4442897662919
0.0889782253235706 3.45097077357979
0.0891228930962928 3.45761061185355
0.0892672852409234 3.46420929436446
0.0894114045249774 3.47076684039644
0.0895552536819704 3.47728333791851
0.0896988354220228 3.48375892292324
0.0898421524164682 3.49019373105681
0.0899852073138063 3.49658789730636
0.0901280027305084 3.50294155561359
0.0902705412520628 3.50925484391279
0.0904128254411815 3.51552790915852
0.0905548578235808 3.52176089789876
0.0906966409055574 3.52795395590377
0.0908381771596173 3.5341072275269
0.0909794690336731 3.54022085715477
0.0911205189503557 3.54629499470438
0.0912613293002052 3.55232979119024
0.0914019024557587 3.55832539674676
0.0915422407547418 3.564281959899
0.0916823465176346 3.57019962850005
0.0918222220339026 3.57607855490649
0.0919618695704559 3.58191889727363
0.0921012913707119 3.58772081285327
0.092240489649351 3.59348445737474
0.0923794666044907 3.59920998555025
0.0925182244015119 3.60489755288795
0.0926567651916545 3.61054732349847
0.0927950910942589 3.61615946199962
0.0929332042125274 3.62173413183796
0.0930711066230265 3.62727149486508
0.0932088003812982 3.63277171205515
0.0933462875222351 3.63823495121211
0.0934835700544645 3.64366138526583
0.0936206499713172 3.64905118604686
0.0937575292367177 3.65440452352742
0.0938942098027565 3.6597215665225
0.0940306935908204 3.66500248578737
0.0941669825108483 3.67024746182959
0.0943030784434765 3.67545667510465
0.0944389832563539 3.68063030469494
0.0945746987915411 3.68576852783617
0.0947102268750907 3.69087152106497
0.0948455693110982 3.69593946911175
0.0949807278843239 3.70097256184607
0.0951157043614038 3.70597098755564
0.0952505004870821 3.71093493268075
0.0953851179916718 3.71586458211213
0.0955195585808547 3.72076012343608
0.0956538239483532 3.72562175461424
0.0957879157615846 3.73044967335363
0.0959218356780858 3.73524407581265
0.0960555853285527 3.74000515600525
0.096189166335174 3.74473310730094
0.0963225802923814 3.74942813153896
0.0964558287866994 3.75409043635194
0.0965889133771809 3.75872022721769
0.0967218356154618 3.76331770802898
0.0968545970264334 3.76788308044196
0.0969871991275727 3.77241654894823
0.0971196434095299 3.77691832842267
0.0972519313555691 3.78138863429497
0.0973840644230379 3.7858276796549
0.0975160440620687 3.79023567590263
0.0976478716974274 3.79461283272287
0.0977795487466402 3.79895936815052
0.0979110766016775 3.80327550644104
0.0980424566476205 3.80756147031815
0.0981736902447158 3.81181748012388
0.0983047787467106 3.81604375443641
0.0984357234824237 3.8202405125476
0.0985665257744891 3.82440798485931
0.0986971869203372 3.82854640268692
0.0988277082117787 3.83265599548785
0.0989580909160088 3.83673699028088
0.0990883362949755 3.84078961245147
0.099218445585709 3.84481409265988
0.0993484200200738 3.84881067022611
0.0994782608054701 3.85277958270347
0.0996079691440388 3.85672106572492
0.0997375462146783 3.86063535247497
0.0998669931904483 3.86452267549648
0.09999631122194 3.86838327594708
0.100125501452556 3.87221739866205
0.100254565005455 3.87602528608423
0.100383502995015 3.87980717857848
0.100512316517845 3.88356331419015
0.100641006659492 3.8872939329344
0.100769574490293 3.89099928527841
0.100898021066485 3.89467962184917
0.101026347432671 3.89833519103718
0.101154554616798 3.90196623887608
0.1012826436384 3.9055730094018
0.101410615497548 3.90915574865883
0.101538471188744 3.91271470663552
0.101666211685003 3.91625013124731
0.101793837955709 3.91976226842722
0.101921350948489 3.92325136164646
0.102048751607335 3.92671765406394
0.102176040854374 3.93016140692593
0.102303219605883 3.93358289333948
0.102430288759365 3.93698238406601
0.10255724920298 3.94036014752565
0.10268410181139 3.9437164497094
0.102810847446312 3.9470515464745
0.102937486962589 3.95036564467825
0.103064021200916 3.9536589317589
0.103190450998333 3.95693159368828
0.103316777173987 3.96018381464819
0.103443000546261 3.96341577748737
0.10356912192087 3.96662763493729
0.10369514210322 3.96981943619995
0.103821061891195 3.97299120713193
0.103946882081068 3.97614297363372
0.104072603464096 3.97927476156134
0.10419822682623 3.98238659673447
0.104323752951414 3.98547851154045
0.104449182614407 3.98855055456035
0.104574516590534 3.99160277679228
0.104699755644432 3.99463522882408
0.104824900541495 3.99764796111271
0.104949952038055 4.00064102373044
0.105074910888758 4.00361446417655
0.105199777842989 4.00656832485588
0.105324553644771 4.00950264737192
0.105449239036842 4.01241747321479
0.105573834753218 4.01531284358659
0.105698341529096 4.0181887996355
0.105822760090074 4.02104538248658
0.105947091162235 4.02388263372309
0.10607133546454 4.02670059473136
0.106195493712933 4.02949930673567
0.106319566620535 4.03227881080217
0.106443554893336 4.03503914773917
0.106567459238118 4.03778035784267
0.106691280352484 4.04050248025343
0.10681501893521 4.04320555395226
0.106938675677641 4.04588961767223
0.107062251269101 4.04855471001771
0.107185746395845 4.05120086943991
0.107309161737728 4.0538281339493
0.107432497975448 4.05643654097597
0.107555755780971 4.05902612760987
0.107678935827511 4.06159693088652
0.107802038781484 4.0641489876177
0.107925065307044 4.06668233448673
0.108048016066192 4.06919700785205
0.108170891714246 4.07169304321584
0.108293692907919 4.07417047590393
0.10841642029566 4.07662934099919
0.108539074526629 4.07906967352277
0.108661656244809 4.08149150831569
0.108784166090566 4.08389487994958
0.108906604703933 4.08627982229957
0.10902897271745 4.08864636882864
0.109151270765409 4.09099455296268
0.109273499475106 4.09332440792112
0.109395659472845 4.09563596683289
0.109517751382488 4.09792926264719
0.109639775822151 4.100204327565
0.109761733411442 4.10246119343661
0.109883624762426 4.10469989190256
0.110005450487855 4.10692045454963
0.110127211196378 4.10912291282191
0.110248907492653 4.11130729800466
0.110370539982055 4.11347364087699
0.110492109262691 4.11562197156575
0.110613615934178 4.11775232014242
0.110735060591031 4.11986471652622
0.11085644382515 4.12195919052845
0.110977766228384 4.12403577189448
0.111099028385874 4.12609448991297
0.11122023088457 4.12813537325584
0.111341374305901 4.13015845036944
0.11146245922956 4.13216374961356
0.111583486234722 4.13415129928089
0.111704455894336 4.13612112750299
0.111825368783251 4.13807326225893
0.111946225470768 4.14000773072194
0.112067026524857 4.14192455977403
0.112187772512891 4.14382377623426
0.112308463996314 4.14570540677474
0.112429101538494 4.14756947804386
0.112549685697494 4.14941601652948
0.11267021703001 4.15124504822525
0.112790696092441 4.15305659870813
0.112911123435341 4.15485069340537
0.113031499611153 4.15662735772246
0.113151825167537 4.15838661694307
0.113272100650375 4.16012849627279
0.113392326605854 4.16185302046756
0.113512503574293 4.16356021317888
0.113632632097745 4.16525009789702
0.113752712714367 4.16692269801494
0.113872745959817 4.16857803684847
0.113992732370791 4.17021613768466
0.11411267247808 4.17183702375837
0.114232566813725 4.1734407189043
0.114352415907029 4.17502724719249
0.114472220283724 4.17659663259662
0.114591980471237 4.17814889906033
0.114711696991455 4.17968407040241
0.114831370366558 4.18120217035682
0.114951001117725 4.1827032197129
0.115070589761813 4.18418723424778
0.115190136817732 4.18565422928116
0.115309642800414 4.18710422008587
0.115429108223881 4.18853722192561
0.115548533602424 4.18995325006771
0.115667919444312 4.19135232343457
0.115787266259187 4.19273448764757
0.115906574552599 4.19409979972284
0.116025844825675 4.19544831638919
0.116145077580905 4.19678009410687
0.11626427331417 4.19809518897968
0.116383432520905 4.19939365690652
0.11650255569481 4.20067556012201
0.116621643322596 4.20194097195859
0.116740695892399 4.20318996651409
0.116859713886919 4.2044226174279
0.116978697785217 4.20563899790421
0.117097648067152 4.2068391807603
0.117216565205323 4.20802323803034
0.117335449672279 4.20919123854913
0.117454301938558 4.21034324929599
0.117573122468677 4.21147933682544
0.117691911728681 4.21259956735588
0.11781067017948 4.21370400670816
0.117929398278922 4.21479272032995
0.118048096485667 4.21586577365712
0.118166765251576 4.21692323250902
0.118285405028448 4.21796516247652
0.118404016266438 4.21899162879123
0.11852259940976 4.22000269629138
0.118641154904071 4.22099842948831
0.118759683190623 4.22197889250971
0.118878184707216 4.22294414896701
0.118996659892814 4.2238942620216
0.11911510918022 4.22482929445281
0.119233533001515 4.22574930870878
0.119351931788198 4.2266543669091
0.119470305965674 4.22754453080517
0.119588655960433 4.22841986185471
0.11970698219598 4.22928042125628
0.119825285091419 4.2301262698851
0.119943565067349 4.23095746831374
0.120061822539371 4.23177407676796
0.120180057921008 4.23257615515041
0.120298271626489 4.23336376306146
0.120416464064104 4.23413695976544
0.120534635642164 4.23489580423943
0.120652786767977 4.23564035515429
0.120770917843425 4.23637067084771
0.120889029271617 4.2370868093685
0.121007121452699 4.23778882845226
0.121125194782921 4.23847678552132
0.121243249659983 4.23915073775118
0.121361286477024 4.23981074202728
0.121479305625165 4.24045685493738
0.1215973074964 4.24108913278853
0.121715292477306 4.24170763157499
0.121833260954175 4.24231240700841
0.121951213312951 4.24290351452798
0.122069149934285 4.2434810093136
0.122187071199726 4.24404494628735
0.122304977488952 4.24459538008749
0.122422869177307 4.24513236505942
0.122540746641533 4.24565595528429
0.122658610255082 4.24616620455929
0.12277646038843 4.24666316642527
0.122894297413388 4.24714689421169
0.123012121697404 4.24761744097154
0.123129933606385 4.24807485948952
0.123247733507057 4.24851920229269
0.123365521761218 4.24895052163018
0.123483298730397 4.24936886949535
0.123601064776073 4.24977429767329
0.123718820254826 4.25016685772498
0.123836565523892 4.25054660096312
0.123954300939397 4.25091357844525
0.124072026853123 4.25126784096577
0.124189743618033 4.25160943907498
0.12430745158493 4.25193842307562
0.124425151101118 4.25225484306095
0.12454284251527 4.2525587489067
0.124660526172987 4.25285019023845
0.124778202417342 4.25312921643531
0.124895871592693 4.25339587664057
0.125013534039629 4.25365021975131
0.125131190097163 4.2538922944648
0.125248840105309 4.25412214939476
0.125366484399857 4.25433983294799
0.125484123315883 4.25454539329772
0.125601757189028 4.25473887838695
0.125719386350532 4.2549203359216
0.125837011131641 4.25508981337903
0.125954631863625 4.25524735792098
0.126072248873446 4.25539301630816
0.126189862488606 4.2555268350606
0.12630747303605 4.25564886047658
0.126425080838705 4.25575913863072
0.126542686220395 4.25585771538067
0.126660289503787 4.2559446363967
0.126777891007868 4.25601994789469
0.126895491052733 4.25608369667215
0.12701308995676 4.25613592934156
0.127130688035053 4.25617669229381
0.127248285603936 4.25620603170152
0.127365882977667 4.25622399351904
0.127483480467835 4.25623062317135
0.127601078387299 4.25622596267561
0.127718677046572 4.25621005198622
0.127836276754025 4.25618293085169
0.127953877819297 4.25614463883883
0.128071480549622 4.25609521533453
0.12818908525067 4.25603469954714
0.128306692229582 4.25596312157789
0.128424301794006 4.25588046562247
0.128541914252469 4.25578670136498
0.128659529915 4.25568179867947
0.128777149091916 4.25556572763577
0.128894772094389 4.2554384584974
0.129012399235021 4.25529996172222
0.129130030826301 4.25515021008386
0.129247667181452 4.25498918238518
0.129365308615075 4.25481685857176
0.129482955441547 4.25463321872857
0.129600607975999 4.25443824307738
0.1297182665349 4.25423191197447
0.129835931434365 4.25401420593578
0.129953602991281 4.25378510712073
0.130071281523822 4.25354460020901
0.130188967349685 4.25329267020575
0.130306660787329 4.25302930222395
0.130424362156476 4.25275448148213
0.130542071776331 4.25246819330739
0.130659789966877 4.25217042326196
0.130777517049296 4.25186115990634
0.130895253343964 4.25154039473146
0.131012999171934 4.25120811941906
0.131130754855463 4.25086432571944
0.13124852071608 4.25050900545626
0.131366297076021 4.25014215052185
0.131484084258672 4.24976375317329
0.131601882586384 4.24937380916416
0.131719692382067 4.24897231648419
0.131837513969803 4.24855927319247
0.131955347672721 4.24813467738849
0.13207319381449 4.24769852720666
0.132191052719936 4.24725082081339
0.132308924712711 4.24679155696647
0.132426810116845 4.2463207384352
0.132544709257542 4.24583836974417
0.13266262245882 4.24534445543328
0.132780550044965 4.24483900004429
0.132898492341457 4.24432200811645
0.133016449672561 4.24379348419674
0.13313442236265 4.24325343364582
0.133252410737311 4.24270186603819
0.133370415120799 4.24213879229913
0.133488435837232 4.24156422332547
0.133606473211979 4.24097816997805
0.133724527569237 4.24038064309351
0.133842599232934 4.23977165348023
0.133960688528257 4.23915121292673
0.134078795779095 4.23851933748844
0.134196921308674 4.23787604430303
0.134315065441504 4.23722135044015
0.134433228501072 4.23655527291409
0.134551410810065 4.23587782868322
0.13466961269245 4.23518903463843
0.134787834471158 4.23448890870778
0.134906076467865 4.2337774730249
0.135024339005485 4.23305475067131
0.135142622406203 4.23232076464274
0.135260926990741 4.23157553785447
0.135379253081008 4.23081909312533
0.135497600998372 4.23005145318883
0.135615971062341 4.22927264169353
0.135734363593504 4.22848268632557
0.135852778912183 4.22768161574015
0.135971217336538 4.2268694584908
0.136089679185652 4.22604624300919
0.13620816477867 4.2252119976114
0.136326674432401 4.22436675051562
0.136445208464369 4.22351053058601
0.136563767192412 4.22264337058659
0.136682350931702 4.22176530448169
0.136800959997798 4.22087636609323
0.136919594706882 4.21997658909865
0.137038255372637 4.21906600705539
0.137156942308799 4.21814465338263
0.137275655829924 4.21721256176364
0.137394396247988 4.21626976905615
0.137513163874471 4.21531631356164
0.137631959021857 4.21435223342438
0.137750782000478 4.21337756664737
0.137869633119723 4.21239235108383
0.137988512690074 4.21139662442127
0.138107421020082 4.21039042441292
0.138226358416666 4.20937379215051
0.138345325187837 4.20834677144672
0.138464321640179 4.20730940603178
0.138583348078052 4.20626173947266
0.138702404806821 4.20520381514605
0.138821492131064 4.20413567625489
0.138940610352773 4.20305736584524
0.13905975977475 4.20196892672488
0.139178940699609 4.20087040143507
0.139298153427136 4.19976183235849
0.139417398257624 4.19864326169889
0.139536675491674 4.19751473148344
0.139655985427045 4.19637628359375
0.139775328361564 4.1952279597396
0.139894704593537 4.19406980466178
0.140014114417232 4.19290187834043
0.140133558125776 4.19172424512355
0.140253036013144 4.19053696908
0.140372548370433 4.189340114037
0.140492095487091 4.18813374356994
0.140611677653451 4.18691792097839
0.140731295155264 4.18569271083674
0.140850948273221 4.18445821191106
0.140970637288752 4.18321455695984
0.141090362479338 4.18196187970742
0.14121012411484 4.18070031338082
0.141329922465325 4.17942999063153
0.141449757798964 4.17815104356029
0.141569630376524 4.1768636037794
0.141689540458302 4.17556779774916
0.141809488304201 4.17426373171329
0.14192947416807 4.17295150626078
0.142049498302559 4.17163122156896
0.142169560960591 4.17030297738938
0.142289662389469 4.16896687311511
0.142409802833926 4.16762300775007
0.142529982539372 4.16627147974719
0.142650201747427 4.16491238203436
0.142770460696349 4.16354580038305
0.142890759625112 4.16217181973387
0.143011098770098 4.1607905247043
0.14313147836318 4.15940199961307
0.143251898636666 4.15800632842535
0.143372359821767 4.15660359477194
0.143492862145097 4.15519388091619
0.143613405833222 4.15377726016935
0.143733991112595 4.15235380140809
0.143854618205451 4.15092357325233
0.143975287333241 4.14948664405293
0.144095998717843 4.1480430818784
0.144216752577555 4.14659295456425
0.144337549128874 4.14513632968736
0.144458388588981 4.14367327171652
0.144579271172931 4.1422038375709
0.144700197093437 4.14072808280358
0.144821166563853 4.13924606273927
0.144942179796308 4.13775783249807
0.145063236999731 4.1362634470211
0.145184338383376 4.13476296102825
0.145305484156357 4.13325642875094
0.145426674524976 4.13174389891447
0.145547909695447 4.1302254152212
0.145669189874349 4.12870102102456
0.145790515265726 4.1271707595425
0.145911886072802 4.12563467383702
0.146033302499432 4.12409280679651
0.146154764747907 4.12254520116431
0.146276273019136 4.12099189799289
0.14639782751468 4.11943293141658
0.146519428435467 4.11786833360504
0.146641075980733 4.11629813663059
0.146762770350201 4.1147223724407
0.146884511743611 4.11314107286455
0.147006300358823 4.11155426963835
0.147128136393833 4.10996199419641
0.147250020047135 4.108364273071
0.147371951516137 4.10676112760016
0.147493930998093 4.10515257880026
0.147615958690906 4.10353864760725
0.147738034791707 4.1019193548957
0.147860159496908 4.10029472147863
0.147982333003568 4.09866476808884
0.148104555508881 4.09702951308429
0.148226827209613 4.09538896741665
0.148349148303109 4.09374314053591
0.148471518987118 4.09209204186286
0.148593939458796 4.09043568080268
0.148716409915652 4.08877406673231
0.148838930555856 4.08710720899639
0.148961501577807 4.08543511581951
0.149084123180333 4.08375778737362
0.149206795562952 4.08207522025897
0.149329518925623 4.08038741108228
0.149452293468675 4.07869435647405
0.149575119393127 4.07699605308413
0.149697996900796 4.07529249758003
0.14982092619446 4.07358368583578
0.149943907477645 4.07186960483052
0.15006694095469 4.07015023607126
0.150190026831264 4.06842556105361
0.150313165313992 4.06669556134972
0.150436356610273 4.06496021861044
0.150559600929207 4.06321951455185
0.150682898481464 4.06147342962133
0.150806249478478 4.05972193238335
0.150929654133354 4.05796498521117
0.151053112661718 4.05620255055159
0.151176625280133 4.05443459100381
0.151300192206495 4.05266106931307
0.15142381366213 4.05088194833973
0.151547489869873 4.04909718666512
0.151671221053572 4.04730672586385
0.151795007440915 4.04551050353389
0.151918849262424 4.04370845749579
0.152042746749482 4.04190052582012
0.152166700136993 4.04008664678752
0.152290709664782 4.03826675800021
0.152414775573817 4.0364407786959
0.15253889810756 4.03460861051302
0.152663077516453 4.03277015466582
0.152787314053175 4.03092531274026
0.152911607971964 4.02907398670237
0.153035959535017 4.02721607862141
0.153160369009446 4.02535147512883
0.153284836663433 4.0234800354774
0.15340936277198 4.0216016165451
0.153533947618865 4.01971607565248
0.153658591489331 4.01782327066983
0.15378329467223 4.01592306003232
0.153908057466111 4.01401530538497
0.15403288017228 4.01209987309299
0.154157763093874 4.01017663037649
0.154282706542789 4.00824544485105
0.154407710836047 4.00630618458
0.154532776291852 4.00435871941453
0.154657903233919 4.00240293420241
0.154783091992734 4.00043872338391
0.154908342900211 3.99846598194496
0.155033656291029 3.99648460524667
0.155159032506435 3.99449448905726
0.155284471889878 3.99249554281289
0.155409974786257 3.99048770314618
0.155535541544902 3.98847091011452
0.155661172518058 3.9864451039724
0.15578686805911 3.98441022519882
0.155912628522829 3.98236622453281
0.156038454265475 3.98031309392369
0.156164345644453 3.97825083582934
0.156290303017605 3.9761794527082
0.156416326741493 3.97409894704791
0.156542417173266 3.97200933068994
0.156668574670683 3.96991066508269
0.156794799587307 3.9678030279358
0.15692109227462 3.96568649673246
0.157047453085046 3.96356114866971
0.15717388236636 3.96142707171482
0.157300380458716 3.95928440670211
0.157426947702594 3.95713330998294
0.157553584436231 3.95497393738998
0.157680290985235 3.95280644441545
0.157807067672661 3.95063100091109
0.157933914821462 3.94844782815749
0.158060832741082 3.94625715824805
0.158187821731572 3.94405922260564
0.158314882093576 3.94185425187148
0.15844201411912 3.93964248983955
0.158569218083527 3.93742421139268
0.158696494261044 3.93519969486302
0.158823842922407 3.93296921764622
0.158951264316115 3.93073305698859
0.159078758683758 3.92849151627347
0.159206326266665 3.92624493948434
0.159333967288346 3.92399367325029
0.159461681956218 3.92173806324202
0.159589470477689 3.91947845045643
0.159717333058059 3.91721506629846
0.159845269896674 3.91494801373184
0.159973281192474 3.91267738803104
0.160101367144547 3.91040328413809
0.160229527949473 3.90812579528518
0.160357763803008 3.90584497473036
0.160486074901455 3.90356083165227
0.160614461441708 3.90127337292441
0.16074292362127 3.89898260539924
0.160871461638198 3.8966885359837
0.161000075690716 3.8943911744042
0.161128765976261 3.89209053402172
0.16125753269253 3.88978662839881
0.161386376037749 3.88747947105448
0.161515296210453 3.88516907541215
0.16164429340957 3.88285544969664
0.16177336783458 3.88053859287601
0.161902519685658 3.87821850296515
0.162031749163788 3.87589517798613
0.162161056470533 3.87356861597066
0.162290441808152 3.8712388129527
0.162419905380204 3.86890575906449
0.162549447391052 3.86656944339222
0.162679068045667 3.8642298550647
0.162808767550517 3.86188698323721
0.16293854611352 3.85954081583839
0.163068403943199 3.8571913338206
0.163198341249287 3.85483851575312
0.163328358243796 3.85248234025237
0.163458455139606 3.85012278600985
0.163588632150424 3.84775983129556
0.163718889492714 3.84539344828935
0.163849227384667 3.84302360512268
0.163979646045111 3.84065026996595
0.164110145695148 3.83827341107587
0.164240726558943 3.83589299664716
0.164371388861469 3.83350898990141
0.164502132829091 3.83112134763512
0.164632958692296 3.8287300263056
0.16476386668319 3.82633498250914
0.164894857034701 3.82393617298562
0.165025929983695 3.82153355116789
0.165157085770472 3.81912706216473
0.165288324636081 3.81671664999276
0.165419646824186 3.81430225883258
0.165551052583896 3.81188383297582
0.165682542165721 3.8094613144022
0.165814115821531 3.80703463340056
0.165945773809406 3.80460371687189
0.166077516390847 3.8021684919241
0.166209343828168 3.79972888591988
0.166341256388186 3.79728482587885
0.16647325434383 3.7948362344828
0.166605337969183 3.79238303240778
0.166737507540449 3.78992514056467
0.166869763340684 3.78746248002777
0.16700210565542 3.78499497277019
0.167134534771198 3.78252255012089
0.167267050979287 3.78004515022073
0.167399654575133 3.77756271151562
0.167532345855108 3.77507517266406
0.167665125117972 3.77258247291899
0.167797992667324 3.77008456026862
0.167930948808227 3.76758139103004
0.168063993846915 3.76507292198972
0.168197128093415 3.76255911003007
0.168330351860144 3.7600399124451
0.168463665460411 3.75751529560774
0.168597069209571 3.75498523638911
0.168730563425677 3.7524497122955
0.168864148427803 3.74990870091097
0.168997824536082 3.74736218006894
0.169131592072414 3.74481013592
0.169265451359865 3.74225256637896
0.169399402722373 3.73968947026512
0.169533446484691 3.73712084640847
0.16966758297238 3.73454669372343
0.169801812511886 3.7319670180785
0.169936135430136 3.72938183786542
0.170070552053743 3.72679117275789
0.170205062709984 3.7241950423742
0.170339667726829 3.72159346628905
0.17047436743106 3.71898646900164
0.170609162149076 3.71637408746175
0.170744052208122 3.71375636044977
0.170879037934735 3.71113332665464
0.17101411965344 3.70850502469998
0.171149297689321 3.70587149584681
0.171284572367677 3.70323279275156
0.171419944010634 3.70058897099221
0.171555412939629 3.69794008600106
0.17169097947685 3.6952861930373
0.171826643942131 3.69262734818019
0.171962406652401 3.68996361558739
0.172098267925213 3.68729506346052
0.172234228077443 3.68462175985107
0.172370287421128 3.68194377270687
0.1725064462678 3.679261169953
0.172642704929506 3.67657402487428
0.172779063714644 3.67388241738462
0.172915522929026 3.67118642762205
0.173052082879151 3.66848613547407
0.173188743867612 3.66578162066928
0.173325506186852 3.66307297796663
0.173462370128508 3.66036036208341
0.173599335983356 3.65764394232493
0.173736404029623 3.65492388772069
0.173873574539686 3.65220036689337
0.174010847786453 3.64947354708512
0.174148224038055 3.64674357215374
0.17428570355509 3.64401056061244
0.174423286598125 3.64127462934606
0.174560973426679 3.63853589490467
0.17469876429246 3.63579447363913
0.174836659445146 3.63305047795747
0.174974659134802 3.63030399816889
0.175112763607343 3.62755511632964
0.175250973104561 3.62480391432059
0.175389287868624 3.6220504737717
0.1755277081407 3.61929487601367
0.175666234157597 3.61653719351124
0.175804866155724 3.61377748188862
0.17594360437176 3.61101579473182
0.176082449039606 3.60825218552862
0.176221400391518 3.60548670764623
0.176360458660248 3.60271941296062
0.176499624078022 3.59995033904055
0.176638896875463 3.59717951481455
0.176778277283472 3.59440696901105
0.176917765533347 3.59163273027592
0.177057361855966 3.58885682713979
0.17719706648233 3.58607928041616
0.177336879643977 3.58330009501919
0.17747680157322 3.5805192738806
0.177616832503226 3.57773681992222
0.17775697266772 3.57495273606202
0.177897222301527 3.57216702115172
0.17803758164246 3.56937965329735
0.178178050929548 3.56659060406912
0.178318630402573 3.56379984512586
0.178459320305612 3.56100734814739
0.1786001208866 3.55821308042308
0.178741032394161 3.55541697902483
0.178882055080486 3.55261896844502
0.179023189206551 3.54981897321309
0.179164435035342 3.54701691807344
0.179305792831616 3.54421271582101
0.179447262872437 3.54140623008055
0.17958884544234 3.53859731233279
0.179730540826775 3.53578581452452
0.179872349324566 3.53297158542327
0.180014271257842 3.53015439306409
0.180156306951864 3.52733392394058
0.180298456738765 3.52450986171488
0.180440720988627 3.52168188917725
0.180583100086526 3.51884963693889
0.180725594419413 3.51601266225672
0.180868204402028 3.51317051762359
0.181010930481747 3.51032276052283
0.181153773108944 3.50746900346263
0.181296732741446 3.50460889691662
0.181439809862186 3.50174209324332
0.181583004961097 3.49886832766375
0.181726318528759 3.49598750357095
0.181869751046773 3.49309954530565
0.182013302989969 3.49020445599977
0.182156974834162 3.48730252008915
0.182300767034838 3.48439408466502
0.182444679996632 3.48147954968499
0.182588714117533 3.47855955392413
0.182732869787492 3.47563480242411
0.182877147319132 3.47270602101131
0.183021546985708 3.4697740501732
0.183166069060515 3.46683976716934
0.183310713801865 3.4639039980203
0.183455481444364 3.46096715074664
0.183600372221017 3.45802942217416
0.18374538636488 3.45509100435791
0.183890524107217 3.45215201647636
0.184035785679032 3.44921249688079
0.184181171311861 3.44627247959902
0.184326681238866 3.44333198676227
0.184472315694856 3.44039099945433
0.184618074915183 3.43744948991911
0.184763959139348 3.43450742682745
0.184909968618978 3.43156472557753
0.185056103608559 3.42862126116743
0.185202364364583 3.4256769077472
0.185348751161479 3.42273150729812
0.18549526428573 3.41978483218303
0.185641904024889 3.41683664629071
0.185788670695717 3.41388665897987
0.185935564672252 3.41093432619459
0.186082586336107 3.40797903215469
0.186229736076995 3.40502016553044
0.186377014333991 3.40205713034325
0.186524421567362 3.39908933711158
0.186671958238466 3.39611634198716
0.186819624803921 3.39313806297336
0.186967421714067 3.39015449750374
0.187115349419934 3.38716589851766
0.187263408337658 3.38417268655774
0.187411598740166 3.38117567732352
0.187559920864893 3.37817617504803
0.187708374951956 3.37517541929242
0.187856961276512 3.37217447234401
0.188005680141801 3.36917374598967
0.188154531852607 3.36617211449972
0.188303516743377 3.36316837626285
0.188452635218408 3.36016186129425
0.188601887693074 3.35715205421335
0.188751274582469 3.35413868784806
0.188900796291837 3.3511216014457
0.189050453222071 3.34810078502659
0.18920024577459 3.34507638762705
0.189350174330136 3.34204859679421
0.189500239238913 3.3390177648478
0.18965044084948 3.3359842978902
0.189800779507339 3.3329485583267
0.189951255540807 3.32991076724316
0.190101869273743 3.3268711162438
0.190252621030575 3.32382977673802
0.190403511133341 3.32078683701298
0.190554539902026 3.31774236341471
0.190705707657242 3.31469641710665
0.190857014721523 3.31164901043609
0.191008461421294 3.30860012828987
0.191160048084239 3.30554975495255
0.191311775039838 3.30249785316349
0.191463642627876 3.29944435139373
0.191615651194013 3.29638917519674
0.191767801084958 3.29333223820054
0.191920092659932 3.29027338067042
0.19207252629704 3.287212415556
0.192225102376825 3.28414915697809
0.192377821282995 3.28108344824065
0.192530683411123 3.27801517097983
0.192683689161052 3.27494420974804
0.192836838933449 3.27187047242037
0.192990133127214 3.26879396970053
0.193143572139724 3.26571474089321
0.193297156369219 3.26263282499375
0.193450886213964 3.25954825775368
0.193604762070722 3.2564610724557
0.193758784336804 3.25337130239236
0.19391295340979 3.25027899277894
0.194067269682186 3.24718420952988
0.1942217335443 3.2440870204994
0.194376345387239 3.24098749666955
0.194531105597841 3.23788572105676
0.19468601455621 3.23478177938358
0.194841072642733 3.23167576068747
0.194996280235694 3.22856778020412
0.195151637700842 3.22545796504852
0.19530714540101 3.22234644039591
0.195462803699918 3.21923330369064
0.195618612963075 3.21611863018447
0.195774573557615 3.21300249242712
0.195930685851564 3.20988488214824
0.196086950219879 3.20676568147289
0.196243367052531 3.20364476481432
0.196399936742409 3.20052202121805
0.19655665968426 3.19739737394229
0.196713536280679 3.19427075124781
0.196870566938307 3.19114208382001
0.197027752064883 3.18801131278427
0.197185092073256 3.18487838224106
0.197342587382404 3.18174323799926
0.197500238412627 3.17860584197226
0.197658045585929 3.1754661651493
0.19781600932784 3.17232417897028
0.197974130065474 3.16917986456311
0.198132408227175 3.16603321440274
0.198290844244854 3.16288422159911
0.198449438553134 3.15973288485486
0.198608191587635 3.15657921896685
0.19876710377814 3.1534232417113
0.198926175543177 3.15026498332816
0.199085407300986 3.14710458984402
0.199244799467057 3.14394227072104
0.199404352438029 3.14077823559281
0.199564066604913 3.13761266452689
0.199723942359286 3.13444568499182
0.199883980087246 3.13127741883024
0.200044180169944 3.12810798196288
0.200204542989176 3.12493745028276
0.200365068926772 3.12176588262839
0.200525758363382 3.11859333696771
0.200686611680207 3.11541984392557
0.200847629259888 3.11224539867876
0.201008811490257 3.10906999397033
0.201170158761976 3.10589360760019
0.201331671467052 3.1027161701348
0.201493350012804 3.09953760271968
0.201655194824657 3.09635780426641
0.201817206330036 3.09317655842782
0.201979384968135 3.08999361166837
0.202141731214008 3.08680870736574
0.202304245550884 3.08362157534414
0.202466928464143 3.08043194294937
0.202629780449978 3.07723962768967
0.202792802011306 3.07404461630292
0.202955993651466 3.07084693862063
0.203119355829707 3.06764679926412
0.203282888940044 3.06444449387186
0.203446593372106 3.06124059346514
0.203610469507452 3.05803591249499
0.203774517692808 3.05483119412439
0.203938738266732 3.05162706658805
0.204103131578389 3.04842342560171
0.204267698100384 3.0452189672389
0.204432438389366 3.04201249941274
0.20459735300499 3.03880330888189
0.204762442511785 3.03559084115772
0.204927707481559 3.03237487862357
0.205093148488134 3.02915529782264
0.205258766096362 3.02593216926309
0.205424560824745 3.0227056726812
0.205590533179392 3.01947610416626
0.205756683664132 3.01624403948979
0.205923012733998 3.01301009408024
0.206089520807756 3.00977478559313
0.206256208304116 3.00653847868209
0.206423075631895 3.00330152364272
0.206590123181 3.00006421302648
0.206757351340071 2.99682672078882
0.206924760496133 2.99358920593773
0.207092351025077 2.99035181586966
0.207260123299964 2.98711464396336
0.207428077694577 2.98387776759485
0.207596214582515 2.98064126171721
0.207764534337419 2.9774051621184
0.207933037333703 2.97416947143458
0.208101723946832 2.97093419123679
0.208270594553538 2.96769931788892
0.208439649531404 2.96446483471899
0.20860888926344 2.96123072300511
0.208778314155478 2.95799693905014
0.208947924620779 2.95476326413225
0.209117721077977 2.95152940421399
0.209287704008902 2.94829505192996
0.209457873942281 2.94505971180937
0.209628231409614 2.94182274544332
0.20979877697777 2.93858351738207
0.20996951127341 2.93534150330497
0.210140434930532 2.93209628166525
0.210311548590376 2.92884744205406
0.210482852919852 2.9255947091217
0.210654348594024 2.92233793640353
0.210826036288658 2.91907698766204
0.210997916668874 2.9158118566099
0.211169990393422 2.91254267978737
0.211342258122227 2.90926960128076
0.211514720496441 2.90599281590088
0.211687378128568 2.90271261118475
0.211860231630211 2.8994292838659
0.212033281602612 2.89614313385017
0.212206528606603 2.8928544841646
0.212379973195169 2.8895636660835
0.212553615919575 2.88627101008873
0.212727457304644 2.88297682027338
0.212901497861658 2.87968132562243
0.21307573810258 2.87638474129018
0.213250178528372 2.87308728211879
0.21342481962675 2.86978914563685
0.213599661885717 2.86649045756468
0.213774705790519 2.8631913247279
0.213949951817208 2.85989185388299
0.214125400441226 2.85659215054112
0.214301052138095 2.85329229682872
0.214476907377979 2.84999235175509
0.214652966629561 2.84669237324312
0.214829230362425 2.84339241908124
0.215005699044489 2.84009254507297
0.215182373142361 2.8367927884546
0.215359253123607 2.83349317596887
0.215536339456049 2.8301937341993
0.215713632607079 2.82689448970005
0.21589113304498 2.82359546788292
0.216068841239153 2.82029668222845
0.21624675766035 2.81699813888167
0.216424882780458 2.81369984387519
0.216603217072577 2.810401803235
0.216781761012431 2.80710402269534
0.216960515077724 2.8038065006083
0.217139479747304 2.80050922710683
0.217318655502974 2.79721219189226
0.217498042829888 2.79391538466308
0.217677642214429 2.79061879515229
0.217857454145836 2.78732240989853
0.218037479118853 2.78402620556126
0.218217717630027 2.78073015697333
0.218398170178037 2.77743423902698
0.218578837268255 2.77413842659068
0.218759719409133 2.77084269387674
0.218940817110744 2.76754700587259
0.219122130890391 2.76425132095506
0.219303661270926 2.76095559740167
0.219485408776621 2.7576597936073
0.219667373938372 2.75436386798241
0.219849557295997 2.75106777446855
0.22003195939117 2.74777145521445
0.220214580770301 2.74447485049698
0.22039742199111 2.74117790058096
0.220580483614435 2.73788054586746
0.220763766204887 2.73458272532801
0.220947270343461 2.73128435909536
0.221130996618281 2.72798535500468
0.221314945619659 2.72468562090778
0.221499117950285 2.72138506471342
0.221683514222551 2.71808359457925
0.221868135050621 2.71478113728013
0.222052981053852 2.71147765597219
0.222238052858376 2.70817311807548
0.222423351092272 2.70486749110534
0.222608876387291 2.70156074264184
0.222794629382625 2.69825284212674
0.222980610720059 2.69494376800445
0.223166821043819 2.69163350144645
0.223353261004531 2.68832202360807
0.223539931256107 2.68500931568368
0.2237268324544 2.6816953593824
0.223913965260686 2.67838014045977
0.224101330340407 2.67506364681762
0.224288928360779 2.67174586642727
0.224476759993041 2.66842678727072
0.224664825912956 2.66510639776185
0.224853126798154 2.66178469206417
0.225041663329131 2.65846166840119
0.225230436190672 2.65513732506404
0.225419446069625 2.65181166036475
0.225608693654943 2.64848467300157
0.225798179638897 2.64515636729881
0.225987904715915 2.64182675199766
0.226177869582251 2.63849583595753
0.226368074936559 2.6351636280276
0.226558521479571 2.63183013747441
0.226749209913761 2.62849537960564
0.226940140943025 2.62515937423562
0.227131315272731 2.62182214126685
0.227322733609998 2.61848370057633
0.227514396662767 2.61514407257042
0.22770630513936 2.61180328385693
0.227898459749764 2.60846136497857
0.228090861204772 2.60511834650797
0.228283510214453 2.60177425900918
0.228476407490262 2.59842913372247
0.228669553744618 2.59508300810131
0.228862949687942 2.59173592280314
0.229056596031349 2.58838791845329
0.229250493487217 2.58503903560901
0.229444642765319 2.58168931563533
0.229639044575014 2.57833880509691
0.229833699627163 2.57498755255926
0.230028608630098 2.57163560657041
0.230223772290364 2.5682830156425
0.230419191316056 2.56492982940112
0.230614866412704 2.56157610350619
0.230810798281808 2.55822189550001
0.231006987626195 2.55486726281318
0.231203435147865 2.55151226280078
0.231400141544989 2.54815695122696
0.231597107516741 2.54480137718118
0.231794333762567 2.54144558795526
0.231991820978436 2.53808963083436
0.232189569860863 2.53473355302821
0.232387581107484 2.53137739968793
0.232585855414057 2.52802120821735
0.232784393476727 2.5246650140852
0.232983195993068 2.52130885269819
0.233182263659519 2.51795275944437
0.233381597172562 2.51459676869977
0.233581197230256 2.51124091087927
0.233781064530335 2.50788521540109
0.233981199770417 2.50452971166166
0.234181603649738 2.50117442900656
0.234382276868059 2.49781939580947
0.234583220125259 2.49446463635204
0.234784434122816 2.49111017377641
0.23498591956322 2.48775603119899
0.23518767714927 2.48440223172229
0.235389707585313 2.48104879768683
0.235592011577117 2.4776957479473
0.235794589831253 2.47434310032162
0.235997443055845 2.4709908726058
0.236200571960664 2.46763908257264
0.236403977256806 2.46428774735219
0.236607659656991 2.4609368808795
0.236811619875684 2.45758649606919
0.2370158586291 2.45423660582269
0.237220376635205 2.45088722302868
0.237425174613785 2.4475383599182
0.237630253286983 2.44419002542685
0.237835613379083 2.44084222744284
0.2380412556162 2.43749497385255
0.238247180727058 2.43414827252835
0.238453389442884 2.43080213080556
0.238659882496754 2.42745655361159
0.238866660624453 2.42411154517616
0.239073724564643 2.42076710972028
0.239281075057889 2.41742325147207
0.239488712848198 2.41407997297949
0.239696638683983 2.41073727079459
0.239904853315747 2.40739514015489
0.24011335749708 2.40405357630887
0.240322151986094 2.40071257450272
0.240531237543128 2.3973721327036
0.240740614930414 2.39403225529962
0.240950284912085 2.39069294761567
0.241160248254176 2.38735421498324
0.241370505727952 2.38401606186808
0.241581058119715 2.38067845924422
0.241791906220968 2.37734133404466
0.242003050828962 2.37400461030816
0.242214492762729 2.3706682119664
0.242426232849852 2.36733205939114
0.242638271924261 2.36399603412409
0.242850610851427 2.3606599940251
0.243063250511569 2.35732379679918
0.243276191789656 2.35398730048228
0.243489435595198 2.35065037003318
0.243702982852076 2.34731289352365
0.243916834488279 2.34397476405974
0.244130991453233 2.34063587473777
0.244345454711583 2.33729611913884
0.244560225231753 2.33395540169641
0.244775304000472 2.3306136383375
0.244990692019946 2.32727074559882
0.245206390295965 2.32392664023591
0.245422399848227 2.32058124288529
0.245638721710139 2.31723449640929
0.245855356918645 2.31388635180609
0.246072306521472 2.31053676011398
0.24628957157843 2.30718567247026
0.246507153152857 2.30383305076477
0.246725052315705 2.30047887748524
0.246943270147226 2.29712313745266
0.247161807731129 2.29376581555437
0.247380666156086 2.29040689760882
0.247599846516863 2.28704638536027
0.24781934991152 2.28368429431855
0.248039177441563 2.28032064044165
0.248259330212272 2.27695543967808
0.248479809332047 2.27358870977982
0.248700615911034 2.27022048381593
0.248921751059798 2.26685080257222
0.249143215891649 2.26347970684266
0.249365011520893 2.260107237397
0.249587139060279 2.25673343663367
0.249809599625004 2.25335835803345
0.250032394330641 2.24998205972626
0.250255524289279 2.24660459986163
0.25047899061509 2.2432260365076
0.250702794422191 2.23984642828102
0.250926936819557 2.2364658396865
0.251151418917888 2.23308433845881
0.251376241827765 2.22970199229942
0.251601406653977 2.22631886892346
0.251826914502823 2.22293503598965
0.252052766480206 2.21955056260934
0.252278963685075 2.21616551987411
0.252505507217585 2.21277997890316
0.252732398177854 2.20939401073304
0.252959637659892 2.20600768640781
0.253187226759003 2.20262107493794
0.253415166571393 2.19923423332482
0.253643458189941 2.19584721402464
0.25387210270932 2.1924600694158
0.254101101225292 2.18907285181841
0.254330454830907 2.1856856135497
0.254560164621134 2.18229840369439
0.25479023169285 2.17891126058202
0.255020657142781 2.17552422027572
0.255251442070068 2.17213731879729
0.255482587575799 2.16875059213412
0.255714094761119 2.16536407626693
0.255945964729657 2.16197780524852
0.256178198587637 2.15859180600471
0.256410797443196 2.15520610378314
0.256643762407312 2.15182072380865
0.256877094593544 2.14843569128713
0.25711079511737 2.14505103141523
0.257344865097144 2.14166676873532
0.257579305654493 2.13828292271607
0.257814117914597 2.13489951038639
0.258049303005783 2.13151654875209
0.258284862059604 2.12813405481018
0.258520796210995 2.12475204554683
0.258757106598042 2.12137053789803
0.258993794362829 2.11798954642658
0.259230860652159 2.11460908214234
0.259468306616165 2.11122915576948
0.259706133409015 2.10784977802746
0.259944342189439 2.10447095962383
0.260182934119515 2.10109271127168
0.260421910366142 2.09771504330686
0.260661272101655 2.0943379629457
0.260901020501844 2.09096147584652
0.261141156747639 2.08758558764845
0.26138168202544 2.08421030397946
0.261622597525169 2.08083563048413
0.261863904442521 2.07746157279232
0.262105603978945 2.07408813574422
0.262347697339521 2.07071532135075
0.262590185735889 2.06734313095393
0.262833070385661 2.06397156588995
0.263076352510209 2.06060062752033
0.263320033337834 2.05723031718836
0.263564114102584 2.05386063623176
0.26380859604252 2.050491584956
0.264053480403836 2.04712316121191
0.264298768438654 2.04375536251695
0.26454446140336 2.0403881864184
0.264790560562676 2.03702163043787
0.265037067186834 2.03365569211085
0.26528398255084 2.03029036898631
0.265531307939155 2.02692565741293
0.265779044641654 2.02356155157397
0.266027193953564 2.02019804543683
0.266275757179903 2.01683513293563
0.26652473563076 2.01347280803576
0.266774130622384 2.01011106471974
0.267023943481106 2.00674989692355
0.26727417553808 2.00338929745186
0.267524828131826 2.00002925695424
0.267775902611401 1.99666976581496
0.268027400330559 1.99331081446645
0.268279322651373 1.98995239334147
0.268531670945842 1.98659449285244
0.268784446590614 1.983237103455
0.269037650972448 1.97988021446615
0.269291285488062 1.976523812899
0.269545351539025 1.97316788554443
0.26979985053819 1.9698124191674
0.270054783907436 1.96645740053789
0.270310153073974 1.96310281648022
0.270565959477838 1.95974865377188
0.270822204567282 1.95639489812271
0.271078889796861 1.95304153267621
0.271336016635465 1.94968854013905
0.271593586559355 1.94633590325904
0.271851601052363 1.94298360482323
0.272110061612745 1.93963162756985
0.272368969745141 1.93627995429267
0.272628326964028 1.93292856680854
0.272888134799009 1.92957744408246
0.273148394785647 1.92622656466127
0.273409108471419 1.92287590709042
0.273670277417716 1.9195254498896
0.273931903191784 1.9161751716572
0.274193987375685 1.91282505095592
0.27445653156438 1.90947506504239
0.274719537359373 1.90612518720163
0.274983006379988 1.90277538987348
0.275246940256928 1.89942564552539
0.275511340628839 1.89607592669701
0.275776209153503 1.89272620585965
0.276041547497892 1.88937645554327
0.276307357339508 1.88602664771942
0.276573640375674 1.88267675246716
0.276840398311445 1.87932673960862
0.277107632866162 1.87597657897193
0.277375345778536 1.87262624032905
0.27764353879427 1.86927569355236
0.277912213673643 1.86592490854244
0.27818137219073 1.86257386238113
0.278451016126196 1.85922254971532
0.278721147273672 1.85587096778162
0.278991767436197 1.85251911383205
0.279262878424467 1.84916698515657
0.279534482064048 1.8458145789948
0.279806580188745 1.84246189261536
0.28007917464189 1.83910892306242
0.280352267281488 1.83575566694903
0.280625859972738 1.83240212090333
0.280899954592839 1.82904828154514
0.28117455303257 1.82569414546786
0.281449657189731 1.82233970931966
0.281725268976112 1.81898496977814
0.282001390314884 1.81562992460126
0.282278023137011 1.81227457253573
0.282555169388791 1.80891891231328
0.2828328310258 1.80556294269331
0.283111010013322 1.80220666245847
0.283389708332177 1.79885007034554
0.283668927971066 1.79549316528979
0.283948670930801 1.79213594717677
0.284228939226095 1.78877841623754
0.284509734879233 1.78542057275486
0.284791059927217 1.78206241697783
0.285072916418929 1.77870394915706
0.285355306411743 1.77534516958883
0.285638231978937 1.77198607903386
0.285921695203271 1.76862667937651
0.286205698178241 1.76526697265807
0.28649024301299 1.76190696087839
0.286775331824851 1.75854664608505
0.287060966744721 1.755186030311
0.287347149917279 1.75182511564846
0.287633883495492 1.74846390521363
0.287921169647953 1.74510240276442
0.288209010554348 1.74174061208781
0.28849740840439 1.73837853699934
0.288786365404379 1.73501618126778
0.289075883769747 1.73165354870359
0.289365965728636 1.72829064352939
0.289656613524008 1.72492747111366
0.289947829407411 1.72156403707845
0.290239615645975 1.71820034701276
0.290531974519214 1.71483640651074
0.290824908316494 1.71147222120189
0.29111841934393 1.70810779675196
0.29141250991752 1.70474313986984
0.291707182365864 1.70137825796127
0.292002439033067 1.69801315841694
0.292298282272265 1.69464784867376
0.29259471445231 1.69128233613981
0.292891737955075 1.68791662822905
0.293189355172569 1.68455073291064
0.293487568513594 1.68118465922728
0.293786380397227 1.67781841639957
0.294085793255713 1.6744520136501
0.294385809537191 1.67108546017409
0.294686431699289 1.66771876521243
0.294987662215613 1.66435193814235
0.29528950357267 1.66098498945823
0.295591958267869 1.65761793014754
0.295895028815768 1.65425077116024
0.296198717741344 1.65088352348323
0.296503027583703 1.64751619810021
0.296807960897507 1.64414880600644
0.297113520247451 1.64078135901813
0.297419708214872 1.63741386976019
0.297726527393484 1.63404635091654
0.298033980389208 1.63067881519114
0.298342069825204 1.6273112752541
0.298650798335082 1.6239437438179
0.298960168567821 1.62057623397161
0.299270183186954 1.61720875980785
0.29958084486702 1.61384133561581
0.299892156300126 1.61047397564996
0.300204120190065 1.60710669419505
0.300516739254615 1.60373950554214
0.30083001622794 1.60037242413007
0.301143953854956 1.59700546549229
0.301458554897446 1.59363864554897
0.301773822130405 1.59027198023707
0.30208975834165 1.58690548551453
0.302406366336535 1.58353917731113
0.302723648931618 1.58017307162343
0.303041608959627 1.57680718487838
0.303360249268092 1.57344153387222
0.303679572716703 1.57007613544393
0.303999582183343 1.56671100640153
0.304320280557935 1.5633461635881
0.304641670745636 1.5599816238654
0.304963755667475 1.55661740522726
0.305286538256204 1.55325352756715
0.305610021461799 1.54989001092987
0.305934208246893 1.5465268753875
0.306259101588754 1.54316414101967
0.306584704481368 1.53980182789282
0.306911019931023 1.53643995467871
0.307238050964303 1.53307853531141
0.307565800622641 1.52971758278488
0.307894271962878 1.52635711011264
0.308223468061129 1.52299713028949
0.308553392006664 1.51963765635533
0.308884046912534 1.51627869980927
0.309215435909424 1.51292026216953
0.309547562146736 1.50956234083865
0.30988042880064 1.50620493315045
0.310214039061957 1.50284803650761
0.310548396147576 1.49949164826825
0.310883503294129 1.49613576590872
0.311219363756794 1.4927803884026
0.311555980817357 1.48942551580788
0.311893357772721 1.48607114827936
0.312231497946169 1.48271728592871
0.312570404681206 1.47936392888776
0.312910081340921 1.47601107731002
0.313250531316218 1.47265873100729
0.313591758013897 1.46930688945873
0.313933764868811 1.46595555206598
0.314276555336646 1.46260471825583
0.314620132894194 1.45925438747919
0.314964501046888 1.45590455913988
0.315309663316852 1.45255523276241
0.315655623255923 1.4492064079397
0.31600238443672 1.44585808431822
0.31634995045506 1.442510261558
0.316698324935669 1.4391629392798
0.317047511521029 1.43581611717454
0.317397513885283 1.43246979486272
0.317748335722988 1.42912397197302
0.318099980754745 1.42577864811989
0.318452452729779 1.42243382289268
0.318805755416748 1.41908949594506
0.319159892617734 1.41574566686464
0.319514868154736 1.41240233530318
0.319870685879303 1.40905950088852
0.320227349670465 1.40571716324611
0.320584863429455 1.40237532205033
0.320943231091856 1.39903397691319
0.321302456613116 1.39569312752203
0.32166254398209 1.39235277351479
0.322023497213195 1.3890129145454
0.32238532034723 1.38567355028099
0.322748017458834 1.38233468034368
0.323111592643731 1.37899630443091
0.323476050034449 1.37565842217315
0.323841393786931 1.37232103325927
0.324207628088928 1.36898413735364
0.32457475715976 1.36564773409995
0.324942785243328 1.36231182319654
0.325311716621782 1.35897640427552
0.325681555599734 1.35564147704841
0.326052306519282 1.35230704117286
0.326423973750489 1.34897309633288
0.326796561694175 1.34563964221078
0.327170074787675 1.34230667845122
0.327544517492923 1.33897420477173
0.327919894313093 1.33564222081705
0.328296209776312 1.33231072630698
0.328673468448986 1.32897972091297
0.329051674929509 1.32564920430701
0.329430833847381 1.32231917618736
0.329810949872387 1.31898963620337
0.33019202770021 1.31566058408453
0.330574072070418 1.31233201948612
0.330957087749969 1.30900394212997
0.331341079546048 1.30567635168294
0.331726052300677 1.30234924782242
0.332112010888974 1.29902263025783
0.332498960229116 1.29569649864786
0.332886905267295 1.29237085273319
0.333275850996566 1.28904569217012
0.333665802439179 1.2857210166642
0.334056764661188 1.28239682587036
0.334448742764852 1.27907311946806
0.33484174188943 1.2757498971576
0.335235767218839 1.27242715859872
0.335630823968199 1.26910490352681
0.336026917402556 1.2657831315953
0.336424052817546 1.26246184254471
0.33682223555772 1.25914103605344
0.33722147100363 1.2558207118495
0.337621764579041 1.25250086965365
0.338023121752101 1.24918150915161
0.338425548027613 1.24586262997648
0.338829048962106 1.24254423166263
0.339233630145196 1.23922631383566
0.339639297221014 1.23590887603993
0.340046055868737 1.23259191790208
0.340453911819058 1.22927543905458
0.34086287084434 1.22595943943325
0.341272938762422 1.22264391906389
0.341684121441011 1.21932887794843
0.342096424787378 1.21601431615205
0.342509854765459 1.21270023366947
0.342924417375962 1.20938663033601
0.34334011867971 1.20607350474501
0.343756964776368 1.20276085524853
0.344174961823823 1.19944868013618
0.34459411602514 1.19613697774327
0.345014433635097 1.19282574640313
0.345435920960626 1.18951498593094
0.345858584352781 1.18620470196432
0.346282430218643 1.18289490150304
0.346707465006017 1.17958559163258
0.347133695224063 1.17627677936723
0.34756112742171 1.17296847182316
0.347989768207368 1.16966067741167
0.348419624231435 1.16635340870115
0.34885070220038 1.1630466790046
0.34928300886724 1.15974050168827
0.349716551037646 1.15643489012928
0.350151335569925 1.15312985771664
0.350587369371482 1.1498254174237
0.351024659408797 1.14652158119239
0.351463212694292 1.14321836091239
0.351903036304082 1.13991576842425
0.352344137358802 1.13661381566802
0.352786523045203 1.13331251452725
0.353230200595485 1.13001187707627
0.353675177307972 1.12671191547184
0.354121460529542 1.12341264196698
0.354569057671553 1.12011406878688
0.355017976198455 1.11681620821765
0.355468223636659 1.11351907253893
0.355919807570911 1.11022267393237
0.356372735645108 1.10692702449153
0.356827015566798 1.10363213630809
0.357282655100063 1.10033802153269
0.357739662077438 1.0970446922934
0.358198044386092 1.0937521607918
0.358657809985779 1.09046043911176
0.35911896688992 1.08716953939656
0.359581523187612 1.0838794737354
0.360045487021773 1.08059025432466
0.36051086661298 1.0773018933035
0.360977670236959 1.07401440289275
0.361445906248149 1.0707277951543
0.361915583058438 1.06744208222468
0.362386709158652 1.06415727619635
0.362859293099983 1.06087338925302
0.363333343512397 1.05759043354614
0.363808869089537 1.05430842125727
0.364285878603518 1.05102736446177
0.364764380893629 1.0477472752912
0.365244384877232 1.0444681658733
0.365725899542335 1.0411900483886
0.366208933954809 1.03791293502165
0.366693497254601 1.03463683791906
0.367179598659529 1.03136176918661
0.367667247464748 1.02808774095909
0.368156453043509 1.02481476540279
0.368647224849417 1.02154285470638
0.369139572414764 1.0182720210777
0.36963350535508 1.01500227664382
0.370129033365454 1.01173363354984
0.370626166226823 1.00846610395186
0.371124913800862 1.00519970005699
0.371625286037451 1.0019344340798
0.37212729296878 0.998670318234563
0.372630944717456 0.995407364660191
0.373136251490252 0.992145585543124
0.373643223586255 0.988884993078252
0.37415187139093 0.985625599513986
0.374662205383718 0.982367417099688
0.375174236133068 0.979110458048044
0.375687974302868 0.975854734544956
0.37620343064896 0.972600258821543
0.376720616023732 0.9693470431324
0.377239541374905 0.966095099770131
0.377760217747611 0.962844441015346
0.378282656286155 0.959595079086438
0.378806868232843 0.956347026234315
0.379332864933325 0.953100294727914
0.379860657831515 0.949854896893147
0.380390258479271 0.94661084505314
0.380921678526827 0.943368151531801
0.38145492973725 0.940126828606093
0.381990023972007 0.936886888639434
0.382526973210342 0.933648343972295
0.383065789530023 0.930411207045949
0.38360648513159 0.927175490189859
0.384149072314744 0.923941205712306
0.384693563506364 0.92070836586222
0.385239971233992 0.917476983009641
0.385788308155669 0.914247069477067
0.386338587033001 0.911018637727776
0.386890820759746 0.907791700308845
0.38744502233795 0.904566269922579
0.388001204901879 0.901342359249445
0.388559381700674 0.898119981058041
0.389119566114311 0.894899148094787
0.389681771646466 0.891679872515248
0.390246011929916 0.888462165844745
0.390812300730577 0.885246039599871
0.391380651940517 0.882031505368164
0.391951079593719 0.878818574731195
0.392523597847166 0.87560726052442
0.393098221004632 0.872397578468905
0.393674963491234 0.869189544868655
0.39425383988257 0.865983176003907
0.394834864881368 0.862778488270857
0.395418053346538 0.859575495719326
0.396003420283321 0.856374198405126
0.396590980863986 0.853174591072589
0.397180750420292 0.849976668469828
0.397772744442663 0.846780425374746
0.398366978603888 0.843585855619547
0.398963468739291 0.840392940792418
0.399562230893665 0.837201653140017
0.400163281281725 0.834011964746147
0.400766636332101 0.830823847532614
0.401372312652561 0.827637273544952
0.401980327057752 0.824452217991514
0.402590696557245 0.821268660265501
0.403203438355276 0.818086580032581
0.403818569872713 0.81490595685442
0.404436108719318 0.811726770351806
0.405056072735456 0.80854900041788
0.405678479954445 0.805372627863519
0.406303348641015 0.802197633490427
0.406930697271622 0.799023998105265
0.407560544545264 0.795851702482428
0.40819290939577 0.792680728031043
0.4088278109686 0.789511058369045
0.409465268661299 0.786342677389801
0.410105302087145 0.783175569056351
0.410747931113422 0.780009717229784
0.411393175843635 0.776845106240268
0.41204105662195 0.773681722332525
0.412691594055069 0.770519552156771
0.413344808982946 0.767358582437211
0.414000722523488 0.764198799774885
0.414659356039733 0.761040191217032
0.415320731163551 0.757882745784882
0.415984869800093 0.754726453106276
0.416651794110693 0.751571302869971
0.417321526554162 0.748417284650753
0.417994089850942 0.745264388432522
0.418669507014933 0.742112606121243
0.419347801349544 0.738961930337446
0.420028996437447 0.735812353759149
0.420713116179228 0.732663868964389
0.421400184758456 0.729516468924064
0.422090226673997 0.726370148523261
0.422783266737178 0.723224903405499
0.4234793300601 0.720080729285459
0.424178442096109 0.716937621788257
0.424880628607055 0.713795576929127
0.425585915689395 0.710654592642495
0.426294329781766 0.707514667590692
0.427005897645191 0.704375800530027
0.427720646405882 0.701237990145576
0.428438603530763 0.698101235513137
0.429159796837849 0.694965537654908
0.429884254522057 0.691830898235885
0.430612005127471 0.68869731902573
0.431343077582504 0.685564801773196
0.43207750119792 0.682433348612142
0.432815305653348 0.679302963643214
0.433556521037011 0.676173651515456
0.434301177825826 0.673045416951749
0.435049306894168 0.669918264740666
0.435800939544188 0.66679220007297
0.436556107478661 0.663667230055148
0.437314842825901 0.660543362300955
0.438077178156195 0.657420604426161
0.438843146460757 0.654298964167142
0.439612781185909 0.65117844979564
0.440386116233346 0.648059071327749
0.441163185947864 0.644940839250229
0.44194402515563 0.641823764054877
0.442728669157593 0.638707856302091
0.443517153723967 0.635593127310339
0.444309515130606 0.632479589957594
0.445105790148369 0.629367257443374
0.445906016043806 0.626256143090812
0.446710230616807 0.623146260245521
0.447518472187228 0.620037623115627
0.448330779596887 0.61693024738126
0.449147192245957 0.613824148890234
0.449967750083934 0.610719343595834
0.450792493611348 0.607615847614523
0.45162146391481 0.604513677991561
0.45245470266103 0.601412852980642
0.453292252096351 0.598313391056349
0.454134155081396 0.595215310758867
0.454980455094018 0.592118630781795
0.45583119622393 0.58902337093478
0.456686423201155 0.585929551939134
0.457546181411644 0.582837194631711
0.458410516889631 0.579746320012705
0.459279476338747 0.57665694932997
0.460153107158729 0.573569105004111
0.46103145743697 0.570482810221304
0.461914575960963 0.567398088341796
0.462802512252317 0.564314962824053
0.463695316568668 0.561233457393535
0.464593039906783 0.558153596632592
0.465495734028357 0.555075405496737
0.466403451483918 0.551998909059031
0.467316245610163 0.548924132573725
0.468234170544199 0.545851102133631
0.469157281253031 0.542779845976544
0.470085633541661 0.539710392895648
0.471019284060991 0.536642771887165
0.471958290327126 0.533577012214559
0.472902710740073 0.530513149068013
0.473852604572991 0.527451227821518
0.474808031982371 0.524391295137139
0.475769054032329 0.521333397962654
0.476735732721823 0.518277583352558
0.477708130998637 0.515223895359649
0.478686312779196 0.512172375154155
0.479670342972757 0.509123064044159
0.480660287510891 0.506076003578101
0.481656213358779 0.503031235266981
0.482658188537591 0.499988798265131
0.483666282151111 0.496948730662746
0.484680564417745 0.493911070775158
0.485701106686659 0.490875857177266
0.486727981459914 0.487843127915946
0.487761262421186 0.484812918399404
0.488801024468233 0.481785263616579
0.489847343742859 0.478760198788232
0.490900297648795 0.475737759370284
0.491959964882445 0.472717979625102
0.49302642546559 0.469700891862614
0.494099760780178 0.466686528441423
0.495180053599668 0.46367492195238
0.496267388114509 0.460666105036628
0.497361849968183 0.457660108461368
0.498463526293556 0.454656961959922
0.499572505748509 0.451656695482928
0.500688878555109 0.448659339207027
0.50181273653311 0.445664922811867
0.502944173140161 0.442673473993892
0.50408328351204 0.439685020263117
0.505230164501708 0.436699589363987
0.506384914722343 0.433717209184395
0.507547634596903 0.430737906201688
0.508718426400785 0.427761705684548
0.509897394306362 0.42478863307831
0.511084644428862 0.421818714057854
0.512280284876967 0.418851973910942
0.513484425807282 0.415888436110072
0.514697179477784 0.412928123921034
0.515918660301985 0.409971060823352
0.517148984901293 0.407017270388513
0.518388272166451 0.404066774729657
0.519636643318801 0.401119595011513
0.52089422197076 0.398175752587626
0.522161134188235 0.395235269015253
0.523437508558332 0.392298165067028
0.524723476261818 0.389364459959592
0.526019171142762 0.386434172933002
0.527324729780659 0.383507323432047
0.528640291565534 0.380583930613515
0.529965998780858 0.377664011866133
0.531301996684876 0.374747584284751
0.532648433592652 0.371834665162371
0.534005460963021 0.368925271740473
0.535373233493175 0.366019419569535
0.536751909214364 0.363117123527099
0.538141649586628 0.360218398673889
0.539542619599017 0.357323260107734
0.540954987878141 0.354431721340641
0.542378926800147 0.351543794912467
0.543814612600987 0.348659493518816
0.545262225492661 0.345778829904935
0.546721949789226 0.342901815218983
0.548193974037486 0.340028459470303
0.549678491146023 0.337158772798239
0.55117569852112 0.334292765343572
0.552685798214438 0.331430445462698
0.554208997075705 0.328571820362088
0.555745506904293 0.325716897366223
0.557295544609666 0.322865683653506
0.558859332385858 0.320018184253773
0.560437097890267 0.317174403227609
0.56202907442252 0.314334344747206
0.563635501116059 0.311498012457096
0.565256623145436 0.308665407452431
0.566892691936193 0.305836530232052
0.568543965377508 0.303011381365549
0.570210708053951 0.300189960005814
0.571893191491992 0.297372262773001
0.573591694407267 0.294558286078479
0.575306502961558 0.29174802612176
0.577037911048254 0.288941476294437
0.578786220583679 0.286138628254589
0.580551741800981 0.283339473632183
0.582334793567447 0.280544002614842
0.584135703728457 0.277752201891762
0.585954809453287 0.274964057584203
0.587792457593884 0.272179555307904
0.589649005089834 0.26939867672747
0.591524819383861 0.266621401398754
0.593420278832755 0.263847708638691
0.595335773162212 0.261077574766924
0.597271703953512 0.258310972470328
0.599228485137063 0.255547873992748
0.601206543542677 0.252788248501397
0.603206319480299 0.250032058535254
0.605228267318074 0.247279265412915
0.60727285609199 0.244529829681941
0.609340570184868 0.241783710138173
0.61143191001573 0.239040864850495
0.613547392597902 0.236301267872483
0.615687551784235 0.233564954268537
0.617852938840211 0.230831974004396
0.620044123174396 0.228102377492422
0.622261693112189 0.225376214751668
0.624506256789225 0.222653536413648
0.626778443020595 0.219934395684375
0.62907890213485 0.217218850298869
0.631408307018591 0.214506959506716
0.633767354121159 0.21179878539108
0.636156764460057 0.209094393202637
0.638577284883065 0.206393849816063
0.641029689155253 0.203697226386079
0.643514779274595 0.201004596833497
0.646033386847058 0.19831603779691
0.648586374406089 0.19563163058999
0.651174637060559 0.192951458743443
0.653799103923492 0.190275610515106
0.656460739967809 0.187604177822719
0.65916054765174 0.184937256170898
0.661899568982163 0.182274946379808
0.66467888736928 0.179617352466621
0.667499629929945 0.176964584256232
0.670362969623383 0.174316755617693
0.673270127779845 0.171673985842708
0.676222376642235 0.169036399594694
0.679221042074212 0.166404126588605
0.682267506591661 0.163777303058037
0.685363212393861 0.161156070235918
0.688509664713152 0.158540576779312
0.691708435455552 0.155930976624721
0.694961166921277 0.153327431724082
0.698269575899214 0.150730109963716
0.701635458059432 0.14813918770749
0.705060692626308 0.145554847916833
0.708547247356279 0.142977282596488
0.712097183935211 0.1404066910802
0.715712663747648 0.137843282291369
0.719395954102328 0.135287273296905
0.723149434899128 0.132738891261067
0.726975605831732 0.130198372471245
0.730877094130205 0.127665963603274
0.734856662935015 0.12514192186474
0.738917220320745 0.122626515193378
0.74306182908262 0.120120022338138
0.74729371730651 0.117622733975108
0.751616289707962 0.115134956240541
0.756033140215576 0.11265699925128
0.76054806575066 0.110189183964278
0.765165079476442 0.107731890794263
0.769888431191228 0.105285299021337
0.7747226446774 0.102849182320689
0.779672551197323 0.100423181502673
0.784743321284865 0.0980069060695005
0.789940496361659 0.0955999932225122
0.795270024886032 0.093202084197209
0.800738302851011 0.0908128297551556
0.80635221935891 0.0884318970860595
0.812119207408788 0.0860589731596232
0.818047301589045 0.0836937682855177
0.824145203079893 0.08133601988306
0.830422353223789 0.0789854968940188
0.836889017347049 0.0766420047682173
0.843556380342987 0.0743053889849624
0.850436656036345 0.0719755388822801
0.857543212850789 0.0696523917684091
0.86489071878056 0.0673359369138135
0.872495309348996 0.0650262195076648
0.880374783040829 0.0627233440360958
0.888548829628162 0.0604274776249927
0.897039298562933 0.0581388534190911
0.905870515993256 0.0558577738598419
0.915069661058278 0.0535846139777892
0.924667215647002 0.0513198246729105
0.934697505333437 0.0490639361086757
0.945199354104416 0.0468175613643419
0.956216883058589 0.0445814005120586
0.967800492453342 0.0423562450304002
0.980008079279621 0.0401429837081918
0.99290656105594 0.0379426061287657
1.00657380118963 0.0357562490799319
1.02110100330318 0.0335853959419851
1.03659579224044 0.031431715486881
1.05318633699856 0.0292968985203624
1.07102686444162 0.0271826906111411
1.09030512724662 0.025090914432572
1.11125271831564 0.0230234999989627
1.13415963267528 0.0209825189212547
1.15939534687431 0.0189702277434432
1.18744023442658 0.016989121117577
1.21893401546364 0.0150420026608526
1.25475358460066 0.0131320798322241
1.29614438399706 0.011263097526779
1.34495625331812 0.00943953190008474
1.40410162861083 0.00766688548605776
1.4785446226591 0.0059521583378204
1.57777956498946 0.00430463909608197
1.72366846666313 0.00273722959109063
1.98880446741742 0.00127162170804593
};
\addlegendentry{R-INLA}
\end{axis}

\end{tikzpicture}

